Toward EU Sovereignty in Space: A Comparative Simulation Study of IRIS 2 and Starlink

The evolution of 6th generation (6G) networks increasingly relies on satellite-based Non-Terrestrial Networks (NTNs) to extend broadband connectivity to remote and unserved regions, and to support public safety. In this paper we compare two representative and conceptually different satellite constellation architectures, namely Starlink and IRIS 2. Starlink is a commercial private Internet constellation by SpaceX, based on dense Low Earth Orbit (LEO) satellites. It is primarily designed to deliver high-capacity broadband services for civil applications, with performance targets comparable to those of terrestrial networks. In contrast, IRIS 2 is a planned public initiative to be deployed by the European Union, based on a multi-layer combination of LEO, Medium Earth Orbit (MEO), and Geo-stationary Earth Orbit (GEO) satellites. It is primarily designed to provide a secure, resilient, and sovereign infrastructure for government and critical communications. After describing the main technical characteristics of Starlink and IRIS 2, we run a comprehensive simulation campaign to evaluate the design tradeoffs between the two. Specifically, we evaluate the per-cell and per-user achievable capacity, the impact of satellite mobility and handover, and identify the capability of each architecture to support global and reliable connectivity. We also provide design suggestions for possible future IRIS 2 deployment extensions.

==> tex_figures/comparison_overlay.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color0}{rgb}{0.65,0.80,0.95}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={
  font=\footnotesize,
  fill opacity=0.85,
  draw=white!80!black,
  at={(1,0.98)},
  anchor=north east
},
tick align=outside,
tick pos=left,
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ylabel={Metric},
xmin=-0.545, xmax=1.545,
xtick style={color=black},
xtick={0,1},
xticklabels={Only LEO (+ MEO), Only Low-LEO (+MEO)},
ymin=0, ymax=75,
ytick style={color=black},
ymajorgrids,
y grid style={darkgray176},
]

% --- bars (unchanged) ---
\draw[draw=black,fill=color0] (axis cs:-0.45,0) rectangle (axis cs:-0.15,60.1259196583913);
\draw[draw=black,fill=color1,opacity=0.7] (axis cs:-0.15,0) rectangle (axis cs:0.15,3.11629472785276);
\draw[draw=black,fill=color2,opacity=0.7] (axis cs:0.15,0) rectangle (axis cs:0.45,5.60325413586761);
\draw[draw=black,fill=color3,postaction={pattern=north west lines}] (axis cs:-0.375,0) rectangle (axis cs:-0.225,20.0869367250674);

\draw[draw=black,fill=color0] (axis cs:0.55,0) rectangle (axis cs:0.85,14.4710874524729);
\draw[draw=black,fill=color1,opacity=0.7] (axis cs:0.85,0) rectangle (axis cs:1.15,0.281978948122647);
\draw[draw=black,fill=color2,opacity=0.7] (axis cs:1.15,0) rectangle (axis cs:1.45,2.2853600013862);
\draw[draw=black,fill=color3,postaction={pattern=north west lines}] (axis cs:0.625,0) rectangle (axis cs:0.775,11.0010886731908);

% --- value labels ---
\node[font=\scriptsize,anchor=south] at (axis cs:-0.3,60.1259196583913) {60.13};
\node[font=\scriptsize,anchor=south] at (axis cs:0,3.11629472785276) {3.12};
\node[font=\scriptsize,anchor=south] at (axis cs:0.3,5.60325413586761) {5.60};
\node[font=\scriptsize,anchor=south] at (axis cs:-0.3,20.0869367250674) {20.09};

\node[font=\scriptsize,anchor=south] at (axis cs:0.7,14.4710874524729) {14.47};
\node[font=\scriptsize,anchor=south] at (axis cs:1,0.281978948122647) {0.28};
\node[font=\scriptsize,anchor=south] at (axis cs:1.3,2.2853600013862) {2.29};
\node[font=\scriptsize,anchor=south] at (axis cs:0.7,9.9) {11.00};

% --- legend ---
\addlegendimage{ybar,area legend,draw=black,fill=color0}
\addlegendentry{UE-capacity (Load Balancing) [Mbps]}
\addlegendimage{ybar,area legend,draw=black,fill=color3,postaction={pattern=north west lines}}
\addlegendentry{UE-capacity (Best SNR) [Mbps]}

\addlegendimage{ybar,area legend,draw=black,fill=color1,opacity=0.7}
\addlegendentry{Coverage [$10^{6}$ km$^2$]}

\addlegendimage{ybar,area legend,draw=black,fill=color2,opacity=0.7}
\addlegendentry{Propagation delay [ms]}



\end{axis}
\end{tikzpicture}

==> tex_figures/hr_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
clip=false,
legend style={font=\footnotesize,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Satellite Type},
xlabel style={at={(axis description cs:0.5,-0.25)},font=\footnotesize},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xmin=-0.41875, xmax=3.29375,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Low-LEO,LEO,MEO, \shortstack{LEO \\ Starlink}},
xticklabel style={align=center, yshift=0.5ex},
y grid style={gray},
ylabel={Handover rate [UE/s]},
ymajorgrids,
ymin=0, ymax=87.5,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:0,27.7777777777778);
\addlegendimage{ybar,area legend,draw=black,fill=steelblue31119180}
\addlegendentry{$n=10\,000$ UEs}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:1,11.9047619047619);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:2,0.462320850670365);
\draw[draw=black,fill=darkorange25512714] (axis cs:0,0) rectangle (axis cs:0.25,83.3333333333333);
\addlegendimage{ybar,area legend,draw=black,fill=darkorange25512714}
\addlegendentry{$n=30\,000$ UEs}

\draw[draw=black,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.25,35.7142857142857);
\draw[draw=black,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.25,1.3869625520111);
\draw[draw=black,fill=darkorange25512714] (axis cs:2.875,0) rectangle (axis cs:3.125,58.8235294117647);

% parentesi quadra
\draw[black]
    ([yshift=-16pt]L) -- ([yshift=-20pt]L)
    -- ([yshift=-20pt]C) -- ([yshift=-16pt]C)
    -- ([yshift=-20pt]C)
    -- ([yshift=-20pt]R)
    ([yshift=-20pt]R)
    --([yshift=-16pt]R);
% testo
\node[font=\footnotesize] at ([yshift=-30pt]C) {IRIS$^2$};

\end{axis}
\end{tikzpicture}


==> tex_figures/percent_bs.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
clip=false,
legend cell align={left},
legend style={font=\footnotesize,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.35,0.97)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={100\%,75\%,50\%,25\%},
xlabel={\parbox{4cm}{\centering Active Starlink satellites}},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
xticklabel style={yshift=0.5ex},
xlabel style={yshift=-0.5em},
y grid style={darkgray176},
ylabel={Per-UE capacity [Mbps]},
ymajorgrids,
ymin=0, ymax=20,
ytick style={color=black}
]

\draw[black]
    (axis cs:-0.535,15) -- (axis cs:3.535,15)
    node[pos=0.8, anchor=south,font=\footnotesize] {IRIS$^2$ Downlink};

\draw[dashed, black]
    (axis cs:-0.535,8.4442761575218) -- (axis cs:3.535,8.4442761575218)
    node[pos=0.8, anchor=south,font=\footnotesize] {IRIS$^2$ Uplink};


    
%\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.35,0) rectangle (axis cs:0,15.077336763984);
%\addlegendimage{ybar,area legend,draw=black,fill=steelblue31119180,opacity=0.7}
%\addlegendentry{Iris² Downlink}

%\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.65,0) rectangle (axis cs:1,15.077336763984);
%\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.65,0) rectangle (axis cs:2,15.077336763984);
%\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.65,0) rectangle (axis cs:3,15.077336763984);
\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,6.92623183631414);
\addlegendimage{ybar,area legend,draw=black,fill=darkorange25512714,opacity=0.7}
\addlegendentry{Downlink}

\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.35,6.83957020605298);
\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:2,0) rectangle (axis cs:2.35,6.65853694815928);
\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:3,0) rectangle (axis cs:3.35,6.18058636652988);
%\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:-0.2975,0) rectangle (axis cs:-0.0525,8.4442761575218);
%\addlegendimage{ybar,area legend,draw=black,fill=steelblue31119180,postaction={pattern=north west lines}}
%\addlegendentry{Iris² Uplink}

%\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:0.7025,0) rectangle (axis cs:0.9475,8.4442761575218);
%\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:1.7025,0) rectangle (axis cs:1.9475,8.4442761575218);
%\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:2.7025,0) rectangle (axis cs:2.9475,8.4442761575218);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:-0.35,0) rectangle (axis cs:0,4.68588920902091);
\addlegendimage{ybar,area legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines}}
\addlegendentry{Uplink}

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:0.65,0) rectangle (axis cs:1,4.602737765997);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:1.65,0) rectangle (axis cs:2,4.44539625579657);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:2.65,0) rectangle (axis cs:3,4.06911672585122);
\end{axis}

\end{tikzpicture}


==> tex_figures/percent_lb.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Starlink Constellation Size Impact on Throughput},
x grid style={white!69.0196078431373!black},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Starlink (100\%),Starlink (75\%),Starlink (50\%),Starlink (25\%)},
y grid style={white!69.0196078431373!black},
ylabel={Throughput (Mbps)},
ymajorgrids,
ymin=0, ymax=131.468077053976,
ytick style={color=black}
]
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:-0.35,0) rectangle (axis cs:0,76.2981131011203);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,opacity=0.7}
\addlegendentry{Iris² Downlink}

\draw[draw=black,fill=color0,opacity=0.7] (axis cs:0.65,0) rectangle (axis cs:1,76.2981131011203);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:1.65,0) rectangle (axis cs:2,76.2981131011203);
\draw[draw=black,fill=color0,opacity=0.7] (axis cs:2.65,0) rectangle (axis cs:3,76.2981131011203);
\draw[draw=black,fill=color1,opacity=0.7] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,125.207692432358);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1,opacity=0.7}
\addlegendentry{Starlink Downlink}

\draw[draw=black,fill=color1,opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.35,94.2439931820926);
\draw[draw=black,fill=color1,opacity=0.7] (axis cs:2,0) rectangle (axis cs:2.35,62.4711938191956);
\draw[draw=black,fill=color1,opacity=0.7] (axis cs:3,0) rectangle (axis cs:3.35,31.4896361392456);
\draw[draw=black,fill=color0,postaction={pattern=north west lines}] (axis cs:-0.2975,0) rectangle (axis cs:-0.0525,41.1863314476849);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0,postaction={pattern=north west lines}}
\addlegendentry{Iris² Uplink}

\draw[draw=black,fill=color0,postaction={pattern=north west lines}] (axis cs:0.7025,0) rectangle (axis cs:0.9475,41.1863314476849);
\draw[draw=black,fill=color0,postaction={pattern=north west lines}] (axis cs:1.7025,0) rectangle (axis cs:1.9475,41.1863314476849);
\draw[draw=black,fill=color0,postaction={pattern=north west lines}] (axis cs:2.7025,0) rectangle (axis cs:2.9475,41.1863314476849);
\draw[draw=black,fill=color1,postaction={pattern=north west lines}] (axis cs:0.0525,0) rectangle (axis cs:0.2975,80.1940309689433);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1,postaction={pattern=north west lines}}
\addlegendentry{Starlink Uplink}

\draw[draw=black,fill=color1,postaction={pattern=north west lines}] (axis cs:1.0525,0) rectangle (axis cs:1.2975,60.3667376754388);
\draw[draw=black,fill=color1,postaction={pattern=north west lines}] (axis cs:2.0525,0) rectangle (axis cs:2.2975,40.0087979593999);
\draw[draw=black,fill=color1,postaction={pattern=north west lines}] (axis cs:3.0525,0) rectangle (axis cs:3.2975,20.1602157377464);
\end{axis}

\end{tikzpicture}


==> tex_figures/throughput_coverage_propagation_scaled.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
clip=false,
legend cell align={left},
legend style={
font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4625, xmax=1.4625,
xtick style={color=black},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ylabel={Metric},
xtick={0,1},
xticklabels={Only LEO (+ MEO), Only Low-LEO (+ MEO)},
ymajorgrids,
y grid style={darkgray176},
ymin=0, ymax=75,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.125,60.1417464337686);
\draw[draw=black,fill=forestgreen4416044,opacity=0.7] (axis cs:-0.125,0) rectangle (axis cs:0.125,3.11629472785276);
\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:0.125,0) rectangle (axis cs:0.375,5.60325413586761);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.875,32.2144887635601);
\draw[draw=black,fill=forestgreen4416044,opacity=0.7] (axis cs:0.875,0) rectangle (axis cs:1.125,0.281978948122647);
\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:1.125,0) rectangle (axis cs:1.375,2.2853600013862);

% Shared legend entries
\addlegendimage{ybar,area legend,draw=black,fill=steelblue31119180}
\addlegendentry{Downlink per-UE capacity [Mbps]}
\addlegendimage{ybar,area legend,draw=black,fill=forestgreen4416044,opacity=0.7}
\addlegendentry{Coverage [$10^{6}$ km$^2$]}
\addlegendimage{ybar,area legend,draw=black,fill=darkorange25512714,opacity=0.7}
\addlegendentry{Propagation delay [ms]}

\draw (axis cs:-0.25,60.1417464337686) node[
  font=\footnotesize,
  anchor=south,
  text=black,
  rotate=0.0
]{60.14};
\draw (axis cs:0,3.11629472785276) node[
  font=\footnotesize,
  anchor=south,
  text=black,
  rotate=0.0
]{3.12};
\draw (axis cs:0.25,5.60325413586761) node[
  font=\footnotesize,
  anchor=south,
  text=black,
  rotate=0.0
]{5.60};
\draw (axis cs:0.75,32.2144887635601) node[
  font=\footnotesize,
  anchor=south,
  text=black,
  rotate=0.0
]{32.21};
\draw (axis cs:1,0.281978948122647) node[
  font=\footnotesize,
  anchor=south,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:1.25,2.2853600013862) node[
  font=\footnotesize,
  anchor=south,
  text=black,
  rotate=0.0
]{2.29};

\coordinate (L) at (axis cs:-0.5,0); % Low LEO
\coordinate (R) at (axis cs:1.5,0); % MEO
\coordinate (C) at (axis cs:0.5,0); % MEO

% parentesi quadra
%\draw[black]
%    ([yshift=-16pt]L) -- ([yshift=-20pt]L)
%    -- ([yshift=-20pt]R)
%    -- ([yshift=-16pt]R);

% testo
%\node[font=\footnotesize] at ([yshift=-30pt]C) {LEO/Low-LEO performance};


\end{axis}

\end{tikzpicture}


==> tex_figures/tto_comparison.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
clip=false,
legend cell align={left},
legend style={
font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={Satellite Type},
xlabel style={at={(axis description cs:0.5,-0.25)},font=\footnotesize},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Low-LEO,LEO,MEO, \shortstack{LEO \\ Starlink}},
y grid style={white!50.1960784313725!black},
ylabel={Visibility period [min]},
ymajorgrids,
ymin=0, ymax=378.525,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,6);
\addlegendimage{ybar,area legend,draw=black,fill=color0}
\addlegendentry{IRIS$^2$}

\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,14);
\draw[draw=black,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,360.5);
\draw[draw=black,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,8.5);
\addlegendimage{ybar,area legend,draw=black,fill=color1}
\addlegendentry{Starlink}

% coordinate dei tick
\coordinate (L) at (axis cs:0,0); % Low LEO
\coordinate (R) at (axis cs:2,0); % MEO
\coordinate (C) at (axis cs:1,0); % centro

% parentesi quadra
\draw[black]
    ([yshift=-16pt]L) -- ([yshift=-20pt]L)
    -- ([yshift=-20pt]C) -- ([yshift=-16pt]C)
    -- ([yshift=-20pt]C)
    -- ([yshift=-20pt]R)
    ([yshift=-20pt]R)
    --([yshift=-16pt]R);

% testo
\node[font=\footnotesize] at ([yshift=-30pt]C) {IRIS$^2$};

\end{axis}

\end{tikzpicture}


==> tex_figures/ue_aggr.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}
        [
            clip=false,
            legend cell align={left},
            legend columns=1,
            legend style={font=\footnotesize,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={Number of UEs ($n$)},
            xlabel style={at={(axis description cs:0.5,-0.25)},font=\footnotesize},
            tick label style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            xmin=-0.535, xmax=3.535,
            xtick style={color=black},
            xtick={0,1,2,3},
            xticklabels={2\,500,5\,000,10\,000,\shortstack{30\,000 \\ Starlink}},
            y grid style={darkgray176},
            ylabel=\textcolor{steelblue31119180}{Downlink aggregate cell capacity [Gbps]},
            ymajorgrids,
            ymin=0, ymax=80,
            ytick style={color=black}
        ]

        \draw[draw=black,fill=steelblue31119180] (axis cs:-0.35,0) rectangle (axis cs:0,12.5078873936263);
        \draw[draw=black,fill=steelblue31119180] (axis cs:0.65,0) rectangle (axis cs:1,12.5078873936263);
        \draw[draw=black,fill=steelblue31119180] (axis cs:1.65,0) rectangle (axis cs:2,12.5078873936263);
        \draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:2.65,0) rectangle (axis cs:3,61.577553655258);
        \addlegendimage{ybar,area legend,draw=black,fill=steelblue31119180}
       \addlegendentry{Aggregate capacity}
       \addlegendimage{ybar,area legend,draw=black,fill=darkorange25512714}
       \addlegendentry{Downlink per-UE capacity}
        %\addlegendimage{ybar,area legend,draw=black,fill=white}
        %\addlegendentry{Iris$^2$}
        %\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north west lines}}
        %\addlegendentry{Starlink}
% parentesi quadra sotto 2500--10000
\coordinate (L) at (axis cs:0,0);
\coordinate (R) at (axis cs:2,0);
\coordinate (C) at (axis cs:1,0);

\draw[black]
    ([yshift=-16pt]L) -- ([yshift=-20pt]L)
    -- ([yshift=-20pt]C) -- ([yshift=-16pt]C)
    -- ([yshift=-20pt]C)
    -- ([yshift=-20pt]R)
    ([yshift=-20pt]R)
    --([yshift=-16pt]R);

\node[font=\footnotesize] at ([yshift=-30pt]C) {IRIS$^2$};
    \end{axis}

    \begin{axis}
        [
            axis y line=right,
            tick align=outside,
            x grid style={darkgray176},
            xmin=-0.535, xmax=3.535,
            xtick pos=left,
            xtick style={color=black},
            xtick=\empty, % hides x-axis ticks
            xticklabels=\empty, % hides x-axis labels
            y grid style={darkgray176},
            ylabel=\textcolor{darkorange25512714}{Per-UE capacity [Mbps]},
            ylabel style={at={(axis description cs:1.1,0.5)},font=\footnotesize},
            tick label style={font=\footnotesize},
            ymin=0, ymax=120,
            ytick pos=right,
            ytick style={color=black},
            yticklabel style={anchor=west}
        ]
        
        \draw[draw=black,fill=darkorange25512714] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,80.4124627412398);
        
        \draw[draw=black,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.35,40.2062313706199);
        \draw[draw=black,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.35,20.10311568531);
        \draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:3,0) rectangle (axis cs:3.35,9.23497578173957);

       
    \end{axis}

\end{tikzpicture}


==> tex_figures/ue_best.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Best Satellite vs Load Balancing},
x grid style={white!69.0196078431373!black},
xlabel={Number of UEs},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={2500,5000,10000,30000},
y grid style={white!69.0196078431373!black},
ylabel={Avg Throughput per Satellite (Mbps)},
ymajorgrids,
ymin=0, ymax=320.452075024705,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,305.192452404481);
\addlegendimage{ybar,ybar legend,draw=black,fill=color0}
\addlegendentry{Downlink load balancing}

\draw[draw=black,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,152.596226202241);
\draw[draw=black,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,76.2981131011203);
\draw[draw=black,fill=color0,postaction={pattern=north west lines}] (axis cs:2.65,0) rectangle (axis cs:3,125.207692432358);
\draw[draw=black,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,80.4124627412398);
\addlegendimage{ybar,ybar legend,draw=black,fill=color1}
\addlegendentry{Downlink best satellite}

\draw[draw=black,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,40.2062313706199);
\draw[draw=black,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,20.10311568531);
\draw[draw=black,fill=color1,postaction={pattern=north west lines}] (axis cs:3,0) rectangle (axis cs:3.35,9.23497578173957);
\end{axis}

\end{tikzpicture}


==> tex_figures_review/comparison_overlay.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{color0}{rgb}{0.65,0.80,0.95}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={
  font=\footnotesize,
  fill opacity=0.85,
  draw=white!80!black,
  at={(1,0.98)},
  anchor=north east
},
tick align=outside,
tick pos=left,
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ylabel={Metric},
xmin=-0.545, xmax=1.545,
xtick style={color=black},
xtick={0,1},
xticklabels={Only LEO (+ MEO), Only Low-LEO (+MEO)},
ymin=0, ymax=75,
ytick style={color=black},
ymajorgrids,
y grid style={darkgray176},
]

% --- bars (unchanged) ---
\draw[draw=black,fill=color0] (axis cs:-0.45,0) rectangle (axis cs:-0.15,60.1259196583913);
\draw[draw=black,fill=color1,opacity=0.7] (axis cs:-0.15,0) rectangle (axis cs:0.15,3.11629472785276);
\draw[draw=black,fill=color2,opacity=0.7] (axis cs:0.15,0) rectangle (axis cs:0.45,5.60325413586761);
\draw[draw=black,fill=color3,postaction={pattern=north west lines}] (axis cs:-0.375,0) rectangle (axis cs:-0.225,20.0869367250674);

\draw[draw=black,fill=color0] (axis cs:0.55,0) rectangle (axis cs:0.85,14.4710874524729);
\draw[draw=black,fill=color1,opacity=0.7] (axis cs:0.85,0) rectangle (axis cs:1.15,0.281978948122647);
\draw[draw=black,fill=color2,opacity=0.7] (axis cs:1.15,0) rectangle (axis cs:1.45,2.2853600013862);
\draw[draw=black,fill=color3,postaction={pattern=north west lines}] (axis cs:0.625,0) rectangle (axis cs:0.775,11.0010886731908);

% --- value labels ---
\node[font=\scriptsize,anchor=south] at (axis cs:-0.3,60.1259196583913) {60.13};
\node[font=\scriptsize,anchor=south] at (axis cs:0,3.11629472785276) {3.12};
\node[font=\scriptsize,anchor=south] at (axis cs:0.3,5.60325413586761) {5.60};
\node[font=\scriptsize,anchor=south] at (axis cs:-0.3,20.0869367250674) {20.09};

\node[font=\scriptsize,anchor=south] at (axis cs:0.7,14.4710874524729) {14.47};
\node[font=\scriptsize,anchor=south] at (axis cs:1,0.281978948122647) {0.28};
\node[font=\scriptsize,anchor=south] at (axis cs:1.3,2.2853600013862) {2.29};
\node[font=\scriptsize,anchor=south] at (axis cs:0.7,9.9) {11.00};

% --- legend ---
\addlegendimage{ybar,area legend,draw=black,fill=color0}
\addlegendentry{UE-capacity (Load Balancing) [Mbps]}
\addlegendimage{ybar,area legend,draw=black,fill=color3,postaction={pattern=north west lines}}
\addlegendentry{UE-capacity (Best SNR) [Mbps]}

\addlegendimage{ybar,area legend,draw=black,fill=color1,opacity=0.7}
\addlegendentry{Coverage [$10^{6}$ km$^2$]}

\addlegendimage{ybar,area legend,draw=black,fill=color2,opacity=0.7}
\addlegendentry{Propagation delay [ms]}



\end{axis}
\end{tikzpicture}

==> tex_figures_review/handover_overhead_v4_frac30.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  tick label style={font=\footnotesize},
  xlabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  xlabel={Handover processing time ($\tau_p$) [ms]},
  % Griglia 0--30 passo 5 al posto della vecchia 1--31 (brutta da leggere).
  % I limiti x NON coincidono con i dati (0--30): sono allargati del 5% per
  % lato (1.5 ms), cioe' il margine di default di matplotlib gia' visibile nel
  % PNG di riferimento. Serve a non far toccare il bordo dell'asse ai tick
  % estremi e ai marker di 0 e 30 ms. enlarge x limits=false evita che
  % pgfplots aggiunga un SECONDO margine sopra a questo.
  xmin=-1.5, xmax=31.5,
  enlarge x limits=false,
  xtick={0,5,10,15,20,25,30},
  xtick style={color=black},
  y grid style={darkgray176},
  ylabel={Total handover time [s]},
  ymajorgrids,
  ymin=0, ymax=1188.1370725477024,
  ytick style={color=black},
  legend cell align={left},
  legend columns=1,
  legend pos=north west,
  legend style={font=\footnotesize, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204}
]
% Stessa codifica visiva del PNG di riferimento
% (handover_overhead_analysis/plots/handover_overhead_vs_tproc_v4_frac30.png,
% prodotto da plot_handover_overhead_vs_tproc_v4.py): il COLORE codifica il
% sistema (steelblue = Starlink, arancione = IRIS^2 -- lo script usa il verde,
% qui si mantengono i colori originali del repo), mentre lo stile di
% linea/marker codifica n (continuo+cerchio = 10 000, tratteggiato+quadrato
% = 30 000). Ogni voce di legenda nomina esplicitamente sistema e n: NON
% tornare alla legenda fattorizzata su due colonne, che pgfplots riempie per
% righe e che si legge come "10 000 = IRIS^2".
% PROVENIENZA DEI VALORI: data/handover_overhead_vs_tproc_v4.csv campiona
% t_proc su 1,6,...,31 ms, quindi i punti qui sotto NON si leggono dal CSV:
% sono ricalcolati sulla griglia 0,5,...,30 ms con la stessa identica formula
% chiusa di compute_row_v4() (plot_handover_overhead_vs_tproc_v4.py) e le stesse
% costanti di common_params.py, con frac_ue_leo=0.3. Il modello e' lineare in
% t_proc, quindi il cambio di griglia non tocca ne' le pendenze ne' i crossover
% (8.95 ms a n=10 000, 8.70 ms a n=30 000). Bonus: t_proc=10 ms ora cade su un
% punto della griglia, ed e' il valore citato nel testo (152.7 vs 160.0 s a
% n=10 000; 452.9 vs 480.1 s a n=30 000).
% MARKER A t_proc=0: il punto a 0 resta nelle coordinate -- serve a far
% partire la linea dall'origine dell'asse, come nel PNG -- ma il suo marker
% e' soppresso con "mark phase=2" (primo marker disegnato sul 2o punto, cioe'
% 5 ms), perche' un tempo di processing nullo non ha significato fisico.
\addplot[color=steelblue31119180, mark=*, mark phase=2, mark options={fill=steelblue31119180}, line width=1pt] coordinates {(0,60.041537136) (5,110.041537136) (10,160.041537136) (15,210.041537136) (20,260.041537136) (25,310.041537136) (30,360.041537136)};
\addlegendentry{Starlink, $n=10\,000$ UEs}
\addplot[color=darkorange25512714, mark=*, mark phase=2, mark options={fill=darkorange25512714}, line width=1pt] coordinates {(0,122.443643195) (5,137.586159862) (10,152.728676529) (15,167.871193195) (20,183.013709862) (25,198.156226529) (30,213.298743195)};
\addlegendentry{IRIS$^2$, $n=10\,000$ UEs}
\addplot[color=steelblue31119180, mark=square*, mark phase=2, mark options={fill=steelblue31119180}, line width=1pt] coordinates {(0,180.124611407) (5,330.124611407) (10,480.124611407) (15,630.124611407) (20,780.124611407) (25,930.124611407) (30,1080.124611407)};
\addlegendentry{Starlink, $n=30\,000$ UEs}
\addplot[color=darkorange25512714, mark=square*, mark phase=2, mark options={fill=darkorange25512714}, line width=1pt] coordinates {(0,362.609791739) (5,407.752308405) (10,452.894825071) (15,498.037341738) (20,543.179858405) (25,588.322375071) (30,633.464891738)};
\addlegendentry{IRIS$^2$, $n=30\,000$ UEs}
\end{axis}

\end{tikzpicture}


==> tex_figures_review/hr_comparison_v2_10k_30k.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray128}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  clip=false,
  legend cell align={left},
  legend style={font=\footnotesize,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel style={at={(axis description cs:0.5,-0.25)},font=\footnotesize},
  tick label style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  xmin=-0.41875, xmax=3.29375,
  xtick style={color=black},
  xtick={0,1,2,3},
  xticklabels={Low-LEO,LEO,MEO, \shortstack{LEO \\ Starlink}},
  xticklabel style={align=center, yshift=0.5ex},
  y grid style={gray128},
  ylabel={Handover rate [UE/s]},
  ymajorgrids,
  ymin=0, ymax=87.5,
  ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:0,27.7777777777778);
\addlegendimage{ybar,area legend,draw=black,fill=steelblue31119180}
\addlegendentry{$n=10\,000$ UEs}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:1,11.9047619047619);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:2,0.462320850670365);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:3,19.6078431372549);

\draw[draw=black,fill=darkorange25512714] (axis cs:0,0) rectangle (axis cs:0.25,83.3333333333333);
\addlegendimage{ybar,area legend,draw=black,fill=darkorange25512714}
\addlegendentry{$n=30\,000$ UEs}

\draw[draw=black,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.25,35.7142857142857);
\draw[draw=black,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.25,1.3869625520111);
\draw[draw=black,fill=darkorange25512714] (axis cs:3,0) rectangle (axis cs:3.25,58.8235294117647);

% parentesi quadra sotto i tick di IRIS^2
\coordinate (L) at (axis cs:0,0);
\coordinate (C) at (axis cs:1,0);
\coordinate (R) at (axis cs:2,0);
\draw[black]
    ([yshift=-16pt]L) -- ([yshift=-20pt]L)
    -- ([yshift=-20pt]C) -- ([yshift=-16pt]C)
    -- ([yshift=-20pt]C)
    -- ([yshift=-20pt]R)
    ([yshift=-20pt]R)
    --([yshift=-16pt]R);
\node[font=\footnotesize] at ([yshift=-30pt]C) {IRIS$^2$};
\end{axis}

\end{tikzpicture}


==> tex_figures_review/iris_visible_satellites.tex <==
\begin{tikzpicture}

% cell colors, sampled from the same matplotlib colormap as the PNG
\definecolor{c67aaad}{RGB}{103,170,173}
\definecolor{c68aaad}{RGB}{104,170,173}
\definecolor{c68aaae}{RGB}{104,170,174}
\definecolor{c69abaf}{RGB}{105,171,175}
\definecolor{c6aabaf}{RGB}{106,171,175}
\definecolor{c6aabb0}{RGB}{106,171,176}
\definecolor{c6bacb1}{RGB}{107,172,177}
\definecolor{c6cacb2}{RGB}{108,172,178}
\definecolor{c6cacb3}{RGB}{108,172,179}
\definecolor{c6dadb3}{RGB}{109,173,179}
\definecolor{c6eadb4}{RGB}{110,173,180}
\definecolor{c6eadb5}{RGB}{110,173,181}
\definecolor{c6faeb5}{RGB}{111,174,181}
\definecolor{c6faeb6}{RGB}{111,174,182}
\definecolor{c70aeb7}{RGB}{112,174,183}
\definecolor{c71afb8}{RGB}{113,175,184}
\definecolor{c72afb9}{RGB}{114,175,185}
\definecolor{c73b0ba}{RGB}{115,176,186}
\definecolor{c73b0bb}{RGB}{115,176,187}
\definecolor{c74b0bc}{RGB}{116,176,188}
\definecolor{c75b1bd}{RGB}{117,177,189}
\definecolor{c75b1be}{RGB}{117,177,190}
\definecolor{c76b1be}{RGB}{118,177,190}
\definecolor{c77b2bf}{RGB}{119,178,191}
\definecolor{c77b2c0}{RGB}{119,178,192}
\definecolor{c78b2c0}{RGB}{120,178,192}
\definecolor{c78b2c1}{RGB}{120,178,193}
\definecolor{c79b3c2}{RGB}{121,179,194}
\definecolor{c7ab3c3}{RGB}{122,179,195}
\definecolor{c7bb4c4}{RGB}{123,180,196}
\definecolor{c7cb4c5}{RGB}{124,180,197}
\definecolor{c7cb4c6}{RGB}{124,180,198}
\definecolor{c7db5c6}{RGB}{125,181,198}
\definecolor{c7db5c7}{RGB}{125,181,199}
\definecolor{c7eb5c8}{RGB}{126,181,200}
\definecolor{c7fb6c9}{RGB}{127,182,201}
\definecolor{c80b6c9}{RGB}{128,182,201}
\definecolor{c81b7ca}{RGB}{129,183,202}
\definecolor{c82b8ca}{RGB}{130,184,202}
\definecolor{c84b8cb}{RGB}{132,184,203}
\definecolor{c85b9cb}{RGB}{133,185,203}
\definecolor{c86bacc}{RGB}{134,186,204}
\definecolor{c87bbcd}{RGB}{135,187,205}
\definecolor{c89bbcd}{RGB}{137,187,205}
\definecolor{c8abcce}{RGB}{138,188,206}
\definecolor{c8bbdce}{RGB}{139,189,206}
\definecolor{c8cbdcf}{RGB}{140,189,207}
\definecolor{c8ebed0}{RGB}{142,190,208}
\definecolor{c8fbfd0}{RGB}{143,191,208}
\definecolor{c90c0d1}{RGB}{144,192,209}
\definecolor{c91c0d1}{RGB}{145,192,209}
\definecolor{c93c1d2}{RGB}{147,193,210}
\definecolor{c94c2d3}{RGB}{148,194,211}
\definecolor{c95c2d3}{RGB}{149,194,211}
\definecolor{c96c3d4}{RGB}{150,195,212}
\definecolor{c98c4d4}{RGB}{152,196,212}
\definecolor{c99c5d5}{RGB}{153,197,213}
\definecolor{c9ac5d5}{RGB}{154,197,213}
\definecolor{c9bc6d6}{RGB}{155,198,214}
\definecolor{c9dc7d7}{RGB}{157,199,215}
\definecolor{c9ec7d7}{RGB}{158,199,215}
\definecolor{c9fc8d8}{RGB}{159,200,216}
\definecolor{ca0c9d8}{RGB}{160,201,216}
\definecolor{ca2cad9}{RGB}{162,202,217}
\definecolor{ca3cada}{RGB}{163,202,218}
\definecolor{ca4cbda}{RGB}{164,203,218}
\definecolor{ca6ccdb}{RGB}{166,204,219}
\definecolor{ca7ccdb}{RGB}{167,204,219}
\definecolor{ca8cddc}{RGB}{168,205,220}
\definecolor{ca9cedd}{RGB}{169,206,221}
\definecolor{cabcfdd}{RGB}{171,207,221}
\definecolor{caccfde}{RGB}{172,207,222}
\definecolor{cadd0de}{RGB}{173,208,222}
\definecolor{caed1df}{RGB}{174,209,223}
\definecolor{cb0d1df}{RGB}{176,209,223}
\definecolor{cb1d2e0}{RGB}{177,210,224}
\definecolor{cb2d3e1}{RGB}{178,211,225}
\definecolor{cb3d4e1}{RGB}{179,212,225}
\definecolor{cb5d4e2}{RGB}{181,212,226}
\definecolor{cb6d5e2}{RGB}{182,213,226}
\definecolor{cb7d6e3}{RGB}{183,214,227}
\definecolor{cb8d7e4}{RGB}{184,215,228}
\definecolor{cbad7e4}{RGB}{186,215,228}
\definecolor{cbbd8e5}{RGB}{187,216,229}
\definecolor{cbcd9e5}{RGB}{188,217,229}
\definecolor{dimgray105}{RGB}{105,105,105}

\begin{axis}[
  scale only axis,
  width=9cm,
  height=6.3cm,
  xmin=-10, xmax=40,
  ymin=35, ymax=70,
  xtick=\empty,
  ytick=\empty,
  xlabel={Longitude [$^\circ$]},
  ylabel={Latitude [$^\circ$]},
  xlabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  title={IRIS$^2$},
  title style={font=\footnotesize},
  colormap={coverageseq}{rgb255(0cm)=(234,243,251); rgb255(1cm)=(127,182,201); rgb255(2cm)=(79,158,143); rgb255(3cm)=(226,181,60)},
  point meta min=0,
  point meta max=22.1,
  colorbar,
  colorbar style={width=0.25cm, ylabel={Average visible satellites}, ylabel style={font=\footnotesize}, ytick={0,2.5,5,7.5,10,12.5,15,17.5,20}, yticklabel style={font=\footnotesize}, yticklabel={\pgfmathprintnumber[fixed,precision=1]{\tick}}}
]
% value grid: one rectangle per run of equal-colored 0.5 deg cells
\fill[c70aeb7] (axis cs:-6.25,35) rectangle (axis cs:-4.75,35.25);
\fill[c6faeb6] (axis cs:-4.75,35) rectangle (axis cs:-4.25,35.25);
\fill[c6faeb5] (axis cs:-4.25,35) rectangle (axis cs:-3.25,35.25);
\fill[c6eadb5] (axis cs:-3.25,35) rectangle (axis cs:-2.75,35.25);
\fill[c6dadb3] (axis cs:-2.75,35) rectangle (axis cs:-1.25,35.25);
\fill[c6cacb3] (axis cs:-1.25,35) rectangle (axis cs:0.25,35.25);
\fill[c6cacb2] (axis cs:0.25,35) rectangle (axis cs:0.75,35.25);
\fill[c6cacb3] (axis cs:0.75,35) rectangle (axis cs:1.75,35.25);
\fill[c6cacb2] (axis cs:1.75,35) rectangle (axis cs:2.25,35.25);
\fill[c6bacb1] (axis cs:2.25,35) rectangle (axis cs:4.25,35.25);
\fill[c6aabb0] (axis cs:4.25,35) rectangle (axis cs:5.75,35.25);
\fill[c69abaf] (axis cs:5.75,35) rectangle (axis cs:7.25,35.25);
\fill[c6aabaf] (axis cs:7.25,35) rectangle (axis cs:7.75,35.25);
\fill[c69abaf] (axis cs:7.75,35) rectangle (axis cs:8.25,35.25);
\fill[c68aaae] (axis cs:8.25,35) rectangle (axis cs:8.75,35.25);
\fill[c68aaad] (axis cs:8.75,35) rectangle (axis cs:9.25,35.25);
\fill[c68aaae] (axis cs:9.25,35) rectangle (axis cs:9.75,35.25);
\fill[c68aaad] (axis cs:9.75,35) rectangle (axis cs:10.25,35.25);
\fill[c67aaad] (axis cs:10.25,35) rectangle (axis cs:10.75,35.25);
\fill[c6dadb3] (axis cs:24.75,35) rectangle (axis cs:25.25,35.25);
\fill[c6eadb5] (axis cs:32.25,35) rectangle (axis cs:32.75,35.25);
\fill[c6eadb4] (axis cs:32.75,35) rectangle (axis cs:33.25,35.25);
\fill[c6eadb5] (axis cs:33.25,35) rectangle (axis cs:33.75,35.25);
\fill[c70aeb7] (axis cs:35.75,35) rectangle (axis cs:36.25,35.25);
\fill[c6faeb6] (axis cs:36.25,35) rectangle (axis cs:37.75,35.25);
\fill[c70aeb7] (axis cs:37.75,35) rectangle (axis cs:39.25,35.25);
\fill[c71afb8] (axis cs:39.25,35) rectangle (axis cs:39.75,35.25);
\fill[c72afb9] (axis cs:39.75,35) rectangle (axis cs:40,35.25);
\fill[c70aeb7] (axis cs:-6.25,35.25) rectangle (axis cs:-5.25,35.75);
\fill[c6cacb3] (axis cs:-1.25,35.25) rectangle (axis cs:-0.25,35.75);
\fill[c6cacb2] (axis cs:-0.25,35.25) rectangle (axis cs:2.25,35.75);
\fill[c6bacb1] (axis cs:2.25,35.25) rectangle (axis cs:4.25,35.75);
\fill[c6aabb0] (axis cs:4.25,35.25) rectangle (axis cs:5.75,35.75);
\fill[c6aabaf] (axis cs:5.75,35.25) rectangle (axis cs:6.75,35.75);
\fill[c69abaf] (axis cs:6.75,35.25) rectangle (axis cs:7.25,35.75);
\fill[c6aabaf] (axis cs:7.25,35.25) rectangle (axis cs:7.75,35.75);
\fill[c69abaf] (axis cs:7.75,35.25) rectangle (axis cs:8.75,35.75);
\fill[c68aaad] (axis cs:8.75,35.25) rectangle (axis cs:9.25,35.75);
\fill[c68aaae] (axis cs:9.25,35.25) rectangle (axis cs:9.75,35.75);
\fill[c68aaad] (axis cs:9.75,35.25) rectangle (axis cs:10.75,35.75);
\fill[c67aaad] (axis cs:10.75,35.25) rectangle (axis cs:11.25,35.75);
\fill[c6cacb2] (axis cs:23.75,35.25) rectangle (axis cs:24.25,35.75);
\fill[c6eadb5] (axis cs:33.75,35.25) rectangle (axis cs:34.25,35.75);
\fill[c6faeb6] (axis cs:35.75,35.25) rectangle (axis cs:38.25,35.75);
\fill[c70aeb7] (axis cs:38.25,35.25) rectangle (axis cs:39.75,35.75);
\fill[c71afb8] (axis cs:39.75,35.25) rectangle (axis cs:40,35.75);
\fill[c6cacb2] (axis cs:0.25,35.75) rectangle (axis cs:1.25,36.25);
\fill[c6cacb3] (axis cs:1.25,35.75) rectangle (axis cs:2.75,36.25);
\fill[c6bacb1] (axis cs:2.75,35.75) rectangle (axis cs:4.25,36.25);
\fill[c6aabb0] (axis cs:4.25,35.75) rectangle (axis cs:5.75,36.25);
\fill[c6aabaf] (axis cs:5.75,35.75) rectangle (axis cs:6.25,36.25);
\fill[c6aabb0] (axis cs:6.25,35.75) rectangle (axis cs:6.75,36.25);
\fill[c6aabaf] (axis cs:6.75,35.75) rectangle (axis cs:8.25,36.25);
\fill[c69abaf] (axis cs:8.25,35.75) rectangle (axis cs:9.25,36.25);
\fill[c68aaae] (axis cs:9.25,35.75) rectangle (axis cs:10.75,36.25);
\fill[c70aeb7] (axis cs:35.75,35.75) rectangle (axis cs:39.25,36.25);
\fill[c71afb8] (axis cs:39.25,35.75) rectangle (axis cs:39.75,36.25);
\fill[c72afb9] (axis cs:39.75,35.75) rectangle (axis cs:40,36.25);
\fill[c70aeb7] (axis cs:-6.25,36.25) rectangle (axis cs:-5.75,36.75);
\fill[c71afb8] (axis cs:-5.75,36.25) rectangle (axis cs:-5.25,36.75);
\fill[c70aeb7] (axis cs:-5.25,36.25) rectangle (axis cs:-4.75,36.75);
\fill[c6cacb3] (axis cs:0.75,36.25) rectangle (axis cs:1.25,36.75);
\fill[c6dadb3] (axis cs:1.25,36.25) rectangle (axis cs:2.25,36.75);
\fill[c6cacb3] (axis cs:2.25,36.25) rectangle (axis cs:2.75,36.75);
\fill[c6cacb2] (axis cs:2.75,36.25) rectangle (axis cs:3.75,36.75);
\fill[c6bacb1] (axis cs:3.75,36.25) rectangle (axis cs:7.25,36.75);
\fill[c6aabb0] (axis cs:7.25,36.25) rectangle (axis cs:8.25,36.75);
\fill[c6aabaf] (axis cs:8.25,36.25) rectangle (axis cs:8.75,36.75);
\fill[c6aabb0] (axis cs:8.75,36.25) rectangle (axis cs:9.25,36.75);
\fill[c69abaf] (axis cs:9.25,36.25) rectangle (axis cs:10.75,36.75);
\fill[c6eadb5] (axis cs:29.25,36.25) rectangle (axis cs:30.25,36.75);
\fill[c6faeb6] (axis cs:32.25,36.25) rectangle (axis cs:32.75,36.75);
\fill[c6faeb5] (axis cs:32.75,36.25) rectangle (axis cs:33.25,36.75);
\fill[c6faeb6] (axis cs:33.25,36.25) rectangle (axis cs:33.75,36.75);
\fill[c70aeb7] (axis cs:33.75,36.25) rectangle (axis cs:34.25,36.75);
\fill[c70aeb7] (axis cs:35.75,36.25) rectangle (axis cs:36.75,36.75);
\fill[c71afb8] (axis cs:36.75,36.25) rectangle (axis cs:37.25,36.75);
\fill[c72afb9] (axis cs:37.25,36.25) rectangle (axis cs:37.75,36.75);
\fill[c71afb8] (axis cs:37.75,36.25) rectangle (axis cs:38.75,36.75);
\fill[c72afb9] (axis cs:38.75,36.25) rectangle (axis cs:40,36.75);
\fill[c72afb9] (axis cs:-6.25,36.75) rectangle (axis cs:-5.25,37.25);
\fill[c71afb8] (axis cs:-5.25,36.75) rectangle (axis cs:-4.75,37.25);
\fill[c70aeb7] (axis cs:-4.75,36.75) rectangle (axis cs:-3.25,37.25);
\fill[c6faeb5] (axis cs:-3.25,36.75) rectangle (axis cs:-1.75,37.25);
\fill[c6bacb1] (axis cs:6.25,36.75) rectangle (axis cs:6.75,37.25);
\fill[c6aabb0] (axis cs:7.25,36.75) rectangle (axis cs:7.75,37.25);
\fill[c6aabaf] (axis cs:8.75,36.75) rectangle (axis cs:9.25,37.25);
\fill[c69abaf] (axis cs:9.25,36.75) rectangle (axis cs:10.25,37.25);
\fill[c6aabaf] (axis cs:10.75,36.75) rectangle (axis cs:11.25,37.25);
\fill[c69abaf] (axis cs:14.25,36.75) rectangle (axis cs:14.75,37.25);
\fill[c6aabb0] (axis cs:14.75,36.75) rectangle (axis cs:15.25,37.25);
\fill[c6dadb3] (axis cs:22.25,36.75) rectangle (axis cs:22.75,37.25);
\fill[c6eadb5] (axis cs:25.25,36.75) rectangle (axis cs:25.75,37.25);
\fill[c6eadb5] (axis cs:28.25,36.75) rectangle (axis cs:29.25,37.25);
\fill[c6eadb4] (axis cs:29.25,36.75) rectangle (axis cs:29.75,37.25);
\fill[c6eadb5] (axis cs:29.75,36.75) rectangle (axis cs:30.25,37.25);
\fill[c6faeb5] (axis cs:30.25,36.75) rectangle (axis cs:31.25,37.25);
\fill[c6faeb6] (axis cs:31.25,36.75) rectangle (axis cs:31.75,37.25);
\fill[c6faeb5] (axis cs:31.75,36.75) rectangle (axis cs:32.75,37.25);
\fill[c6faeb6] (axis cs:32.75,36.75) rectangle (axis cs:33.75,37.25);
\fill[c70aeb7] (axis cs:33.75,36.75) rectangle (axis cs:34.75,37.25);
\fill[c71afb8] (axis cs:34.75,36.75) rectangle (axis cs:35.25,37.25);
\fill[c70aeb7] (axis cs:35.25,36.75) rectangle (axis cs:36.75,37.25);
\fill[c71afb8] (axis cs:36.75,36.75) rectangle (axis cs:37.25,37.25);
\fill[c72afb9] (axis cs:37.25,36.75) rectangle (axis cs:37.75,37.25);
\fill[c71afb8] (axis cs:37.75,36.75) rectangle (axis cs:38.25,37.25);
\fill[c72afb9] (axis cs:38.25,36.75) rectangle (axis cs:40,37.25);
\fill[c73b0bb] (axis cs:-8.75,37.25) rectangle (axis cs:-8.25,37.75);
\fill[c73b0ba] (axis cs:-8.25,37.25) rectangle (axis cs:-7.25,37.75);
\fill[c73b0bb] (axis cs:-7.25,37.25) rectangle (axis cs:-6.25,37.75);
\fill[c73b0ba] (axis cs:-6.25,37.25) rectangle (axis cs:-5.75,37.75);
\fill[c72afb9] (axis cs:-5.75,37.25) rectangle (axis cs:-3.75,37.75);
\fill[c71afb8] (axis cs:-3.75,37.25) rectangle (axis cs:-3.25,37.75);
\fill[c70aeb7] (axis cs:-3.25,37.25) rectangle (axis cs:-1.25,37.75);
\fill[c6aabaf] (axis cs:13.25,37.25) rectangle (axis cs:13.75,37.75);
\fill[c6bacb1] (axis cs:13.75,37.25) rectangle (axis cs:15.25,37.75);
\fill[c6eadb5] (axis cs:21.75,37.25) rectangle (axis cs:22.75,37.75);
\fill[c6faeb6] (axis cs:27.25,37.25) rectangle (axis cs:27.75,37.75);
\fill[c6faeb5] (axis cs:27.75,37.25) rectangle (axis cs:28.25,37.75);
\fill[c6faeb6] (axis cs:28.25,37.25) rectangle (axis cs:29.25,37.75);
\fill[c6faeb5] (axis cs:29.25,37.25) rectangle (axis cs:30.25,37.75);
\fill[c6faeb6] (axis cs:30.25,37.25) rectangle (axis cs:30.75,37.75);
\fill[c70aeb7] (axis cs:30.75,37.25) rectangle (axis cs:34.75,37.75);
\fill[c72afb9] (axis cs:34.75,37.25) rectangle (axis cs:35.25,37.75);
\fill[c71afb8] (axis cs:35.25,37.25) rectangle (axis cs:35.75,37.75);
\fill[c72afb9] (axis cs:35.75,37.25) rectangle (axis cs:37.25,37.75);
\fill[c73b0bb] (axis cs:37.25,37.25) rectangle (axis cs:37.75,37.75);
\fill[c73b0ba] (axis cs:37.75,37.25) rectangle (axis cs:38.25,37.75);
\fill[c72afb9] (axis cs:38.25,37.25) rectangle (axis cs:38.75,37.75);
\fill[c73b0bb] (axis cs:38.75,37.25) rectangle (axis cs:40,37.75);
\fill[c73b0ba] (axis cs:-8.75,37.75) rectangle (axis cs:-8.25,38.25);
\fill[c72afb9] (axis cs:-8.25,37.75) rectangle (axis cs:-6.75,38.25);
\fill[c73b0ba] (axis cs:-6.75,37.75) rectangle (axis cs:-6.25,38.25);
\fill[c72afb9] (axis cs:-6.25,37.75) rectangle (axis cs:-4.25,38.25);
\fill[c71afb8] (axis cs:-4.25,37.75) rectangle (axis cs:-3.25,38.25);
\fill[c70aeb7] (axis cs:-3.25,37.75) rectangle (axis cs:-1.75,38.25);
\fill[c6faeb6] (axis cs:-1.75,37.75) rectangle (axis cs:-1.25,38.25);
\fill[c6faeb5] (axis cs:-1.25,37.75) rectangle (axis cs:-0.75,38.25);
\fill[c6aabaf] (axis cs:12.25,37.75) rectangle (axis cs:12.75,38.25);
\fill[c6aabb0] (axis cs:12.75,37.75) rectangle (axis cs:13.75,38.25);
\fill[c6bacb1] (axis cs:13.75,37.75) rectangle (axis cs:14.75,38.25);
\fill[c6cacb2] (axis cs:14.75,37.75) rectangle (axis cs:15.25,38.25);
\fill[c6bacb1] (axis cs:15.75,37.75) rectangle (axis cs:16.25,38.25);
\fill[c6eadb5] (axis cs:21.25,37.75) rectangle (axis cs:21.75,38.25);
\fill[c6faeb6] (axis cs:21.75,37.75) rectangle (axis cs:22.25,38.25);
\fill[c6faeb5] (axis cs:22.25,37.75) rectangle (axis cs:23.25,38.25);
\fill[c70aeb7] (axis cs:27.25,37.75) rectangle (axis cs:30.75,38.25);
\fill[c71afb8] (axis cs:30.75,37.75) rectangle (axis cs:31.25,38.25);
\fill[c72afb9] (axis cs:31.25,37.75) rectangle (axis cs:31.75,38.25);
\fill[c70aeb7] (axis cs:31.75,37.75) rectangle (axis cs:32.25,38.25);
\fill[c71afb8] (axis cs:32.25,37.75) rectangle (axis cs:32.75,38.25);
\fill[c72afb9] (axis cs:32.75,37.75) rectangle (axis cs:33.75,38.25);
\fill[c71afb8] (axis cs:33.75,37.75) rectangle (axis cs:34.25,38.25);
\fill[c72afb9] (axis cs:34.25,37.75) rectangle (axis cs:36.75,38.25);
\fill[c73b0ba] (axis cs:36.75,37.75) rectangle (axis cs:37.25,38.25);
\fill[c74b0bc] (axis cs:37.25,37.75) rectangle (axis cs:37.75,38.25);
\fill[c73b0bb] (axis cs:37.75,37.75) rectangle (axis cs:38.25,38.25);
\fill[c73b0ba] (axis cs:38.25,37.75) rectangle (axis cs:38.75,38.25);
\fill[c74b0bc] (axis cs:38.75,37.75) rectangle (axis cs:40,38.25);
\fill[c74b0bc] (axis cs:-9.25,38.25) rectangle (axis cs:-8.75,38.75);
\fill[c73b0bb] (axis cs:-8.75,38.25) rectangle (axis cs:-8.25,38.75);
\fill[c73b0ba] (axis cs:-8.25,38.25) rectangle (axis cs:-6.75,38.75);
\fill[c73b0bb] (axis cs:-6.75,38.25) rectangle (axis cs:-5.75,38.75);
\fill[c72afb9] (axis cs:-5.75,38.25) rectangle (axis cs:-3.75,38.75);
\fill[c71afb8] (axis cs:-3.75,38.25) rectangle (axis cs:-3.25,38.75);
\fill[c70aeb7] (axis cs:-3.25,38.25) rectangle (axis cs:-1.25,38.75);
\fill[c6faeb6] (axis cs:-1.25,38.25) rectangle (axis cs:-0.25,38.75);
\fill[c6bacb1] (axis cs:15.75,38.25) rectangle (axis cs:16.25,38.75);
\fill[c6cacb2] (axis cs:16.25,38.25) rectangle (axis cs:16.75,38.75);
\fill[c6eadb5] (axis cs:20.25,38.25) rectangle (axis cs:20.75,38.75);
\fill[c6faeb5] (axis cs:21.25,38.25) rectangle (axis cs:21.75,38.75);
\fill[c70aeb7] (axis cs:21.75,38.25) rectangle (axis cs:22.75,38.75);
\fill[c6faeb6] (axis cs:22.75,38.25) rectangle (axis cs:23.75,38.75);
\fill[c70aeb7] (axis cs:23.75,38.25) rectangle (axis cs:24.25,38.75);
\fill[c70aeb7] (axis cs:25.75,38.25) rectangle (axis cs:26.75,38.75);
\fill[c70aeb7] (axis cs:27.25,38.25) rectangle (axis cs:30.75,38.75);
\fill[c72afb9] (axis cs:30.75,38.25) rectangle (axis cs:31.75,38.75);
\fill[c71afb8] (axis cs:31.75,38.25) rectangle (axis cs:32.25,38.75);
\fill[c72afb9] (axis cs:32.25,38.25) rectangle (axis cs:33.75,38.75);
\fill[c71afb8] (axis cs:33.75,38.25) rectangle (axis cs:34.25,38.75);
\fill[c72afb9] (axis cs:34.25,38.25) rectangle (axis cs:36.75,38.75);
\fill[c73b0bb] (axis cs:36.75,38.25) rectangle (axis cs:37.25,38.75);
\fill[c74b0bc] (axis cs:37.25,38.25) rectangle (axis cs:38.25,38.75);
\fill[c73b0bb] (axis cs:38.25,38.25) rectangle (axis cs:38.75,38.75);
\fill[c74b0bc] (axis cs:38.75,38.25) rectangle (axis cs:40,38.75);
\fill[c74b0bc] (axis cs:-9.25,38.75) rectangle (axis cs:-5.75,39.25);
\fill[c73b0bb] (axis cs:-5.75,38.75) rectangle (axis cs:-4.25,39.25);
\fill[c73b0ba] (axis cs:-4.25,38.75) rectangle (axis cs:-3.75,39.25);
\fill[c72afb9] (axis cs:-3.75,38.75) rectangle (axis cs:-2.75,39.25);
\fill[c70aeb7] (axis cs:-2.75,38.75) rectangle (axis cs:-2.25,39.25);
\fill[c71afb8] (axis cs:-2.25,38.75) rectangle (axis cs:-1.25,39.25);
\fill[c70aeb7] (axis cs:-1.25,38.75) rectangle (axis cs:-0.25,39.25);
\fill[c6cacb3] (axis cs:16.25,38.75) rectangle (axis cs:16.75,39.25);
\fill[c6dadb3] (axis cs:16.75,38.75) rectangle (axis cs:17.25,39.25);
\fill[c6faeb5] (axis cs:21.25,38.75) rectangle (axis cs:21.75,39.25);
\fill[c70aeb7] (axis cs:21.75,38.75) rectangle (axis cs:22.75,39.25);
\fill[c71afb8] (axis cs:26.75,38.75) rectangle (axis cs:27.25,39.25);
\fill[c70aeb7] (axis cs:27.25,38.75) rectangle (axis cs:29.25,39.25);
\fill[c71afb8] (axis cs:29.25,38.75) rectangle (axis cs:29.75,39.25);
\fill[c72afb9] (axis cs:29.75,38.75) rectangle (axis cs:33.75,39.25);
\fill[c73b0ba] (axis cs:33.75,38.75) rectangle (axis cs:34.75,39.25);
\fill[c73b0bb] (axis cs:34.75,38.75) rectangle (axis cs:35.25,39.25);
\fill[c73b0ba] (axis cs:35.25,38.75) rectangle (axis cs:36.25,39.25);
\fill[c73b0bb] (axis cs:36.25,38.75) rectangle (axis cs:36.75,39.25);
\fill[c74b0bc] (axis cs:36.75,38.75) rectangle (axis cs:37.75,39.25);
\fill[c75b1bd] (axis cs:37.75,38.75) rectangle (axis cs:38.25,39.25);
\fill[c74b0bc] (axis cs:38.25,38.75) rectangle (axis cs:40,39.25);
\fill[c74b0bc] (axis cs:-9.25,39.25) rectangle (axis cs:-5.25,39.75);
\fill[c73b0bb] (axis cs:-5.25,39.25) rectangle (axis cs:-4.75,39.75);
\fill[c73b0ba] (axis cs:-4.75,39.25) rectangle (axis cs:-4.25,39.75);
\fill[c73b0bb] (axis cs:-4.25,39.25) rectangle (axis cs:-3.75,39.75);
\fill[c72afb9] (axis cs:-3.75,39.25) rectangle (axis cs:-2.75,39.75);
\fill[c71afb8] (axis cs:-2.75,39.25) rectangle (axis cs:-1.25,39.75);
\fill[c70aeb7] (axis cs:-1.25,39.25) rectangle (axis cs:-0.25,39.75);
\fill[c6faeb6] (axis cs:2.75,39.25) rectangle (axis cs:3.25,39.75);
\fill[c6cacb3] (axis cs:8.25,39.25) rectangle (axis cs:8.75,39.75);
\fill[c6cacb2] (axis cs:8.75,39.25) rectangle (axis cs:9.25,39.75);
\fill[c6cacb3] (axis cs:9.25,39.25) rectangle (axis cs:9.75,39.75);
\fill[c6dadb3] (axis cs:15.75,39.25) rectangle (axis cs:16.25,39.75);
\fill[c6cacb3] (axis cs:16.25,39.25) rectangle (axis cs:16.75,39.75);
\fill[c6dadb3] (axis cs:16.75,39.25) rectangle (axis cs:17.25,39.75);
\fill[c6faeb5] (axis cs:20.25,39.25) rectangle (axis cs:21.25,39.75);
\fill[c6faeb6] (axis cs:21.25,39.25) rectangle (axis cs:21.75,39.75);
\fill[c70aeb7] (axis cs:21.75,39.25) rectangle (axis cs:23.25,39.75);
\fill[c71afb8] (axis cs:26.75,39.25) rectangle (axis cs:29.25,39.75);
\fill[c72afb9] (axis cs:29.25,39.25) rectangle (axis cs:32.25,39.75);
\fill[c73b0ba] (axis cs:32.25,39.25) rectangle (axis cs:32.75,39.75);
\fill[c72afb9] (axis cs:32.75,39.25) rectangle (axis cs:33.25,39.75);
\fill[c73b0ba] (axis cs:33.25,39.25) rectangle (axis cs:34.75,39.75);
\fill[c73b0bb] (axis cs:34.75,39.25) rectangle (axis cs:35.75,39.75);
\fill[c73b0ba] (axis cs:35.75,39.25) rectangle (axis cs:36.25,39.75);
\fill[c74b0bc] (axis cs:36.25,39.25) rectangle (axis cs:37.25,39.75);
\fill[c75b1bd] (axis cs:37.25,39.25) rectangle (axis cs:39.25,39.75);
\fill[c74b0bc] (axis cs:39.25,39.25) rectangle (axis cs:39.75,39.75);
\fill[c75b1bd] (axis cs:39.75,39.25) rectangle (axis cs:40,39.75);
\fill[c74b0bc] (axis cs:-8.75,39.75) rectangle (axis cs:-5.25,40.25);
\fill[c73b0bb] (axis cs:-5.25,39.75) rectangle (axis cs:-3.75,40.25);
\fill[c72afb9] (axis cs:-3.75,39.75) rectangle (axis cs:-2.25,40.25);
\fill[c71afb8] (axis cs:-2.25,39.75) rectangle (axis cs:-1.25,40.25);
\fill[c70aeb7] (axis cs:-1.25,39.75) rectangle (axis cs:-0.25,40.25);
\fill[c6eadb5] (axis cs:3.75,39.75) rectangle (axis cs:4.25,40.25);
\fill[c6dadb3] (axis cs:8.25,39.75) rectangle (axis cs:8.75,40.25);
\fill[c6cacb2] (axis cs:8.75,39.75) rectangle (axis cs:9.75,40.25);
\fill[c6dadb3] (axis cs:15.75,39.75) rectangle (axis cs:16.75,40.25);
\fill[c6eadb5] (axis cs:17.75,39.75) rectangle (axis cs:18.25,40.25);
\fill[c6faeb5] (axis cs:19.75,39.75) rectangle (axis cs:21.25,40.25);
\fill[c6faeb6] (axis cs:21.25,39.75) rectangle (axis cs:21.75,40.25);
\fill[c70aeb7] (axis cs:21.75,39.75) rectangle (axis cs:22.75,40.25);
\fill[c70aeb7] (axis cs:23.25,39.75) rectangle (axis cs:23.75,40.25);
\fill[c72afb9] (axis cs:26.25,39.75) rectangle (axis cs:26.75,40.25);
\fill[c71afb8] (axis cs:26.75,39.75) rectangle (axis cs:27.25,40.25);
\fill[c72afb9] (axis cs:27.25,39.75) rectangle (axis cs:28.25,40.25);
\fill[c71afb8] (axis cs:28.25,39.75) rectangle (axis cs:28.75,40.25);
\fill[c72afb9] (axis cs:28.75,39.75) rectangle (axis cs:30.25,40.25);
\fill[c73b0ba] (axis cs:30.25,39.75) rectangle (axis cs:31.25,40.25);
\fill[c72afb9] (axis cs:31.25,39.75) rectangle (axis cs:31.75,40.25);
\fill[c73b0bb] (axis cs:31.75,39.75) rectangle (axis cs:32.75,40.25);
\fill[c74b0bc] (axis cs:32.75,39.75) rectangle (axis cs:33.25,40.25);
\fill[c73b0bb] (axis cs:33.25,39.75) rectangle (axis cs:33.75,40.25);
\fill[c74b0bc] (axis cs:33.75,39.75) rectangle (axis cs:35.75,40.25);
\fill[c73b0bb] (axis cs:35.75,39.75) rectangle (axis cs:36.25,40.25);
\fill[c74b0bc] (axis cs:36.25,39.75) rectangle (axis cs:36.75,40.25);
\fill[c75b1bd] (axis cs:36.75,39.75) rectangle (axis cs:37.25,40.25);
\fill[c76b1be] (axis cs:37.25,39.75) rectangle (axis cs:38.75,40.25);
\fill[c75b1be] (axis cs:38.75,39.75) rectangle (axis cs:39.75,40.25);
\fill[c76b1be] (axis cs:39.75,39.75) rectangle (axis cs:40,40.25);
\fill[c74b0bc] (axis cs:-8.75,40.25) rectangle (axis cs:-7.25,40.75);
\fill[c73b0bb] (axis cs:-7.25,40.25) rectangle (axis cs:-6.25,40.75);
\fill[c74b0bc] (axis cs:-6.25,40.25) rectangle (axis cs:-5.75,40.75);
\fill[c73b0bb] (axis cs:-5.75,40.25) rectangle (axis cs:-5.25,40.75);
\fill[c73b0ba] (axis cs:-5.25,40.25) rectangle (axis cs:-4.75,40.75);
\fill[c73b0bb] (axis cs:-4.75,40.25) rectangle (axis cs:-3.75,40.75);
\fill[c73b0ba] (axis cs:-3.75,40.25) rectangle (axis cs:-3.25,40.75);
\fill[c72afb9] (axis cs:-3.25,40.25) rectangle (axis cs:-2.25,40.75);
\fill[c71afb8] (axis cs:-2.25,40.25) rectangle (axis cs:-1.25,40.75);
\fill[c70aeb7] (axis cs:-1.25,40.25) rectangle (axis cs:0.25,40.75);
\fill[c6dadb3] (axis cs:8.25,40.25) rectangle (axis cs:8.75,40.75);
\fill[c6cacb3] (axis cs:8.75,40.25) rectangle (axis cs:9.75,40.75);
\fill[c6dadb3] (axis cs:14.75,40.25) rectangle (axis cs:16.75,40.75);
\fill[c6eadb4] (axis cs:17.25,40.25) rectangle (axis cs:17.75,40.75);
\fill[c6faeb5] (axis cs:17.75,40.25) rectangle (axis cs:18.25,40.75);
\fill[c6faeb5] (axis cs:19.25,40.25) rectangle (axis cs:19.75,40.75);
\fill[c70aeb7] (axis cs:19.75,40.25) rectangle (axis cs:21.75,40.75);
\fill[c71afb8] (axis cs:21.75,40.25) rectangle (axis cs:22.25,40.75);
\fill[c72afb9] (axis cs:22.25,40.25) rectangle (axis cs:22.75,40.75);
\fill[c71afb8] (axis cs:22.75,40.25) rectangle (axis cs:23.25,40.75);
\fill[c72afb9] (axis cs:23.25,40.25) rectangle (axis cs:23.75,40.75);
\fill[c72afb9] (axis cs:25.25,40.25) rectangle (axis cs:25.75,40.75);
\fill[c72afb9] (axis cs:26.25,40.25) rectangle (axis cs:26.75,40.75);
\fill[c73b0bb] (axis cs:29.75,40.25) rectangle (axis cs:30.25,40.75);
\fill[c74b0bc] (axis cs:30.25,40.25) rectangle (axis cs:31.25,40.75);
\fill[c73b0bb] (axis cs:31.25,40.25) rectangle (axis cs:31.75,40.75);
\fill[c74b0bc] (axis cs:31.75,40.25) rectangle (axis cs:36.25,40.75);
\fill[c75b1bd] (axis cs:36.25,40.25) rectangle (axis cs:36.75,40.75);
\fill[c76b1be] (axis cs:36.75,40.25) rectangle (axis cs:37.75,40.75);
\fill[c77b2bf] (axis cs:37.75,40.25) rectangle (axis cs:38.25,40.75);
\fill[c77b2c0] (axis cs:38.25,40.25) rectangle (axis cs:38.75,40.75);
\fill[c77b2bf] (axis cs:38.75,40.25) rectangle (axis cs:39.25,40.75);
\fill[c76b1be] (axis cs:39.25,40.25) rectangle (axis cs:39.75,40.75);
\fill[c77b2bf] (axis cs:39.75,40.25) rectangle (axis cs:40,40.75);
\fill[c75b1bd] (axis cs:-8.75,40.75) rectangle (axis cs:-7.25,41.25);
\fill[c74b0bc] (axis cs:-7.25,40.75) rectangle (axis cs:-3.25,41.25);
\fill[c73b0bb] (axis cs:-3.25,40.75) rectangle (axis cs:-2.75,41.25);
\fill[c72afb9] (axis cs:-2.75,40.75) rectangle (axis cs:0.25,41.25);
\fill[c71afb8] (axis cs:0.25,40.75) rectangle (axis cs:0.75,41.25);
\fill[c6dadb3] (axis cs:8.75,40.75) rectangle (axis cs:9.75,41.25);
\fill[c6eadb4] (axis cs:13.75,40.75) rectangle (axis cs:14.25,41.25);
\fill[c6dadb3] (axis cs:14.25,40.75) rectangle (axis cs:14.75,41.25);
\fill[c6eadb4] (axis cs:14.75,40.75) rectangle (axis cs:15.25,41.25);
\fill[c6dadb3] (axis cs:15.25,40.75) rectangle (axis cs:16.25,41.25);
\fill[c6eadb5] (axis cs:16.25,40.75) rectangle (axis cs:16.75,41.25);
\fill[c6dadb3] (axis cs:16.75,40.75) rectangle (axis cs:17.25,41.25);
\fill[c6faeb5] (axis cs:19.25,40.75) rectangle (axis cs:19.75,41.25);
\fill[c70aeb7] (axis cs:19.75,40.75) rectangle (axis cs:20.75,41.25);
\fill[c70aeb7] (axis cs:21.25,40.75) rectangle (axis cs:22.25,41.25);
\fill[c71afb8] (axis cs:22.25,40.75) rectangle (axis cs:23.75,41.25);
\fill[c72afb9] (axis cs:23.75,40.75) rectangle (axis cs:24.25,41.25);
\fill[c71afb8] (axis cs:24.25,40.75) rectangle (axis cs:24.75,41.25);
\fill[c72afb9] (axis cs:25.25,40.75) rectangle (axis cs:26.25,41.25);
\fill[c71afb8] (axis cs:26.25,40.75) rectangle (axis cs:26.75,41.25);
\fill[c72afb9] (axis cs:26.75,40.75) rectangle (axis cs:27.25,41.25);
\fill[c73b0ba] (axis cs:29.25,40.75) rectangle (axis cs:29.75,41.25);
\fill[c73b0bb] (axis cs:29.75,40.75) rectangle (axis cs:32.75,41.25);
\fill[c74b0bc] (axis cs:32.75,40.75) rectangle (axis cs:36.75,41.25);
\fill[c75b1be] (axis cs:36.75,40.75) rectangle (axis cs:37.25,41.25);
\fill[c76b1be] (axis cs:37.25,40.75) rectangle (axis cs:38.25,41.25);
\fill[c76b1be] (axis cs:38.75,40.75) rectangle (axis cs:39.25,41.25);
\fill[c75b1be] (axis cs:39.25,40.75) rectangle (axis cs:39.75,41.25);
\fill[c76b1be] (axis cs:39.75,40.75) rectangle (axis cs:40,41.25);
\fill[c75b1be] (axis cs:-8.75,41.25) rectangle (axis cs:-7.25,41.75);
\fill[c75b1bd] (axis cs:-7.25,41.25) rectangle (axis cs:-6.75,41.75);
\fill[c74b0bc] (axis cs:-6.75,41.25) rectangle (axis cs:-6.25,41.75);
\fill[c75b1bd] (axis cs:-6.25,41.25) rectangle (axis cs:-5.75,41.75);
\fill[c74b0bc] (axis cs:-5.75,41.25) rectangle (axis cs:-5.25,41.75);
\fill[c75b1bd] (axis cs:-5.25,41.25) rectangle (axis cs:-4.75,41.75);
\fill[c75b1be] (axis cs:-4.75,41.25) rectangle (axis cs:-4.25,41.75);
\fill[c74b0bc] (axis cs:-4.25,41.25) rectangle (axis cs:-3.75,41.75);
\fill[c75b1bd] (axis cs:-3.75,41.25) rectangle (axis cs:-3.25,41.75);
\fill[c74b0bc] (axis cs:-3.25,41.25) rectangle (axis cs:-2.75,41.75);
\fill[c73b0bb] (axis cs:-2.75,41.25) rectangle (axis cs:-2.25,41.75);
\fill[c73b0ba] (axis cs:-2.25,41.25) rectangle (axis cs:-1.75,41.75);
\fill[c72afb9] (axis cs:-1.75,41.25) rectangle (axis cs:1.75,41.75);
\fill[c71afb8] (axis cs:1.75,41.25) rectangle (axis cs:2.25,41.75);
\fill[c6eadb4] (axis cs:8.75,41.25) rectangle (axis cs:9.25,41.75);
\fill[c6eadb4] (axis cs:12.75,41.25) rectangle (axis cs:13.25,41.75);
\fill[c6eadb5] (axis cs:13.25,41.25) rectangle (axis cs:13.75,41.75);
\fill[c6faeb5] (axis cs:13.75,41.25) rectangle (axis cs:14.25,41.75);
\fill[c6eadb5] (axis cs:14.25,41.25) rectangle (axis cs:15.25,41.75);
\fill[c6faeb5] (axis cs:15.25,41.25) rectangle (axis cs:15.75,41.75);
\fill[c6faeb6] (axis cs:19.25,41.25) rectangle (axis cs:19.75,41.75);
\fill[c70aeb7] (axis cs:19.75,41.25) rectangle (axis cs:22.25,41.75);
\fill[c71afb8] (axis cs:22.25,41.25) rectangle (axis cs:22.75,41.75);
\fill[c72afb9] (axis cs:22.75,41.25) rectangle (axis cs:23.25,41.75);
\fill[c71afb8] (axis cs:23.25,41.25) rectangle (axis cs:24.25,41.75);
\fill[c72afb9] (axis cs:24.25,41.25) rectangle (axis cs:28.25,41.75);
\fill[c73b0bb] (axis cs:31.75,41.25) rectangle (axis cs:32.75,41.75);
\fill[c74b0bc] (axis cs:32.75,41.25) rectangle (axis cs:36.25,41.75);
\fill[c76b1be] (axis cs:-8.75,41.75) rectangle (axis cs:-8.25,42.25);
\fill[c75b1be] (axis cs:-8.25,41.75) rectangle (axis cs:-6.75,42.25);
\fill[c75b1bd] (axis cs:-6.75,41.75) rectangle (axis cs:-5.25,42.25);
\fill[c75b1be] (axis cs:-5.25,41.75) rectangle (axis cs:-4.25,42.25);
\fill[c74b0bc] (axis cs:-4.25,41.75) rectangle (axis cs:-3.75,42.25);
\fill[c75b1bd] (axis cs:-3.75,41.75) rectangle (axis cs:-3.25,42.25);
\fill[c74b0bc] (axis cs:-3.25,41.75) rectangle (axis cs:-2.25,42.25);
\fill[c73b0bb] (axis cs:-2.25,41.75) rectangle (axis cs:-1.75,42.25);
\fill[c73b0ba] (axis cs:-1.75,41.75) rectangle (axis cs:-0.75,42.25);
\fill[c73b0bb] (axis cs:-0.75,41.75) rectangle (axis cs:-0.25,42.25);
\fill[c73b0ba] (axis cs:-0.25,41.75) rectangle (axis cs:0.25,42.25);
\fill[c72afb9] (axis cs:0.25,41.75) rectangle (axis cs:2.75,42.25);
\fill[c71afb8] (axis cs:2.75,41.75) rectangle (axis cs:3.25,42.25);
\fill[c6eadb5] (axis cs:8.75,41.75) rectangle (axis cs:9.25,42.25);
\fill[c6eadb5] (axis cs:12.25,41.75) rectangle (axis cs:13.75,42.25);
\fill[c6faeb5] (axis cs:13.75,41.75) rectangle (axis cs:15.25,42.25);
\fill[c70aeb7] (axis cs:19.25,41.75) rectangle (axis cs:22.25,42.25);
\fill[c71afb8] (axis cs:22.25,41.75) rectangle (axis cs:22.75,42.25);
\fill[c72afb9] (axis cs:22.75,41.75) rectangle (axis cs:23.25,42.25);
\fill[c71afb8] (axis cs:23.25,41.75) rectangle (axis cs:24.25,42.25);
\fill[c72afb9] (axis cs:24.25,41.75) rectangle (axis cs:28.25,42.25);
\fill[c74b0bc] (axis cs:33.25,41.75) rectangle (axis cs:34.25,42.25);
\fill[c74b0bc] (axis cs:34.75,41.75) rectangle (axis cs:35.25,42.25);
\fill[c77b2bf] (axis cs:-8.75,42.25) rectangle (axis cs:-8.25,42.75);
\fill[c76b1be] (axis cs:-8.25,42.25) rectangle (axis cs:-7.75,42.75);
\fill[c75b1be] (axis cs:-7.75,42.25) rectangle (axis cs:-6.75,42.75);
\fill[c75b1bd] (axis cs:-6.75,42.25) rectangle (axis cs:-5.25,42.75);
\fill[c75b1be] (axis cs:-5.25,42.25) rectangle (axis cs:-3.75,42.75);
\fill[c75b1bd] (axis cs:-3.75,42.25) rectangle (axis cs:-3.25,42.75);
\fill[c74b0bc] (axis cs:-3.25,42.25) rectangle (axis cs:-2.25,42.75);
\fill[c73b0bb] (axis cs:-2.25,42.25) rectangle (axis cs:-1.75,42.75);
\fill[c73b0ba] (axis cs:-1.75,42.25) rectangle (axis cs:0.25,42.75);
\fill[c72afb9] (axis cs:0.25,42.25) rectangle (axis cs:3.25,42.75);
\fill[c6faeb5] (axis cs:8.75,42.25) rectangle (axis cs:9.25,42.75);
\fill[c6faeb5] (axis cs:11.25,42.25) rectangle (axis cs:11.75,42.75);
\fill[c6faeb6] (axis cs:11.75,42.25) rectangle (axis cs:12.25,42.75);
\fill[c6eadb5] (axis cs:12.25,42.25) rectangle (axis cs:13.25,42.75);
\fill[c6faeb5] (axis cs:13.25,42.25) rectangle (axis cs:13.75,42.75);
\fill[c6eadb5] (axis cs:13.75,42.25) rectangle (axis cs:14.25,42.75);
\fill[c70aeb7] (axis cs:18.25,42.25) rectangle (axis cs:18.75,42.75);
\fill[c6faeb6] (axis cs:18.75,42.25) rectangle (axis cs:19.25,42.75);
\fill[c70aeb7] (axis cs:19.25,42.25) rectangle (axis cs:20.75,42.75);
\fill[c71afb8] (axis cs:20.75,42.25) rectangle (axis cs:21.25,42.75);
\fill[c72afb9] (axis cs:21.25,42.25) rectangle (axis cs:22.75,42.75);
\fill[c73b0ba] (axis cs:22.75,42.25) rectangle (axis cs:23.25,42.75);
\fill[c72afb9] (axis cs:23.25,42.25) rectangle (axis cs:24.25,42.75);
\fill[c73b0ba] (axis cs:24.25,42.25) rectangle (axis cs:27.25,42.75);
\fill[c77b2bf] (axis cs:-9.25,42.75) rectangle (axis cs:-8.25,43.25);
\fill[c76b1be] (axis cs:-8.25,42.75) rectangle (axis cs:-7.75,43.25);
\fill[c75b1be] (axis cs:-7.75,42.75) rectangle (axis cs:-6.75,43.25);
\fill[c75b1bd] (axis cs:-6.75,42.75) rectangle (axis cs:-6.25,43.25);
\fill[c75b1be] (axis cs:-6.25,42.75) rectangle (axis cs:-5.25,43.25);
\fill[c76b1be] (axis cs:-5.25,42.75) rectangle (axis cs:-4.75,43.25);
\fill[c75b1be] (axis cs:-4.75,42.75) rectangle (axis cs:-3.25,43.25);
\fill[c75b1bd] (axis cs:-3.25,42.75) rectangle (axis cs:-2.75,43.25);
\fill[c74b0bc] (axis cs:-2.75,42.75) rectangle (axis cs:-2.25,43.25);
\fill[c73b0bb] (axis cs:-2.25,42.75) rectangle (axis cs:-0.25,43.25);
\fill[c73b0ba] (axis cs:-0.25,42.75) rectangle (axis cs:0.75,43.25);
\fill[c72afb9] (axis cs:0.75,42.75) rectangle (axis cs:3.25,43.25);
\fill[c6faeb5] (axis cs:10.25,42.75) rectangle (axis cs:11.75,43.25);
\fill[c6faeb6] (axis cs:11.75,42.75) rectangle (axis cs:12.25,43.25);
\fill[c6faeb5] (axis cs:12.25,42.75) rectangle (axis cs:13.75,43.25);
\fill[c6faeb5] (axis cs:16.75,42.75) rectangle (axis cs:17.25,43.25);
\fill[c6faeb6] (axis cs:17.25,42.75) rectangle (axis cs:17.75,43.25);
\fill[c70aeb7] (axis cs:17.75,42.75) rectangle (axis cs:20.75,43.25);
\fill[c71afb8] (axis cs:20.75,42.75) rectangle (axis cs:21.25,43.25);
\fill[c72afb9] (axis cs:21.25,42.75) rectangle (axis cs:24.25,43.25);
\fill[c73b0ba] (axis cs:24.25,42.75) rectangle (axis cs:26.75,43.25);
\fill[c72afb9] (axis cs:26.75,42.75) rectangle (axis cs:27.25,43.25);
\fill[c73b0ba] (axis cs:27.25,42.75) rectangle (axis cs:27.75,43.25);
\fill[c77b2c0] (axis cs:-8.25,43.25) rectangle (axis cs:-7.75,43.75);
\fill[c76b1be] (axis cs:-7.75,43.25) rectangle (axis cs:-5.75,43.75);
\fill[c77b2bf] (axis cs:-5.75,43.25) rectangle (axis cs:-4.75,43.75);
\fill[c76b1be] (axis cs:-3.75,43.25) rectangle (axis cs:-3.25,43.75);
\fill[c74b0bc] (axis cs:-1.75,43.25) rectangle (axis cs:0.25,43.75);
\fill[c73b0bb] (axis cs:0.25,43.25) rectangle (axis cs:0.75,43.75);
\fill[c73b0ba] (axis cs:0.75,43.25) rectangle (axis cs:1.75,43.75);
\fill[c72afb9] (axis cs:1.75,43.25) rectangle (axis cs:2.75,43.75);
\fill[c73b0ba] (axis cs:2.75,43.25) rectangle (axis cs:3.25,43.75);
\fill[c72afb9] (axis cs:3.25,43.25) rectangle (axis cs:3.75,43.75);
\fill[c72afb9] (axis cs:4.25,43.25) rectangle (axis cs:6.25,43.75);
\fill[c70aeb7] (axis cs:6.25,43.25) rectangle (axis cs:6.75,43.75);
\fill[c70aeb7] (axis cs:10.25,43.25) rectangle (axis cs:10.75,43.75);
\fill[c6faeb6] (axis cs:10.75,43.25) rectangle (axis cs:11.25,43.75);
\fill[c70aeb7] (axis cs:11.25,43.25) rectangle (axis cs:11.75,43.75);
\fill[c6faeb6] (axis cs:11.75,43.25) rectangle (axis cs:12.25,43.75);
\fill[c70aeb7] (axis cs:12.25,43.25) rectangle (axis cs:12.75,43.75);
\fill[c6faeb6] (axis cs:12.75,43.25) rectangle (axis cs:13.75,43.75);
\fill[c6faeb6] (axis cs:16.75,43.25) rectangle (axis cs:17.25,43.75);
\fill[c70aeb7] (axis cs:17.25,43.25) rectangle (axis cs:20.75,43.75);
\fill[c71afb8] (axis cs:20.75,43.25) rectangle (axis cs:21.25,43.75);
\fill[c72afb9] (axis cs:21.25,43.25) rectangle (axis cs:23.75,43.75);
\fill[c73b0ba] (axis cs:23.75,43.25) rectangle (axis cs:28.25,43.75);
\fill[c73b0bb] (axis cs:28.25,43.25) rectangle (axis cs:28.75,43.75);
\fill[c78b2c0] (axis cs:39.75,43.25) rectangle (axis cs:40,43.75);
\fill[c74b0bc] (axis cs:-1.25,43.75) rectangle (axis cs:0.75,44.25);
\fill[c73b0bb] (axis cs:0.75,43.75) rectangle (axis cs:1.25,44.25);
\fill[c74b0bc] (axis cs:1.25,43.75) rectangle (axis cs:1.75,44.25);
\fill[c73b0bb] (axis cs:1.75,43.75) rectangle (axis cs:3.75,44.25);
\fill[c73b0ba] (axis cs:3.75,43.75) rectangle (axis cs:4.25,44.25);
\fill[c72afb9] (axis cs:4.25,43.75) rectangle (axis cs:6.75,44.25);
\fill[c71afb8] (axis cs:6.75,43.75) rectangle (axis cs:7.75,44.25);
\fill[c70aeb7] (axis cs:7.75,43.75) rectangle (axis cs:8.25,44.25);
\fill[c70aeb7] (axis cs:10.25,43.75) rectangle (axis cs:10.75,44.25);
\fill[c6faeb6] (axis cs:10.75,43.75) rectangle (axis cs:11.25,44.25);
\fill[c70aeb7] (axis cs:11.25,43.75) rectangle (axis cs:12.75,44.25);
\fill[c70aeb7] (axis cs:15.25,43.75) rectangle (axis cs:18.75,44.25);
\fill[c71afb8] (axis cs:18.75,43.75) rectangle (axis cs:20.25,44.25);
\fill[c72afb9] (axis cs:20.25,43.75) rectangle (axis cs:22.25,44.25);
\fill[c73b0ba] (axis cs:22.25,43.75) rectangle (axis cs:23.25,44.25);
\fill[c73b0bb] (axis cs:23.25,43.75) rectangle (axis cs:27.75,44.25);
\fill[c74b0bc] (axis cs:27.75,43.75) rectangle (axis cs:28.75,44.25);
\fill[c78b2c0] (axis cs:39.25,43.75) rectangle (axis cs:39.75,44.25);
\fill[c79b3c2] (axis cs:39.75,43.75) rectangle (axis cs:40,44.25);
\fill[c74b0bc] (axis cs:-1.25,44.25) rectangle (axis cs:2.25,44.75);
\fill[c73b0bb] (axis cs:2.25,44.25) rectangle (axis cs:2.75,44.75);
\fill[c74b0bc] (axis cs:2.75,44.25) rectangle (axis cs:3.25,44.75);
\fill[c73b0bb] (axis cs:3.25,44.25) rectangle (axis cs:4.25,44.75);
\fill[c73b0ba] (axis cs:4.25,44.25) rectangle (axis cs:4.75,44.75);
\fill[c72afb9] (axis cs:4.75,44.25) rectangle (axis cs:5.75,44.75);
\fill[c73b0ba] (axis cs:5.75,44.25) rectangle (axis cs:6.25,44.75);
\fill[c72afb9] (axis cs:6.25,44.25) rectangle (axis cs:7.75,44.75);
\fill[c71afb8] (axis cs:7.75,44.25) rectangle (axis cs:8.75,44.75);
\fill[c70aeb7] (axis cs:8.75,44.25) rectangle (axis cs:12.25,44.75);
\fill[c70aeb7] (axis cs:15.25,44.25) rectangle (axis cs:16.25,44.75);
\fill[c71afb8] (axis cs:16.25,44.25) rectangle (axis cs:17.25,44.75);
\fill[c70aeb7] (axis cs:17.25,44.25) rectangle (axis cs:17.75,44.75);
\fill[c71afb8] (axis cs:17.75,44.25) rectangle (axis cs:18.75,44.75);
\fill[c72afb9] (axis cs:18.75,44.25) rectangle (axis cs:20.75,44.75);
\fill[c73b0ba] (axis cs:20.75,44.25) rectangle (axis cs:21.75,44.75);
\fill[c73b0bb] (axis cs:21.75,44.25) rectangle (axis cs:22.25,44.75);
\fill[c73b0ba] (axis cs:22.25,44.25) rectangle (axis cs:23.25,44.75);
\fill[c74b0bc] (axis cs:23.25,44.25) rectangle (axis cs:24.25,44.75);
\fill[c73b0bb] (axis cs:24.25,44.25) rectangle (axis cs:24.75,44.75);
\fill[c74b0bc] (axis cs:24.75,44.25) rectangle (axis cs:28.25,44.75);
\fill[c75b1bd] (axis cs:28.25,44.25) rectangle (axis cs:28.75,44.75);
\fill[c77b2bf] (axis cs:33.75,44.25) rectangle (axis cs:34.25,44.75);
\fill[c79b3c2] (axis cs:38.25,44.25) rectangle (axis cs:40,44.75);
\fill[c75b1bd] (axis cs:-1.25,44.75) rectangle (axis cs:0.25,45.25);
\fill[c74b0bc] (axis cs:0.25,44.75) rectangle (axis cs:5.75,45.25);
\fill[c73b0bb] (axis cs:5.75,44.75) rectangle (axis cs:6.25,45.25);
\fill[c73b0ba] (axis cs:6.25,44.75) rectangle (axis cs:6.75,45.25);
\fill[c72afb9] (axis cs:6.75,44.75) rectangle (axis cs:10.25,45.25);
\fill[c70aeb7] (axis cs:10.25,44.75) rectangle (axis cs:10.75,45.25);
\fill[c71afb8] (axis cs:10.75,44.75) rectangle (axis cs:11.75,45.25);
\fill[c72afb9] (axis cs:11.75,44.75) rectangle (axis cs:12.25,45.25);
\fill[c70aeb7] (axis cs:13.75,44.75) rectangle (axis cs:14.25,45.25);
\fill[c70aeb7] (axis cs:14.75,44.75) rectangle (axis cs:15.25,45.25);
\fill[c72afb9] (axis cs:15.25,44.75) rectangle (axis cs:18.75,45.25);
\fill[c73b0ba] (axis cs:18.75,44.75) rectangle (axis cs:19.25,45.25);
\fill[c72afb9] (axis cs:19.25,44.75) rectangle (axis cs:20.25,45.25);
\fill[c73b0ba] (axis cs:20.25,44.75) rectangle (axis cs:20.75,45.25);
\fill[c73b0bb] (axis cs:20.75,44.75) rectangle (axis cs:21.75,45.25);
\fill[c74b0bc] (axis cs:21.75,44.75) rectangle (axis cs:22.25,45.25);
\fill[c73b0bb] (axis cs:22.25,44.75) rectangle (axis cs:22.75,45.25);
\fill[c74b0bc] (axis cs:22.75,44.75) rectangle (axis cs:23.25,45.25);
\fill[c75b1bd] (axis cs:23.25,44.75) rectangle (axis cs:24.25,45.25);
\fill[c74b0bc] (axis cs:24.25,44.75) rectangle (axis cs:24.75,45.25);
\fill[c75b1bd] (axis cs:24.75,44.75) rectangle (axis cs:25.25,45.25);
\fill[c74b0bc] (axis cs:25.25,44.75) rectangle (axis cs:25.75,45.25);
\fill[c75b1bd] (axis cs:25.75,44.75) rectangle (axis cs:26.75,45.25);
\fill[c74b0bc] (axis cs:26.75,44.75) rectangle (axis cs:27.25,45.25);
\fill[c75b1bd] (axis cs:27.25,44.75) rectangle (axis cs:27.75,45.25);
\fill[c75b1be] (axis cs:27.75,44.75) rectangle (axis cs:28.25,45.25);
\fill[c76b1be] (axis cs:28.25,44.75) rectangle (axis cs:28.75,45.25);
\fill[c76b1be] (axis cs:29.25,44.75) rectangle (axis cs:29.75,45.25);
\fill[c78b2c0] (axis cs:33.75,44.75) rectangle (axis cs:34.75,45.25);
\fill[c78b2c1] (axis cs:34.75,44.75) rectangle (axis cs:35.25,45.25);
\fill[c79b3c2] (axis cs:37.25,44.75) rectangle (axis cs:38.25,45.25);
\fill[c7ab3c3] (axis cs:38.25,44.75) rectangle (axis cs:38.75,45.25);
\fill[c7bb4c4] (axis cs:38.75,44.75) rectangle (axis cs:40,45.25);
\fill[c75b1be] (axis cs:-1.25,45.25) rectangle (axis cs:-0.25,45.75);
\fill[c75b1bd] (axis cs:-0.25,45.25) rectangle (axis cs:0.25,45.75);
\fill[c75b1be] (axis cs:0.25,45.25) rectangle (axis cs:0.75,45.75);
\fill[c75b1bd] (axis cs:0.75,45.25) rectangle (axis cs:2.75,45.75);
\fill[c74b0bc] (axis cs:2.75,45.25) rectangle (axis cs:6.75,45.75);
\fill[c73b0ba] (axis cs:6.75,45.25) rectangle (axis cs:7.25,45.75);
\fill[c72afb9] (axis cs:7.25,45.25) rectangle (axis cs:8.75,45.75);
\fill[c73b0ba] (axis cs:8.75,45.25) rectangle (axis cs:9.25,45.75);
\fill[c72afb9] (axis cs:9.25,45.25) rectangle (axis cs:12.25,45.75);
\fill[c72afb9] (axis cs:13.25,45.25) rectangle (axis cs:13.75,45.75);
\fill[c71afb8] (axis cs:13.75,45.25) rectangle (axis cs:14.25,45.75);
\fill[c72afb9] (axis cs:14.25,45.25) rectangle (axis cs:15.75,45.75);
\fill[c73b0ba] (axis cs:15.75,45.25) rectangle (axis cs:18.75,45.75);
\fill[c73b0bb] (axis cs:18.75,45.25) rectangle (axis cs:19.75,45.75);
\fill[c73b0ba] (axis cs:19.75,45.25) rectangle (axis cs:20.25,45.75);
\fill[c74b0bc] (axis cs:20.25,45.25) rectangle (axis cs:21.75,45.75);
\fill[c75b1bd] (axis cs:21.75,45.25) rectangle (axis cs:22.25,45.75);
\fill[c74b0bc] (axis cs:22.25,45.25) rectangle (axis cs:22.75,45.75);
\fill[c75b1bd] (axis cs:22.75,45.25) rectangle (axis cs:23.25,45.75);
\fill[c75b1be] (axis cs:23.25,45.25) rectangle (axis cs:23.75,45.75);
\fill[c76b1be] (axis cs:23.75,45.25) rectangle (axis cs:24.25,45.75);
\fill[c75b1be] (axis cs:24.25,45.25) rectangle (axis cs:26.25,45.75);
\fill[c76b1be] (axis cs:26.25,45.25) rectangle (axis cs:26.75,45.75);
\fill[c75b1be] (axis cs:26.75,45.25) rectangle (axis cs:27.75,45.75);
\fill[c76b1be] (axis cs:27.75,45.25) rectangle (axis cs:28.25,45.75);
\fill[c77b2bf] (axis cs:28.25,45.25) rectangle (axis cs:28.75,45.75);
\fill[c77b2c0] (axis cs:28.75,45.25) rectangle (axis cs:29.75,45.75);
\fill[c78b2c1] (axis cs:32.75,45.25) rectangle (axis cs:33.25,45.75);
\fill[c79b3c2] (axis cs:33.25,45.25) rectangle (axis cs:35.25,45.75);
\fill[c7ab3c3] (axis cs:37.75,45.25) rectangle (axis cs:38.75,45.75);
\fill[c7bb4c4] (axis cs:38.75,45.25) rectangle (axis cs:39.25,45.75);
\fill[c7cb4c5] (axis cs:39.25,45.25) rectangle (axis cs:39.75,45.75);
\fill[c7bb4c4] (axis cs:39.75,45.25) rectangle (axis cs:40,45.75);
\fill[c76b1be] (axis cs:-1.25,45.75) rectangle (axis cs:-0.75,46.25);
\fill[c75b1be] (axis cs:-0.75,45.75) rectangle (axis cs:1.75,46.25);
\fill[c76b1be] (axis cs:1.75,45.75) rectangle (axis cs:2.25,46.25);
\fill[c75b1be] (axis cs:2.25,45.75) rectangle (axis cs:2.75,46.25);
\fill[c75b1bd] (axis cs:2.75,45.75) rectangle (axis cs:3.75,46.25);
\fill[c75b1be] (axis cs:3.75,45.75) rectangle (axis cs:5.25,46.25);
\fill[c75b1bd] (axis cs:5.25,45.75) rectangle (axis cs:5.75,46.25);
\fill[c74b0bc] (axis cs:5.75,45.75) rectangle (axis cs:6.75,46.25);
\fill[c73b0bb] (axis cs:6.75,45.75) rectangle (axis cs:7.25,46.25);
\fill[c73b0ba] (axis cs:7.25,45.75) rectangle (axis cs:8.25,46.25);
\fill[c74b0bc] (axis cs:8.25,45.75) rectangle (axis cs:8.75,46.25);
\fill[c73b0bb] (axis cs:8.75,45.75) rectangle (axis cs:9.75,46.25);
\fill[c73b0ba] (axis cs:9.75,45.75) rectangle (axis cs:10.25,46.25);
\fill[c72afb9] (axis cs:10.25,45.75) rectangle (axis cs:11.75,46.25);
\fill[c73b0ba] (axis cs:11.75,45.75) rectangle (axis cs:12.25,46.25);
\fill[c73b0bb] (axis cs:12.25,45.75) rectangle (axis cs:12.75,46.25);
\fill[c73b0ba] (axis cs:12.75,45.75) rectangle (axis cs:13.75,46.25);
\fill[c72afb9] (axis cs:13.75,45.75) rectangle (axis cs:15.75,46.25);
\fill[c73b0ba] (axis cs:15.75,45.75) rectangle (axis cs:16.25,46.25);
\fill[c73b0bb] (axis cs:16.25,45.75) rectangle (axis cs:17.25,46.25);
\fill[c73b0ba] (axis cs:17.25,45.75) rectangle (axis cs:18.25,46.25);
\fill[c73b0bb] (axis cs:18.25,45.75) rectangle (axis cs:19.75,46.25);
\fill[c74b0bc] (axis cs:19.75,45.75) rectangle (axis cs:20.75,46.25);
\fill[c75b1bd] (axis cs:20.75,45.75) rectangle (axis cs:21.25,46.25);
\fill[c74b0bc] (axis cs:21.25,45.75) rectangle (axis cs:21.75,46.25);
\fill[c75b1bd] (axis cs:21.75,45.75) rectangle (axis cs:22.75,46.25);
\fill[c75b1be] (axis cs:22.75,45.75) rectangle (axis cs:23.75,46.25);
\fill[c76b1be] (axis cs:23.75,45.75) rectangle (axis cs:24.75,46.25);
\fill[c75b1be] (axis cs:24.75,45.75) rectangle (axis cs:26.25,46.25);
\fill[c76b1be] (axis cs:26.25,45.75) rectangle (axis cs:26.75,46.25);
\fill[c77b2bf] (axis cs:26.75,45.75) rectangle (axis cs:27.25,46.25);
\fill[c76b1be] (axis cs:27.25,45.75) rectangle (axis cs:27.75,46.25);
\fill[c77b2bf] (axis cs:27.75,45.75) rectangle (axis cs:28.25,46.25);
\fill[c77b2c0] (axis cs:28.25,45.75) rectangle (axis cs:28.75,46.25);
\fill[c78b2c0] (axis cs:28.75,45.75) rectangle (axis cs:29.75,46.25);
\fill[c77b2c0] (axis cs:29.75,45.75) rectangle (axis cs:30.25,46.25);
\fill[c79b3c2] (axis cs:33.75,45.75) rectangle (axis cs:34.25,46.25);
\fill[c7ab3c3] (axis cs:37.75,45.75) rectangle (axis cs:38.25,46.25);
\fill[c7bb4c4] (axis cs:38.25,45.75) rectangle (axis cs:38.75,46.25);
\fill[c7cb4c5] (axis cs:38.75,45.75) rectangle (axis cs:39.25,46.25);
\fill[c7cb4c6] (axis cs:39.25,45.75) rectangle (axis cs:39.75,46.25);
\fill[c7cb4c5] (axis cs:39.75,45.75) rectangle (axis cs:40,46.25);
\fill[c76b1be] (axis cs:-1.75,46.25) rectangle (axis cs:-0.75,46.75);
\fill[c75b1bd] (axis cs:-0.75,46.25) rectangle (axis cs:-0.25,46.75);
\fill[c75b1be] (axis cs:-0.25,46.25) rectangle (axis cs:0.75,46.75);
\fill[c76b1be] (axis cs:0.75,46.25) rectangle (axis cs:1.75,46.75);
\fill[c77b2bf] (axis cs:1.75,46.25) rectangle (axis cs:2.25,46.75);
\fill[c76b1be] (axis cs:2.25,46.25) rectangle (axis cs:2.75,46.75);
\fill[c75b1bd] (axis cs:2.75,46.25) rectangle (axis cs:3.75,46.75);
\fill[c75b1be] (axis cs:3.75,46.25) rectangle (axis cs:4.75,46.75);
\fill[c75b1bd] (axis cs:4.75,46.25) rectangle (axis cs:5.25,46.75);
\fill[c74b0bc] (axis cs:5.25,46.25) rectangle (axis cs:6.25,46.75);
\fill[c73b0ba] (axis cs:6.75,46.25) rectangle (axis cs:7.25,46.75);
\fill[c72afb9] (axis cs:7.25,46.25) rectangle (axis cs:7.75,46.75);
\fill[c73b0ba] (axis cs:7.75,46.25) rectangle (axis cs:8.25,46.75);
\fill[c73b0bb] (axis cs:8.25,46.25) rectangle (axis cs:8.75,46.75);
\fill[c74b0bc] (axis cs:8.75,46.25) rectangle (axis cs:9.25,46.75);
\fill[c73b0bb] (axis cs:9.25,46.25) rectangle (axis cs:10.25,46.75);
\fill[c72afb9] (axis cs:10.25,46.25) rectangle (axis cs:11.75,46.75);
\fill[c73b0ba] (axis cs:11.75,46.25) rectangle (axis cs:13.75,46.75);
\fill[c72afb9] (axis cs:13.75,46.25) rectangle (axis cs:15.75,46.75);
\fill[c73b0ba] (axis cs:15.75,46.25) rectangle (axis cs:16.25,46.75);
\fill[c73b0bb] (axis cs:16.25,46.25) rectangle (axis cs:16.75,46.75);
\fill[c73b0ba] (axis cs:16.75,46.25) rectangle (axis cs:17.75,46.75);
\fill[c72afb9] (axis cs:17.75,46.25) rectangle (axis cs:18.25,46.75);
\fill[c73b0ba] (axis cs:18.25,46.25) rectangle (axis cs:18.75,46.75);
\fill[c73b0bb] (axis cs:18.75,46.25) rectangle (axis cs:19.75,46.75);
\fill[c74b0bc] (axis cs:19.75,46.25) rectangle (axis cs:21.75,46.75);
\fill[c75b1bd] (axis cs:21.75,46.25) rectangle (axis cs:22.25,46.75);
\fill[c75b1be] (axis cs:22.25,46.25) rectangle (axis cs:22.75,46.75);
\fill[c75b1bd] (axis cs:22.75,46.25) rectangle (axis cs:23.75,46.75);
\fill[c76b1be] (axis cs:23.75,46.25) rectangle (axis cs:24.25,46.75);
\fill[c75b1be] (axis cs:24.25,46.25) rectangle (axis cs:26.75,46.75);
\fill[c76b1be] (axis cs:26.75,46.25) rectangle (axis cs:28.25,46.75);
\fill[c77b2bf] (axis cs:28.25,46.25) rectangle (axis cs:28.75,46.75);
\fill[c77b2c0] (axis cs:28.75,46.25) rectangle (axis cs:30.25,46.75);
\fill[c78b2c0] (axis cs:30.25,46.25) rectangle (axis cs:30.75,46.75);
\fill[c78b2c1] (axis cs:31.75,46.25) rectangle (axis cs:32.25,46.75);
\fill[c79b3c2] (axis cs:32.25,46.25) rectangle (axis cs:33.75,46.75);
\fill[c7ab3c3] (axis cs:33.75,46.25) rectangle (axis cs:34.25,46.75);
\fill[c7bb4c4] (axis cs:34.25,46.25) rectangle (axis cs:35.25,46.75);
\fill[c7bb4c4] (axis cs:37.75,46.25) rectangle (axis cs:38.75,46.75);
\fill[c7cb4c5] (axis cs:38.75,46.25) rectangle (axis cs:39.25,46.75);
\fill[c7db5c6] (axis cs:39.25,46.25) rectangle (axis cs:40,46.75);
\fill[c78b2c0] (axis cs:-2.25,46.75) rectangle (axis cs:-1.75,47.25);
\fill[c77b2c0] (axis cs:-1.75,46.75) rectangle (axis cs:-1.25,47.25);
\fill[c76b1be] (axis cs:-1.25,46.75) rectangle (axis cs:-0.75,47.25);
\fill[c75b1be] (axis cs:-0.75,46.75) rectangle (axis cs:-0.25,47.25);
\fill[c76b1be] (axis cs:-0.25,46.75) rectangle (axis cs:1.25,47.25);
\fill[c77b2bf] (axis cs:1.25,46.75) rectangle (axis cs:2.25,47.25);
\fill[c76b1be] (axis cs:2.25,46.75) rectangle (axis cs:4.75,47.25);
\fill[c75b1be] (axis cs:4.75,46.75) rectangle (axis cs:5.75,47.25);
\fill[c75b1bd] (axis cs:5.75,46.75) rectangle (axis cs:6.25,47.25);
\fill[c74b0bc] (axis cs:6.25,46.75) rectangle (axis cs:6.75,47.25);
\fill[c73b0bb] (axis cs:6.75,46.75) rectangle (axis cs:7.25,47.25);
\fill[c73b0ba] (axis cs:7.25,46.75) rectangle (axis cs:8.25,47.25);
\fill[c74b0bc] (axis cs:8.25,46.75) rectangle (axis cs:9.75,47.25);
\fill[c73b0bb] (axis cs:9.75,46.75) rectangle (axis cs:10.25,47.25);
\fill[c73b0ba] (axis cs:10.25,46.75) rectangle (axis cs:12.25,47.25);
\fill[c74b0bc] (axis cs:12.25,46.75) rectangle (axis cs:12.75,47.25);
\fill[c73b0bb] (axis cs:12.75,46.75) rectangle (axis cs:14.25,47.25);
\fill[c73b0ba] (axis cs:14.25,46.75) rectangle (axis cs:15.25,47.25);
\fill[c73b0bb] (axis cs:15.25,46.75) rectangle (axis cs:16.25,47.25);
\fill[c74b0bc] (axis cs:16.25,46.75) rectangle (axis cs:17.75,47.25);
\fill[c74b0bc] (axis cs:18.25,46.75) rectangle (axis cs:19.75,47.25);
\fill[c75b1bd] (axis cs:19.75,46.75) rectangle (axis cs:20.25,47.25);
\fill[c74b0bc] (axis cs:20.25,46.75) rectangle (axis cs:20.75,47.25);
\fill[c75b1bd] (axis cs:20.75,46.75) rectangle (axis cs:21.25,47.25);
\fill[c75b1be] (axis cs:21.25,46.75) rectangle (axis cs:22.25,47.25);
\fill[c76b1be] (axis cs:22.25,46.75) rectangle (axis cs:22.75,47.25);
\fill[c75b1be] (axis cs:22.75,46.75) rectangle (axis cs:23.75,47.25);
\fill[c77b2bf] (axis cs:23.75,46.75) rectangle (axis cs:24.25,47.25);
\fill[c77b2c0] (axis cs:24.25,46.75) rectangle (axis cs:24.75,47.25);
\fill[c76b1be] (axis cs:24.75,46.75) rectangle (axis cs:25.25,47.25);
\fill[c77b2bf] (axis cs:25.25,46.75) rectangle (axis cs:25.75,47.25);
\fill[c76b1be] (axis cs:25.75,46.75) rectangle (axis cs:26.25,47.25);
\fill[c77b2bf] (axis cs:26.25,46.75) rectangle (axis cs:26.75,47.25);
\fill[c77b2c0] (axis cs:26.75,46.75) rectangle (axis cs:28.25,47.25);
\fill[c78b2c0] (axis cs:28.25,46.75) rectangle (axis cs:28.75,47.25);
\fill[c79b3c2] (axis cs:28.75,46.75) rectangle (axis cs:29.25,47.25);
\fill[c78b2c0] (axis cs:29.25,46.75) rectangle (axis cs:30.25,47.25);
\fill[c78b2c1] (axis cs:30.25,46.75) rectangle (axis cs:30.75,47.25);
\fill[c79b3c2] (axis cs:30.75,46.75) rectangle (axis cs:32.25,47.25);
\fill[c7ab3c3] (axis cs:32.25,46.75) rectangle (axis cs:33.75,47.25);
\fill[c7bb4c4] (axis cs:33.75,46.75) rectangle (axis cs:34.75,47.25);
\fill[c7cb4c5] (axis cs:34.75,46.75) rectangle (axis cs:35.25,47.25);
\fill[c7bb4c4] (axis cs:35.25,46.75) rectangle (axis cs:35.75,47.25);
\fill[c7cb4c6] (axis cs:35.75,46.75) rectangle (axis cs:36.25,47.25);
\fill[c7cb4c5] (axis cs:36.25,46.75) rectangle (axis cs:37.25,47.25);
\fill[c7cb4c6] (axis cs:38.75,46.75) rectangle (axis cs:39.25,47.25);
\fill[c7db5c6] (axis cs:39.25,46.75) rectangle (axis cs:39.75,47.25);
\fill[c7db5c7] (axis cs:39.75,46.75) rectangle (axis cs:40,47.25);
\fill[c78b2c1] (axis cs:-2.25,47.25) rectangle (axis cs:-1.75,47.75);
\fill[c78b2c0] (axis cs:-1.75,47.25) rectangle (axis cs:-1.25,47.75);
\fill[c77b2c0] (axis cs:-1.25,47.25) rectangle (axis cs:-0.75,47.75);
\fill[c77b2bf] (axis cs:-0.75,47.25) rectangle (axis cs:0.25,47.75);
\fill[c77b2c0] (axis cs:0.25,47.25) rectangle (axis cs:1.25,47.75);
\fill[c78b2c0] (axis cs:1.25,47.25) rectangle (axis cs:1.75,47.75);
\fill[c77b2c0] (axis cs:1.75,47.25) rectangle (axis cs:3.25,47.75);
\fill[c77b2bf] (axis cs:3.25,47.25) rectangle (axis cs:5.25,47.75);
\fill[c75b1be] (axis cs:5.25,47.25) rectangle (axis cs:5.75,47.75);
\fill[c75b1bd] (axis cs:5.75,47.25) rectangle (axis cs:6.25,47.75);
\fill[c74b0bc] (axis cs:6.25,47.25) rectangle (axis cs:7.25,47.75);
\fill[c73b0bb] (axis cs:7.25,47.25) rectangle (axis cs:8.25,47.75);
\fill[c74b0bc] (axis cs:8.25,47.25) rectangle (axis cs:9.75,47.75);
\fill[c73b0bb] (axis cs:9.75,47.25) rectangle (axis cs:10.75,47.75);
\fill[c73b0ba] (axis cs:10.75,47.25) rectangle (axis cs:11.25,47.75);
\fill[c73b0bb] (axis cs:11.25,47.25) rectangle (axis cs:12.25,47.75);
\fill[c74b0bc] (axis cs:12.25,47.25) rectangle (axis cs:12.75,47.75);
\fill[c73b0bb] (axis cs:12.75,47.25) rectangle (axis cs:14.25,47.75);
\fill[c73b0ba] (axis cs:14.25,47.25) rectangle (axis cs:15.25,47.75);
\fill[c73b0bb] (axis cs:15.25,47.25) rectangle (axis cs:16.25,47.75);
\fill[c74b0bc] (axis cs:16.25,47.25) rectangle (axis cs:17.75,47.75);
\fill[c73b0bb] (axis cs:17.75,47.25) rectangle (axis cs:18.75,47.75);
\fill[c74b0bc] (axis cs:18.75,47.25) rectangle (axis cs:19.75,47.75);
\fill[c75b1bd] (axis cs:19.75,47.25) rectangle (axis cs:21.25,47.75);
\fill[c75b1be] (axis cs:21.25,47.25) rectangle (axis cs:22.25,47.75);
\fill[c76b1be] (axis cs:22.25,47.25) rectangle (axis cs:22.75,47.75);
\fill[c75b1be] (axis cs:22.75,47.25) rectangle (axis cs:23.25,47.75);
\fill[c76b1be] (axis cs:23.25,47.25) rectangle (axis cs:23.75,47.75);
\fill[c77b2bf] (axis cs:23.75,47.25) rectangle (axis cs:24.75,47.75);
\fill[c76b1be] (axis cs:24.75,47.25) rectangle (axis cs:26.75,47.75);
\fill[c77b2bf] (axis cs:26.75,47.25) rectangle (axis cs:27.25,47.75);
\fill[c77b2c0] (axis cs:27.25,47.25) rectangle (axis cs:28.25,47.75);
\fill[c78b2c0] (axis cs:28.25,47.25) rectangle (axis cs:28.75,47.75);
\fill[c78b2c1] (axis cs:28.75,47.25) rectangle (axis cs:29.75,47.75);
\fill[c78b2c0] (axis cs:29.75,47.25) rectangle (axis cs:30.75,47.75);
\fill[c78b2c1] (axis cs:30.75,47.25) rectangle (axis cs:31.25,47.75);
\fill[c79b3c2] (axis cs:31.25,47.25) rectangle (axis cs:32.25,47.75);
\fill[c7ab3c3] (axis cs:32.25,47.25) rectangle (axis cs:32.75,47.75);
\fill[c79b3c2] (axis cs:32.75,47.25) rectangle (axis cs:33.75,47.75);
\fill[c7bb4c4] (axis cs:34.25,47.25) rectangle (axis cs:34.75,47.75);
\fill[c7cb4c6] (axis cs:35.25,47.25) rectangle (axis cs:35.75,47.75);
\fill[c7bb4c4] (axis cs:35.75,47.25) rectangle (axis cs:36.25,47.75);
\fill[c7cb4c5] (axis cs:36.25,47.25) rectangle (axis cs:37.25,47.75);
\fill[c7bb4c4] (axis cs:37.25,47.25) rectangle (axis cs:38.75,47.75);
\fill[c7cb4c6] (axis cs:38.75,47.25) rectangle (axis cs:39.25,47.75);
\fill[c7db5c6] (axis cs:39.25,47.25) rectangle (axis cs:40,47.75);
\fill[c78b2c1] (axis cs:-4.25,47.75) rectangle (axis cs:-3.75,48.25);
\fill[c79b3c2] (axis cs:-3.75,47.75) rectangle (axis cs:-3.25,48.25);
\fill[c78b2c1] (axis cs:-3.25,47.75) rectangle (axis cs:-2.25,48.25);
\fill[c78b2c0] (axis cs:-2.25,47.75) rectangle (axis cs:-1.25,48.25);
\fill[c77b2bf] (axis cs:-1.25,47.75) rectangle (axis cs:-0.75,48.25);
\fill[c76b1be] (axis cs:-0.75,47.75) rectangle (axis cs:0.25,48.25);
\fill[c77b2c0] (axis cs:0.25,47.75) rectangle (axis cs:0.75,48.25);
\fill[c77b2bf] (axis cs:0.75,47.75) rectangle (axis cs:1.25,48.25);
\fill[c77b2c0] (axis cs:1.25,47.75) rectangle (axis cs:2.25,48.25);
\fill[c77b2bf] (axis cs:2.25,47.75) rectangle (axis cs:3.25,48.25);
\fill[c76b1be] (axis cs:3.25,47.75) rectangle (axis cs:4.25,48.25);
\fill[c77b2bf] (axis cs:4.25,47.75) rectangle (axis cs:4.75,48.25);
\fill[c76b1be] (axis cs:4.75,47.75) rectangle (axis cs:5.25,48.25);
\fill[c75b1be] (axis cs:5.25,47.75) rectangle (axis cs:5.75,48.25);
\fill[c74b0bc] (axis cs:5.75,47.75) rectangle (axis cs:7.25,48.25);
\fill[c73b0ba] (axis cs:7.25,47.75) rectangle (axis cs:7.75,48.25);
\fill[c73b0bb] (axis cs:7.75,47.75) rectangle (axis cs:8.25,48.25);
\fill[c74b0bc] (axis cs:8.25,47.75) rectangle (axis cs:9.75,48.25);
\fill[c73b0bb] (axis cs:9.75,47.75) rectangle (axis cs:10.25,48.25);
\fill[c74b0bc] (axis cs:10.25,47.75) rectangle (axis cs:10.75,48.25);
\fill[c73b0bb] (axis cs:10.75,47.75) rectangle (axis cs:11.75,48.25);
\fill[c73b0ba] (axis cs:11.75,47.75) rectangle (axis cs:12.25,48.25);
\fill[c73b0bb] (axis cs:12.25,47.75) rectangle (axis cs:14.25,48.25);
\fill[c73b0ba] (axis cs:14.25,47.75) rectangle (axis cs:15.25,48.25);
\fill[c72afb9] (axis cs:15.25,47.75) rectangle (axis cs:15.75,48.25);
\fill[c73b0bb] (axis cs:15.75,47.75) rectangle (axis cs:16.25,48.25);
\fill[c74b0bc] (axis cs:16.25,47.75) rectangle (axis cs:16.75,48.25);
\fill[c73b0bb] (axis cs:16.75,47.75) rectangle (axis cs:18.25,48.25);
\fill[c73b0ba] (axis cs:18.25,47.75) rectangle (axis cs:19.25,48.25);
\fill[c74b0bc] (axis cs:19.25,47.75) rectangle (axis cs:19.75,48.25);
\fill[c75b1bd] (axis cs:19.75,47.75) rectangle (axis cs:20.25,48.25);
\fill[c74b0bc] (axis cs:20.25,47.75) rectangle (axis cs:21.25,48.25);
\fill[c75b1be] (axis cs:21.25,47.75) rectangle (axis cs:23.75,48.25);
\fill[c76b1be] (axis cs:23.75,47.75) rectangle (axis cs:24.25,48.25);
\fill[c77b2bf] (axis cs:24.25,47.75) rectangle (axis cs:24.75,48.25);
\fill[c76b1be] (axis cs:24.75,47.75) rectangle (axis cs:25.25,48.25);
\fill[c75b1be] (axis cs:25.25,47.75) rectangle (axis cs:25.75,48.25);
\fill[c76b1be] (axis cs:25.75,47.75) rectangle (axis cs:27.25,48.25);
\fill[c77b2c0] (axis cs:27.25,47.75) rectangle (axis cs:28.75,48.25);
\fill[c78b2c0] (axis cs:28.75,47.75) rectangle (axis cs:30.75,48.25);
\fill[c78b2c1] (axis cs:30.75,47.75) rectangle (axis cs:31.25,48.25);
\fill[c79b3c2] (axis cs:31.25,47.75) rectangle (axis cs:31.75,48.25);
\fill[c78b2c1] (axis cs:31.75,47.75) rectangle (axis cs:32.25,48.25);
\fill[c79b3c2] (axis cs:32.25,47.75) rectangle (axis cs:33.75,48.25);
\fill[c7bb4c4] (axis cs:33.75,47.75) rectangle (axis cs:34.75,48.25);
\fill[c7cb4c5] (axis cs:34.75,47.75) rectangle (axis cs:35.75,48.25);
\fill[c7bb4c4] (axis cs:35.75,47.75) rectangle (axis cs:36.25,48.25);
\fill[c7cb4c5] (axis cs:36.25,47.75) rectangle (axis cs:36.75,48.25);
\fill[c7bb4c4] (axis cs:36.75,47.75) rectangle (axis cs:38.75,48.25);
\fill[c7cb4c5] (axis cs:38.75,47.75) rectangle (axis cs:39.25,48.25);
\fill[c7cb4c6] (axis cs:39.25,47.75) rectangle (axis cs:39.75,48.25);
\fill[c7db5c6] (axis cs:39.75,47.75) rectangle (axis cs:40,48.25);
\fill[c78b2c0] (axis cs:-4.75,48.25) rectangle (axis cs:-4.25,48.75);
\fill[c79b3c2] (axis cs:-4.25,48.25) rectangle (axis cs:-3.75,48.75);
\fill[c78b2c1] (axis cs:-3.75,48.25) rectangle (axis cs:-2.25,48.75);
\fill[c78b2c0] (axis cs:-2.25,48.25) rectangle (axis cs:-1.25,48.75);
\fill[c77b2bf] (axis cs:-1.25,48.25) rectangle (axis cs:-0.75,48.75);
\fill[c76b1be] (axis cs:-0.75,48.25) rectangle (axis cs:0.25,48.75);
\fill[c77b2bf] (axis cs:0.25,48.25) rectangle (axis cs:0.75,48.75);
\fill[c77b2c0] (axis cs:0.75,48.25) rectangle (axis cs:2.25,48.75);
\fill[c77b2bf] (axis cs:2.25,48.25) rectangle (axis cs:3.25,48.75);
\fill[c77b2c0] (axis cs:3.25,48.25) rectangle (axis cs:3.75,48.75);
\fill[c77b2bf] (axis cs:3.75,48.25) rectangle (axis cs:4.75,48.75);
\fill[c76b1be] (axis cs:4.75,48.25) rectangle (axis cs:5.25,48.75);
\fill[c75b1be] (axis cs:5.25,48.25) rectangle (axis cs:5.75,48.75);
\fill[c75b1bd] (axis cs:5.75,48.25) rectangle (axis cs:6.25,48.75);
\fill[c74b0bc] (axis cs:6.25,48.25) rectangle (axis cs:7.25,48.75);
\fill[c73b0bb] (axis cs:7.25,48.25) rectangle (axis cs:8.25,48.75);
\fill[c74b0bc] (axis cs:8.25,48.25) rectangle (axis cs:8.75,48.75);
\fill[c75b1bd] (axis cs:8.75,48.25) rectangle (axis cs:9.25,48.75);
\fill[c74b0bc] (axis cs:9.25,48.25) rectangle (axis cs:10.25,48.75);
\fill[c73b0bb] (axis cs:10.25,48.25) rectangle (axis cs:11.75,48.75);
\fill[c73b0ba] (axis cs:11.75,48.25) rectangle (axis cs:12.25,48.75);
\fill[c73b0bb] (axis cs:12.25,48.25) rectangle (axis cs:13.25,48.75);
\fill[c73b0ba] (axis cs:13.25,48.25) rectangle (axis cs:14.25,48.75);
\fill[c73b0bb] (axis cs:14.25,48.25) rectangle (axis cs:14.75,48.75);
\fill[c72afb9] (axis cs:14.75,48.25) rectangle (axis cs:15.25,48.75);
\fill[c73b0ba] (axis cs:15.25,48.25) rectangle (axis cs:15.75,48.75);
\fill[c73b0bb] (axis cs:15.75,48.25) rectangle (axis cs:16.25,48.75);
\fill[c74b0bc] (axis cs:16.25,48.25) rectangle (axis cs:16.75,48.75);
\fill[c73b0bb] (axis cs:16.75,48.25) rectangle (axis cs:18.75,48.75);
\fill[c73b0ba] (axis cs:18.75,48.25) rectangle (axis cs:19.25,48.75);
\fill[c74b0bc] (axis cs:19.25,48.25) rectangle (axis cs:19.75,48.75);
\fill[c75b1bd] (axis cs:19.75,48.25) rectangle (axis cs:20.75,48.75);
\fill[c74b0bc] (axis cs:20.75,48.25) rectangle (axis cs:21.25,48.75);
\fill[c75b1be] (axis cs:21.25,48.25) rectangle (axis cs:22.75,48.75);
\fill[c76b1be] (axis cs:22.75,48.25) rectangle (axis cs:23.25,48.75);
\fill[c75b1be] (axis cs:23.25,48.25) rectangle (axis cs:23.75,48.75);
\fill[c76b1be] (axis cs:23.75,48.25) rectangle (axis cs:26.75,48.75);
\fill[c77b2c0] (axis cs:26.75,48.25) rectangle (axis cs:27.25,48.75);
\fill[c78b2c0] (axis cs:27.25,48.25) rectangle (axis cs:28.25,48.75);
\fill[c78b2c1] (axis cs:28.25,48.25) rectangle (axis cs:29.25,48.75);
\fill[c79b3c2] (axis cs:29.25,48.25) rectangle (axis cs:29.75,48.75);
\fill[c78b2c1] (axis cs:29.75,48.25) rectangle (axis cs:30.25,48.75);
\fill[c78b2c0] (axis cs:30.25,48.25) rectangle (axis cs:30.75,48.75);
\fill[c78b2c1] (axis cs:30.75,48.25) rectangle (axis cs:31.25,48.75);
\fill[c79b3c2] (axis cs:31.25,48.25) rectangle (axis cs:32.25,48.75);
\fill[c7ab3c3] (axis cs:32.25,48.25) rectangle (axis cs:32.75,48.75);
\fill[c7bb4c4] (axis cs:32.75,48.25) rectangle (axis cs:33.25,48.75);
\fill[c7ab3c3] (axis cs:33.25,48.25) rectangle (axis cs:33.75,48.75);
\fill[c7bb4c4] (axis cs:33.75,48.25) rectangle (axis cs:34.75,48.75);
\fill[c7cb4c5] (axis cs:35.25,48.25) rectangle (axis cs:37.25,48.75);
\fill[c7bb4c4] (axis cs:37.25,48.25) rectangle (axis cs:38.75,48.75);
\fill[c7cb4c5] (axis cs:38.75,48.25) rectangle (axis cs:39.25,48.75);
\fill[c7db5c6] (axis cs:39.25,48.25) rectangle (axis cs:40,48.75);
\fill[c78b2c0] (axis cs:-1.75,48.75) rectangle (axis cs:-1.25,49.25);
\fill[c77b2c0] (axis cs:-1.25,48.75) rectangle (axis cs:-0.25,49.25);
\fill[c77b2bf] (axis cs:-0.25,48.75) rectangle (axis cs:0.75,49.25);
\fill[c77b2c0] (axis cs:0.75,48.75) rectangle (axis cs:1.25,49.25);
\fill[c78b2c0] (axis cs:1.25,48.75) rectangle (axis cs:1.75,49.25);
\fill[c77b2c0] (axis cs:1.75,48.75) rectangle (axis cs:3.25,49.25);
\fill[c78b2c0] (axis cs:3.25,48.75) rectangle (axis cs:3.75,49.25);
\fill[c77b2c0] (axis cs:3.75,48.75) rectangle (axis cs:4.75,49.25);
\fill[c77b2bf] (axis cs:4.75,48.75) rectangle (axis cs:5.25,49.25);
\fill[c76b1be] (axis cs:5.25,48.75) rectangle (axis cs:5.75,49.25);
\fill[c75b1be] (axis cs:5.75,48.75) rectangle (axis cs:6.25,49.25);
\fill[c74b0bc] (axis cs:6.25,48.75) rectangle (axis cs:8.25,49.25);
\fill[c75b1bd] (axis cs:8.25,48.75) rectangle (axis cs:8.75,49.25);
\fill[c75b1be] (axis cs:8.75,48.75) rectangle (axis cs:9.25,49.25);
\fill[c75b1bd] (axis cs:9.25,48.75) rectangle (axis cs:9.75,49.25);
\fill[c74b0bc] (axis cs:9.75,48.75) rectangle (axis cs:19.25,49.25);
\fill[c75b1bd] (axis cs:19.25,48.75) rectangle (axis cs:19.75,49.25);
\fill[c75b1be] (axis cs:19.75,48.75) rectangle (axis cs:20.75,49.25);
\fill[c76b1be] (axis cs:20.75,48.75) rectangle (axis cs:22.25,49.25);
\fill[c77b2bf] (axis cs:22.25,48.75) rectangle (axis cs:26.75,49.25);
\fill[c77b2c0] (axis cs:26.75,48.75) rectangle (axis cs:27.25,49.25);
\fill[c78b2c1] (axis cs:27.25,48.75) rectangle (axis cs:28.25,49.25);
\fill[c79b3c2] (axis cs:28.25,48.75) rectangle (axis cs:30.25,49.25);
\fill[c78b2c1] (axis cs:30.25,48.75) rectangle (axis cs:30.75,49.25);
\fill[c79b3c2] (axis cs:30.75,48.75) rectangle (axis cs:31.75,49.25);
\fill[c7ab3c3] (axis cs:31.75,48.75) rectangle (axis cs:32.75,49.25);
\fill[c7bb4c4] (axis cs:32.75,48.75) rectangle (axis cs:34.25,49.25);
\fill[c7cb4c5] (axis cs:34.25,48.75) rectangle (axis cs:34.75,49.25);
\fill[c7cb4c6] (axis cs:34.75,48.75) rectangle (axis cs:35.25,49.25);
\fill[c7cb4c5] (axis cs:35.25,48.75) rectangle (axis cs:35.75,49.25);
\fill[c7cb4c6] (axis cs:35.75,48.75) rectangle (axis cs:36.25,49.25);
\fill[c7db5c6] (axis cs:36.25,48.75) rectangle (axis cs:36.75,49.25);
\fill[c7cb4c5] (axis cs:36.75,48.75) rectangle (axis cs:37.75,49.25);
\fill[c7bb4c4] (axis cs:37.75,48.75) rectangle (axis cs:38.75,49.25);
\fill[c7cb4c5] (axis cs:38.75,48.75) rectangle (axis cs:39.25,49.25);
\fill[c7cb4c6] (axis cs:39.25,48.75) rectangle (axis cs:39.75,49.25);
\fill[c7db5c6] (axis cs:39.75,48.75) rectangle (axis cs:40,49.25);
\fill[c78b2c1] (axis cs:-1.75,49.25) rectangle (axis cs:-1.25,49.75);
\fill[c78b2c0] (axis cs:0.25,49.25) rectangle (axis cs:0.75,49.75);
\fill[c78b2c1] (axis cs:0.75,49.25) rectangle (axis cs:1.75,49.75);
\fill[c78b2c0] (axis cs:1.75,49.25) rectangle (axis cs:2.75,49.75);
\fill[c78b2c1] (axis cs:2.75,49.25) rectangle (axis cs:3.75,49.75);
\fill[c78b2c0] (axis cs:3.75,49.25) rectangle (axis cs:4.25,49.75);
\fill[c78b2c1] (axis cs:4.25,49.25) rectangle (axis cs:4.75,49.75);
\fill[c78b2c0] (axis cs:4.75,49.25) rectangle (axis cs:5.25,49.75);
\fill[c77b2bf] (axis cs:5.25,49.25) rectangle (axis cs:5.75,49.75);
\fill[c76b1be] (axis cs:5.75,49.25) rectangle (axis cs:6.25,49.75);
\fill[c75b1bd] (axis cs:6.25,49.25) rectangle (axis cs:6.75,49.75);
\fill[c74b0bc] (axis cs:6.75,49.25) rectangle (axis cs:7.25,49.75);
\fill[c75b1be] (axis cs:7.25,49.25) rectangle (axis cs:7.75,49.75);
\fill[c75b1bd] (axis cs:7.75,49.25) rectangle (axis cs:8.75,49.75);
\fill[c75b1be] (axis cs:8.75,49.25) rectangle (axis cs:9.75,49.75);
\fill[c75b1bd] (axis cs:9.75,49.25) rectangle (axis cs:10.25,49.75);
\fill[c74b0bc] (axis cs:10.25,49.25) rectangle (axis cs:10.75,49.75);
\fill[c75b1bd] (axis cs:10.75,49.25) rectangle (axis cs:11.25,49.75);
\fill[c74b0bc] (axis cs:11.25,49.25) rectangle (axis cs:11.75,49.75);
\fill[c75b1bd] (axis cs:11.75,49.25) rectangle (axis cs:12.25,49.75);
\fill[c74b0bc] (axis cs:12.25,49.25) rectangle (axis cs:18.75,49.75);
\fill[c75b1bd] (axis cs:18.75,49.25) rectangle (axis cs:19.25,49.75);
\fill[c75b1be] (axis cs:19.25,49.25) rectangle (axis cs:19.75,49.75);
\fill[c76b1be] (axis cs:19.75,49.25) rectangle (axis cs:20.75,49.75);
\fill[c77b2bf] (axis cs:20.75,49.25) rectangle (axis cs:21.25,49.75);
\fill[c76b1be] (axis cs:21.25,49.25) rectangle (axis cs:21.75,49.75);
\fill[c77b2bf] (axis cs:21.75,49.25) rectangle (axis cs:22.25,49.75);
\fill[c77b2c0] (axis cs:22.25,49.25) rectangle (axis cs:23.75,49.75);
\fill[c77b2bf] (axis cs:23.75,49.25) rectangle (axis cs:24.25,49.75);
\fill[c77b2c0] (axis cs:24.25,49.25) rectangle (axis cs:24.75,49.75);
\fill[c78b2c0] (axis cs:24.75,49.25) rectangle (axis cs:25.25,49.75);
\fill[c77b2c0] (axis cs:25.25,49.25) rectangle (axis cs:26.75,49.75);
\fill[c78b2c0] (axis cs:26.75,49.25) rectangle (axis cs:27.25,49.75);
\fill[c78b2c1] (axis cs:27.25,49.25) rectangle (axis cs:27.75,49.75);
\fill[c79b3c2] (axis cs:27.75,49.25) rectangle (axis cs:31.75,49.75);
\fill[c7bb4c4] (axis cs:32.25,49.25) rectangle (axis cs:33.75,49.75);
\fill[c7cb4c5] (axis cs:33.75,49.25) rectangle (axis cs:34.25,49.75);
\fill[c7db5c6] (axis cs:34.25,49.25) rectangle (axis cs:36.25,49.75);
\fill[c7db5c7] (axis cs:36.25,49.25) rectangle (axis cs:36.75,49.75);
\fill[c7db5c6] (axis cs:36.75,49.25) rectangle (axis cs:37.25,49.75);
\fill[c7cb4c6] (axis cs:37.25,49.25) rectangle (axis cs:38.25,49.75);
\fill[c7cb4c5] (axis cs:38.25,49.25) rectangle (axis cs:39.25,49.75);
\fill[c7db5c6] (axis cs:39.25,49.25) rectangle (axis cs:39.75,49.75);
\fill[c7db5c7] (axis cs:39.75,49.25) rectangle (axis cs:40,49.75);
\fill[c79b3c2] (axis cs:1.25,49.75) rectangle (axis cs:1.75,50.25);
\fill[c78b2c0] (axis cs:1.75,49.75) rectangle (axis cs:2.25,50.25);
\fill[c78b2c1] (axis cs:2.25,49.75) rectangle (axis cs:3.25,50.25);
\fill[c78b2c0] (axis cs:3.25,49.75) rectangle (axis cs:4.25,50.25);
\fill[c78b2c1] (axis cs:4.25,49.75) rectangle (axis cs:4.75,50.25);
\fill[c78b2c0] (axis cs:4.75,49.75) rectangle (axis cs:5.25,50.25);
\fill[c77b2bf] (axis cs:5.25,49.75) rectangle (axis cs:5.75,50.25);
\fill[c75b1be] (axis cs:5.75,49.75) rectangle (axis cs:6.25,50.25);
\fill[c74b0bc] (axis cs:6.25,49.75) rectangle (axis cs:6.75,50.25);
\fill[c75b1bd] (axis cs:6.75,49.75) rectangle (axis cs:7.25,50.25);
\fill[c75b1be] (axis cs:7.25,49.75) rectangle (axis cs:7.75,50.25);
\fill[c75b1bd] (axis cs:7.75,49.75) rectangle (axis cs:8.75,50.25);
\fill[c75b1be] (axis cs:8.75,49.75) rectangle (axis cs:9.25,50.25);
\fill[c75b1bd] (axis cs:9.25,49.75) rectangle (axis cs:9.75,50.25);
\fill[c76b1be] (axis cs:9.75,49.75) rectangle (axis cs:10.25,50.25);
\fill[c75b1bd] (axis cs:10.25,49.75) rectangle (axis cs:12.25,50.25);
\fill[c74b0bc] (axis cs:12.25,49.75) rectangle (axis cs:13.75,50.25);
\fill[c75b1bd] (axis cs:13.75,49.75) rectangle (axis cs:14.25,50.25);
\fill[c74b0bc] (axis cs:14.25,49.75) rectangle (axis cs:15.25,50.25);
\fill[c75b1bd] (axis cs:15.25,49.75) rectangle (axis cs:15.75,50.25);
\fill[c74b0bc] (axis cs:15.75,49.75) rectangle (axis cs:18.75,50.25);
\fill[c75b1bd] (axis cs:18.75,49.75) rectangle (axis cs:19.25,50.25);
\fill[c75b1be] (axis cs:19.25,49.75) rectangle (axis cs:19.75,50.25);
\fill[c76b1be] (axis cs:19.75,49.75) rectangle (axis cs:20.25,50.25);
\fill[c77b2bf] (axis cs:20.25,49.75) rectangle (axis cs:20.75,50.25);
\fill[c77b2c0] (axis cs:20.75,49.75) rectangle (axis cs:21.25,50.25);
\fill[c77b2bf] (axis cs:21.25,49.75) rectangle (axis cs:21.75,50.25);
\fill[c77b2c0] (axis cs:21.75,49.75) rectangle (axis cs:23.25,50.25);
\fill[c78b2c1] (axis cs:23.25,49.75) rectangle (axis cs:23.75,50.25);
\fill[c77b2bf] (axis cs:23.75,49.75) rectangle (axis cs:24.25,50.25);
\fill[c77b2c0] (axis cs:24.25,49.75) rectangle (axis cs:24.75,50.25);
\fill[c78b2c0] (axis cs:24.75,49.75) rectangle (axis cs:25.25,50.25);
\fill[c77b2c0] (axis cs:25.25,49.75) rectangle (axis cs:26.25,50.25);
\fill[c78b2c0] (axis cs:26.25,49.75) rectangle (axis cs:26.75,50.25);
\fill[c78b2c1] (axis cs:26.75,49.75) rectangle (axis cs:27.25,50.25);
\fill[c79b3c2] (axis cs:27.25,49.75) rectangle (axis cs:29.25,50.25);
\fill[c7ab3c3] (axis cs:29.25,49.75) rectangle (axis cs:29.75,50.25);
\fill[c79b3c2] (axis cs:29.75,49.75) rectangle (axis cs:31.25,50.25);
\fill[c7ab3c3] (axis cs:31.25,49.75) rectangle (axis cs:31.75,50.25);
\fill[c7bb4c4] (axis cs:31.75,49.75) rectangle (axis cs:32.75,50.25);
\fill[c7cb4c5] (axis cs:32.75,49.75) rectangle (axis cs:33.75,50.25);
\fill[c7cb4c6] (axis cs:33.75,49.75) rectangle (axis cs:34.25,50.25);
\fill[c7db5c6] (axis cs:34.25,49.75) rectangle (axis cs:35.25,50.25);
\fill[c7db5c7] (axis cs:35.25,49.75) rectangle (axis cs:35.75,50.25);
\fill[c7eb5c8] (axis cs:35.75,49.75) rectangle (axis cs:36.75,50.25);
\fill[c7db5c7] (axis cs:36.75,49.75) rectangle (axis cs:37.25,50.25);
\fill[c7db5c6] (axis cs:37.25,49.75) rectangle (axis cs:38.25,50.25);
\fill[c7db5c7] (axis cs:38.25,49.75) rectangle (axis cs:38.75,50.25);
\fill[c7db5c6] (axis cs:38.75,49.75) rectangle (axis cs:39.25,50.25);
\fill[c7db5c7] (axis cs:39.25,49.75) rectangle (axis cs:39.75,50.25);
\fill[c7eb5c8] (axis cs:39.75,49.75) rectangle (axis cs:40,50.25);
\fill[c79b3c2] (axis cs:-5.25,50.25) rectangle (axis cs:-3.25,50.75);
\fill[c79b3c2] (axis cs:1.75,50.25) rectangle (axis cs:3.25,50.75);
\fill[c78b2c1] (axis cs:3.25,50.25) rectangle (axis cs:3.75,50.75);
\fill[c79b3c2] (axis cs:3.75,50.25) rectangle (axis cs:4.25,50.75);
\fill[c78b2c1] (axis cs:4.25,50.25) rectangle (axis cs:4.75,50.75);
\fill[c78b2c0] (axis cs:4.75,50.25) rectangle (axis cs:5.25,50.75);
\fill[c77b2c0] (axis cs:5.25,50.25) rectangle (axis cs:5.75,50.75);
\fill[c76b1be] (axis cs:5.75,50.25) rectangle (axis cs:6.25,50.75);
\fill[c75b1be] (axis cs:6.25,50.25) rectangle (axis cs:7.25,50.75);
\fill[c76b1be] (axis cs:7.25,50.25) rectangle (axis cs:7.75,50.75);
\fill[c75b1be] (axis cs:7.75,50.25) rectangle (axis cs:10.75,50.75);
\fill[c75b1bd] (axis cs:10.75,50.25) rectangle (axis cs:11.25,50.75);
\fill[c75b1be] (axis cs:11.25,50.25) rectangle (axis cs:11.75,50.75);
\fill[c75b1bd] (axis cs:11.75,50.25) rectangle (axis cs:14.25,50.75);
\fill[c75b1be] (axis cs:14.25,50.25) rectangle (axis cs:15.25,50.75);
\fill[c75b1bd] (axis cs:15.25,50.25) rectangle (axis cs:16.75,50.75);
\fill[c74b0bc] (axis cs:16.75,50.25) rectangle (axis cs:17.25,50.75);
\fill[c75b1be] (axis cs:17.25,50.25) rectangle (axis cs:17.75,50.75);
\fill[c75b1bd] (axis cs:17.75,50.25) rectangle (axis cs:18.75,50.75);
\fill[c75b1be] (axis cs:18.75,50.25) rectangle (axis cs:19.25,50.75);
\fill[c76b1be] (axis cs:19.25,50.25) rectangle (axis cs:19.75,50.75);
\fill[c77b2bf] (axis cs:19.75,50.25) rectangle (axis cs:20.25,50.75);
\fill[c77b2c0] (axis cs:20.25,50.25) rectangle (axis cs:21.25,50.75);
\fill[c77b2bf] (axis cs:21.25,50.25) rectangle (axis cs:21.75,50.75);
\fill[c77b2c0] (axis cs:21.75,50.25) rectangle (axis cs:22.75,50.75);
\fill[c78b2c0] (axis cs:22.75,50.25) rectangle (axis cs:23.25,50.75);
\fill[c78b2c1] (axis cs:23.25,50.25) rectangle (axis cs:23.75,50.75);
\fill[c77b2c0] (axis cs:23.75,50.25) rectangle (axis cs:24.75,50.75);
\fill[c78b2c0] (axis cs:24.75,50.25) rectangle (axis cs:25.75,50.75);
\fill[c77b2c0] (axis cs:25.75,50.25) rectangle (axis cs:26.25,50.75);
\fill[c78b2c0] (axis cs:26.25,50.25) rectangle (axis cs:26.75,50.75);
\fill[c78b2c1] (axis cs:26.75,50.25) rectangle (axis cs:27.25,50.75);
\fill[c79b3c2] (axis cs:27.25,50.25) rectangle (axis cs:27.75,50.75);
\fill[c7ab3c3] (axis cs:27.75,50.25) rectangle (axis cs:28.25,50.75);
\fill[c79b3c2] (axis cs:28.25,50.25) rectangle (axis cs:30.25,50.75);
\fill[c7ab3c3] (axis cs:30.25,50.25) rectangle (axis cs:30.75,50.75);
\fill[c79b3c2] (axis cs:30.75,50.25) rectangle (axis cs:31.25,50.75);
\fill[c7ab3c3] (axis cs:31.25,50.25) rectangle (axis cs:31.75,50.75);
\fill[c7bb4c4] (axis cs:31.75,50.25) rectangle (axis cs:32.75,50.75);
\fill[c7cb4c5] (axis cs:32.75,50.25) rectangle (axis cs:33.25,50.75);
\fill[c7cb4c6] (axis cs:33.25,50.25) rectangle (axis cs:33.75,50.75);
\fill[c7db5c6] (axis cs:33.75,50.25) rectangle (axis cs:34.75,50.75);
\fill[c7db5c7] (axis cs:34.75,50.25) rectangle (axis cs:35.25,50.75);
\fill[c7eb5c8] (axis cs:35.25,50.25) rectangle (axis cs:36.75,50.75);
\fill[c7db5c7] (axis cs:36.75,50.25) rectangle (axis cs:37.25,50.75);
\fill[c7db5c6] (axis cs:37.25,50.25) rectangle (axis cs:37.75,50.75);
\fill[c7db5c7] (axis cs:37.75,50.25) rectangle (axis cs:38.75,50.75);
\fill[c7db5c6] (axis cs:38.75,50.25) rectangle (axis cs:39.75,50.75);
\fill[c7eb5c8] (axis cs:39.75,50.25) rectangle (axis cs:40,50.75);
\fill[c7ab3c3] (axis cs:-4.75,50.75) rectangle (axis cs:-4.25,51.25);
\fill[c79b3c2] (axis cs:-4.25,50.75) rectangle (axis cs:-3.25,51.25);
\fill[c78b2c1] (axis cs:-3.25,50.75) rectangle (axis cs:-2.75,51.25);
\fill[c79b3c2] (axis cs:-2.75,50.75) rectangle (axis cs:0.75,51.25);
\fill[c79b3c2] (axis cs:1.75,50.75) rectangle (axis cs:4.25,51.25);
\fill[c78b2c1] (axis cs:4.25,50.75) rectangle (axis cs:5.25,51.25);
\fill[c77b2c0] (axis cs:5.25,50.75) rectangle (axis cs:5.75,51.25);
\fill[c77b2bf] (axis cs:5.75,50.75) rectangle (axis cs:6.25,51.25);
\fill[c75b1be] (axis cs:6.25,50.75) rectangle (axis cs:6.75,51.25);
\fill[c76b1be] (axis cs:6.75,50.75) rectangle (axis cs:7.25,51.25);
\fill[c77b2bf] (axis cs:7.25,50.75) rectangle (axis cs:8.25,51.25);
\fill[c76b1be] (axis cs:8.25,50.75) rectangle (axis cs:8.75,51.25);
\fill[c75b1be] (axis cs:8.75,50.75) rectangle (axis cs:9.75,51.25);
\fill[c76b1be] (axis cs:9.75,50.75) rectangle (axis cs:10.75,51.25);
\fill[c75b1be] (axis cs:10.75,50.75) rectangle (axis cs:11.75,51.25);
\fill[c75b1bd] (axis cs:11.75,50.75) rectangle (axis cs:12.25,51.25);
\fill[c75b1be] (axis cs:12.25,50.75) rectangle (axis cs:14.25,51.25);
\fill[c76b1be] (axis cs:14.25,50.75) rectangle (axis cs:14.75,51.25);
\fill[c75b1be] (axis cs:14.75,50.75) rectangle (axis cs:18.75,51.25);
\fill[c76b1be] (axis cs:18.75,50.75) rectangle (axis cs:19.25,51.25);
\fill[c77b2bf] (axis cs:19.25,50.75) rectangle (axis cs:19.75,51.25);
\fill[c77b2c0] (axis cs:19.75,50.75) rectangle (axis cs:20.75,51.25);
\fill[c77b2bf] (axis cs:20.75,50.75) rectangle (axis cs:21.75,51.25);
\fill[c77b2c0] (axis cs:21.75,50.75) rectangle (axis cs:22.75,51.25);
\fill[c78b2c0] (axis cs:22.75,50.75) rectangle (axis cs:23.75,51.25);
\fill[c77b2c0] (axis cs:23.75,50.75) rectangle (axis cs:24.25,51.25);
\fill[c77b2bf] (axis cs:24.25,50.75) rectangle (axis cs:24.75,51.25);
\fill[c77b2c0] (axis cs:24.75,50.75) rectangle (axis cs:25.25,51.25);
\fill[c78b2c0] (axis cs:25.25,50.75) rectangle (axis cs:25.75,51.25);
\fill[c77b2c0] (axis cs:25.75,50.75) rectangle (axis cs:26.25,51.25);
\fill[c78b2c0] (axis cs:26.25,50.75) rectangle (axis cs:26.75,51.25);
\fill[c78b2c1] (axis cs:26.75,50.75) rectangle (axis cs:27.25,51.25);
\fill[c79b3c2] (axis cs:27.25,50.75) rectangle (axis cs:29.25,51.25);
\fill[c7ab3c3] (axis cs:29.25,50.75) rectangle (axis cs:30.25,51.25);
\fill[c7ab3c3] (axis cs:30.75,50.75) rectangle (axis cs:31.25,51.25);
\fill[c7bb4c4] (axis cs:31.25,50.75) rectangle (axis cs:32.75,51.25);
\fill[c7cb4c5] (axis cs:32.75,50.75) rectangle (axis cs:33.25,51.25);
\fill[c7cb4c6] (axis cs:33.25,50.75) rectangle (axis cs:33.75,51.25);
\fill[c7db5c6] (axis cs:33.75,50.75) rectangle (axis cs:34.25,51.25);
\fill[c7db5c7] (axis cs:34.25,50.75) rectangle (axis cs:34.75,51.25);
\fill[c7db5c6] (axis cs:34.75,50.75) rectangle (axis cs:35.25,51.25);
\fill[c7eb5c8] (axis cs:35.25,50.75) rectangle (axis cs:35.75,51.25);
\fill[c7fb6c9] (axis cs:35.75,50.75) rectangle (axis cs:36.25,51.25);
\fill[c7db5c7] (axis cs:36.25,50.75) rectangle (axis cs:37.25,51.25);
\fill[c7cb4c6] (axis cs:37.25,50.75) rectangle (axis cs:37.75,51.25);
\fill[c7db5c6] (axis cs:37.75,50.75) rectangle (axis cs:39.75,51.25);
\fill[c7db5c7] (axis cs:39.75,50.75) rectangle (axis cs:40,51.25);
\fill[c79b3c2] (axis cs:-3.75,51.25) rectangle (axis cs:-3.25,51.75);
\fill[c79b3c2] (axis cs:-2.75,51.25) rectangle (axis cs:0.75,51.75);
\fill[c79b3c2] (axis cs:3.75,51.25) rectangle (axis cs:4.25,51.75);
\fill[c78b2c1] (axis cs:4.25,51.25) rectangle (axis cs:5.25,51.75);
\fill[c77b2c0] (axis cs:5.25,51.25) rectangle (axis cs:5.75,51.75);
\fill[c77b2bf] (axis cs:5.75,51.25) rectangle (axis cs:6.25,51.75);
\fill[c75b1be] (axis cs:6.25,51.25) rectangle (axis cs:6.75,51.75);
\fill[c76b1be] (axis cs:6.75,51.25) rectangle (axis cs:7.25,51.75);
\fill[c75b1be] (axis cs:7.25,51.25) rectangle (axis cs:7.75,51.75);
\fill[c76b1be] (axis cs:7.75,51.25) rectangle (axis cs:8.25,51.75);
\fill[c75b1be] (axis cs:8.25,51.25) rectangle (axis cs:8.75,51.75);
\fill[c74b0bc] (axis cs:8.75,51.25) rectangle (axis cs:9.25,51.75);
\fill[c75b1be] (axis cs:9.25,51.25) rectangle (axis cs:10.25,51.75);
\fill[c76b1be] (axis cs:10.25,51.25) rectangle (axis cs:10.75,51.75);
\fill[c75b1bd] (axis cs:10.75,51.25) rectangle (axis cs:11.25,51.75);
\fill[c75b1be] (axis cs:11.25,51.25) rectangle (axis cs:12.25,51.75);
\fill[c75b1bd] (axis cs:12.25,51.25) rectangle (axis cs:13.75,51.75);
\fill[c74b0bc] (axis cs:13.75,51.25) rectangle (axis cs:14.25,51.75);
\fill[c75b1be] (axis cs:14.25,51.25) rectangle (axis cs:15.25,51.75);
\fill[c74b0bc] (axis cs:15.25,51.25) rectangle (axis cs:16.75,51.75);
\fill[c75b1bd] (axis cs:16.75,51.25) rectangle (axis cs:17.75,51.75);
\fill[c74b0bc] (axis cs:17.75,51.25) rectangle (axis cs:18.25,51.75);
\fill[c75b1be] (axis cs:18.25,51.25) rectangle (axis cs:19.75,51.75);
\fill[c76b1be] (axis cs:19.75,51.25) rectangle (axis cs:20.25,51.75);
\fill[c77b2bf] (axis cs:20.25,51.25) rectangle (axis cs:20.75,51.75);
\fill[c76b1be] (axis cs:20.75,51.25) rectangle (axis cs:21.25,51.75);
\fill[c77b2bf] (axis cs:21.25,51.25) rectangle (axis cs:22.75,51.75);
\fill[c78b2c0] (axis cs:22.75,51.25) rectangle (axis cs:23.25,51.75);
\fill[c77b2c0] (axis cs:23.25,51.25) rectangle (axis cs:23.75,51.75);
\fill[c78b2c0] (axis cs:23.75,51.25) rectangle (axis cs:24.25,51.75);
\fill[c76b1be] (axis cs:24.25,51.25) rectangle (axis cs:25.25,51.75);
\fill[c77b2c0] (axis cs:25.25,51.25) rectangle (axis cs:26.75,51.75);
\fill[c78b2c1] (axis cs:26.75,51.25) rectangle (axis cs:27.25,51.75);
\fill[c79b3c2] (axis cs:27.25,51.25) rectangle (axis cs:29.75,51.75);
\fill[c7bb4c4] (axis cs:29.75,51.25) rectangle (axis cs:30.25,51.75);
\fill[c79b3c2] (axis cs:30.25,51.25) rectangle (axis cs:31.25,51.75);
\fill[c7ab3c3] (axis cs:31.25,51.25) rectangle (axis cs:31.75,51.75);
\fill[c7bb4c4] (axis cs:31.75,51.25) rectangle (axis cs:33.25,51.75);
\fill[c7cb4c6] (axis cs:33.25,51.25) rectangle (axis cs:34.75,51.75);
\fill[c7db5c6] (axis cs:34.75,51.25) rectangle (axis cs:35.25,51.75);
\fill[c7eb5c8] (axis cs:35.25,51.25) rectangle (axis cs:36.25,51.75);
\fill[c7db5c7] (axis cs:36.25,51.25) rectangle (axis cs:37.25,51.75);
\fill[c7db5c6] (axis cs:37.25,51.25) rectangle (axis cs:40,51.75);
\fill[c7cb4c5] (axis cs:-10,51.75) rectangle (axis cs:-9.75,52.25);
\fill[c7bb4c4] (axis cs:-9.75,51.75) rectangle (axis cs:-7.75,52.25);
\fill[c7ab3c3] (axis cs:-5.25,51.75) rectangle (axis cs:-4.75,52.25);
\fill[c79b3c2] (axis cs:-4.75,51.75) rectangle (axis cs:-4.25,52.25);
\fill[c78b2c1] (axis cs:-4.25,51.75) rectangle (axis cs:-3.75,52.25);
\fill[c78b2c0] (axis cs:-3.75,51.75) rectangle (axis cs:-3.25,52.25);
\fill[c78b2c1] (axis cs:-3.25,51.75) rectangle (axis cs:-2.75,52.25);
\fill[c78b2c0] (axis cs:-2.75,51.75) rectangle (axis cs:-1.75,52.25);
\fill[c78b2c1] (axis cs:-1.75,51.75) rectangle (axis cs:-0.25,52.25);
\fill[c79b3c2] (axis cs:-0.25,51.75) rectangle (axis cs:1.25,52.25);
\fill[c78b2c1] (axis cs:3.75,51.75) rectangle (axis cs:4.75,52.25);
\fill[c78b2c0] (axis cs:4.75,51.75) rectangle (axis cs:5.25,52.25);
\fill[c77b2c0] (axis cs:5.25,51.75) rectangle (axis cs:5.75,52.25);
\fill[c76b1be] (axis cs:5.75,51.75) rectangle (axis cs:7.25,52.25);
\fill[c77b2bf] (axis cs:7.25,51.75) rectangle (axis cs:7.75,52.25);
\fill[c76b1be] (axis cs:7.75,51.75) rectangle (axis cs:8.25,52.25);
\fill[c75b1bd] (axis cs:8.25,51.75) rectangle (axis cs:8.75,52.25);
\fill[c74b0bc] (axis cs:8.75,51.75) rectangle (axis cs:9.25,52.25);
\fill[c75b1be] (axis cs:9.25,51.75) rectangle (axis cs:12.25,52.25);
\fill[c75b1bd] (axis cs:12.25,51.75) rectangle (axis cs:12.75,52.25);
\fill[c74b0bc] (axis cs:12.75,51.75) rectangle (axis cs:13.25,52.25);
\fill[c75b1bd] (axis cs:13.25,51.75) rectangle (axis cs:13.75,52.25);
\fill[c74b0bc] (axis cs:13.75,51.75) rectangle (axis cs:14.25,52.25);
\fill[c75b1bd] (axis cs:14.25,51.75) rectangle (axis cs:15.25,52.25);
\fill[c74b0bc] (axis cs:15.25,51.75) rectangle (axis cs:18.25,52.25);
\fill[c75b1bd] (axis cs:18.25,51.75) rectangle (axis cs:18.75,52.25);
\fill[c75b1be] (axis cs:18.75,51.75) rectangle (axis cs:20.25,52.25);
\fill[c76b1be] (axis cs:20.25,51.75) rectangle (axis cs:21.25,52.25);
\fill[c77b2bf] (axis cs:21.25,51.75) rectangle (axis cs:21.75,52.25);
\fill[c76b1be] (axis cs:21.75,51.75) rectangle (axis cs:22.25,52.25);
\fill[c77b2bf] (axis cs:22.25,51.75) rectangle (axis cs:22.75,52.25);
\fill[c77b2c0] (axis cs:22.75,51.75) rectangle (axis cs:23.25,52.25);
\fill[c76b1be] (axis cs:23.25,51.75) rectangle (axis cs:23.75,52.25);
\fill[c77b2c0] (axis cs:23.75,51.75) rectangle (axis cs:24.25,52.25);
\fill[c75b1be] (axis cs:24.25,51.75) rectangle (axis cs:25.25,52.25);
\fill[c77b2bf] (axis cs:25.25,51.75) rectangle (axis cs:25.75,52.25);
\fill[c77b2c0] (axis cs:25.75,51.75) rectangle (axis cs:26.75,52.25);
\fill[c78b2c1] (axis cs:26.75,51.75) rectangle (axis cs:27.75,52.25);
\fill[c79b3c2] (axis cs:27.75,51.75) rectangle (axis cs:29.75,52.25);
\fill[c7ab3c3] (axis cs:29.75,51.75) rectangle (axis cs:30.25,52.25);
\fill[c7bb4c4] (axis cs:30.25,51.75) rectangle (axis cs:30.75,52.25);
\fill[c7ab3c3] (axis cs:30.75,51.75) rectangle (axis cs:31.75,52.25);
\fill[c7bb4c4] (axis cs:31.75,51.75) rectangle (axis cs:32.75,52.25);
\fill[c7cb4c5] (axis cs:32.75,51.75) rectangle (axis cs:33.75,52.25);
\fill[c7db5c6] (axis cs:33.75,51.75) rectangle (axis cs:34.75,52.25);
\fill[c7db5c7] (axis cs:34.75,51.75) rectangle (axis cs:35.25,52.25);
\fill[c7eb5c8] (axis cs:35.25,51.75) rectangle (axis cs:36.25,52.25);
\fill[c7db5c6] (axis cs:36.25,51.75) rectangle (axis cs:39.25,52.25);
\fill[c7db5c7] (axis cs:39.25,51.75) rectangle (axis cs:39.75,52.25);
\fill[c7db5c6] (axis cs:39.75,51.75) rectangle (axis cs:40,52.25);
\fill[c79b3c2] (axis cs:-9.75,52.25) rectangle (axis cs:-7.75,52.75);
\fill[c78b2c0] (axis cs:-7.75,52.25) rectangle (axis cs:-6.75,52.75);
\fill[c78b2c1] (axis cs:-6.75,52.25) rectangle (axis cs:-6.25,52.75);
\fill[c77b2bf] (axis cs:-4.25,52.25) rectangle (axis cs:-3.75,52.75);
\fill[c75b1be] (axis cs:-3.75,52.25) rectangle (axis cs:-3.25,52.75);
\fill[c77b2bf] (axis cs:-3.25,52.25) rectangle (axis cs:-2.75,52.75);
\fill[c76b1be] (axis cs:-2.75,52.25) rectangle (axis cs:-2.25,52.75);
\fill[c77b2bf] (axis cs:-2.25,52.25) rectangle (axis cs:-0.75,52.75);
\fill[c77b2c0] (axis cs:-0.75,52.25) rectangle (axis cs:-0.25,52.75);
\fill[c78b2c0] (axis cs:-0.25,52.25) rectangle (axis cs:0.75,52.75);
\fill[c77b2c0] (axis cs:0.75,52.25) rectangle (axis cs:1.75,52.75);
\fill[c75b1be] (axis cs:4.75,52.25) rectangle (axis cs:5.25,52.75);
\fill[c75b1bd] (axis cs:5.25,52.25) rectangle (axis cs:5.75,52.75);
\fill[c74b0bc] (axis cs:5.75,52.25) rectangle (axis cs:6.75,52.75);
\fill[c75b1bd] (axis cs:6.75,52.25) rectangle (axis cs:7.25,52.75);
\fill[c74b0bc] (axis cs:7.25,52.25) rectangle (axis cs:8.75,52.75);
\fill[c73b0bb] (axis cs:8.75,52.25) rectangle (axis cs:9.25,52.75);
\fill[c74b0bc] (axis cs:9.25,52.25) rectangle (axis cs:10.75,52.75);
\fill[c75b1bd] (axis cs:10.75,52.25) rectangle (axis cs:11.25,52.75);
\fill[c74b0bc] (axis cs:11.25,52.25) rectangle (axis cs:13.75,52.75);
\fill[c75b1bd] (axis cs:13.75,52.25) rectangle (axis cs:14.25,52.75);
\fill[c74b0bc] (axis cs:14.25,52.25) rectangle (axis cs:15.75,52.75);
\fill[c73b0bb] (axis cs:15.75,52.25) rectangle (axis cs:16.25,52.75);
\fill[c73b0ba] (axis cs:16.25,52.25) rectangle (axis cs:16.75,52.75);
\fill[c73b0bb] (axis cs:16.75,52.25) rectangle (axis cs:18.75,52.75);
\fill[c74b0bc] (axis cs:18.75,52.25) rectangle (axis cs:21.25,52.75);
\fill[c75b1bd] (axis cs:21.25,52.25) rectangle (axis cs:22.75,52.75);
\fill[c75b1be] (axis cs:22.75,52.25) rectangle (axis cs:23.25,52.75);
\fill[c74b0bc] (axis cs:23.25,52.25) rectangle (axis cs:23.75,52.75);
\fill[c75b1bd] (axis cs:23.75,52.25) rectangle (axis cs:24.25,52.75);
\fill[c74b0bc] (axis cs:24.25,52.25) rectangle (axis cs:25.25,52.75);
\fill[c75b1bd] (axis cs:25.25,52.25) rectangle (axis cs:25.75,52.75);
\fill[c75b1be] (axis cs:25.75,52.25) rectangle (axis cs:26.75,52.75);
\fill[c76b1be] (axis cs:26.75,52.25) rectangle (axis cs:27.25,52.75);
\fill[c77b2bf] (axis cs:27.25,52.25) rectangle (axis cs:28.25,52.75);
\fill[c77b2c0] (axis cs:28.25,52.25) rectangle (axis cs:28.75,52.75);
\fill[c78b2c0] (axis cs:28.75,52.25) rectangle (axis cs:29.25,52.75);
\fill[c77b2c0] (axis cs:29.25,52.25) rectangle (axis cs:29.75,52.75);
\fill[c78b2c0] (axis cs:29.75,52.25) rectangle (axis cs:30.25,52.75);
\fill[c79b3c2] (axis cs:30.25,52.25) rectangle (axis cs:31.25,52.75);
\fill[c78b2c1] (axis cs:31.25,52.25) rectangle (axis cs:31.75,52.75);
\fill[c79b3c2] (axis cs:31.75,52.25) rectangle (axis cs:32.25,52.75);
\fill[c7ab3c3] (axis cs:32.25,52.25) rectangle (axis cs:32.75,52.75);
\fill[c7bb4c4] (axis cs:32.75,52.25) rectangle (axis cs:34.75,52.75);
\fill[c7cb4c6] (axis cs:34.75,52.25) rectangle (axis cs:35.25,52.75);
\fill[c7db5c6] (axis cs:35.25,52.25) rectangle (axis cs:35.75,52.75);
\fill[c7cb4c6] (axis cs:35.75,52.25) rectangle (axis cs:36.25,52.75);
\fill[c7cb4c5] (axis cs:36.25,52.25) rectangle (axis cs:36.75,52.75);
\fill[c7bb4c4] (axis cs:36.75,52.25) rectangle (axis cs:37.25,52.75);
\fill[c7cb4c6] (axis cs:37.25,52.25) rectangle (axis cs:37.75,52.75);
\fill[c7bb4c4] (axis cs:37.75,52.25) rectangle (axis cs:38.25,52.75);
\fill[c7cb4c5] (axis cs:38.25,52.25) rectangle (axis cs:40,52.75);
\fill[c7bb4c4] (axis cs:-9.25,52.75) rectangle (axis cs:-8.25,53.25);
\fill[c7ab3c3] (axis cs:-8.25,52.75) rectangle (axis cs:-7.75,53.25);
\fill[c79b3c2] (axis cs:-7.75,52.75) rectangle (axis cs:-5.75,53.25);
\fill[c78b2c0] (axis cs:-4.25,52.75) rectangle (axis cs:-3.75,53.25);
\fill[c77b2c0] (axis cs:-3.75,52.75) rectangle (axis cs:-3.25,53.25);
\fill[c78b2c0] (axis cs:-3.25,52.75) rectangle (axis cs:-1.25,53.25);
\fill[c79b3c2] (axis cs:-1.25,52.75) rectangle (axis cs:-0.75,53.25);
\fill[c78b2c1] (axis cs:-0.75,52.75) rectangle (axis cs:-0.25,53.25);
\fill[c79b3c2] (axis cs:-0.25,52.75) rectangle (axis cs:1.25,53.25);
\fill[c76b1be] (axis cs:5.25,52.75) rectangle (axis cs:6.75,53.25);
\fill[c77b2bf] (axis cs:6.75,52.75) rectangle (axis cs:7.25,53.25);
\fill[c75b1be] (axis cs:7.25,52.75) rectangle (axis cs:8.75,53.25);
\fill[c75b1bd] (axis cs:8.75,52.75) rectangle (axis cs:9.75,53.25);
\fill[c76b1be] (axis cs:9.75,52.75) rectangle (axis cs:12.25,53.25);
\fill[c75b1be] (axis cs:12.25,52.75) rectangle (axis cs:14.25,53.25);
\fill[c76b1be] (axis cs:14.25,52.75) rectangle (axis cs:14.75,53.25);
\fill[c75b1be] (axis cs:14.75,52.75) rectangle (axis cs:15.25,53.25);
\fill[c75b1bd] (axis cs:15.25,52.75) rectangle (axis cs:15.75,53.25);
\fill[c74b0bc] (axis cs:15.75,52.75) rectangle (axis cs:17.75,53.25);
\fill[c75b1bd] (axis cs:17.75,52.75) rectangle (axis cs:18.25,53.25);
\fill[c74b0bc] (axis cs:18.25,52.75) rectangle (axis cs:18.75,53.25);
\fill[c75b1bd] (axis cs:18.75,52.75) rectangle (axis cs:19.25,53.25);
\fill[c74b0bc] (axis cs:19.25,52.75) rectangle (axis cs:19.75,53.25);
\fill[c75b1bd] (axis cs:19.75,52.75) rectangle (axis cs:20.75,53.25);
\fill[c76b1be] (axis cs:20.75,52.75) rectangle (axis cs:21.25,53.25);
\fill[c77b2bf] (axis cs:21.25,52.75) rectangle (axis cs:21.75,53.25);
\fill[c76b1be] (axis cs:21.75,52.75) rectangle (axis cs:22.25,53.25);
\fill[c77b2bf] (axis cs:22.25,52.75) rectangle (axis cs:23.25,53.25);
\fill[c76b1be] (axis cs:23.25,52.75) rectangle (axis cs:24.75,53.25);
\fill[c75b1be] (axis cs:24.75,52.75) rectangle (axis cs:25.25,53.25);
\fill[c76b1be] (axis cs:25.25,52.75) rectangle (axis cs:25.75,53.25);
\fill[c77b2c0] (axis cs:25.75,52.75) rectangle (axis cs:27.25,53.25);
\fill[c78b2c0] (axis cs:27.25,52.75) rectangle (axis cs:28.25,53.25);
\fill[c78b2c1] (axis cs:28.25,52.75) rectangle (axis cs:28.75,53.25);
\fill[c79b3c2] (axis cs:28.75,52.75) rectangle (axis cs:29.25,53.25);
\fill[c78b2c1] (axis cs:29.25,52.75) rectangle (axis cs:29.75,53.25);
\fill[c79b3c2] (axis cs:29.75,52.75) rectangle (axis cs:30.75,53.25);
\fill[c7ab3c3] (axis cs:30.75,52.75) rectangle (axis cs:31.25,53.25);
\fill[c79b3c2] (axis cs:31.25,52.75) rectangle (axis cs:31.75,53.25);
\fill[c7ab3c3] (axis cs:31.75,52.75) rectangle (axis cs:32.25,53.25);
\fill[c7bb4c4] (axis cs:32.25,52.75) rectangle (axis cs:32.75,53.25);
\fill[c7cb4c5] (axis cs:32.75,52.75) rectangle (axis cs:33.75,53.25);
\fill[c7db5c6] (axis cs:33.75,52.75) rectangle (axis cs:34.25,53.25);
\fill[c7cb4c6] (axis cs:34.25,52.75) rectangle (axis cs:34.75,53.25);
\fill[c7db5c6] (axis cs:34.75,52.75) rectangle (axis cs:35.25,53.25);
\fill[c7db5c7] (axis cs:35.25,52.75) rectangle (axis cs:36.25,53.25);
\fill[c7db5c6] (axis cs:36.25,52.75) rectangle (axis cs:37.25,53.25);
\fill[c7db5c7] (axis cs:37.25,52.75) rectangle (axis cs:37.75,53.25);
\fill[c7db5c6] (axis cs:37.75,52.75) rectangle (axis cs:38.75,53.25);
\fill[c7cb4c6] (axis cs:38.75,52.75) rectangle (axis cs:39.25,53.25);
\fill[c7db5c6] (axis cs:39.25,52.75) rectangle (axis cs:40,53.25);
\fill[c7bb4c4] (axis cs:-10,53.25) rectangle (axis cs:-9.75,53.75);
\fill[c7cb4c5] (axis cs:-9.75,53.25) rectangle (axis cs:-9.25,53.75);
\fill[c7bb4c4] (axis cs:-9.25,53.25) rectangle (axis cs:-8.25,53.75);
\fill[c7cb4c5] (axis cs:-8.25,53.25) rectangle (axis cs:-7.75,53.75);
\fill[c7bb4c4] (axis cs:-7.75,53.25) rectangle (axis cs:-7.25,53.75);
\fill[c7ab3c3] (axis cs:-7.25,53.25) rectangle (axis cs:-6.25,53.75);
\fill[c78b2c1] (axis cs:-2.75,53.25) rectangle (axis cs:-1.75,53.75);
\fill[c79b3c2] (axis cs:-1.75,53.25) rectangle (axis cs:-0.75,53.75);
\fill[c7ab3c3] (axis cs:-0.75,53.25) rectangle (axis cs:-0.25,53.75);
\fill[c7bb4c4] (axis cs:-0.25,53.25) rectangle (axis cs:0.25,53.75);
\fill[c77b2bf] (axis cs:6.75,53.25) rectangle (axis cs:7.75,53.75);
\fill[c76b1be] (axis cs:7.75,53.25) rectangle (axis cs:8.25,53.75);
\fill[c75b1be] (axis cs:8.25,53.25) rectangle (axis cs:9.75,53.75);
\fill[c77b2bf] (axis cs:9.75,53.25) rectangle (axis cs:10.25,53.75);
\fill[c77b2c0] (axis cs:10.25,53.25) rectangle (axis cs:11.75,53.75);
\fill[c77b2bf] (axis cs:11.75,53.25) rectangle (axis cs:13.25,53.75);
\fill[c76b1be] (axis cs:13.25,53.25) rectangle (axis cs:13.75,53.75);
\fill[c77b2bf] (axis cs:13.75,53.25) rectangle (axis cs:14.25,53.75);
\fill[c76b1be] (axis cs:14.25,53.25) rectangle (axis cs:15.25,53.75);
\fill[c75b1be] (axis cs:15.25,53.25) rectangle (axis cs:16.75,53.75);
\fill[c75b1bd] (axis cs:16.75,53.25) rectangle (axis cs:17.75,53.75);
\fill[c75b1be] (axis cs:17.75,53.25) rectangle (axis cs:18.25,53.75);
\fill[c77b2bf] (axis cs:18.25,53.25) rectangle (axis cs:18.75,53.75);
\fill[c76b1be] (axis cs:18.75,53.25) rectangle (axis cs:19.25,53.75);
\fill[c75b1be] (axis cs:19.25,53.25) rectangle (axis cs:20.25,53.75);
\fill[c77b2bf] (axis cs:20.25,53.25) rectangle (axis cs:20.75,53.75);
\fill[c77b2c0] (axis cs:20.75,53.25) rectangle (axis cs:22.25,53.75);
\fill[c78b2c0] (axis cs:22.25,53.25) rectangle (axis cs:22.75,53.75);
\fill[c77b2c0] (axis cs:22.75,53.25) rectangle (axis cs:23.25,53.75);
\fill[c78b2c0] (axis cs:23.25,53.25) rectangle (axis cs:23.75,53.75);
\fill[c77b2c0] (axis cs:23.75,53.25) rectangle (axis cs:24.25,53.75);
\fill[c78b2c0] (axis cs:24.25,53.25) rectangle (axis cs:24.75,53.75);
\fill[c77b2bf] (axis cs:24.75,53.25) rectangle (axis cs:25.25,53.75);
\fill[c77b2c0] (axis cs:25.25,53.25) rectangle (axis cs:25.75,53.75);
\fill[c78b2c0] (axis cs:25.75,53.25) rectangle (axis cs:26.25,53.75);
\fill[c78b2c1] (axis cs:26.25,53.25) rectangle (axis cs:27.25,53.75);
\fill[c79b3c2] (axis cs:27.25,53.25) rectangle (axis cs:28.75,53.75);
\fill[c7ab3c3] (axis cs:28.75,53.25) rectangle (axis cs:30.25,53.75);
\fill[c7bb4c4] (axis cs:30.25,53.25) rectangle (axis cs:30.75,53.75);
\fill[c7cb4c5] (axis cs:30.75,53.25) rectangle (axis cs:31.25,53.75);
\fill[c7bb4c4] (axis cs:31.25,53.25) rectangle (axis cs:32.25,53.75);
\fill[c7cb4c5] (axis cs:32.25,53.25) rectangle (axis cs:32.75,53.75);
\fill[c7db5c6] (axis cs:32.75,53.25) rectangle (axis cs:33.75,53.75);
\fill[c7db5c7] (axis cs:33.75,53.25) rectangle (axis cs:34.25,53.75);
\fill[c7eb5c8] (axis cs:34.25,53.25) rectangle (axis cs:35.75,53.75);
\fill[c7db5c7] (axis cs:35.75,53.25) rectangle (axis cs:36.25,53.75);
\fill[c7fb6c9] (axis cs:36.25,53.25) rectangle (axis cs:36.75,53.75);
\fill[c7eb5c8] (axis cs:36.75,53.25) rectangle (axis cs:40,53.75);
\fill[c7db5c7] (axis cs:-10,53.75) rectangle (axis cs:-9.25,54.25);
\fill[c7db5c6] (axis cs:-9.25,53.75) rectangle (axis cs:-8.75,54.25);
\fill[c7db5c7] (axis cs:-8.75,53.75) rectangle (axis cs:-7.75,54.25);
\fill[c7cb4c6] (axis cs:-7.75,53.75) rectangle (axis cs:-6.75,54.25);
\fill[c7cb4c5] (axis cs:-6.75,53.75) rectangle (axis cs:-6.25,54.25);
\fill[c7ab3c3] (axis cs:-2.75,53.75) rectangle (axis cs:-1.75,54.25);
\fill[c7bb4c4] (axis cs:-1.75,53.75) rectangle (axis cs:-1.25,54.25);
\fill[c7cb4c5] (axis cs:-1.25,53.75) rectangle (axis cs:-0.25,54.25);
\fill[c78b2c0] (axis cs:8.75,53.75) rectangle (axis cs:10.25,54.25);
\fill[c79b3c2] (axis cs:10.25,53.75) rectangle (axis cs:10.75,54.25);
\fill[c78b2c1] (axis cs:10.75,53.75) rectangle (axis cs:12.25,54.25);
\fill[c78b2c0] (axis cs:12.25,53.75) rectangle (axis cs:12.75,54.25);
\fill[c78b2c1] (axis cs:12.75,53.75) rectangle (axis cs:13.75,54.25);
\fill[c78b2c0] (axis cs:14.25,53.75) rectangle (axis cs:15.75,54.25);
\fill[c77b2bf] (axis cs:15.75,53.75) rectangle (axis cs:16.25,54.25);
\fill[c77b2c0] (axis cs:16.25,53.75) rectangle (axis cs:16.75,54.25);
\fill[c76b1be] (axis cs:16.75,53.75) rectangle (axis cs:17.75,54.25);
\fill[c77b2c0] (axis cs:17.75,53.75) rectangle (axis cs:18.25,54.25);
\fill[c78b2c1] (axis cs:18.25,53.75) rectangle (axis cs:18.75,54.25);
\fill[c78b2c0] (axis cs:18.75,53.75) rectangle (axis cs:19.25,54.25);
\fill[c77b2c0] (axis cs:19.25,53.75) rectangle (axis cs:20.25,54.25);
\fill[c78b2c0] (axis cs:20.25,53.75) rectangle (axis cs:20.75,54.25);
\fill[c78b2c1] (axis cs:20.75,53.75) rectangle (axis cs:21.75,54.25);
\fill[c79b3c2] (axis cs:21.75,53.75) rectangle (axis cs:22.25,54.25);
\fill[c78b2c1] (axis cs:22.25,53.75) rectangle (axis cs:25.75,54.25);
\fill[c79b3c2] (axis cs:25.75,53.75) rectangle (axis cs:28.25,54.25);
\fill[c7bb4c4] (axis cs:28.25,53.75) rectangle (axis cs:29.75,54.25);
\fill[c7cb4c5] (axis cs:29.75,53.75) rectangle (axis cs:30.75,54.25);
\fill[c7db5c6] (axis cs:30.75,53.75) rectangle (axis cs:32.75,54.25);
\fill[c7eb5c8] (axis cs:32.75,53.75) rectangle (axis cs:33.25,54.25);
\fill[c7fb6c9] (axis cs:33.25,53.75) rectangle (axis cs:34.25,54.25);
\fill[c81b7ca] (axis cs:34.25,53.75) rectangle (axis cs:34.75,54.25);
\fill[c80b6c9] (axis cs:34.75,53.75) rectangle (axis cs:35.25,54.25);
\fill[c7fb6c9] (axis cs:35.25,53.75) rectangle (axis cs:36.25,54.25);
\fill[c80b6c9] (axis cs:36.25,53.75) rectangle (axis cs:38.25,54.25);
\fill[c7fb6c9] (axis cs:38.25,53.75) rectangle (axis cs:38.75,54.25);
\fill[c80b6c9] (axis cs:38.75,53.75) rectangle (axis cs:40,54.25);
\fill[c7eb5c8] (axis cs:-8.25,54.25) rectangle (axis cs:-7.75,54.75);
\fill[c7db5c7] (axis cs:-7.75,54.25) rectangle (axis cs:-7.25,54.75);
\fill[c7db5c6] (axis cs:-7.25,54.25) rectangle (axis cs:-5.75,54.75);
\fill[c7bb4c4] (axis cs:-3.75,54.25) rectangle (axis cs:-1.75,54.75);
\fill[c7cb4c6] (axis cs:-1.75,54.25) rectangle (axis cs:-0.75,54.75);
\fill[c7db5c6] (axis cs:-0.75,54.25) rectangle (axis cs:-0.25,54.75);
\fill[c79b3c2] (axis cs:8.75,54.25) rectangle (axis cs:10.25,54.75);
\fill[c79b3c2] (axis cs:10.75,54.25) rectangle (axis cs:11.25,54.75);
\fill[c79b3c2] (axis cs:12.25,54.25) rectangle (axis cs:12.75,54.75);
\fill[c79b3c2] (axis cs:13.25,54.25) rectangle (axis cs:13.75,54.75);
\fill[c78b2c0] (axis cs:16.25,54.25) rectangle (axis cs:16.75,54.75);
\fill[c77b2c0] (axis cs:16.75,54.25) rectangle (axis cs:17.25,54.75);
\fill[c78b2c0] (axis cs:17.25,54.25) rectangle (axis cs:17.75,54.75);
\fill[c78b2c1] (axis cs:17.75,54.25) rectangle (axis cs:18.75,54.75);
\fill[c78b2c0] (axis cs:19.75,54.25) rectangle (axis cs:20.25,54.75);
\fill[c78b2c1] (axis cs:20.25,54.25) rectangle (axis cs:20.75,54.75);
\fill[c79b3c2] (axis cs:20.75,54.25) rectangle (axis cs:21.75,54.75);
\fill[c7ab3c3] (axis cs:21.75,54.25) rectangle (axis cs:22.25,54.75);
\fill[c79b3c2] (axis cs:22.25,54.25) rectangle (axis cs:25.75,54.75);
\fill[c7ab3c3] (axis cs:25.75,54.25) rectangle (axis cs:26.25,54.75);
\fill[c7bb4c4] (axis cs:26.25,54.25) rectangle (axis cs:27.25,54.75);
\fill[c7ab3c3] (axis cs:27.25,54.25) rectangle (axis cs:27.75,54.75);
\fill[c7bb4c4] (axis cs:27.75,54.25) rectangle (axis cs:28.75,54.75);
\fill[c7cb4c5] (axis cs:28.75,54.25) rectangle (axis cs:29.25,54.75);
\fill[c7cb4c6] (axis cs:29.25,54.25) rectangle (axis cs:30.25,54.75);
\fill[c7db5c6] (axis cs:30.25,54.25) rectangle (axis cs:30.75,54.75);
\fill[c7db5c7] (axis cs:30.75,54.25) rectangle (axis cs:31.75,54.75);
\fill[c7eb5c8] (axis cs:31.75,54.25) rectangle (axis cs:32.75,54.75);
\fill[c7fb6c9] (axis cs:32.75,54.25) rectangle (axis cs:33.25,54.75);
\fill[c82b8ca] (axis cs:33.25,54.25) rectangle (axis cs:33.75,54.75);
\fill[c80b6c9] (axis cs:33.75,54.25) rectangle (axis cs:34.25,54.75);
\fill[c82b8ca] (axis cs:34.25,54.25) rectangle (axis cs:35.25,54.75);
\fill[c81b7ca] (axis cs:35.25,54.25) rectangle (axis cs:36.75,54.75);
\fill[c82b8ca] (axis cs:36.75,54.25) rectangle (axis cs:37.25,54.75);
\fill[c81b7ca] (axis cs:37.25,54.25) rectangle (axis cs:37.75,54.75);
\fill[c82b8ca] (axis cs:37.75,54.25) rectangle (axis cs:38.25,54.75);
\fill[c81b7ca] (axis cs:38.25,54.25) rectangle (axis cs:38.75,54.75);
\fill[c82b8ca] (axis cs:38.75,54.25) rectangle (axis cs:39.25,54.75);
\fill[c81b7ca] (axis cs:39.25,54.25) rectangle (axis cs:40,54.75);
\fill[c7fb6c9] (axis cs:-8.25,54.75) rectangle (axis cs:-7.25,55.25);
\fill[c7eb5c8] (axis cs:-7.25,54.75) rectangle (axis cs:-6.75,55.25);
\fill[c7db5c7] (axis cs:-6.75,54.75) rectangle (axis cs:-5.75,55.25);
\fill[c7cb4c6] (axis cs:-4.75,54.75) rectangle (axis cs:-4.25,55.25);
\fill[c7cb4c5] (axis cs:-4.25,54.75) rectangle (axis cs:-3.75,55.25);
\fill[c7bb4c4] (axis cs:-3.25,54.75) rectangle (axis cs:-2.25,55.25);
\fill[c7cb4c6] (axis cs:-2.25,54.75) rectangle (axis cs:-1.75,55.25);
\fill[c7db5c6] (axis cs:-1.75,54.75) rectangle (axis cs:-1.25,55.25);
\fill[c79b3c2] (axis cs:8.75,54.75) rectangle (axis cs:9.75,55.25);
\fill[c7ab3c3] (axis cs:12.25,54.75) rectangle (axis cs:12.75,55.25);
\fill[c7ab3c3] (axis cs:21.25,54.75) rectangle (axis cs:21.75,55.25);
\fill[c7bb4c4] (axis cs:21.75,54.75) rectangle (axis cs:22.75,55.25);
\fill[c79b3c2] (axis cs:22.75,54.75) rectangle (axis cs:23.75,55.25);
\fill[c7ab3c3] (axis cs:23.75,54.75) rectangle (axis cs:24.75,55.25);
\fill[c7bb4c4] (axis cs:24.75,54.75) rectangle (axis cs:25.25,55.25);
\fill[c7ab3c3] (axis cs:25.25,54.75) rectangle (axis cs:25.75,55.25);
\fill[c7bb4c4] (axis cs:25.75,54.75) rectangle (axis cs:26.25,55.25);
\fill[c7cb4c5] (axis cs:26.25,54.75) rectangle (axis cs:26.75,55.25);
\fill[c7bb4c4] (axis cs:26.75,54.75) rectangle (axis cs:27.75,55.25);
\fill[c7cb4c5] (axis cs:27.75,54.75) rectangle (axis cs:28.75,55.25);
\fill[c7db5c6] (axis cs:28.75,54.75) rectangle (axis cs:29.75,55.25);
\fill[c7db5c7] (axis cs:29.75,54.75) rectangle (axis cs:30.25,55.25);
\fill[c7eb5c8] (axis cs:30.25,54.75) rectangle (axis cs:30.75,55.25);
\fill[c7fb6c9] (axis cs:30.75,54.75) rectangle (axis cs:32.25,55.25);
\fill[c80b6c9] (axis cs:32.25,54.75) rectangle (axis cs:32.75,55.25);
\fill[c81b7ca] (axis cs:32.75,54.75) rectangle (axis cs:33.25,55.25);
\fill[c84b8cb] (axis cs:33.25,54.75) rectangle (axis cs:33.75,55.25);
\fill[c82b8ca] (axis cs:33.75,54.75) rectangle (axis cs:34.25,55.25);
\fill[c84b8cb] (axis cs:34.25,54.75) rectangle (axis cs:35.25,55.25);
\fill[c81b7ca] (axis cs:35.25,54.75) rectangle (axis cs:35.75,55.25);
\fill[c82b8ca] (axis cs:35.75,54.75) rectangle (axis cs:36.25,55.25);
\fill[c84b8cb] (axis cs:36.25,54.75) rectangle (axis cs:36.75,55.25);
\fill[c85b9cb] (axis cs:36.75,54.75) rectangle (axis cs:39.25,55.25);
\fill[c84b8cb] (axis cs:39.25,54.75) rectangle (axis cs:39.75,55.25);
\fill[c85b9cb] (axis cs:39.75,54.75) rectangle (axis cs:40,55.25);
\fill[c7db5c7] (axis cs:-5.75,55.25) rectangle (axis cs:-5.25,55.75);
\fill[c7db5c6] (axis cs:-4.75,55.25) rectangle (axis cs:-3.75,55.75);
\fill[c7cb4c6] (axis cs:-3.75,55.25) rectangle (axis cs:-2.25,55.75);
\fill[c7db5c7] (axis cs:-2.25,55.25) rectangle (axis cs:-1.75,55.75);
\fill[c7bb4c4] (axis cs:8.25,55.25) rectangle (axis cs:8.75,55.75);
\fill[c7ab3c3] (axis cs:8.75,55.25) rectangle (axis cs:9.75,55.75);
\fill[c7bb4c4] (axis cs:9.75,55.25) rectangle (axis cs:10.75,55.75);
\fill[c7bb4c4] (axis cs:11.25,55.25) rectangle (axis cs:12.25,55.75);
\fill[c7bb4c4] (axis cs:12.75,55.25) rectangle (axis cs:13.75,55.75);
\fill[c7ab3c3] (axis cs:13.75,55.25) rectangle (axis cs:14.25,55.75);
\fill[c7bb4c4] (axis cs:21.25,55.25) rectangle (axis cs:21.75,55.75);
\fill[c7cb4c5] (axis cs:21.75,55.25) rectangle (axis cs:22.25,55.75);
\fill[c7bb4c4] (axis cs:22.25,55.25) rectangle (axis cs:24.75,55.75);
\fill[c7cb4c5] (axis cs:24.75,55.25) rectangle (axis cs:25.25,55.75);
\fill[c7bb4c4] (axis cs:25.25,55.25) rectangle (axis cs:25.75,55.75);
\fill[c7cb4c5] (axis cs:25.75,55.25) rectangle (axis cs:26.25,55.75);
\fill[c7cb4c6] (axis cs:26.25,55.25) rectangle (axis cs:27.25,55.75);
\fill[c7cb4c5] (axis cs:27.25,55.25) rectangle (axis cs:27.75,55.75);
\fill[c7db5c6] (axis cs:27.75,55.25) rectangle (axis cs:28.75,55.75);
\fill[c7db5c7] (axis cs:28.75,55.25) rectangle (axis cs:29.25,55.75);
\fill[c7fb6c9] (axis cs:29.25,55.25) rectangle (axis cs:29.75,55.75);
\fill[c80b6c9] (axis cs:29.75,55.25) rectangle (axis cs:30.25,55.75);
\fill[c7fb6c9] (axis cs:30.25,55.25) rectangle (axis cs:30.75,55.75);
\fill[c80b6c9] (axis cs:30.75,55.25) rectangle (axis cs:31.25,55.75);
\fill[c81b7ca] (axis cs:31.25,55.25) rectangle (axis cs:31.75,55.75);
\fill[c82b8ca] (axis cs:31.75,55.25) rectangle (axis cs:33.25,55.75);
\fill[c85b9cb] (axis cs:33.25,55.25) rectangle (axis cs:33.75,55.75);
\fill[c87bbcd] (axis cs:33.75,55.25) rectangle (axis cs:34.25,55.75);
\fill[c86bacc] (axis cs:34.25,55.25) rectangle (axis cs:34.75,55.75);
\fill[c85b9cb] (axis cs:34.75,55.25) rectangle (axis cs:35.25,55.75);
\fill[c84b8cb] (axis cs:35.25,55.25) rectangle (axis cs:36.25,55.75);
\fill[c85b9cb] (axis cs:36.25,55.25) rectangle (axis cs:36.75,55.75);
\fill[c86bacc] (axis cs:36.75,55.25) rectangle (axis cs:38.25,55.75);
\fill[c87bbcd] (axis cs:38.25,55.25) rectangle (axis cs:38.75,55.75);
\fill[c86bacc] (axis cs:38.75,55.25) rectangle (axis cs:39.25,55.75);
\fill[c87bbcd] (axis cs:39.25,55.25) rectangle (axis cs:39.75,55.75);
\fill[c86bacc] (axis cs:39.75,55.25) rectangle (axis cs:40,55.75);
\fill[c7fb6c9] (axis cs:-5.75,55.75) rectangle (axis cs:-5.25,56.25);
\fill[c7eb5c8] (axis cs:-5.25,55.75) rectangle (axis cs:-3.75,56.25);
\fill[c7db5c7] (axis cs:-3.75,55.75) rectangle (axis cs:-3.25,56.25);
\fill[c7db5c7] (axis cs:-2.75,55.75) rectangle (axis cs:-2.25,56.25);
\fill[c7bb4c4] (axis cs:8.25,55.75) rectangle (axis cs:8.75,56.25);
\fill[c7cb4c5] (axis cs:8.75,55.75) rectangle (axis cs:9.25,56.25);
\fill[c7cb4c6] (axis cs:9.25,55.75) rectangle (axis cs:10.25,56.25);
\fill[c7cb4c5] (axis cs:10.25,55.75) rectangle (axis cs:10.75,56.25);
\fill[c7cb4c5] (axis cs:11.75,55.75) rectangle (axis cs:12.25,56.25);
\fill[c7bb4c4] (axis cs:12.25,55.75) rectangle (axis cs:12.75,56.25);
\fill[c7cb4c6] (axis cs:12.75,55.75) rectangle (axis cs:13.25,56.25);
\fill[c7bb4c4] (axis cs:13.25,55.75) rectangle (axis cs:14.25,56.25);
\fill[c7cb4c6] (axis cs:21.25,55.75) rectangle (axis cs:21.75,56.25);
\fill[c7cb4c5] (axis cs:21.75,55.75) rectangle (axis cs:22.75,56.25);
\fill[c7bb4c4] (axis cs:22.75,55.75) rectangle (axis cs:23.75,56.25);
\fill[c7cb4c5] (axis cs:23.75,55.75) rectangle (axis cs:24.75,56.25);
\fill[c7cb4c6] (axis cs:24.75,55.75) rectangle (axis cs:26.25,56.25);
\fill[c7db5c6] (axis cs:26.25,55.75) rectangle (axis cs:27.25,56.25);
\fill[c7db5c7] (axis cs:27.25,55.75) rectangle (axis cs:28.75,56.25);
\fill[c7eb5c8] (axis cs:28.75,55.75) rectangle (axis cs:29.25,56.25);
\fill[c80b6c9] (axis cs:29.25,55.75) rectangle (axis cs:29.75,56.25);
\fill[c81b7ca] (axis cs:29.75,55.75) rectangle (axis cs:30.25,56.25);
\fill[c80b6c9] (axis cs:30.25,55.75) rectangle (axis cs:30.75,56.25);
\fill[c81b7ca] (axis cs:30.75,55.75) rectangle (axis cs:31.25,56.25);
\fill[c82b8ca] (axis cs:31.25,55.75) rectangle (axis cs:31.75,56.25);
\fill[c84b8cb] (axis cs:31.75,55.75) rectangle (axis cs:32.25,56.25);
\fill[c85b9cb] (axis cs:32.25,55.75) rectangle (axis cs:32.75,56.25);
\fill[c86bacc] (axis cs:32.75,55.75) rectangle (axis cs:33.75,56.25);
\fill[c89bbcd] (axis cs:33.75,55.75) rectangle (axis cs:34.25,56.25);
\fill[c87bbcd] (axis cs:34.25,55.75) rectangle (axis cs:35.25,56.25);
\fill[c85b9cb] (axis cs:35.25,55.75) rectangle (axis cs:36.25,56.25);
\fill[c89bbcd] (axis cs:36.25,55.75) rectangle (axis cs:36.75,56.25);
\fill[c87bbcd] (axis cs:36.75,55.75) rectangle (axis cs:37.25,56.25);
\fill[c89bbcd] (axis cs:37.25,55.75) rectangle (axis cs:38.25,56.25);
\fill[c8abcce] (axis cs:38.25,55.75) rectangle (axis cs:38.75,56.25);
\fill[c89bbcd] (axis cs:38.75,55.75) rectangle (axis cs:39.75,56.25);
\fill[c87bbcd] (axis cs:39.75,55.75) rectangle (axis cs:40,56.25);
\fill[c81b7ca] (axis cs:-6.25,56.25) rectangle (axis cs:-5.75,56.75);
\fill[c80b6c9] (axis cs:-5.25,56.25) rectangle (axis cs:-3.75,56.75);
\fill[c7fb6c9] (axis cs:-3.75,56.25) rectangle (axis cs:-2.75,56.75);
\fill[c7cb4c6] (axis cs:8.25,56.25) rectangle (axis cs:8.75,56.75);
\fill[c7db5c6] (axis cs:8.75,56.25) rectangle (axis cs:9.25,56.75);
\fill[c7db5c7] (axis cs:9.25,56.25) rectangle (axis cs:9.75,56.75);
\fill[c7db5c6] (axis cs:9.75,56.25) rectangle (axis cs:10.75,56.75);
\fill[c7db5c6] (axis cs:12.75,56.25) rectangle (axis cs:13.75,56.75);
\fill[c7cb4c6] (axis cs:13.75,56.25) rectangle (axis cs:14.25,56.75);
\fill[c7cb4c5] (axis cs:14.25,56.25) rectangle (axis cs:15.75,56.75);
\fill[c7cb4c6] (axis cs:15.75,56.25) rectangle (axis cs:16.25,56.75);
\fill[c7cb4c5] (axis cs:16.25,56.25) rectangle (axis cs:16.75,56.75);
\fill[c7cb4c5] (axis cs:20.75,56.25) rectangle (axis cs:21.25,56.75);
\fill[c7db5c6] (axis cs:21.25,56.25) rectangle (axis cs:22.75,56.75);
\fill[c7cb4c6] (axis cs:22.75,56.25) rectangle (axis cs:23.75,56.75);
\fill[c7db5c6] (axis cs:23.75,56.25) rectangle (axis cs:25.25,56.75);
\fill[c7eb5c8] (axis cs:25.25,56.25) rectangle (axis cs:25.75,56.75);
\fill[c7db5c6] (axis cs:25.75,56.25) rectangle (axis cs:26.25,56.75);
\fill[c7db5c7] (axis cs:26.25,56.25) rectangle (axis cs:26.75,56.75);
\fill[c7eb5c8] (axis cs:26.75,56.25) rectangle (axis cs:28.25,56.75);
\fill[c7fb6c9] (axis cs:28.25,56.25) rectangle (axis cs:29.25,56.75);
\fill[c81b7ca] (axis cs:29.25,56.25) rectangle (axis cs:29.75,56.75);
\fill[c84b8cb] (axis cs:29.75,56.25) rectangle (axis cs:30.25,56.75);
\fill[c82b8ca] (axis cs:30.25,56.25) rectangle (axis cs:30.75,56.75);
\fill[c84b8cb] (axis cs:30.75,56.25) rectangle (axis cs:31.25,56.75);
\fill[c85b9cb] (axis cs:31.25,56.25) rectangle (axis cs:31.75,56.75);
\fill[c86bacc] (axis cs:31.75,56.25) rectangle (axis cs:32.75,56.75);
\fill[c87bbcd] (axis cs:32.75,56.25) rectangle (axis cs:33.75,56.75);
\fill[c8abcce] (axis cs:33.75,56.25) rectangle (axis cs:34.25,56.75);
\fill[c89bbcd] (axis cs:34.25,56.25) rectangle (axis cs:35.25,56.75);
\fill[c87bbcd] (axis cs:35.25,56.25) rectangle (axis cs:36.25,56.75);
\fill[c8abcce] (axis cs:36.25,56.25) rectangle (axis cs:37.25,56.75);
\fill[c8bbdce] (axis cs:37.25,56.25) rectangle (axis cs:38.25,56.75);
\fill[c8cbdcf] (axis cs:38.25,56.25) rectangle (axis cs:38.75,56.75);
\fill[c8abcce] (axis cs:38.75,56.25) rectangle (axis cs:39.25,56.75);
\fill[c8bbdce] (axis cs:39.25,56.25) rectangle (axis cs:39.75,56.75);
\fill[c8abcce] (axis cs:39.75,56.25) rectangle (axis cs:40,56.75);
\fill[c84b8cb] (axis cs:-5.75,56.75) rectangle (axis cs:-5.25,57.25);
\fill[c82b8ca] (axis cs:-5.25,56.75) rectangle (axis cs:-4.25,57.25);
\fill[c81b7ca] (axis cs:-4.25,56.75) rectangle (axis cs:-3.25,57.25);
\fill[c82b8ca] (axis cs:-3.25,56.75) rectangle (axis cs:-2.75,57.25);
\fill[c84b8cb] (axis cs:-2.75,56.75) rectangle (axis cs:-2.25,57.25);
\fill[c7fb6c9] (axis cs:8.25,56.75) rectangle (axis cs:8.75,57.25);
\fill[c7fb6c9] (axis cs:9.25,56.75) rectangle (axis cs:9.75,57.25);
\fill[c7eb5c8] (axis cs:9.75,56.75) rectangle (axis cs:10.25,57.25);
\fill[c7eb5c8] (axis cs:12.25,56.75) rectangle (axis cs:12.75,57.25);
\fill[c7db5c7] (axis cs:12.75,56.75) rectangle (axis cs:13.25,57.25);
\fill[c7eb5c8] (axis cs:13.25,56.75) rectangle (axis cs:13.75,57.25);
\fill[c7db5c7] (axis cs:13.75,56.75) rectangle (axis cs:14.25,57.25);
\fill[c7db5c6] (axis cs:14.25,56.75) rectangle (axis cs:16.25,57.25);
\fill[c7db5c7] (axis cs:21.25,56.75) rectangle (axis cs:21.75,57.25);
\fill[c7eb5c8] (axis cs:21.75,56.75) rectangle (axis cs:23.25,57.25);
\fill[c7db5c7] (axis cs:23.25,56.75) rectangle (axis cs:23.75,57.25);
\fill[c7eb5c8] (axis cs:23.75,56.75) rectangle (axis cs:24.25,57.25);
\fill[c7fb6c9] (axis cs:24.25,56.75) rectangle (axis cs:25.25,57.25);
\fill[c80b6c9] (axis cs:25.25,56.75) rectangle (axis cs:25.75,57.25);
\fill[c7fb6c9] (axis cs:25.75,56.75) rectangle (axis cs:26.75,57.25);
\fill[c80b6c9] (axis cs:26.75,56.75) rectangle (axis cs:27.25,57.25);
\fill[c81b7ca] (axis cs:27.25,56.75) rectangle (axis cs:27.75,57.25);
\fill[c80b6c9] (axis cs:27.75,56.75) rectangle (axis cs:28.25,57.25);
\fill[c81b7ca] (axis cs:28.25,56.75) rectangle (axis cs:28.75,57.25);
\fill[c82b8ca] (axis cs:28.75,56.75) rectangle (axis cs:29.25,57.25);
\fill[c84b8cb] (axis cs:29.25,56.75) rectangle (axis cs:29.75,57.25);
\fill[c86bacc] (axis cs:29.75,56.75) rectangle (axis cs:30.75,57.25);
\fill[c85b9cb] (axis cs:30.75,56.75) rectangle (axis cs:31.25,57.25);
\fill[c87bbcd] (axis cs:31.25,56.75) rectangle (axis cs:31.75,57.25);
\fill[c89bbcd] (axis cs:31.75,56.75) rectangle (axis cs:32.25,57.25);
\fill[c8abcce] (axis cs:32.25,56.75) rectangle (axis cs:33.25,57.25);
\fill[c8bbdce] (axis cs:33.25,56.75) rectangle (axis cs:34.25,57.25);
\fill[c8cbdcf] (axis cs:34.25,56.75) rectangle (axis cs:34.75,57.25);
\fill[c8bbdce] (axis cs:34.75,56.75) rectangle (axis cs:36.75,57.25);
\fill[c8cbdcf] (axis cs:36.75,56.75) rectangle (axis cs:37.25,57.25);
\fill[c8fbfd0] (axis cs:37.25,56.75) rectangle (axis cs:39.25,57.25);
\fill[c8ebed0] (axis cs:39.25,56.75) rectangle (axis cs:40,57.25);
\fill[c87bbcd] (axis cs:-6.75,57.25) rectangle (axis cs:-6.25,57.75);
\fill[c85b9cb] (axis cs:-5.75,57.25) rectangle (axis cs:-4.75,57.75);
\fill[c84b8cb] (axis cs:-4.75,57.25) rectangle (axis cs:-3.75,57.75);
\fill[c82b8ca] (axis cs:-3.75,57.25) rectangle (axis cs:-3.25,57.75);
\fill[c85b9cb] (axis cs:-3.25,57.25) rectangle (axis cs:-1.75,57.75);
\fill[c81b7ca] (axis cs:9.75,57.25) rectangle (axis cs:10.25,57.75);
\fill[c80b6c9] (axis cs:11.75,57.25) rectangle (axis cs:12.75,57.75);
\fill[c7fb6c9] (axis cs:12.75,57.25) rectangle (axis cs:14.75,57.75);
\fill[c7eb5c8] (axis cs:14.75,57.25) rectangle (axis cs:15.25,57.75);
\fill[c7fb6c9] (axis cs:15.25,57.25) rectangle (axis cs:15.75,57.75);
\fill[c7eb5c8] (axis cs:15.75,57.25) rectangle (axis cs:16.25,57.75);
\fill[c7fb6c9] (axis cs:16.25,57.25) rectangle (axis cs:16.75,57.75);
\fill[c7fb6c9] (axis cs:18.25,57.25) rectangle (axis cs:18.75,57.75);
\fill[c7fb6c9] (axis cs:21.75,57.25) rectangle (axis cs:22.75,57.75);
\fill[c80b6c9] (axis cs:24.25,57.25) rectangle (axis cs:24.75,57.75);
\fill[c81b7ca] (axis cs:24.75,57.25) rectangle (axis cs:25.25,57.75);
\fill[c82b8ca] (axis cs:25.25,57.25) rectangle (axis cs:26.25,57.75);
\fill[c80b6c9] (axis cs:26.25,57.25) rectangle (axis cs:26.75,57.75);
\fill[c82b8ca] (axis cs:26.75,57.25) rectangle (axis cs:27.25,57.75);
\fill[c84b8cb] (axis cs:27.25,57.25) rectangle (axis cs:27.75,57.75);
\fill[c82b8ca] (axis cs:27.75,57.25) rectangle (axis cs:28.25,57.75);
\fill[c84b8cb] (axis cs:28.25,57.25) rectangle (axis cs:28.75,57.75);
\fill[c85b9cb] (axis cs:28.75,57.25) rectangle (axis cs:29.25,57.75);
\fill[c86bacc] (axis cs:29.25,57.25) rectangle (axis cs:29.75,57.75);
\fill[c87bbcd] (axis cs:29.75,57.25) rectangle (axis cs:30.25,57.75);
\fill[c89bbcd] (axis cs:30.25,57.25) rectangle (axis cs:30.75,57.75);
\fill[c8abcce] (axis cs:30.75,57.25) rectangle (axis cs:31.25,57.75);
\fill[c8bbdce] (axis cs:31.25,57.25) rectangle (axis cs:31.75,57.75);
\fill[c8ebed0] (axis cs:31.75,57.25) rectangle (axis cs:32.75,57.75);
\fill[c8cbdcf] (axis cs:32.75,57.25) rectangle (axis cs:33.25,57.75);
\fill[c8fbfd0] (axis cs:33.25,57.25) rectangle (axis cs:34.75,57.75);
\fill[c8ebed0] (axis cs:34.75,57.25) rectangle (axis cs:35.25,57.75);
\fill[c8fbfd0] (axis cs:35.25,57.25) rectangle (axis cs:36.75,57.75);
\fill[c90c0d1] (axis cs:36.75,57.25) rectangle (axis cs:37.25,57.75);
\fill[c91c0d1] (axis cs:37.25,57.25) rectangle (axis cs:39.25,57.75);
\fill[c8fbfd0] (axis cs:39.25,57.25) rectangle (axis cs:39.75,57.75);
\fill[c90c0d1] (axis cs:39.75,57.25) rectangle (axis cs:40,57.75);
\fill[c8abcce] (axis cs:-6.75,57.75) rectangle (axis cs:-6.25,58.25);
\fill[c87bbcd] (axis cs:-5.25,57.75) rectangle (axis cs:-4.75,58.25);
\fill[c86bacc] (axis cs:-4.75,57.75) rectangle (axis cs:-3.75,58.25);
\fill[c81b7ca] (axis cs:11.25,57.75) rectangle (axis cs:12.25,58.25);
\fill[c82b8ca] (axis cs:12.25,57.75) rectangle (axis cs:12.75,58.25);
\fill[c81b7ca] (axis cs:12.75,57.75) rectangle (axis cs:13.75,58.25);
\fill[c80b6c9] (axis cs:13.75,57.75) rectangle (axis cs:14.75,58.25);
\fill[c7fb6c9] (axis cs:14.75,57.75) rectangle (axis cs:16.25,58.25);
\fill[c81b7ca] (axis cs:16.25,57.75) rectangle (axis cs:16.75,58.25);
\fill[c81b7ca] (axis cs:21.75,57.75) rectangle (axis cs:22.25,58.25);
\fill[c82b8ca] (axis cs:24.25,57.75) rectangle (axis cs:24.75,58.25);
\fill[c84b8cb] (axis cs:24.75,57.75) rectangle (axis cs:25.25,58.25);
\fill[c85b9cb] (axis cs:25.25,57.75) rectangle (axis cs:26.25,58.25);
\fill[c84b8cb] (axis cs:26.25,57.75) rectangle (axis cs:26.75,58.25);
\fill[c85b9cb] (axis cs:26.75,57.75) rectangle (axis cs:27.25,58.25);
\fill[c87bbcd] (axis cs:27.25,57.75) rectangle (axis cs:27.75,58.25);
\fill[c86bacc] (axis cs:28.25,57.75) rectangle (axis cs:28.75,58.25);
\fill[c87bbcd] (axis cs:28.75,57.75) rectangle (axis cs:29.25,58.25);
\fill[c89bbcd] (axis cs:29.25,57.75) rectangle (axis cs:29.75,58.25);
\fill[c8bbdce] (axis cs:29.75,57.75) rectangle (axis cs:30.75,58.25);
\fill[c8cbdcf] (axis cs:30.75,57.75) rectangle (axis cs:31.25,58.25);
\fill[c8fbfd0] (axis cs:31.25,57.75) rectangle (axis cs:31.75,58.25);
\fill[c90c0d1] (axis cs:31.75,57.75) rectangle (axis cs:32.75,58.25);
\fill[c8fbfd0] (axis cs:32.75,57.75) rectangle (axis cs:33.25,58.25);
\fill[c91c0d1] (axis cs:33.25,57.75) rectangle (axis cs:35.25,58.25);
\fill[c93c1d2] (axis cs:35.25,57.75) rectangle (axis cs:36.25,58.25);
\fill[c91c0d1] (axis cs:36.25,57.75) rectangle (axis cs:36.75,58.25);
\fill[c94c2d3] (axis cs:36.75,57.75) rectangle (axis cs:37.75,58.25);
\fill[c95c2d3] (axis cs:37.75,57.75) rectangle (axis cs:39.25,58.25);
\fill[c93c1d2] (axis cs:39.25,57.75) rectangle (axis cs:40,58.25);
\fill[c89bbcd] (axis cs:-5.25,58.25) rectangle (axis cs:-3.25,58.75);
\fill[c87bbcd] (axis cs:5.75,58.25) rectangle (axis cs:6.25,58.75);
\fill[c86bacc] (axis cs:6.25,58.25) rectangle (axis cs:6.75,58.75);
\fill[c85b9cb] (axis cs:6.75,58.25) rectangle (axis cs:7.25,58.75);
\fill[c86bacc] (axis cs:7.25,58.25) rectangle (axis cs:7.75,58.75);
\fill[c87bbcd] (axis cs:7.75,58.25) rectangle (axis cs:8.25,58.75);
\fill[c86bacc] (axis cs:8.25,58.25) rectangle (axis cs:8.75,58.75);
\fill[c84b8cb] (axis cs:11.25,58.25) rectangle (axis cs:12.25,58.75);
\fill[c84b8cb] (axis cs:12.75,58.25) rectangle (axis cs:13.75,58.75);
\fill[c82b8ca] (axis cs:13.75,58.25) rectangle (axis cs:14.25,58.75);
\fill[c82b8ca] (axis cs:14.75,58.25) rectangle (axis cs:15.25,58.75);
\fill[c81b7ca] (axis cs:15.25,58.25) rectangle (axis cs:16.25,58.75);
\fill[c82b8ca] (axis cs:21.75,58.25) rectangle (axis cs:22.25,58.75);
\fill[c84b8cb] (axis cs:22.25,58.25) rectangle (axis cs:23.25,58.75);
\fill[c84b8cb] (axis cs:23.75,58.25) rectangle (axis cs:24.25,58.75);
\fill[c85b9cb] (axis cs:24.25,58.25) rectangle (axis cs:24.75,58.75);
\fill[c86bacc] (axis cs:24.75,58.25) rectangle (axis cs:25.75,58.75);
\fill[c87bbcd] (axis cs:25.75,58.25) rectangle (axis cs:26.25,58.75);
\fill[c86bacc] (axis cs:26.25,58.25) rectangle (axis cs:26.75,58.75);
\fill[c87bbcd] (axis cs:26.75,58.25) rectangle (axis cs:27.25,58.75);
\fill[c89bbcd] (axis cs:27.75,58.25) rectangle (axis cs:28.25,58.75);
\fill[c8abcce] (axis cs:28.25,58.25) rectangle (axis cs:29.25,58.75);
\fill[c8bbdce] (axis cs:29.25,58.25) rectangle (axis cs:29.75,58.75);
\fill[c8cbdcf] (axis cs:29.75,58.25) rectangle (axis cs:30.25,58.75);
\fill[c8ebed0] (axis cs:30.25,58.25) rectangle (axis cs:30.75,58.75);
\fill[c8fbfd0] (axis cs:30.75,58.25) rectangle (axis cs:31.25,58.75);
\fill[c90c0d1] (axis cs:31.25,58.25) rectangle (axis cs:31.75,58.75);
\fill[c91c0d1] (axis cs:31.75,58.25) rectangle (axis cs:32.25,58.75);
\fill[c93c1d2] (axis cs:32.25,58.25) rectangle (axis cs:32.75,58.75);
\fill[c94c2d3] (axis cs:32.75,58.25) rectangle (axis cs:33.25,58.75);
\fill[c93c1d2] (axis cs:33.25,58.25) rectangle (axis cs:35.75,58.75);
\fill[c95c2d3] (axis cs:35.75,58.25) rectangle (axis cs:36.25,58.75);
\fill[c94c2d3] (axis cs:36.25,58.25) rectangle (axis cs:37.25,58.75);
\fill[c96c3d4] (axis cs:37.25,58.25) rectangle (axis cs:37.75,58.75);
\fill[c96c3d4] (axis cs:38.75,58.25) rectangle (axis cs:39.75,58.75);
\fill[c95c2d3] (axis cs:39.75,58.25) rectangle (axis cs:40,58.75);
\fill[c8bbdce] (axis cs:-3.25,58.75) rectangle (axis cs:-2.75,59.25);
\fill[c8bbdce] (axis cs:5.75,58.75) rectangle (axis cs:6.25,59.25);
\fill[c89bbcd] (axis cs:6.25,58.75) rectangle (axis cs:6.75,59.25);
\fill[c87bbcd] (axis cs:6.75,58.75) rectangle (axis cs:7.25,59.25);
\fill[c89bbcd] (axis cs:7.25,58.75) rectangle (axis cs:7.75,59.25);
\fill[c8abcce] (axis cs:7.75,58.75) rectangle (axis cs:8.25,59.25);
\fill[c89bbcd] (axis cs:8.25,58.75) rectangle (axis cs:8.75,59.25);
\fill[c8abcce] (axis cs:8.75,58.75) rectangle (axis cs:9.25,59.25);
\fill[c89bbcd] (axis cs:9.25,58.75) rectangle (axis cs:9.75,59.25);
\fill[c85b9cb] (axis cs:11.25,58.75) rectangle (axis cs:11.75,59.25);
\fill[c87bbcd] (axis cs:11.75,58.75) rectangle (axis cs:12.25,59.25);
\fill[c86bacc] (axis cs:12.25,58.75) rectangle (axis cs:12.75,59.25);
\fill[c86bacc] (axis cs:13.75,58.75) rectangle (axis cs:14.25,59.25);
\fill[c85b9cb] (axis cs:14.25,58.75) rectangle (axis cs:15.25,59.25);
\fill[c84b8cb] (axis cs:15.25,58.75) rectangle (axis cs:16.25,59.25);
\fill[c85b9cb] (axis cs:16.25,58.75) rectangle (axis cs:16.75,59.25);
\fill[c86bacc] (axis cs:16.75,58.75) rectangle (axis cs:17.75,59.25);
\fill[c86bacc] (axis cs:22.25,58.75) rectangle (axis cs:22.75,59.25);
\fill[c86bacc] (axis cs:23.75,58.75) rectangle (axis cs:24.75,59.25);
\fill[c89bbcd] (axis cs:24.75,58.75) rectangle (axis cs:25.75,59.25);
\fill[c8abcce] (axis cs:25.75,58.75) rectangle (axis cs:27.25,59.25);
\fill[c8bbdce] (axis cs:27.75,58.75) rectangle (axis cs:28.75,59.25);
\fill[c8ebed0] (axis cs:28.75,58.75) rectangle (axis cs:29.75,59.25);
\fill[c8fbfd0] (axis cs:29.75,58.75) rectangle (axis cs:30.25,59.25);
\fill[c90c0d1] (axis cs:30.25,58.75) rectangle (axis cs:30.75,59.25);
\fill[c93c1d2] (axis cs:30.75,58.75) rectangle (axis cs:31.75,59.25);
\fill[c95c2d3] (axis cs:31.75,58.75) rectangle (axis cs:32.75,59.25);
\fill[c96c3d4] (axis cs:32.75,58.75) rectangle (axis cs:33.25,59.25);
\fill[c95c2d3] (axis cs:33.25,58.75) rectangle (axis cs:34.25,59.25);
\fill[c96c3d4] (axis cs:34.25,58.75) rectangle (axis cs:37.25,59.25);
\fill[c99c5d5] (axis cs:37.25,58.75) rectangle (axis cs:37.75,59.25);
\fill[c99c5d5] (axis cs:38.25,58.75) rectangle (axis cs:38.75,59.25);
\fill[c98c4d4] (axis cs:38.75,58.75) rectangle (axis cs:40,59.25);
\fill[c8bbdce] (axis cs:6.25,59.25) rectangle (axis cs:9.25,59.75);
\fill[c8abcce] (axis cs:9.25,59.25) rectangle (axis cs:9.75,59.75);
\fill[c87bbcd] (axis cs:9.75,59.25) rectangle (axis cs:10.25,59.75);
\fill[c87bbcd] (axis cs:10.75,59.25) rectangle (axis cs:11.25,59.75);
\fill[c86bacc] (axis cs:11.25,59.25) rectangle (axis cs:11.75,59.75);
\fill[c89bbcd] (axis cs:11.75,59.25) rectangle (axis cs:13.25,59.75);
\fill[c87bbcd] (axis cs:13.25,59.25) rectangle (axis cs:14.75,59.75);
\fill[c86bacc] (axis cs:14.75,59.25) rectangle (axis cs:15.25,59.75);
\fill[c85b9cb] (axis cs:15.25,59.25) rectangle (axis cs:15.75,59.75);
\fill[c87bbcd] (axis cs:15.75,59.25) rectangle (axis cs:16.25,59.75);
\fill[c89bbcd] (axis cs:17.75,59.25) rectangle (axis cs:18.25,59.75);
\fill[c8abcce] (axis cs:24.75,59.25) rectangle (axis cs:25.25,59.75);
\fill[c8bbdce] (axis cs:25.25,59.25) rectangle (axis cs:25.75,59.75);
\fill[c8cbdcf] (axis cs:25.75,59.25) rectangle (axis cs:26.25,59.75);
\fill[c8ebed0] (axis cs:26.25,59.25) rectangle (axis cs:26.75,59.75);
\fill[c8fbfd0] (axis cs:27.75,59.25) rectangle (axis cs:28.25,59.75);
\fill[c8ebed0] (axis cs:28.25,59.25) rectangle (axis cs:28.75,59.75);
\fill[c90c0d1] (axis cs:28.75,59.25) rectangle (axis cs:29.75,59.75);
\fill[c91c0d1] (axis cs:29.75,59.25) rectangle (axis cs:30.25,59.75);
\fill[c93c1d2] (axis cs:30.25,59.25) rectangle (axis cs:30.75,59.75);
\fill[c95c2d3] (axis cs:30.75,59.25) rectangle (axis cs:31.75,59.75);
\fill[c96c3d4] (axis cs:31.75,59.25) rectangle (axis cs:32.75,59.75);
\fill[c98c4d4] (axis cs:32.75,59.25) rectangle (axis cs:33.75,59.75);
\fill[c96c3d4] (axis cs:33.75,59.25) rectangle (axis cs:34.25,59.75);
\fill[c99c5d5] (axis cs:34.25,59.25) rectangle (axis cs:34.75,59.75);
\fill[c9ac5d5] (axis cs:34.75,59.25) rectangle (axis cs:35.75,59.75);
\fill[c99c5d5] (axis cs:35.75,59.25) rectangle (axis cs:36.25,59.75);
\fill[c9ac5d5] (axis cs:36.25,59.25) rectangle (axis cs:37.25,59.75);
\fill[c9bc6d6] (axis cs:37.25,59.25) rectangle (axis cs:38.75,59.75);
\fill[c9ac5d5] (axis cs:38.75,59.25) rectangle (axis cs:39.25,59.75);
\fill[c9dc7d7] (axis cs:39.25,59.25) rectangle (axis cs:39.75,59.75);
\fill[c9bc6d6] (axis cs:39.75,59.25) rectangle (axis cs:40,59.75);
\fill[c8ebed0] (axis cs:5.25,59.75) rectangle (axis cs:5.75,60.25);
\fill[c8cbdcf] (axis cs:5.75,59.75) rectangle (axis cs:6.25,60.25);
\fill[c8bbdce] (axis cs:6.25,59.75) rectangle (axis cs:6.75,60.25);
\fill[c8ebed0] (axis cs:6.75,59.75) rectangle (axis cs:7.25,60.25);
\fill[c8cbdcf] (axis cs:7.25,59.75) rectangle (axis cs:8.25,60.25);
\fill[c8ebed0] (axis cs:8.25,59.75) rectangle (axis cs:8.75,60.25);
\fill[c8cbdcf] (axis cs:8.75,59.75) rectangle (axis cs:9.25,60.25);
\fill[c8bbdce] (axis cs:9.25,59.75) rectangle (axis cs:9.75,60.25);
\fill[c8abcce] (axis cs:9.75,59.75) rectangle (axis cs:10.25,60.25);
\fill[c89bbcd] (axis cs:10.25,59.75) rectangle (axis cs:11.75,60.25);
\fill[c8abcce] (axis cs:11.75,59.75) rectangle (axis cs:14.75,60.25);
\fill[c89bbcd] (axis cs:14.75,59.75) rectangle (axis cs:15.25,60.25);
\fill[c87bbcd] (axis cs:15.25,59.75) rectangle (axis cs:15.75,60.25);
\fill[c89bbcd] (axis cs:15.75,59.75) rectangle (axis cs:16.25,60.25);
\fill[c8abcce] (axis cs:16.25,59.75) rectangle (axis cs:16.75,60.25);
\fill[c8bbdce] (axis cs:16.75,59.75) rectangle (axis cs:17.75,60.25);
\fill[c8abcce] (axis cs:17.75,59.75) rectangle (axis cs:18.25,60.25);
\fill[c8bbdce] (axis cs:18.25,59.75) rectangle (axis cs:18.75,60.25);
\fill[c8abcce] (axis cs:22.75,59.75) rectangle (axis cs:23.25,60.25);
\fill[c94c2d3] (axis cs:29.25,59.75) rectangle (axis cs:29.75,60.25);
\fill[c96c3d4] (axis cs:30.25,59.75) rectangle (axis cs:30.75,60.25);
\fill[c98c4d4] (axis cs:30.75,59.75) rectangle (axis cs:31.25,60.25);
\fill[c99c5d5] (axis cs:31.75,59.75) rectangle (axis cs:32.25,60.25);
\fill[c9ac5d5] (axis cs:32.25,59.75) rectangle (axis cs:32.75,60.25);
\fill[c9bc6d6] (axis cs:32.75,59.75) rectangle (axis cs:33.25,60.25);
\fill[c9ac5d5] (axis cs:33.25,59.75) rectangle (axis cs:34.75,60.25);
\fill[c9bc6d6] (axis cs:34.75,59.75) rectangle (axis cs:35.25,60.25);
\fill[c9dc7d7] (axis cs:35.25,59.75) rectangle (axis cs:35.75,60.25);
\fill[c9bc6d6] (axis cs:35.75,59.75) rectangle (axis cs:36.25,60.25);
\fill[c9dc7d7] (axis cs:36.25,59.75) rectangle (axis cs:37.25,60.25);
\fill[c9ec7d7] (axis cs:37.25,59.75) rectangle (axis cs:37.75,60.25);
\fill[c9dc7d7] (axis cs:37.75,59.75) rectangle (axis cs:38.25,60.25);
\fill[c9ec7d7] (axis cs:38.25,59.75) rectangle (axis cs:38.75,60.25);
\fill[c9dc7d7] (axis cs:38.75,59.75) rectangle (axis cs:39.25,60.25);
\fill[c9ec7d7] (axis cs:39.25,59.75) rectangle (axis cs:40,60.25);
\fill[c8fbfd0] (axis cs:5.25,60.25) rectangle (axis cs:6.25,60.75);
\fill[c8fbfd0] (axis cs:6.75,60.25) rectangle (axis cs:8.25,60.75);
\fill[c91c0d1] (axis cs:8.25,60.25) rectangle (axis cs:8.75,60.75);
\fill[c8fbfd0] (axis cs:8.75,60.25) rectangle (axis cs:9.25,60.75);
\fill[c8ebed0] (axis cs:9.25,60.25) rectangle (axis cs:10.25,60.75);
\fill[c8bbdce] (axis cs:10.25,60.25) rectangle (axis cs:10.75,60.75);
\fill[c8cbdcf] (axis cs:10.75,60.25) rectangle (axis cs:11.75,60.75);
\fill[c8bbdce] (axis cs:11.75,60.25) rectangle (axis cs:12.25,60.75);
\fill[c8cbdcf] (axis cs:12.25,60.25) rectangle (axis cs:13.75,60.75);
\fill[c8bbdce] (axis cs:13.75,60.25) rectangle (axis cs:14.25,60.75);
\fill[c8cbdcf] (axis cs:14.25,60.25) rectangle (axis cs:14.75,60.75);
\fill[c8bbdce] (axis cs:14.75,60.25) rectangle (axis cs:16.25,60.75);
\fill[c8ebed0] (axis cs:16.25,60.25) rectangle (axis cs:16.75,60.75);
\fill[c8cbdcf] (axis cs:16.75,60.25) rectangle (axis cs:17.25,60.75);
\fill[c8ebed0] (axis cs:17.25,60.25) rectangle (axis cs:17.75,60.75);
\fill[c8cbdcf] (axis cs:17.75,60.25) rectangle (axis cs:18.25,60.75);
\fill[c8bbdce] (axis cs:21.75,60.25) rectangle (axis cs:22.75,60.75);
\fill[c8cbdcf] (axis cs:22.75,60.25) rectangle (axis cs:23.75,60.75);
\fill[c8fbfd0] (axis cs:23.75,60.25) rectangle (axis cs:24.25,60.75);
\fill[c8ebed0] (axis cs:24.25,60.25) rectangle (axis cs:24.75,60.75);
\fill[c8fbfd0] (axis cs:24.75,60.25) rectangle (axis cs:25.75,60.75);
\fill[c90c0d1] (axis cs:25.75,60.25) rectangle (axis cs:26.25,60.75);
\fill[c93c1d2] (axis cs:26.25,60.25) rectangle (axis cs:26.75,60.75);
\fill[c94c2d3] (axis cs:28.25,60.25) rectangle (axis cs:29.25,60.75);
\fill[c95c2d3] (axis cs:29.25,60.25) rectangle (axis cs:29.75,60.75);
\fill[c96c3d4] (axis cs:29.75,60.25) rectangle (axis cs:30.25,60.75);
\fill[c98c4d4] (axis cs:30.25,60.25) rectangle (axis cs:30.75,60.75);
\fill[c9dc7d7] (axis cs:32.75,60.25) rectangle (axis cs:33.75,60.75);
\fill[c9bc6d6] (axis cs:33.75,60.25) rectangle (axis cs:34.75,60.75);
\fill[c9ec7d7] (axis cs:34.75,60.25) rectangle (axis cs:36.25,60.75);
\fill[c9fc8d8] (axis cs:36.25,60.25) rectangle (axis cs:36.75,60.75);
\fill[c9ec7d7] (axis cs:36.75,60.25) rectangle (axis cs:37.25,60.75);
\fill[c9fc8d8] (axis cs:37.25,60.25) rectangle (axis cs:37.75,60.75);
\fill[ca0c9d8] (axis cs:37.75,60.25) rectangle (axis cs:38.25,60.75);
\fill[c9fc8d8] (axis cs:38.25,60.25) rectangle (axis cs:40,60.75);
\fill[c90c0d1] (axis cs:4.75,60.75) rectangle (axis cs:5.25,61.25);
\fill[c91c0d1] (axis cs:5.25,60.75) rectangle (axis cs:6.25,61.25);
\fill[c93c1d2] (axis cs:6.25,60.75) rectangle (axis cs:8.75,61.25);
\fill[c91c0d1] (axis cs:8.75,60.75) rectangle (axis cs:9.25,61.25);
\fill[c90c0d1] (axis cs:9.25,60.75) rectangle (axis cs:9.75,61.25);
\fill[c8fbfd0] (axis cs:9.75,60.75) rectangle (axis cs:10.25,61.25);
\fill[c8ebed0] (axis cs:10.25,60.75) rectangle (axis cs:10.75,61.25);
\fill[c8fbfd0] (axis cs:10.75,60.75) rectangle (axis cs:12.75,61.25);
\fill[c8ebed0] (axis cs:12.75,60.75) rectangle (axis cs:13.25,61.25);
\fill[c8fbfd0] (axis cs:13.25,60.75) rectangle (axis cs:13.75,61.25);
\fill[c8ebed0] (axis cs:13.75,60.75) rectangle (axis cs:14.25,61.25);
\fill[c8fbfd0] (axis cs:14.25,60.75) rectangle (axis cs:14.75,61.25);
\fill[c8ebed0] (axis cs:14.75,60.75) rectangle (axis cs:15.25,61.25);
\fill[c8fbfd0] (axis cs:15.25,60.75) rectangle (axis cs:15.75,61.25);
\fill[c8ebed0] (axis cs:15.75,60.75) rectangle (axis cs:16.25,61.25);
\fill[c8fbfd0] (axis cs:16.25,60.75) rectangle (axis cs:17.25,61.25);
\fill[c8ebed0] (axis cs:21.25,60.75) rectangle (axis cs:22.25,61.25);
\fill[c8cbdcf] (axis cs:22.25,60.75) rectangle (axis cs:22.75,61.25);
\fill[c8ebed0] (axis cs:22.75,60.75) rectangle (axis cs:23.25,61.25);
\fill[c8fbfd0] (axis cs:23.25,60.75) rectangle (axis cs:23.75,61.25);
\fill[c90c0d1] (axis cs:23.75,60.75) rectangle (axis cs:24.25,61.25);
\fill[c91c0d1] (axis cs:24.25,60.75) rectangle (axis cs:25.75,61.25);
\fill[c94c2d3] (axis cs:26.25,60.75) rectangle (axis cs:27.25,61.25);
\fill[c94c2d3] (axis cs:27.75,60.75) rectangle (axis cs:28.25,61.25);
\fill[c96c3d4] (axis cs:28.25,60.75) rectangle (axis cs:29.25,61.25);
\fill[c98c4d4] (axis cs:29.25,60.75) rectangle (axis cs:29.75,61.25);
\fill[c99c5d5] (axis cs:29.75,60.75) rectangle (axis cs:30.25,61.25);
\fill[c9ec7d7] (axis cs:32.75,60.75) rectangle (axis cs:33.75,61.25);
\fill[c9dc7d7] (axis cs:33.75,60.75) rectangle (axis cs:34.25,61.25);
\fill[c9ec7d7] (axis cs:34.25,60.75) rectangle (axis cs:34.75,61.25);
\fill[c9fc8d8] (axis cs:34.75,60.75) rectangle (axis cs:35.25,61.25);
\fill[ca0c9d8] (axis cs:35.75,60.75) rectangle (axis cs:36.25,61.25);
\fill[ca2cad9] (axis cs:36.25,60.75) rectangle (axis cs:36.75,61.25);
\fill[ca0c9d8] (axis cs:36.75,60.75) rectangle (axis cs:38.75,61.25);
\fill[ca2cad9] (axis cs:38.75,60.75) rectangle (axis cs:40,61.25);
\fill[c93c1d2] (axis cs:5.25,61.25) rectangle (axis cs:5.75,61.75);
\fill[c94c2d3] (axis cs:5.75,61.25) rectangle (axis cs:6.25,61.75);
\fill[c95c2d3] (axis cs:6.25,61.25) rectangle (axis cs:7.25,61.75);
\fill[c95c2d3] (axis cs:7.75,61.25) rectangle (axis cs:8.75,61.75);
\fill[c93c1d2] (axis cs:8.75,61.25) rectangle (axis cs:9.25,61.75);
\fill[c91c0d1] (axis cs:9.25,61.25) rectangle (axis cs:9.75,61.75);
\fill[c90c0d1] (axis cs:9.75,61.25) rectangle (axis cs:10.25,61.75);
\fill[c91c0d1] (axis cs:10.25,61.25) rectangle (axis cs:10.75,61.75);
\fill[c90c0d1] (axis cs:10.75,61.25) rectangle (axis cs:14.75,61.75);
\fill[c8fbfd0] (axis cs:14.75,61.25) rectangle (axis cs:15.25,61.75);
\fill[c91c0d1] (axis cs:15.25,61.25) rectangle (axis cs:17.25,61.75);
\fill[c8fbfd0] (axis cs:21.75,61.25) rectangle (axis cs:22.75,61.75);
\fill[c90c0d1] (axis cs:22.75,61.25) rectangle (axis cs:23.25,61.75);
\fill[c93c1d2] (axis cs:23.75,61.25) rectangle (axis cs:24.75,61.75);
\fill[c95c2d3] (axis cs:25.75,61.25) rectangle (axis cs:26.25,61.75);
\fill[c94c2d3] (axis cs:26.25,61.25) rectangle (axis cs:26.75,61.75);
\fill[c96c3d4] (axis cs:26.75,61.25) rectangle (axis cs:27.25,61.75);
\fill[c95c2d3] (axis cs:27.25,61.25) rectangle (axis cs:27.75,61.75);
\fill[c98c4d4] (axis cs:28.75,61.25) rectangle (axis cs:29.25,61.75);
\fill[c99c5d5] (axis cs:29.25,61.25) rectangle (axis cs:29.75,61.75);
\fill[c9ac5d5] (axis cs:29.75,61.25) rectangle (axis cs:30.25,61.75);
\fill[c9ec7d7] (axis cs:31.75,61.25) rectangle (axis cs:32.75,61.75);
\fill[c9fc8d8] (axis cs:32.75,61.25) rectangle (axis cs:34.75,61.75);
\fill[ca0c9d8] (axis cs:34.75,61.25) rectangle (axis cs:35.25,61.75);
\fill[ca3cada] (axis cs:36.25,61.25) rectangle (axis cs:37.25,61.75);
\fill[ca0c9d8] (axis cs:37.25,61.25) rectangle (axis cs:37.75,61.75);
\fill[ca3cada] (axis cs:37.75,61.25) rectangle (axis cs:38.25,61.75);
\fill[ca2cad9] (axis cs:38.25,61.25) rectangle (axis cs:38.75,61.75);
\fill[ca3cada] (axis cs:38.75,61.25) rectangle (axis cs:40,61.75);
\fill[c95c2d3] (axis cs:5.25,61.75) rectangle (axis cs:6.25,62.25);
\fill[c96c3d4] (axis cs:6.25,61.75) rectangle (axis cs:6.75,62.25);
\fill[c98c4d4] (axis cs:6.75,61.75) rectangle (axis cs:8.25,62.25);
\fill[c96c3d4] (axis cs:8.25,61.75) rectangle (axis cs:8.75,62.25);
\fill[c95c2d3] (axis cs:8.75,61.75) rectangle (axis cs:9.25,62.25);
\fill[c94c2d3] (axis cs:9.25,61.75) rectangle (axis cs:10.25,62.25);
\fill[c93c1d2] (axis cs:10.25,61.75) rectangle (axis cs:10.75,62.25);
\fill[c94c2d3] (axis cs:10.75,61.75) rectangle (axis cs:11.25,62.25);
\fill[c93c1d2] (axis cs:11.25,61.75) rectangle (axis cs:15.75,62.25);
\fill[c94c2d3] (axis cs:15.75,61.75) rectangle (axis cs:16.25,62.25);
\fill[c93c1d2] (axis cs:16.25,61.75) rectangle (axis cs:16.75,62.25);
\fill[c95c2d3] (axis cs:16.75,61.75) rectangle (axis cs:17.25,62.25);
\fill[c91c0d1] (axis cs:21.25,61.75) rectangle (axis cs:22.25,62.25);
\fill[c90c0d1] (axis cs:22.25,61.75) rectangle (axis cs:22.75,62.25);
\fill[c91c0d1] (axis cs:22.75,61.75) rectangle (axis cs:23.25,62.25);
\fill[c93c1d2] (axis cs:23.25,61.75) rectangle (axis cs:23.75,62.25);
\fill[c95c2d3] (axis cs:24.25,61.75) rectangle (axis cs:24.75,62.25);
\fill[c94c2d3] (axis cs:24.75,61.75) rectangle (axis cs:25.25,62.25);
\fill[c96c3d4] (axis cs:25.75,61.75) rectangle (axis cs:26.75,62.25);
\fill[c99c5d5] (axis cs:27.25,61.75) rectangle (axis cs:27.75,62.25);
\fill[c98c4d4] (axis cs:27.75,61.75) rectangle (axis cs:28.25,62.25);
\fill[c9ac5d5] (axis cs:28.25,61.75) rectangle (axis cs:28.75,62.25);
\fill[c9bc6d6] (axis cs:28.75,61.75) rectangle (axis cs:29.25,62.25);
\fill[c9dc7d7] (axis cs:29.75,61.75) rectangle (axis cs:30.25,62.25);
\fill[c9ec7d7] (axis cs:30.25,61.75) rectangle (axis cs:30.75,62.25);
\fill[c9fc8d8] (axis cs:31.25,61.75) rectangle (axis cs:31.75,62.25);
\fill[ca0c9d8] (axis cs:31.75,61.75) rectangle (axis cs:32.75,62.25);
\fill[ca2cad9] (axis cs:33.25,61.75) rectangle (axis cs:33.75,62.25);
\fill[ca0c9d8] (axis cs:33.75,61.75) rectangle (axis cs:34.25,62.25);
\fill[ca2cad9] (axis cs:34.25,61.75) rectangle (axis cs:34.75,62.25);
\fill[ca4cbda] (axis cs:35.75,61.75) rectangle (axis cs:36.75,62.25);
\fill[ca6ccdb] (axis cs:36.75,61.75) rectangle (axis cs:37.25,62.25);
\fill[ca3cada] (axis cs:37.25,61.75) rectangle (axis cs:38.25,62.25);
\fill[ca4cbda] (axis cs:38.25,61.75) rectangle (axis cs:38.75,62.25);
\fill[ca6ccdb] (axis cs:38.75,61.75) rectangle (axis cs:39.25,62.25);
\fill[ca4cbda] (axis cs:39.25,61.75) rectangle (axis cs:40,62.25);
\fill[c99c5d5] (axis cs:6.25,62.25) rectangle (axis cs:8.25,62.75);
\fill[c98c4d4] (axis cs:8.25,62.25) rectangle (axis cs:8.75,62.75);
\fill[c96c3d4] (axis cs:8.75,62.25) rectangle (axis cs:10.25,62.75);
\fill[c95c2d3] (axis cs:10.25,62.25) rectangle (axis cs:11.25,62.75);
\fill[c96c3d4] (axis cs:11.25,62.25) rectangle (axis cs:11.75,62.75);
\fill[c94c2d3] (axis cs:11.75,62.25) rectangle (axis cs:13.25,62.75);
\fill[c95c2d3] (axis cs:13.25,62.25) rectangle (axis cs:14.25,62.75);
\fill[c94c2d3] (axis cs:14.25,62.25) rectangle (axis cs:14.75,62.75);
\fill[c96c3d4] (axis cs:14.75,62.25) rectangle (axis cs:15.75,62.75);
\fill[c95c2d3] (axis cs:15.75,62.25) rectangle (axis cs:16.75,62.75);
\fill[c96c3d4] (axis cs:16.75,62.25) rectangle (axis cs:17.75,62.75);
\fill[c94c2d3] (axis cs:21.25,62.25) rectangle (axis cs:23.25,62.75);
\fill[c95c2d3] (axis cs:23.25,62.25) rectangle (axis cs:23.75,62.75);
\fill[c96c3d4] (axis cs:23.75,62.25) rectangle (axis cs:24.25,62.75);
\fill[c98c4d4] (axis cs:24.25,62.25) rectangle (axis cs:24.75,62.75);
\fill[c96c3d4] (axis cs:24.75,62.25) rectangle (axis cs:25.25,62.75);
\fill[c98c4d4] (axis cs:25.25,62.25) rectangle (axis cs:25.75,62.75);
\fill[c99c5d5] (axis cs:26.75,62.25) rectangle (axis cs:27.25,62.75);
\fill[c9ac5d5] (axis cs:27.75,62.25) rectangle (axis cs:28.25,62.75);
\fill[c9bc6d6] (axis cs:28.25,62.25) rectangle (axis cs:28.75,62.75);
\fill[c9ec7d7] (axis cs:28.75,62.25) rectangle (axis cs:30.25,62.75);
\fill[c9fc8d8] (axis cs:30.25,62.25) rectangle (axis cs:30.75,62.75);
\fill[ca0c9d8] (axis cs:30.75,62.25) rectangle (axis cs:31.75,62.75);
\fill[ca3cada] (axis cs:31.75,62.25) rectangle (axis cs:32.25,62.75);
\fill[ca2cad9] (axis cs:32.25,62.25) rectangle (axis cs:33.25,62.75);
\fill[ca3cada] (axis cs:33.25,62.25) rectangle (axis cs:33.75,62.75);
\fill[ca3cada] (axis cs:34.25,62.25) rectangle (axis cs:35.25,62.75);
\fill[ca7ccdb] (axis cs:35.75,62.25) rectangle (axis cs:36.25,62.75);
\fill[ca6ccdb] (axis cs:36.25,62.25) rectangle (axis cs:37.75,62.75);
\fill[ca4cbda] (axis cs:37.75,62.25) rectangle (axis cs:38.25,62.75);
\fill[ca7ccdb] (axis cs:38.25,62.25) rectangle (axis cs:39.25,62.75);
\fill[ca6ccdb] (axis cs:39.25,62.25) rectangle (axis cs:39.75,62.75);
\fill[ca7ccdb] (axis cs:39.75,62.25) rectangle (axis cs:40,62.75);
\fill[c9bc6d6] (axis cs:7.25,62.75) rectangle (axis cs:8.25,63.25);
\fill[c9ac5d5] (axis cs:8.25,62.75) rectangle (axis cs:8.75,63.25);
\fill[c99c5d5] (axis cs:8.75,62.75) rectangle (axis cs:9.25,63.25);
\fill[c98c4d4] (axis cs:9.25,62.75) rectangle (axis cs:9.75,63.25);
\fill[c99c5d5] (axis cs:9.75,62.75) rectangle (axis cs:10.25,63.25);
\fill[c96c3d4] (axis cs:10.25,62.75) rectangle (axis cs:10.75,63.25);
\fill[c98c4d4] (axis cs:10.75,62.75) rectangle (axis cs:11.25,63.25);
\fill[c96c3d4] (axis cs:11.25,62.75) rectangle (axis cs:12.25,63.25);
\fill[c95c2d3] (axis cs:12.25,62.75) rectangle (axis cs:12.75,63.25);
\fill[c96c3d4] (axis cs:12.75,62.75) rectangle (axis cs:13.25,63.25);
\fill[c98c4d4] (axis cs:13.25,62.75) rectangle (axis cs:13.75,63.25);
\fill[c96c3d4] (axis cs:13.75,62.75) rectangle (axis cs:14.75,63.25);
\fill[c99c5d5] (axis cs:15.25,62.75) rectangle (axis cs:15.75,63.25);
\fill[c98c4d4] (axis cs:15.75,62.75) rectangle (axis cs:16.25,63.25);
\fill[c96c3d4] (axis cs:16.25,62.75) rectangle (axis cs:16.75,63.25);
\fill[c98c4d4] (axis cs:16.75,62.75) rectangle (axis cs:17.25,63.25);
\fill[c99c5d5] (axis cs:17.25,62.75) rectangle (axis cs:18.25,63.25);
\fill[c95c2d3] (axis cs:21.25,62.75) rectangle (axis cs:22.25,63.25);
\fill[c96c3d4] (axis cs:22.25,62.75) rectangle (axis cs:23.25,63.25);
\fill[c98c4d4] (axis cs:23.25,62.75) rectangle (axis cs:24.25,63.25);
\fill[c99c5d5] (axis cs:24.25,62.75) rectangle (axis cs:24.75,63.25);
\fill[c9ac5d5] (axis cs:24.75,62.75) rectangle (axis cs:25.25,63.25);
\fill[c99c5d5] (axis cs:25.25,62.75) rectangle (axis cs:26.25,63.25);
\fill[c9ac5d5] (axis cs:26.25,62.75) rectangle (axis cs:26.75,63.25);
\fill[c9bc6d6] (axis cs:26.75,62.75) rectangle (axis cs:27.25,63.25);
\fill[c9dc7d7] (axis cs:27.75,62.75) rectangle (axis cs:28.25,63.25);
\fill[c9ec7d7] (axis cs:28.25,62.75) rectangle (axis cs:28.75,63.25);
\fill[c9fc8d8] (axis cs:28.75,62.75) rectangle (axis cs:29.75,63.25);
\fill[ca0c9d8] (axis cs:30.25,62.75) rectangle (axis cs:30.75,63.25);
\fill[ca2cad9] (axis cs:30.75,62.75) rectangle (axis cs:31.25,63.25);
\fill[ca3cada] (axis cs:31.25,62.75) rectangle (axis cs:31.75,63.25);
\fill[ca4cbda] (axis cs:31.75,62.75) rectangle (axis cs:32.25,63.25);
\fill[ca3cada] (axis cs:32.25,62.75) rectangle (axis cs:33.25,63.25);
\fill[ca4cbda] (axis cs:33.25,62.75) rectangle (axis cs:33.75,63.25);
\fill[ca6ccdb] (axis cs:33.75,62.75) rectangle (axis cs:34.25,63.25);
\fill[ca4cbda] (axis cs:34.25,62.75) rectangle (axis cs:34.75,63.25);
\fill[ca6ccdb] (axis cs:34.75,62.75) rectangle (axis cs:35.75,63.25);
\fill[ca7ccdb] (axis cs:35.75,62.75) rectangle (axis cs:37.25,63.25);
\fill[ca8cddc] (axis cs:37.25,62.75) rectangle (axis cs:37.75,63.25);
\fill[ca6ccdb] (axis cs:37.75,62.75) rectangle (axis cs:38.25,63.25);
\fill[ca7ccdb] (axis cs:38.25,62.75) rectangle (axis cs:39.25,63.25);
\fill[ca8cddc] (axis cs:39.25,62.75) rectangle (axis cs:39.75,63.25);
\fill[ca7ccdb] (axis cs:39.75,62.75) rectangle (axis cs:40,63.25);
\fill[c9dc7d7] (axis cs:7.75,63.25) rectangle (axis cs:8.25,63.75);
\fill[c9ac5d5] (axis cs:8.25,63.25) rectangle (axis cs:8.75,63.75);
\fill[c9ac5d5] (axis cs:9.25,63.25) rectangle (axis cs:9.75,63.75);
\fill[c99c5d5] (axis cs:10.75,63.25) rectangle (axis cs:11.25,63.75);
\fill[c98c4d4] (axis cs:11.25,63.25) rectangle (axis cs:11.75,63.75);
\fill[c99c5d5] (axis cs:11.75,63.25) rectangle (axis cs:12.25,63.75);
\fill[c98c4d4] (axis cs:12.25,63.25) rectangle (axis cs:12.75,63.75);
\fill[c96c3d4] (axis cs:12.75,63.25) rectangle (axis cs:13.25,63.75);
\fill[c99c5d5] (axis cs:13.25,63.25) rectangle (axis cs:13.75,63.75);
\fill[c98c4d4] (axis cs:13.75,63.25) rectangle (axis cs:14.25,63.75);
\fill[c99c5d5] (axis cs:14.25,63.25) rectangle (axis cs:15.25,63.75);
\fill[c9ac5d5] (axis cs:15.25,63.25) rectangle (axis cs:16.75,63.75);
\fill[c99c5d5] (axis cs:16.75,63.25) rectangle (axis cs:17.25,63.75);
\fill[c9ac5d5] (axis cs:17.25,63.25) rectangle (axis cs:19.25,63.75);
\fill[c98c4d4] (axis cs:22.25,63.25) rectangle (axis cs:23.25,63.75);
\fill[c99c5d5] (axis cs:23.25,63.25) rectangle (axis cs:23.75,63.75);
\fill[c9ac5d5] (axis cs:23.75,63.25) rectangle (axis cs:24.75,63.75);
\fill[c9bc6d6] (axis cs:24.75,63.25) rectangle (axis cs:26.25,63.75);
\fill[c9dc7d7] (axis cs:26.25,63.25) rectangle (axis cs:27.25,63.75);
\fill[c9fc8d8] (axis cs:27.25,63.25) rectangle (axis cs:28.75,63.75);
\fill[ca3cada] (axis cs:29.25,63.25) rectangle (axis cs:30.25,63.75);
\fill[ca4cbda] (axis cs:30.25,63.25) rectangle (axis cs:30.75,63.75);
\fill[ca3cada] (axis cs:30.75,63.25) rectangle (axis cs:31.25,63.75);
\fill[ca6ccdb] (axis cs:31.25,63.25) rectangle (axis cs:31.75,63.75);
\fill[ca7ccdb] (axis cs:31.75,63.25) rectangle (axis cs:32.25,63.75);
\fill[ca6ccdb] (axis cs:32.25,63.25) rectangle (axis cs:33.25,63.75);
\fill[ca7ccdb] (axis cs:33.75,63.25) rectangle (axis cs:34.25,63.75);
\fill[ca8cddc] (axis cs:35.25,63.25) rectangle (axis cs:35.75,63.75);
\fill[ca9cedd] (axis cs:35.75,63.25) rectangle (axis cs:37.75,63.75);
\fill[ca8cddc] (axis cs:37.75,63.25) rectangle (axis cs:38.25,63.75);
\fill[ca9cedd] (axis cs:38.25,63.25) rectangle (axis cs:38.75,63.75);
\fill[cabcfdd] (axis cs:38.75,63.25) rectangle (axis cs:39.25,63.75);
\fill[ca9cedd] (axis cs:39.25,63.25) rectangle (axis cs:39.75,63.75);
\fill[cabcfdd] (axis cs:39.75,63.25) rectangle (axis cs:40,63.75);
\fill[c9bc6d6] (axis cs:10.25,63.75) rectangle (axis cs:11.25,64.25);
\fill[c99c5d5] (axis cs:11.25,63.75) rectangle (axis cs:11.75,64.25);
\fill[c9ac5d5] (axis cs:11.75,63.75) rectangle (axis cs:12.25,64.25);
\fill[c99c5d5] (axis cs:12.25,63.75) rectangle (axis cs:14.25,64.25);
\fill[c9ac5d5] (axis cs:14.25,63.75) rectangle (axis cs:15.25,64.25);
\fill[c9dc7d7] (axis cs:15.25,63.75) rectangle (axis cs:15.75,64.25);
\fill[c9bc6d6] (axis cs:15.75,63.75) rectangle (axis cs:16.75,64.25);
\fill[c9ac5d5] (axis cs:16.75,63.75) rectangle (axis cs:17.25,64.25);
\fill[c9dc7d7] (axis cs:17.25,63.75) rectangle (axis cs:19.25,64.25);
\fill[c9ac5d5] (axis cs:19.25,63.75) rectangle (axis cs:19.75,64.25);
\fill[c9bc6d6] (axis cs:19.75,63.75) rectangle (axis cs:20.25,64.25);
\fill[c9ac5d5] (axis cs:20.25,63.75) rectangle (axis cs:20.75,64.25);
\fill[c9ac5d5] (axis cs:23.25,63.75) rectangle (axis cs:23.75,64.25);
\fill[c9bc6d6] (axis cs:23.75,63.75) rectangle (axis cs:24.75,64.25);
\fill[c9ec7d7] (axis cs:24.75,63.75) rectangle (axis cs:26.25,64.25);
\fill[c9dc7d7] (axis cs:26.25,63.75) rectangle (axis cs:26.75,64.25);
\fill[c9ec7d7] (axis cs:26.75,63.75) rectangle (axis cs:27.25,64.25);
\fill[ca0c9d8] (axis cs:27.25,63.75) rectangle (axis cs:27.75,64.25);
\fill[ca2cad9] (axis cs:27.75,63.75) rectangle (axis cs:28.25,64.25);
\fill[ca0c9d8] (axis cs:28.25,63.75) rectangle (axis cs:28.75,64.25);
\fill[ca2cad9] (axis cs:28.75,63.75) rectangle (axis cs:29.25,64.25);
\fill[ca4cbda] (axis cs:29.25,63.75) rectangle (axis cs:30.25,64.25);
\fill[ca6ccdb] (axis cs:30.25,63.75) rectangle (axis cs:31.25,64.25);
\fill[ca7ccdb] (axis cs:31.25,63.75) rectangle (axis cs:31.75,64.25);
\fill[ca8cddc] (axis cs:31.75,63.75) rectangle (axis cs:32.75,64.25);
\fill[ca7ccdb] (axis cs:32.75,63.75) rectangle (axis cs:33.25,64.25);
\fill[ca8cddc] (axis cs:33.25,63.75) rectangle (axis cs:33.75,64.25);
\fill[ca9cedd] (axis cs:33.75,63.75) rectangle (axis cs:34.25,64.25);
\fill[ca8cddc] (axis cs:34.25,63.75) rectangle (axis cs:34.75,64.25);
\fill[ca9cedd] (axis cs:34.75,63.75) rectangle (axis cs:35.75,64.25);
\fill[cabcfdd] (axis cs:35.75,63.75) rectangle (axis cs:36.25,64.25);
\fill[caccfde] (axis cs:37.75,63.75) rectangle (axis cs:38.25,64.25);
\fill[cabcfdd] (axis cs:38.25,63.75) rectangle (axis cs:39.25,64.25);
\fill[caccfde] (axis cs:39.25,63.75) rectangle (axis cs:39.75,64.25);
\fill[cabcfdd] (axis cs:39.75,63.75) rectangle (axis cs:40,64.25);
\fill[c9ec7d7] (axis cs:10.75,64.25) rectangle (axis cs:11.25,64.75);
\fill[c9bc6d6] (axis cs:11.75,64.25) rectangle (axis cs:12.25,64.75);
\fill[c9ac5d5] (axis cs:12.25,64.25) rectangle (axis cs:12.75,64.75);
\fill[c9bc6d6] (axis cs:12.75,64.25) rectangle (axis cs:14.25,64.75);
\fill[c9ec7d7] (axis cs:14.25,64.25) rectangle (axis cs:18.25,64.75);
\fill[c9fc8d8] (axis cs:18.25,64.25) rectangle (axis cs:19.25,64.75);
\fill[c9dc7d7] (axis cs:19.25,64.25) rectangle (axis cs:20.75,64.75);
\fill[c9bc6d6] (axis cs:20.75,64.25) rectangle (axis cs:21.25,64.75);
\fill[c9dc7d7] (axis cs:21.25,64.25) rectangle (axis cs:21.75,64.75);
\fill[c9fc8d8] (axis cs:24.25,64.25) rectangle (axis cs:26.25,64.75);
\fill[ca0c9d8] (axis cs:26.25,64.25) rectangle (axis cs:26.75,64.75);
\fill[ca3cada] (axis cs:27.25,64.25) rectangle (axis cs:27.75,64.75);
\fill[ca4cbda] (axis cs:27.75,64.25) rectangle (axis cs:28.25,64.75);
\fill[ca3cada] (axis cs:28.25,64.25) rectangle (axis cs:29.25,64.75);
\fill[ca6ccdb] (axis cs:29.25,64.25) rectangle (axis cs:29.75,64.75);
\fill[ca7ccdb] (axis cs:29.75,64.25) rectangle (axis cs:30.75,64.75);
\fill[ca9cedd] (axis cs:30.75,64.25) rectangle (axis cs:31.25,64.75);
\fill[ca9cedd] (axis cs:31.75,64.25) rectangle (axis cs:33.75,64.75);
\fill[cabcfdd] (axis cs:33.75,64.25) rectangle (axis cs:34.75,64.75);
\fill[caccfde] (axis cs:36.75,64.25) rectangle (axis cs:37.75,64.75);
\fill[cadd0de] (axis cs:37.75,64.25) rectangle (axis cs:38.25,64.75);
\fill[caccfde] (axis cs:38.25,64.25) rectangle (axis cs:38.75,64.75);
\fill[cadd0de] (axis cs:38.75,64.25) rectangle (axis cs:40,64.75);
\fill[c9ec7d7] (axis cs:12.25,64.75) rectangle (axis cs:14.25,65.25);
\fill[c9fc8d8] (axis cs:14.25,64.75) rectangle (axis cs:14.75,65.25);
\fill[ca0c9d8] (axis cs:14.75,64.75) rectangle (axis cs:18.75,65.25);
\fill[ca2cad9] (axis cs:18.75,64.75) rectangle (axis cs:19.25,65.25);
\fill[c9fc8d8] (axis cs:19.25,64.75) rectangle (axis cs:19.75,65.25);
\fill[c9ec7d7] (axis cs:19.75,64.75) rectangle (axis cs:20.75,65.25);
\fill[c9fc8d8] (axis cs:20.75,64.75) rectangle (axis cs:21.25,65.25);
\fill[ca2cad9] (axis cs:25.25,64.75) rectangle (axis cs:25.75,65.25);
\fill[ca0c9d8] (axis cs:25.75,64.75) rectangle (axis cs:26.25,65.25);
\fill[ca3cada] (axis cs:26.25,64.75) rectangle (axis cs:26.75,65.25);
\fill[ca4cbda] (axis cs:26.75,64.75) rectangle (axis cs:27.75,65.25);
\fill[ca6ccdb] (axis cs:27.75,64.75) rectangle (axis cs:28.25,65.25);
\fill[ca4cbda] (axis cs:28.25,64.75) rectangle (axis cs:28.75,65.25);
\fill[ca6ccdb] (axis cs:28.75,64.75) rectangle (axis cs:29.25,65.25);
\fill[ca8cddc] (axis cs:29.25,64.75) rectangle (axis cs:29.75,65.25);
\fill[ca9cedd] (axis cs:29.75,64.75) rectangle (axis cs:30.25,65.25);
\fill[ca8cddc] (axis cs:30.25,64.75) rectangle (axis cs:30.75,65.25);
\fill[ca9cedd] (axis cs:30.75,64.75) rectangle (axis cs:32.25,65.25);
\fill[cabcfdd] (axis cs:32.25,64.75) rectangle (axis cs:34.25,65.25);
\fill[caccfde] (axis cs:34.25,64.75) rectangle (axis cs:34.75,65.25);
\fill[cadd0de] (axis cs:36.75,64.75) rectangle (axis cs:37.75,65.25);
\fill[c9fc8d8] (axis cs:12.75,65.25) rectangle (axis cs:13.75,65.75);
\fill[ca0c9d8] (axis cs:13.75,65.25) rectangle (axis cs:14.25,65.75);
\fill[ca2cad9] (axis cs:14.25,65.25) rectangle (axis cs:14.75,65.75);
\fill[ca3cada] (axis cs:14.75,65.25) rectangle (axis cs:15.25,65.75);
\fill[ca2cad9] (axis cs:15.25,65.25) rectangle (axis cs:15.75,65.75);
\fill[ca3cada] (axis cs:15.75,65.25) rectangle (axis cs:16.25,65.75);
\fill[ca2cad9] (axis cs:16.25,65.25) rectangle (axis cs:16.75,65.75);
\fill[ca3cada] (axis cs:16.75,65.25) rectangle (axis cs:17.25,65.75);
\fill[ca2cad9] (axis cs:17.25,65.25) rectangle (axis cs:17.75,65.75);
\fill[ca3cada] (axis cs:17.75,65.25) rectangle (axis cs:19.25,65.75);
\fill[ca2cad9] (axis cs:19.25,65.25) rectangle (axis cs:19.75,65.75);
\fill[c9fc8d8] (axis cs:19.75,65.25) rectangle (axis cs:20.25,65.75);
\fill[ca0c9d8] (axis cs:20.25,65.25) rectangle (axis cs:20.75,65.75);
\fill[c9fc8d8] (axis cs:20.75,65.25) rectangle (axis cs:21.25,65.75);
\fill[ca0c9d8] (axis cs:21.25,65.25) rectangle (axis cs:21.75,65.75);
\fill[ca4cbda] (axis cs:25.25,65.25) rectangle (axis cs:26.75,65.75);
\fill[ca7ccdb] (axis cs:26.75,65.25) rectangle (axis cs:28.25,65.75);
\fill[ca8cddc] (axis cs:28.25,65.25) rectangle (axis cs:28.75,65.75);
\fill[ca7ccdb] (axis cs:28.75,65.25) rectangle (axis cs:29.25,65.75);
\fill[ca9cedd] (axis cs:29.25,65.25) rectangle (axis cs:29.75,65.75);
\fill[caccfde] (axis cs:29.75,65.25) rectangle (axis cs:30.25,65.75);
\fill[cabcfdd] (axis cs:30.25,65.25) rectangle (axis cs:30.75,65.75);
\fill[caccfde] (axis cs:30.75,65.25) rectangle (axis cs:31.75,65.75);
\fill[cabcfdd] (axis cs:31.75,65.25) rectangle (axis cs:32.25,65.75);
\fill[caed1df] (axis cs:32.75,65.25) rectangle (axis cs:33.25,65.75);
\fill[cadd0de] (axis cs:33.25,65.25) rectangle (axis cs:34.25,65.75);
\fill[caed1df] (axis cs:34.25,65.25) rectangle (axis cs:34.75,65.75);
\fill[cb2d3e1] (axis cs:39.75,65.25) rectangle (axis cs:40,65.75);
\fill[ca3cada] (axis cs:12.25,65.75) rectangle (axis cs:12.75,66.25);
\fill[ca2cad9] (axis cs:12.75,65.75) rectangle (axis cs:13.75,66.25);
\fill[ca3cada] (axis cs:13.75,65.75) rectangle (axis cs:14.25,66.25);
\fill[ca4cbda] (axis cs:14.25,65.75) rectangle (axis cs:14.75,66.25);
\fill[ca6ccdb] (axis cs:14.75,65.75) rectangle (axis cs:15.25,66.25);
\fill[ca4cbda] (axis cs:15.25,65.75) rectangle (axis cs:16.25,66.25);
\fill[ca6ccdb] (axis cs:16.25,65.75) rectangle (axis cs:17.25,66.25);
\fill[ca4cbda] (axis cs:17.25,65.75) rectangle (axis cs:18.25,66.25);
\fill[ca6ccdb] (axis cs:18.25,65.75) rectangle (axis cs:18.75,66.25);
\fill[ca4cbda] (axis cs:18.75,65.75) rectangle (axis cs:19.75,66.25);
\fill[ca3cada] (axis cs:19.75,65.75) rectangle (axis cs:22.25,66.25);
\fill[ca4cbda] (axis cs:22.25,65.75) rectangle (axis cs:23.25,66.25);
\fill[ca3cada] (axis cs:23.25,65.75) rectangle (axis cs:24.25,66.25);
\fill[ca4cbda] (axis cs:24.25,65.75) rectangle (axis cs:24.75,66.25);
\fill[ca6ccdb] (axis cs:24.75,65.75) rectangle (axis cs:25.25,66.25);
\fill[ca7ccdb] (axis cs:25.25,65.75) rectangle (axis cs:25.75,66.25);
\fill[ca8cddc] (axis cs:25.75,65.75) rectangle (axis cs:26.25,66.25);
\fill[ca7ccdb] (axis cs:26.25,65.75) rectangle (axis cs:26.75,66.25);
\fill[ca8cddc] (axis cs:26.75,65.75) rectangle (axis cs:27.25,66.25);
\fill[ca9cedd] (axis cs:27.25,65.75) rectangle (axis cs:27.75,66.25);
\fill[ca8cddc] (axis cs:27.75,65.75) rectangle (axis cs:28.25,66.25);
\fill[cabcfdd] (axis cs:28.25,65.75) rectangle (axis cs:28.75,66.25);
\fill[ca9cedd] (axis cs:28.75,65.75) rectangle (axis cs:29.25,66.25);
\fill[cabcfdd] (axis cs:29.25,65.75) rectangle (axis cs:29.75,66.25);
\fill[cadd0de] (axis cs:29.75,65.75) rectangle (axis cs:30.25,66.25);
\fill[caed1df] (axis cs:30.25,65.75) rectangle (axis cs:30.75,66.25);
\fill[caed1df] (axis cs:31.25,65.75) rectangle (axis cs:31.75,66.25);
\fill[cadd0de] (axis cs:31.75,65.75) rectangle (axis cs:32.25,66.25);
\fill[caed1df] (axis cs:32.25,65.75) rectangle (axis cs:32.75,66.25);
\fill[cb0d1df] (axis cs:32.75,65.75) rectangle (axis cs:33.75,66.25);
\fill[caed1df] (axis cs:33.75,65.75) rectangle (axis cs:34.25,66.25);
\fill[cb0d1df] (axis cs:34.25,65.75) rectangle (axis cs:34.75,66.25);
\fill[ca4cbda] (axis cs:13.25,66.25) rectangle (axis cs:13.75,66.75);
\fill[ca6ccdb] (axis cs:13.75,66.25) rectangle (axis cs:14.25,66.75);
\fill[ca7ccdb] (axis cs:14.25,66.25) rectangle (axis cs:16.25,66.75);
\fill[ca8cddc] (axis cs:16.25,66.25) rectangle (axis cs:17.25,66.75);
\fill[ca7ccdb] (axis cs:17.25,66.25) rectangle (axis cs:19.75,66.75);
\fill[ca6ccdb] (axis cs:19.75,66.25) rectangle (axis cs:20.75,66.75);
\fill[ca4cbda] (axis cs:20.75,66.25) rectangle (axis cs:21.25,66.75);
\fill[ca6ccdb] (axis cs:21.25,66.25) rectangle (axis cs:21.75,66.75);
\fill[ca7ccdb] (axis cs:21.75,66.25) rectangle (axis cs:23.25,66.75);
\fill[ca6ccdb] (axis cs:23.25,66.25) rectangle (axis cs:24.25,66.75);
\fill[ca7ccdb] (axis cs:24.25,66.25) rectangle (axis cs:25.25,66.75);
\fill[ca8cddc] (axis cs:25.25,66.25) rectangle (axis cs:25.75,66.75);
\fill[ca9cedd] (axis cs:25.75,66.25) rectangle (axis cs:26.25,66.75);
\fill[cabcfdd] (axis cs:26.25,66.25) rectangle (axis cs:28.25,66.75);
\fill[caccfde] (axis cs:28.25,66.25) rectangle (axis cs:28.75,66.75);
\fill[cadd0de] (axis cs:28.75,66.25) rectangle (axis cs:29.25,66.75);
\fill[caed1df] (axis cs:29.25,66.25) rectangle (axis cs:30.25,66.75);
\fill[cb0d1df] (axis cs:30.25,66.25) rectangle (axis cs:31.75,66.75);
\fill[caed1df] (axis cs:31.75,66.25) rectangle (axis cs:32.25,66.75);
\fill[cb0d1df] (axis cs:32.25,66.25) rectangle (axis cs:32.75,66.75);
\fill[cb1d2e0] (axis cs:32.75,66.25) rectangle (axis cs:33.25,66.75);
\fill[cb0d1df] (axis cs:33.25,66.25) rectangle (axis cs:33.75,66.75);
\fill[cb2d3e1] (axis cs:35.25,66.25) rectangle (axis cs:35.75,66.75);
\fill[cb1d2e0] (axis cs:35.75,66.25) rectangle (axis cs:36.75,66.75);
\fill[cb2d3e1] (axis cs:36.75,66.25) rectangle (axis cs:37.25,66.75);
\fill[cb5d4e2] (axis cs:37.25,66.25) rectangle (axis cs:38.25,66.75);
\fill[cb6d5e2] (axis cs:38.25,66.25) rectangle (axis cs:38.75,66.75);
\fill[cb3d4e1] (axis cs:38.75,66.25) rectangle (axis cs:39.25,66.75);
\fill[cb6d5e2] (axis cs:39.25,66.25) rectangle (axis cs:39.75,66.75);
\fill[cb7d6e3] (axis cs:39.75,66.25) rectangle (axis cs:40,66.75);
\fill[ca8cddc] (axis cs:13.75,66.75) rectangle (axis cs:14.25,67.25);
\fill[ca9cedd] (axis cs:14.25,66.75) rectangle (axis cs:15.25,67.25);
\fill[cabcfdd] (axis cs:15.25,66.75) rectangle (axis cs:15.75,67.25);
\fill[ca9cedd] (axis cs:15.75,66.75) rectangle (axis cs:16.25,67.25);
\fill[caccfde] (axis cs:16.25,66.75) rectangle (axis cs:16.75,67.25);
\fill[cabcfdd] (axis cs:16.75,66.75) rectangle (axis cs:17.25,67.25);
\fill[ca9cedd] (axis cs:17.25,66.75) rectangle (axis cs:17.75,67.25);
\fill[cabcfdd] (axis cs:17.75,66.75) rectangle (axis cs:18.25,67.25);
\fill[ca9cedd] (axis cs:18.25,66.75) rectangle (axis cs:19.25,67.25);
\fill[ca8cddc] (axis cs:19.25,66.75) rectangle (axis cs:20.25,67.25);
\fill[ca7ccdb] (axis cs:20.25,66.75) rectangle (axis cs:21.75,67.25);
\fill[ca9cedd] (axis cs:21.75,66.75) rectangle (axis cs:22.25,67.25);
\fill[ca8cddc] (axis cs:22.25,66.75) rectangle (axis cs:23.75,67.25);
\fill[ca9cedd] (axis cs:23.75,66.75) rectangle (axis cs:24.25,67.25);
\fill[ca8cddc] (axis cs:24.25,66.75) rectangle (axis cs:24.75,67.25);
\fill[ca9cedd] (axis cs:24.75,66.75) rectangle (axis cs:25.25,67.25);
\fill[cabcfdd] (axis cs:25.25,66.75) rectangle (axis cs:26.25,67.25);
\fill[caccfde] (axis cs:26.25,66.75) rectangle (axis cs:27.75,67.25);
\fill[cadd0de] (axis cs:27.75,66.75) rectangle (axis cs:28.25,67.25);
\fill[caed1df] (axis cs:28.25,66.75) rectangle (axis cs:28.75,67.25);
\fill[cb0d1df] (axis cs:28.75,66.75) rectangle (axis cs:30.25,67.25);
\fill[cb2d3e1] (axis cs:30.25,66.75) rectangle (axis cs:31.25,67.25);
\fill[cb1d2e0] (axis cs:31.25,66.75) rectangle (axis cs:31.75,67.25);
\fill[cb2d3e1] (axis cs:31.75,66.75) rectangle (axis cs:32.25,67.25);
\fill[cb2d3e1] (axis cs:32.75,66.75) rectangle (axis cs:34.25,67.25);
\fill[cb3d4e1] (axis cs:34.25,66.75) rectangle (axis cs:35.25,67.25);
\fill[cb2d3e1] (axis cs:35.25,66.75) rectangle (axis cs:36.75,67.25);
\fill[cb5d4e2] (axis cs:36.75,66.75) rectangle (axis cs:37.25,67.25);
\fill[cb6d5e2] (axis cs:37.25,66.75) rectangle (axis cs:39.75,67.25);
\fill[cb7d6e3] (axis cs:39.75,66.75) rectangle (axis cs:40,67.25);
\fill[cadd0de] (axis cs:14.75,67.25) rectangle (axis cs:15.75,67.75);
\fill[caed1df] (axis cs:15.75,67.25) rectangle (axis cs:16.25,67.75);
\fill[cadd0de] (axis cs:16.75,67.25) rectangle (axis cs:18.75,67.75);
\fill[caccfde] (axis cs:18.75,67.25) rectangle (axis cs:20.25,67.75);
\fill[cabcfdd] (axis cs:20.25,67.25) rectangle (axis cs:21.75,67.75);
\fill[caccfde] (axis cs:21.75,67.25) rectangle (axis cs:22.75,67.75);
\fill[cabcfdd] (axis cs:22.75,67.25) rectangle (axis cs:23.25,67.75);
\fill[caccfde] (axis cs:23.25,67.25) rectangle (axis cs:24.25,67.75);
\fill[cabcfdd] (axis cs:24.25,67.25) rectangle (axis cs:24.75,67.75);
\fill[caccfde] (axis cs:24.75,67.25) rectangle (axis cs:25.25,67.75);
\fill[cadd0de] (axis cs:25.25,67.25) rectangle (axis cs:26.25,67.75);
\fill[caed1df] (axis cs:26.25,67.25) rectangle (axis cs:27.75,67.75);
\fill[cb0d1df] (axis cs:27.75,67.25) rectangle (axis cs:28.75,67.75);
\fill[cb2d3e1] (axis cs:28.75,67.25) rectangle (axis cs:30.25,67.75);
\fill[cb3d4e1] (axis cs:30.25,67.25) rectangle (axis cs:31.25,67.75);
\fill[cb2d3e1] (axis cs:31.25,67.25) rectangle (axis cs:31.75,67.75);
\fill[cb3d4e1] (axis cs:31.75,67.25) rectangle (axis cs:32.25,67.75);
\fill[cb3d4e1] (axis cs:32.75,67.25) rectangle (axis cs:33.25,67.75);
\fill[cb5d4e2] (axis cs:33.25,67.25) rectangle (axis cs:35.25,67.75);
\fill[cb6d5e2] (axis cs:35.25,67.25) rectangle (axis cs:35.75,67.75);
\fill[cb5d4e2] (axis cs:35.75,67.25) rectangle (axis cs:36.75,67.75);
\fill[cb6d5e2] (axis cs:36.75,67.25) rectangle (axis cs:37.25,67.75);
\fill[cb7d6e3] (axis cs:37.25,67.25) rectangle (axis cs:37.75,67.75);
\fill[cb8d7e4] (axis cs:37.75,67.25) rectangle (axis cs:38.25,67.75);
\fill[cb7d6e3] (axis cs:38.25,67.25) rectangle (axis cs:38.75,67.75);
\fill[cb8d7e4] (axis cs:38.75,67.25) rectangle (axis cs:39.25,67.75);
\fill[cb7d6e3] (axis cs:39.25,67.25) rectangle (axis cs:39.75,67.75);
\fill[cb8d7e4] (axis cs:39.75,67.25) rectangle (axis cs:40,67.75);
\fill[cb1d2e0] (axis cs:15.75,67.75) rectangle (axis cs:16.25,68.25);
\fill[cb2d3e1] (axis cs:16.25,67.75) rectangle (axis cs:16.75,68.25);
\fill[cb1d2e0] (axis cs:16.75,67.75) rectangle (axis cs:17.25,68.25);
\fill[cb0d1df] (axis cs:17.25,67.75) rectangle (axis cs:17.75,68.25);
\fill[caed1df] (axis cs:17.75,67.75) rectangle (axis cs:18.75,68.25);
\fill[cb0d1df] (axis cs:18.75,67.75) rectangle (axis cs:19.25,68.25);
\fill[caed1df] (axis cs:19.25,67.75) rectangle (axis cs:20.25,68.25);
\fill[cadd0de] (axis cs:20.25,67.75) rectangle (axis cs:20.75,68.25);
\fill[caed1df] (axis cs:20.75,67.75) rectangle (axis cs:22.25,68.25);
\fill[cb0d1df] (axis cs:22.25,67.75) rectangle (axis cs:22.75,68.25);
\fill[caed1df] (axis cs:22.75,67.75) rectangle (axis cs:23.25,68.25);
\fill[cb0d1df] (axis cs:23.25,67.75) rectangle (axis cs:23.75,68.25);
\fill[caed1df] (axis cs:23.75,67.75) rectangle (axis cs:25.25,68.25);
\fill[cb0d1df] (axis cs:25.25,67.75) rectangle (axis cs:27.25,68.25);
\fill[cb2d3e1] (axis cs:27.75,67.75) rectangle (axis cs:28.25,68.25);
\fill[cb3d4e1] (axis cs:28.25,67.75) rectangle (axis cs:28.75,68.25);
\fill[cb5d4e2] (axis cs:28.75,67.75) rectangle (axis cs:29.25,68.25);
\fill[cb3d4e1] (axis cs:29.25,67.75) rectangle (axis cs:29.75,68.25);
\fill[cb5d4e2] (axis cs:29.75,67.75) rectangle (axis cs:32.75,68.25);
\fill[cb6d5e2] (axis cs:33.25,67.75) rectangle (axis cs:35.25,68.25);
\fill[cb7d6e3] (axis cs:35.25,67.75) rectangle (axis cs:35.75,68.25);
\fill[cb6d5e2] (axis cs:35.75,67.75) rectangle (axis cs:36.75,68.25);
\fill[cb8d7e4] (axis cs:36.75,67.75) rectangle (axis cs:37.75,68.25);
\fill[cbad7e4] (axis cs:37.75,67.75) rectangle (axis cs:38.75,68.25);
\fill[cbbd8e5] (axis cs:38.75,67.75) rectangle (axis cs:39.25,68.25);
\fill[cbad7e4] (axis cs:39.25,67.75) rectangle (axis cs:39.75,68.25);
\fill[cbbd8e5] (axis cs:39.75,67.75) rectangle (axis cs:40,68.25);
\fill[cb3d4e1] (axis cs:16.25,68.25) rectangle (axis cs:17.25,68.75);
\fill[cb1d2e0] (axis cs:17.75,68.25) rectangle (axis cs:20.75,68.75);
\fill[cb0d1df] (axis cs:20.75,68.25) rectangle (axis cs:21.25,68.75);
\fill[cb2d3e1] (axis cs:21.25,68.25) rectangle (axis cs:21.75,68.75);
\fill[cb1d2e0] (axis cs:21.75,68.25) rectangle (axis cs:24.25,68.75);
\fill[cb2d3e1] (axis cs:24.25,68.25) rectangle (axis cs:24.75,68.75);
\fill[cb1d2e0] (axis cs:24.75,68.25) rectangle (axis cs:25.75,68.75);
\fill[cb2d3e1] (axis cs:25.75,68.25) rectangle (axis cs:27.75,68.75);
\fill[cb3d4e1] (axis cs:27.75,68.25) rectangle (axis cs:28.25,68.75);
\fill[cb6d5e2] (axis cs:28.25,68.25) rectangle (axis cs:29.75,68.75);
\fill[cb5d4e2] (axis cs:29.75,68.25) rectangle (axis cs:30.75,68.75);
\fill[cb6d5e2] (axis cs:31.25,68.25) rectangle (axis cs:33.25,68.75);
\fill[cb8d7e4] (axis cs:33.25,68.25) rectangle (axis cs:34.25,68.75);
\fill[cb7d6e3] (axis cs:34.25,68.25) rectangle (axis cs:35.25,68.75);
\fill[cb8d7e4] (axis cs:35.25,68.25) rectangle (axis cs:35.75,68.75);
\fill[cb7d6e3] (axis cs:35.75,68.25) rectangle (axis cs:36.25,68.75);
\fill[cb8d7e4] (axis cs:36.25,68.25) rectangle (axis cs:37.25,68.75);
\fill[cbad7e4] (axis cs:37.25,68.25) rectangle (axis cs:37.75,68.75);
\fill[cbbd8e5] (axis cs:37.75,68.25) rectangle (axis cs:38.25,68.75);
\fill[cb5d4e2] (axis cs:14.75,68.75) rectangle (axis cs:15.25,69.25);
\fill[cb6d5e2] (axis cs:15.25,68.75) rectangle (axis cs:15.75,69.25);
\fill[cb5d4e2] (axis cs:17.75,68.75) rectangle (axis cs:20.75,69.25);
\fill[cb3d4e1] (axis cs:20.75,68.75) rectangle (axis cs:21.25,69.25);
\fill[cb5d4e2] (axis cs:21.25,68.75) rectangle (axis cs:22.75,69.25);
\fill[cb3d4e1] (axis cs:22.75,68.75) rectangle (axis cs:25.75,69.25);
\fill[cb5d4e2] (axis cs:25.75,68.75) rectangle (axis cs:27.25,69.25);
\fill[cb7d6e3] (axis cs:28.25,68.75) rectangle (axis cs:29.25,69.25);
\fill[cbad7e4] (axis cs:29.25,68.75) rectangle (axis cs:29.75,69.25);
\fill[cb8d7e4] (axis cs:29.75,68.75) rectangle (axis cs:30.25,69.25);
\fill[cb7d6e3] (axis cs:30.25,68.75) rectangle (axis cs:30.75,69.25);
\fill[cb8d7e4] (axis cs:30.75,68.75) rectangle (axis cs:31.75,69.25);
\fill[cb7d6e3] (axis cs:31.75,68.75) rectangle (axis cs:32.25,69.25);
\fill[cb8d7e4] (axis cs:32.25,68.75) rectangle (axis cs:32.75,69.25);
\fill[cbad7e4] (axis cs:33.25,68.75) rectangle (axis cs:33.75,69.25);
\fill[cbbd8e5] (axis cs:33.75,68.75) rectangle (axis cs:34.25,69.25);
\fill[cb8d7e4] (axis cs:34.25,68.75) rectangle (axis cs:35.75,69.25);
\fill[cbad7e4] (axis cs:35.75,68.75) rectangle (axis cs:36.25,69.25);
\fill[cbbd8e5] (axis cs:36.25,68.75) rectangle (axis cs:36.75,69.25);
\fill[cb8d7e4] (axis cs:17.25,69.25) rectangle (axis cs:17.75,69.75);
\fill[cb6d5e2] (axis cs:18.25,69.25) rectangle (axis cs:20.25,69.75);
\fill[cb7d6e3] (axis cs:20.25,69.25) rectangle (axis cs:20.75,69.75);
\fill[cb6d5e2] (axis cs:20.75,69.25) rectangle (axis cs:22.75,69.75);
\fill[cb7d6e3] (axis cs:22.75,69.25) rectangle (axis cs:23.25,69.75);
\fill[cb6d5e2] (axis cs:23.25,69.25) rectangle (axis cs:24.25,69.75);
\fill[cb5d4e2] (axis cs:24.25,69.25) rectangle (axis cs:24.75,69.75);
\fill[cb6d5e2] (axis cs:24.75,69.25) rectangle (axis cs:26.75,69.75);
\fill[cb7d6e3] (axis cs:26.75,69.25) rectangle (axis cs:27.75,69.75);
\fill[cbad7e4] (axis cs:27.75,69.25) rectangle (axis cs:28.25,69.75);
\fill[cbbd8e5] (axis cs:28.25,69.25) rectangle (axis cs:28.75,69.75);
\fill[cbad7e4] (axis cs:28.75,69.25) rectangle (axis cs:30.25,69.75);
\fill[cb8d7e4] (axis cs:30.25,69.25) rectangle (axis cs:30.75,69.75);
\fill[cbad7e4] (axis cs:30.75,69.25) rectangle (axis cs:32.25,69.75);
\fill[cb8d7e4] (axis cs:32.25,69.25) rectangle (axis cs:32.75,69.75);
\fill[cb8d7e4] (axis cs:18.75,69.75) rectangle (axis cs:19.75,70);
\fill[cb7d6e3] (axis cs:21.25,69.75) rectangle (axis cs:21.75,70);
\fill[cb8d7e4] (axis cs:21.75,69.75) rectangle (axis cs:22.75,70);
\fill[cbad7e4] (axis cs:22.75,69.75) rectangle (axis cs:23.25,70);
\fill[cb8d7e4] (axis cs:23.25,69.75) rectangle (axis cs:26.75,70);
\fill[cbad7e4] (axis cs:26.75,69.75) rectangle (axis cs:27.25,70);
\fill[cbbd8e5] (axis cs:27.25,69.75) rectangle (axis cs:28.25,70);
\fill[cbcd9e5] (axis cs:28.25,69.75) rectangle (axis cs:29.75,70);
% coastlines (Basemap resolution i, Douglas-Peucker 0.04 deg)
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.889,35) -- (axis cs:35.951,35.189) -- (axis cs:35.914,35.417) -- (axis cs:35.714,35.587) -- (axis cs:35.844,35.744) -- (axis cs:35.799,35.854) -- (axis cs:35.981,36.008) -- (axis cs:35.782,36.319) -- (axis cs:36.209,36.66) -- (axis cs:36.154,36.837) -- (axis cs:35.996,36.913) -- (axis cs:35.793,36.75) -- (axis cs:35.631,36.738) -- (axis cs:35.732,36.695) -- (axis cs:35.628,36.585) -- (axis cs:35.355,36.533) -- (axis cs:35.019,36.703) -- (axis cs:34.893,36.707) -- (axis cs:34.827,36.787) -- (axis cs:34.64,36.797) -- (axis cs:34.08,36.405) -- (axis cs:34.089,36.31) -- (axis cs:33.962,36.22) -- (axis cs:33.861,36.313) -- (axis cs:33.701,36.134) -- (axis cs:33.663,36.181) -- (axis cs:33.564,36.114) -- (axis cs:33.485,36.157) -- (axis cs:33.165,36.129) -- (axis cs:33.076,36.059) -- (axis cs:32.942,36.095) -- (axis cs:32.792,36.026) -- (axis cs:32.373,36.162) -- (axis cs:32.032,36.531) -- (axis cs:31.171,36.85) -- (axis cs:30.637,36.856) -- (axis cs:30.568,36.777) -- (axis cs:30.585,36.571) -- (axis cs:30.482,36.424) -- (axis cs:30.529,36.328) -- (axis cs:30.405,36.2) -- (axis cs:30.405,36.266) -- (axis cs:30.187,36.307) -- (axis cs:29.685,36.131) -- (axis cs:29.584,36.187) -- (axis cs:29.632,36.205) -- (axis cs:29.352,36.231) -- (axis cs:29.102,36.387) -- (axis cs:29.124,36.543) -- (axis cs:29.01,36.544) -- (axis cs:29.039,36.62) -- (axis cs:29.12,36.628) -- (axis cs:29.091,36.68) -- (axis cs:28.93,36.755) -- (axis cs:28.846,36.59) -- (axis cs:28.785,36.686) -- (axis cs:28.617,36.705) -- (axis cs:28.632,36.812) -- (axis cs:28.462,36.813) -- (axis cs:28.462,36.88) -- (axis cs:28.38,36.848) -- (axis cs:28.427,36.836) -- (axis cs:28.399,36.786) -- (axis cs:28.273,36.796) -- (axis cs:28.315,36.827) -- (axis cs:28.259,36.846) -- (axis cs:28.303,36.73) -- (axis cs:28.027,36.561) -- (axis cs:27.956,36.602) -- (axis cs:28.095,36.647) -- (axis cs:27.964,36.684) -- (axis cs:28.129,36.726) -- (axis cs:28.083,36.747) -- (axis cs:28.118,36.805) -- (axis cs:27.924,36.741) -- (axis cs:27.73,36.762) -- (axis cs:27.678,36.658) -- (axis cs:27.405,36.663) -- (axis cs:27.362,36.71) -- (axis cs:27.64,36.811) -- (axis cs:28.035,36.79) -- (axis cs:28.022,36.926) -- (axis cs:28.168,36.909) -- (axis cs:28.335,37.054) -- (axis cs:27.567,36.975) -- (axis cs:27.424,37.037) -- (axis cs:27.264,36.964) -- (axis cs:27.254,37.131) -- (axis cs:27.366,37.158) -- (axis cs:27.471,37.083) -- (axis cs:27.58,37.137) -- (axis cs:27.527,37.196) -- (axis cs:27.647,37.244) -- (axis cs:27.597,37.288) -- (axis cs:27.457,37.253) -- (axis cs:27.497,37.322) -- (axis cs:27.39,37.324) -- (axis cs:27.417,37.417) -- (axis cs:27.332,37.343) -- (axis cs:27.193,37.354) -- (axis cs:27.227,37.488) -- (axis cs:27.173,37.472) -- (axis cs:27.173,37.557) -- (axis cs:27.22,37.587) -- (axis cs:27.005,37.658) -- (axis cs:27.245,37.738) -- (axis cs:27.256,37.976) -- (axis cs:26.981,38.075) -- (axis cs:26.867,38.032) -- (axis cs:26.761,38.221) -- (axis cs:26.637,38.205) -- (axis cs:26.59,38.104) -- (axis cs:26.378,38.271) -- (axis cs:26.34,38.225) -- (axis cs:26.232,38.265) -- (axis cs:26.303,38.319) -- (axis cs:26.283,38.374) -- (axis cs:26.369,38.306) -- (axis cs:26.515,38.428) -- (axis cs:26.392,38.445);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.392,38.445) -- (axis cs:26.355,38.642) -- (axis cs:26.418,38.68) -- (axis cs:26.625,38.53) -- (axis cs:26.585,38.424) -- (axis cs:26.677,38.311) -- (axis cs:26.707,38.433) -- (axis cs:26.806,38.355) -- (axis cs:27.174,38.446) -- (axis cs:26.95,38.436) -- (axis cs:26.842,38.519) -- (axis cs:26.889,38.511) -- (axis cs:26.847,38.602) -- (axis cs:26.722,38.65) -- (axis cs:26.741,38.74) -- (axis cs:26.894,38.733) -- (axis cs:26.939,38.764) -- (axis cs:26.892,38.825) -- (axis cs:26.973,38.805) -- (axis cs:27.066,38.878) -- (axis cs:27.045,38.94) -- (axis cs:26.802,38.951) -- (axis cs:26.8,39.034) -- (axis cs:26.881,39.092) -- (axis cs:26.719,39.258) -- (axis cs:26.608,39.273) -- (axis cs:26.929,39.483) -- (axis cs:26.948,39.565) -- (axis cs:26.072,39.47) -- (axis cs:26.162,39.657) -- (axis cs:26.184,40.002) -- (axis cs:26.325,40.029) -- (axis cs:26.393,40.196) -- (axis cs:26.516,40.218) -- (axis cs:26.696,40.385) -- (axis cs:26.981,40.383) -- (axis cs:27.284,40.474) -- (axis cs:27.317,40.375) -- (axis cs:27.542,40.301) -- (axis cs:27.756,40.306) -- (axis cs:27.876,40.375) -- (axis cs:27.684,40.473) -- (axis cs:27.749,40.528) -- (axis cs:28.032,40.481) -- (axis cs:27.894,40.385) -- (axis cs:27.953,40.35) -- (axis cs:28.262,40.407) -- (axis cs:29.054,40.364) -- (axis cs:29.151,40.423) -- (axis cs:29.081,40.476) -- (axis cs:28.777,40.519) -- (axis cs:28.975,40.64) -- (axis cs:29.511,40.743) -- (axis cs:29.552,40.687) -- (axis cs:29.936,40.718) -- (axis cs:29.935,40.76) -- (axis cs:29.384,40.752) -- (axis cs:29.252,40.801) -- (axis cs:29.283,40.853) -- (axis cs:29.005,41.016) -- (axis cs:29.162,41.221) -- (axis cs:29.972,41.133) -- (axis cs:30.148,41.138) -- (axis cs:30.267,41.213) -- (axis cs:30.756,41.088) -- (axis cs:31.211,41.1) -- (axis cs:31.403,41.213) -- (axis cs:31.392,41.316) -- (axis cs:32.137,41.6) -- (axis cs:32.236,41.687) -- (axis cs:33.342,42.026) -- (axis cs:34.718,41.943) -- (axis cs:35.013,42.099) -- (axis cs:35.064,42.034) -- (axis cs:35.216,42.02) -- (axis cs:35.128,42.015) -- (axis cs:35.095,41.922) -- (axis cs:35.285,41.716) -- (axis cs:35.576,41.623) -- (axis cs:35.973,41.735) -- (axis cs:36.138,41.597) -- (axis cs:36.126,41.467) -- (axis cs:36.409,41.245) -- (axis cs:36.577,41.291) -- (axis cs:36.618,41.367) -- (axis cs:36.815,41.35) -- (axis cs:37.009,41.265) -- (axis cs:37.048,41.176) -- (axis cs:37.299,41.145) -- (axis cs:37.532,41.021) -- (axis cs:37.685,41.14) -- (axis cs:37.794,41.122) -- (axis cs:37.781,41.063) -- (axis cs:37.886,40.983) -- (axis cs:38.538,40.914) -- (axis cs:38.93,41.046) -- (axis cs:39.159,41.08) -- (axis cs:39.288,41.035) -- (axis cs:39.438,41.11) -- (axis cs:39.597,40.995) -- (axis cs:40,40.971);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,43.383) -- (axis cs:38.787,44.282) -- (axis cs:38.211,44.414) -- (axis cs:37.802,44.732) -- (axis cs:37.815,44.672) -- (axis cs:37.739,44.646) -- (axis cs:37.457,44.702) -- (axis cs:37.255,44.98) -- (axis cs:36.645,45.135) -- (axis cs:36.6,45.193) -- (axis cs:36.992,45.287) -- (axis cs:36.801,45.3) -- (axis cs:36.769,45.372) -- (axis cs:36.86,45.376) -- (axis cs:36.77,45.41) -- (axis cs:36.628,45.305) -- (axis cs:36.796,45.44) -- (axis cs:37.148,45.348) -- (axis cs:37.077,45.239) -- (axis cs:37.315,45.29) -- (axis cs:37.151,45.347) -- (axis cs:37.533,45.38) -- (axis cs:37.615,45.663) -- (axis cs:37.835,45.756) -- (axis cs:37.962,46.025) -- (axis cs:38.114,46.055) -- (axis cs:38.105,45.949) -- (axis cs:38.275,46.259) -- (axis cs:38.25,46.153) -- (axis cs:38.59,46.037) -- (axis cs:38.567,46.11) -- (axis cs:38.138,46.376) -- (axis cs:37.905,46.41) -- (axis cs:37.696,46.702) -- (axis cs:38.007,46.635) -- (axis cs:38.297,46.742) -- (axis cs:38.34,46.665) -- (axis cs:38.593,46.662) -- (axis cs:38.512,46.75) -- (axis cs:38.397,46.721) -- (axis cs:38.502,46.88) -- (axis cs:38.827,46.903) -- (axis cs:39.101,47.045) -- (axis cs:39.291,47.021) -- (axis cs:39.226,47.088) -- (axis cs:39.262,47.262) -- (axis cs:39.198,47.285) -- (axis cs:38.96,47.271) -- (axis cs:38.94,47.199) -- (axis cs:38.57,47.113) -- (axis cs:38.48,47.146) -- (axis cs:38.5,47.187) -- (axis cs:38.09,47.025) -- (axis cs:38.13,47.067) -- (axis cs:38.061,47.117) -- (axis cs:37.572,47.1) -- (axis cs:37.307,46.865) -- (axis cs:37.239,46.95) -- (axis cs:36.947,46.84) -- (axis cs:36.768,46.63) -- (axis cs:36.81,46.729) -- (axis cs:36.622,46.779) -- (axis cs:36.381,46.708) -- (axis cs:36.123,46.489) -- (axis cs:36.253,46.636) -- (axis cs:35.921,46.655) -- (axis cs:35.454,46.434) -- (axis cs:35.178,46.139) -- (axis cs:34.991,46.077) -- (axis cs:35.212,46.185) -- (axis cs:35.357,46.357) -- (axis cs:35.266,46.346) -- (axis cs:35.276,46.46) -- (axis cs:35.186,46.528) -- (axis cs:35.2,46.373) -- (axis cs:34.816,46.159) -- (axis cs:34.632,46.17) -- (axis cs:34.615,46.034) -- (axis cs:34.465,45.915) -- (axis cs:34.495,45.87) -- (axis cs:34.578,45.91) -- (axis cs:34.562,45.988) -- (axis cs:34.652,45.941) -- (axis cs:34.52,45.785) -- (axis cs:34.792,45.894) -- (axis cs:34.569,45.724) -- (axis cs:34.747,45.825) -- (axis cs:34.785,45.788) -- (axis cs:34.66,45.676) -- (axis cs:34.879,45.746) -- (axis cs:34.8,45.648) -- (axis cs:34.877,45.709) -- (axis cs:34.871,45.667) -- (axis cs:35.029,45.635) -- (axis cs:35.11,45.487) -- (axis cs:34.973,45.361) -- (axis cs:35.42,45.242) -- (axis cs:35.464,45.283) -- (axis cs:35.003,45.678) -- (axis cs:34.897,45.856) -- (axis cs:34.824,45.813) -- (axis cs:34.815,46.029) -- (axis cs:34.762,46.004) -- (axis cs:34.67,46.099) -- (axis cs:34.797,46.075) -- (axis cs:34.815,46.146) -- (axis cs:35.05,45.657) -- (axis cs:35.465,45.301) -- (axis cs:35.718,45.334) -- (axis cs:35.845,45.471) -- (axis cs:35.982,45.367) -- (axis cs:36.128,45.461) -- (axis cs:36.348,45.481) -- (axis cs:36.593,45.439) -- (axis cs:36.646,45.374) -- (axis cs:36.488,45.36) -- (axis cs:36.424,45.286) -- (axis cs:36.458,45.095) -- (axis cs:36.377,45.055) -- (axis cs:35.835,44.995);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.835,44.995) -- (axis cs:35.688,45.106) -- (axis cs:35.486,45.113) -- (axis cs:35.385,45.046) -- (axis cs:35.385,44.945) -- (axis cs:35.26,44.961) -- (axis cs:35.085,44.79) -- (axis cs:34.969,44.837) -- (axis cs:34.607,44.769) -- (axis cs:34.462,44.709) -- (axis cs:34.35,44.545) -- (axis cs:33.977,44.388) -- (axis cs:33.742,44.382) -- (axis cs:33.382,44.579) -- (axis cs:33.593,44.611) -- (axis cs:33.512,44.628) -- (axis cs:33.601,45.003) -- (axis cs:33.432,45.18) -- (axis cs:33.262,45.142) -- (axis cs:32.989,45.32) -- (axis cs:33.203,45.442) -- (axis cs:32.94,45.353) -- (axis cs:32.986,45.324) -- (axis cs:32.78,45.362) -- (axis cs:32.65,45.31) -- (axis cs:32.48,45.387) -- (axis cs:33.139,45.717) -- (axis cs:33.173,45.803) -- (axis cs:33.243,45.747) -- (axis cs:33.613,45.888) -- (axis cs:33.687,45.833) -- (axis cs:33.682,45.908) -- (axis cs:33.766,45.928) -- (axis cs:33.617,45.942) -- (axis cs:33.597,46.154) -- (axis cs:33.514,46.119) -- (axis cs:33.58,46.074) -- (axis cs:33.502,46.077) -- (axis cs:33.511,46.025) -- (axis cs:33.336,46.112) -- (axis cs:33.29,46.074) -- (axis cs:33.313,46.117) -- (axis cs:33.254,46.137) -- (axis cs:33.202,46.105) -- (axis cs:33.215,46.207) -- (axis cs:33.137,46.122) -- (axis cs:33.02,46.155) -- (axis cs:33.035,46.11) -- (axis cs:32.54,46.063) -- (axis cs:32.228,46.128) -- (axis cs:32.24,46.182) -- (axis cs:31.896,46.314) -- (axis cs:31.787,46.267) -- (axis cs:31.791,46.328) -- (axis cs:32.067,46.382) -- (axis cs:32.028,46.438) -- (axis cs:31.741,46.488) -- (axis cs:31.697,46.459) -- (axis cs:31.737,46.403) -- (axis cs:31.509,46.58) -- (axis cs:32.025,46.486) -- (axis cs:32.446,46.488) -- (axis cs:32.322,46.465) -- (axis cs:32.363,46.518) -- (axis cs:32.29,46.507) -- (axis cs:32.292,46.576) -- (axis cs:32.143,46.554) -- (axis cs:31.986,46.653) -- (axis cs:31.92,46.791) -- (axis cs:31.989,46.89) -- (axis cs:31.876,46.794) -- (axis cs:31.903,46.649) -- (axis cs:31.8,46.61) -- (axis cs:31.427,46.628) -- (axis cs:31.492,46.636) -- (axis cs:31.585,46.84) -- (axis cs:31.506,46.727) -- (axis cs:31.427,46.808) -- (axis cs:31.499,46.727) -- (axis cs:31.41,46.619) -- (axis cs:31.015,46.639) -- (axis cs:30.998,46.59) -- (axis cs:30.759,46.55) -- (axis cs:30.753,46.377) -- (axis cs:30.641,46.348) -- (axis cs:30.676,46.312) -- (axis cs:30.48,46.078) -- (axis cs:30.511,46.138) -- (axis cs:30.33,46.295) -- (axis cs:30.323,46.374) -- (axis cs:30.278,46.299) -- (axis cs:30.26,46.393) -- (axis cs:30.141,46.382) -- (axis cs:30.102,46.333) -- (axis cs:30.152,46.283) -- (axis cs:30.36,46.2) -- (axis cs:30.477,46.073) -- (axis cs:29.728,45.585) -- (axis cs:30.136,45.821) -- (axis cs:30.131,45.902) -- (axis cs:30.08,45.798) -- (axis cs:29.977,45.85) -- (axis cs:29.955,45.764) -- (axis cs:29.923,45.812) -- (axis cs:29.941,45.73) -- (axis cs:29.893,45.78) -- (axis cs:29.807,45.74) -- (axis cs:29.867,45.673) -- (axis cs:29.742,45.602) -- (axis cs:29.675,45.699) -- (axis cs:29.693,45.803) -- (axis cs:29.631,45.824) -- (axis cs:29.593,45.563) -- (axis cs:29.714,45.579) -- (axis cs:29.607,45.476) -- (axis cs:29.8,45.45) -- (axis cs:29.722,45.344) -- (axis cs:29.756,45.235) -- (axis cs:29.671,45.29) -- (axis cs:29.728,45.211);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.728,45.211) -- (axis cs:29.632,45.217) -- (axis cs:29.715,45.165) -- (axis cs:29.609,44.851) -- (axis cs:29.142,44.775) -- (axis cs:28.995,44.683) -- (axis cs:28.972,44.748) -- (axis cs:29.148,44.822) -- (axis cs:29.044,44.854) -- (axis cs:29.097,44.987) -- (axis cs:28.863,44.954) -- (axis cs:28.94,44.757) -- (axis cs:28.715,44.728) -- (axis cs:28.809,44.692) -- (axis cs:28.792,44.638) -- (axis cs:28.891,44.71) -- (axis cs:28.995,44.681) -- (axis cs:28.934,44.619) -- (axis cs:28.959,44.69) -- (axis cs:28.762,44.619) -- (axis cs:28.762,44.455) -- (axis cs:28.932,44.614) -- (axis cs:28.627,44.293) -- (axis cs:28.673,43.982) -- (axis cs:28.544,43.809) -- (axis cs:28.584,43.484) -- (axis cs:28.471,43.361) -- (axis cs:28.322,43.418) -- (axis cs:28.098,43.375) -- (axis cs:28.017,43.223) -- (axis cs:27.91,43.192) -- (axis cs:27.9,42.701) -- (axis cs:27.726,42.705) -- (axis cs:27.74,42.655) -- (axis cs:27.636,42.628) -- (axis cs:27.651,42.551) -- (axis cs:27.512,42.553) -- (axis cs:27.462,42.44) -- (axis cs:27.306,42.383) -- (axis cs:27.472,42.457) -- (axis cs:27.722,42.409) -- (axis cs:27.715,42.347) -- (axis cs:27.789,42.307) -- (axis cs:27.752,42.245) -- (axis cs:28.035,41.997) -- (axis cs:28.057,41.881) -- (axis cs:27.994,41.883) -- (axis cs:27.984,41.819) -- (axis cs:28.211,41.522) -- (axis cs:29.11,41.234) -- (axis cs:28.982,40.999) -- (axis cs:28.613,40.958) -- (axis cs:28.552,41.078) -- (axis cs:28.538,40.982) -- (axis cs:28.226,41.076) -- (axis cs:28.013,41.033) -- (axis cs:27.96,40.963) -- (axis cs:27.727,41.015) -- (axis cs:27.516,40.976) -- (axis cs:27.293,40.695) -- (axis cs:26.69,40.453) -- (axis cs:26.582,40.32) -- (axis cs:26.351,40.202) -- (axis cs:26.372,40.141) -- (axis cs:26.182,40.04) -- (axis cs:26.274,40.242) -- (axis cs:26.209,40.317) -- (axis cs:26.795,40.558) -- (axis cs:26.808,40.645) -- (axis cs:26.137,40.589) -- (axis cs:26.061,40.642) -- (axis cs:26.035,40.732) -- (axis cs:26.102,40.77) -- (axis cs:26.042,40.739) -- (axis cs:26.01,40.803) -- (axis cs:26.055,40.83) -- (axis cs:25.552,40.857) -- (axis cs:25.129,40.955) -- (axis cs:25.137,41.012) -- (axis cs:24.783,40.849) -- (axis cs:24.626,40.855) -- (axis cs:24.564,40.957) -- (axis cs:24.399,40.934) -- (axis cs:24.319,40.875) -- (axis cs:24.343,40.825) -- (axis cs:24.077,40.717) -- (axis cs:23.852,40.795) -- (axis cs:23.733,40.754) -- (axis cs:23.693,40.671) -- (axis cs:23.918,40.536) -- (axis cs:23.82,40.507) -- (axis cs:23.872,40.408) -- (axis cs:24.001,40.384) -- (axis cs:24.012,40.451) -- (axis cs:24.403,40.156) -- (axis cs:24.308,40.113) -- (axis cs:24.156,40.284) -- (axis cs:23.917,40.366) -- (axis cs:23.735,40.355) -- (axis cs:23.694,40.287) -- (axis cs:23.766,40.2) -- (axis cs:23.995,40.11) -- (axis cs:24.021,40.01) -- (axis cs:23.949,39.939) -- (axis cs:23.819,40.007) -- (axis cs:23.653,40.225) -- (axis cs:23.399,40.28) -- (axis cs:23.319,40.199) -- (axis cs:22.887,40.375) -- (axis cs:22.815,40.503) -- (axis cs:22.976,40.54) -- (axis cs:22.928,40.637) -- (axis cs:22.585,40.467) -- (axis cs:22.664,40.366) -- (axis cs:22.55,40.153) -- (axis cs:22.594,40.015) -- (axis cs:22.854,39.803) -- (axis cs:22.935,39.577) -- (axis cs:23.096,39.501) -- (axis cs:23.35,39.186);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.35,39.186) -- (axis cs:23.202,39.095) -- (axis cs:23.058,39.09) -- (axis cs:23.22,39.182) -- (axis cs:23.12,39.305) -- (axis cs:22.936,39.359) -- (axis cs:22.945,39.299) -- (axis cs:22.821,39.275) -- (axis cs:22.821,39.212) -- (axis cs:22.983,39.099) -- (axis cs:22.962,39.007) -- (axis cs:23.057,39.016) -- (axis cs:22.827,38.886) -- (axis cs:22.613,38.91) -- (axis cs:22.527,38.857) -- (axis cs:23.034,38.757) -- (axis cs:23.105,38.627) -- (axis cs:23.196,38.682) -- (axis cs:23.314,38.643) -- (axis cs:23.285,38.557) -- (axis cs:23.38,38.527) -- (axis cs:23.332,38.5) -- (axis cs:23.552,38.51) -- (axis cs:23.657,38.353) -- (axis cs:23.953,38.287) -- (axis cs:24.073,38.2) -- (axis cs:24.058,38.121) -- (axis cs:23.983,38.103) -- (axis cs:24.01,37.888) -- (axis cs:24.085,37.797) -- (axis cs:24.074,37.683) -- (axis cs:23.939,37.67) -- (axis cs:23.902,37.772) -- (axis cs:23.77,37.795) -- (axis cs:23.688,37.94) -- (axis cs:23.554,37.967) -- (axis cs:23.575,38.046) -- (axis cs:23.422,37.97) -- (axis cs:23.016,37.923) -- (axis cs:23.015,37.844) -- (axis cs:23.18,37.805) -- (axis cs:23.12,37.755) -- (axis cs:23.176,37.713) -- (axis cs:23.162,37.615) -- (axis cs:23.332,37.533) -- (axis cs:23.36,37.576) -- (axis cs:23.303,37.613) -- (axis cs:23.402,37.636) -- (axis cs:23.392,37.51) -- (axis cs:23.521,37.453) -- (axis cs:23.271,37.406) -- (axis cs:23.227,37.375) -- (axis cs:23.278,37.348) -- (axis cs:23.171,37.285) -- (axis cs:23.065,37.353) -- (axis cs:23.122,37.451) -- (axis cs:22.852,37.511) -- (axis cs:22.783,37.588) -- (axis cs:22.718,37.561) -- (axis cs:22.754,37.394) -- (axis cs:22.912,37.192) -- (axis cs:22.9,37.118) -- (axis cs:22.988,37.086) -- (axis cs:23.112,36.773) -- (axis cs:23.026,36.725) -- (axis cs:23.034,36.627) -- (axis cs:23.198,36.435) -- (axis cs:22.968,36.52) -- (axis cs:22.806,36.671) -- (axis cs:22.782,36.798) -- (axis cs:22.635,36.805) -- (axis cs:22.476,36.614) -- (axis cs:22.482,36.388) -- (axis cs:22.345,36.518) -- (axis cs:22.39,36.692) -- (axis cs:22.228,36.893) -- (axis cs:22.126,36.914) -- (axis cs:22.126,37.025) -- (axis cs:21.932,36.984) -- (axis cs:21.969,36.796) -- (axis cs:21.877,36.72) -- (axis cs:21.822,36.805) -- (axis cs:21.704,36.814) -- (axis cs:21.71,36.944) -- (axis cs:21.573,37.058) -- (axis cs:21.565,37.149) -- (axis cs:21.695,37.298) -- (axis cs:21.655,37.43) -- (axis cs:21.457,37.618) -- (axis cs:21.308,37.635) -- (axis cs:21.28,37.781) -- (axis cs:21.105,37.851) -- (axis cs:21.127,37.94) -- (axis cs:21.32,38.015) -- (axis cs:21.369,38.217) -- (axis cs:21.6,38.145) -- (axis cs:21.846,38.34) -- (axis cs:22.213,38.182) -- (axis cs:22.498,38.135) -- (axis cs:22.896,37.934) -- (axis cs:22.976,37.977) -- (axis cs:22.851,38.031) -- (axis cs:23.169,38.075) -- (axis cs:23.225,38.155) -- (axis cs:22.782,38.232) -- (axis cs:22.657,38.385) -- (axis cs:22.559,38.28) -- (axis cs:22.402,38.449) -- (axis cs:22.377,38.331) -- (axis cs:22.182,38.318) -- (axis cs:21.934,38.405) -- (axis cs:21.509,38.295) -- (axis cs:21.411,38.327) -- (axis cs:21.356,38.44) -- (axis cs:21.252,38.302) -- (axis cs:21.099,38.335) -- (axis cs:21.159,38.413) -- (axis cs:21.072,38.487) -- (axis cs:21.097,38.532) -- (axis cs:21.027,38.504);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.027,38.504) -- (axis cs:21.021,38.61) -- (axis cs:20.915,38.672) -- (axis cs:20.872,38.792) -- (axis cs:20.771,38.754) -- (axis cs:20.729,38.815) -- (axis cs:20.8,38.867) -- (axis cs:20.764,38.96) -- (axis cs:21.175,38.868) -- (axis cs:21.118,39.039) -- (axis cs:20.918,39.005) -- (axis cs:20.795,39.061) -- (axis cs:20.755,39.006) -- (axis cs:20.83,38.96) -- (axis cs:20.726,38.95) -- (axis cs:20.699,39.054) -- (axis cs:20.475,39.219) -- (axis cs:20.475,39.278) -- (axis cs:20.286,39.327) -- (axis cs:20.213,39.446) -- (axis cs:20.274,39.449) -- (axis cs:20.214,39.491) -- (axis cs:20.26,39.508) -- (axis cs:20.135,39.527) -- (axis cs:20.186,39.625) -- (axis cs:19.982,39.689) -- (axis cs:20.017,39.858) -- (axis cs:19.91,39.905) -- (axis cs:19.863,40.036) -- (axis cs:19.469,40.215) -- (axis cs:19.289,40.42) -- (axis cs:19.357,40.424) -- (axis cs:19.42,40.323) -- (axis cs:19.482,40.347) -- (axis cs:19.491,40.447) -- (axis cs:19.378,40.535) -- (axis cs:19.446,40.495) -- (axis cs:19.456,40.563) -- (axis cs:19.387,40.542) -- (axis cs:19.309,40.657) -- (axis cs:19.437,40.846) -- (axis cs:19.418,40.934) -- (axis cs:19.441,40.872) -- (axis cs:19.525,40.912) -- (axis cs:19.501,40.998) -- (axis cs:19.45,40.905) -- (axis cs:19.478,40.982) -- (axis cs:19.43,41.014) -- (axis cs:19.519,41.267) -- (axis cs:19.391,41.412) -- (axis cs:19.515,41.496) -- (axis cs:19.444,41.589) -- (axis cs:19.615,41.606) -- (axis cs:19.564,41.652) -- (axis cs:19.595,41.812) -- (axis cs:19.169,41.935) -- (axis cs:19.089,42.107) -- (axis cs:18.888,42.274) -- (axis cs:18.777,42.267) -- (axis cs:18.684,42.385) -- (axis cs:18.609,42.364) -- (axis cs:18.548,42.414) -- (axis cs:18.708,42.393) -- (axis cs:18.687,42.475) -- (axis cs:18.767,42.422) -- (axis cs:18.762,42.49) -- (axis cs:18.51,42.455) -- (axis cs:18.527,42.392) -- (axis cs:17.887,42.787) -- (axis cs:17.696,42.835) -- (axis cs:17.76,42.76) -- (axis cs:17.212,42.981) -- (axis cs:17.008,43.005) -- (axis cs:17.005,43.05) -- (axis cs:17.281,43.01) -- (axis cs:17.742,42.834) -- (axis cs:16.887,43.4) -- (axis cs:16.39,43.507) -- (axis cs:16.477,43.528) -- (axis cs:16.434,43.545) -- (axis cs:16.119,43.518) -- (axis cs:16.178,43.496) -- (axis cs:16.114,43.47) -- (axis cs:15.952,43.505) -- (axis cs:15.993,43.538) -- (axis cs:15.924,43.553) -- (axis cs:15.912,43.628) -- (axis cs:15.971,43.631) -- (axis cs:15.903,43.645) -- (axis cs:15.95,43.652) -- (axis cs:15.886,43.74) -- (axis cs:15.695,43.765) -- (axis cs:15.143,44.194) -- (axis cs:15.129,44.28) -- (axis cs:15.297,44.25) -- (axis cs:15.277,44.334) -- (axis cs:15.517,44.248) -- (axis cs:15.47,44.204) -- (axis cs:15.627,44.138) -- (axis cs:15.536,44.26) -- (axis cs:14.987,44.574) -- (axis cs:14.888,44.716) -- (axis cs:14.925,44.956) -- (axis cs:14.846,45.113) -- (axis cs:14.559,45.296) -- (axis cs:14.329,45.355) -- (axis cs:14.226,45.138) -- (axis cs:14.172,45.134) -- (axis cs:14.171,44.98) -- (axis cs:14.065,44.946) -- (axis cs:14.1,44.975) -- (axis cs:14.046,45.043) -- (axis cs:14.078,44.977) -- (axis cs:13.981,44.899) -- (axis cs:14.005,44.806) -- (axis cs:13.883,44.822) -- (axis cs:13.905,44.767) -- (axis cs:13.76,44.981) -- (axis cs:13.622,45.061) -- (axis cs:13.617,45.128);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.617,45.128) -- (axis cs:13.723,45.132) -- (axis cs:13.591,45.138) -- (axis cs:13.564,45.298) -- (axis cs:13.609,45.312) -- (axis cs:13.534,45.328) -- (axis cs:13.49,45.486) -- (axis cs:13.753,45.545) -- (axis cs:13.702,45.593) -- (axis cs:13.804,45.615) -- (axis cs:13.544,45.795) -- (axis cs:13.55,45.724) -- (axis cs:13.387,45.675) -- (axis cs:13.37,45.739) -- (axis cs:13.126,45.77) -- (axis cs:13.065,45.717) -- (axis cs:13.153,45.699) -- (axis cs:13.093,45.634) -- (axis cs:12.91,45.659) -- (axis cs:12.888,45.6) -- (axis cs:12.432,45.425) -- (axis cs:12.585,45.543) -- (axis cs:12.467,45.564) -- (axis cs:12.285,45.477) -- (axis cs:12.365,45.425) -- (axis cs:12.247,45.469) -- (axis cs:12.205,45.413) -- (axis cs:12.257,45.41) -- (axis cs:12.143,45.387) -- (axis cs:12.214,45.2) -- (axis cs:12.31,45.23) -- (axis cs:12.292,45.08) -- (axis cs:12.507,44.987) -- (axis cs:12.418,44.955) -- (axis cs:12.454,44.816) -- (axis cs:12.427,44.895) -- (axis cs:12.407,44.79) -- (axis cs:12.293,44.84) -- (axis cs:12.246,44.73) -- (axis cs:12.396,44.205) -- (axis cs:12.72,43.972) -- (axis cs:13.627,43.552) -- (axis cs:13.966,42.726) -- (axis cs:14.531,42.224) -- (axis cs:14.717,42.177) -- (axis cs:14.788,42.045) -- (axis cs:15.141,41.927) -- (axis cs:15.475,41.904) -- (axis cs:15.344,41.862) -- (axis cs:15.622,41.931) -- (axis cs:15.757,41.846) -- (axis cs:15.808,41.923) -- (axis cs:16.153,41.91) -- (axis cs:16.191,41.773) -- (axis cs:15.895,41.612) -- (axis cs:15.962,41.46) -- (axis cs:17.056,41.08) -- (axis cs:17.494,40.823) -- (axis cs:18.022,40.644) -- (axis cs:18.037,40.553) -- (axis cs:18.424,40.295) -- (axis cs:18.516,40.136) -- (axis cs:18.348,39.79) -- (axis cs:18.047,39.93) -- (axis cs:17.97,40.053) -- (axis cs:18.01,40.107) -- (axis cs:17.858,40.284) -- (axis cs:17.506,40.293) -- (axis cs:17.201,40.408) -- (axis cs:17.245,40.461) -- (axis cs:17.122,40.519) -- (axis cs:16.895,40.43) -- (axis cs:16.605,40.084) -- (axis cs:16.63,39.96) -- (axis cs:16.489,39.759) -- (axis cs:16.564,39.645) -- (axis cs:16.774,39.623) -- (axis cs:17.16,39.402) -- (axis cs:17.11,39.106) -- (axis cs:17.209,39.027) -- (axis cs:17.098,38.894) -- (axis cs:16.892,38.933) -- (axis cs:16.605,38.813) -- (axis cs:16.536,38.709) -- (axis cs:16.57,38.426) -- (axis cs:16.167,38.138) -- (axis cs:16.065,37.924) -- (axis cs:15.76,37.917) -- (axis cs:15.635,38.017) -- (axis cs:15.635,38.232) -- (axis cs:15.812,38.294) -- (axis cs:15.913,38.478) -- (axis cs:15.931,38.546) -- (axis cs:15.838,38.649) -- (axis cs:16.146,38.726) -- (axis cs:16.221,38.853) -- (axis cs:16.096,39.031) -- (axis cs:16.001,39.432) -- (axis cs:15.871,39.556) -- (axis cs:15.784,39.884) -- (axis cs:15.677,40.03) -- (axis cs:15.574,40.079) -- (axis cs:15.421,39.991) -- (axis cs:15.268,40.025) -- (axis cs:15.139,40.171) -- (axis cs:14.905,40.246) -- (axis cs:14.997,40.395) -- (axis cs:14.792,40.664) -- (axis cs:14.322,40.57) -- (axis cs:14.478,40.697) -- (axis cs:14.456,40.745) -- (axis cs:14.275,40.844) -- (axis cs:14.045,40.789) -- (axis cs:14.007,40.942) -- (axis cs:13.726,41.243) -- (axis cs:13.618,41.26) -- (axis cs:13.574,41.201) -- (axis cs:13.274,41.295) -- (axis cs:13.043,41.225) -- (axis cs:12.92,41.38);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.92,41.38) -- (axis cs:12.621,41.443) -- (axis cs:12.397,41.669) -- (axis cs:12.221,41.742) -- (axis cs:12.132,41.921) -- (axis cs:11.834,42.03) -- (axis cs:11.625,42.302) -- (axis cs:11.375,42.406) -- (axis cs:11.093,42.395) -- (axis cs:11.195,42.508) -- (axis cs:11.082,42.632) -- (axis cs:10.729,42.804) -- (axis cs:10.762,42.918) -- (axis cs:10.494,42.934) -- (axis cs:10.534,43.252) -- (axis cs:10.336,43.482) -- (axis cs:10.291,43.782) -- (axis cs:10.18,43.961) -- (axis cs:9.848,44.11) -- (axis cs:9.831,44.048) -- (axis cs:9.233,44.347) -- (axis cs:9.215,44.299) -- (axis cs:8.748,44.427) -- (axis cs:8.499,44.324) -- (axis cs:8.083,43.899) -- (axis cs:7.511,43.784) -- (axis cs:7.328,43.678) -- (axis cs:7.187,43.688) -- (axis cs:7.137,43.548) -- (axis cs:6.963,43.545) -- (axis cs:6.892,43.43) -- (axis cs:6.752,43.425) -- (axis cs:6.579,43.276) -- (axis cs:6.698,43.27) -- (axis cs:6.645,43.17) -- (axis cs:6.402,43.152) -- (axis cs:6.362,43.09) -- (axis cs:6.2,43.119) -- (axis cs:6.158,43.03) -- (axis cs:5.922,43.125) -- (axis cs:5.884,43.105) -- (axis cs:5.946,43.067) -- (axis cs:5.827,43.05) -- (axis cs:5.69,43.18) -- (axis cs:5.336,43.215) -- (axis cs:5.374,43.297) -- (axis cs:5.312,43.362) -- (axis cs:5.049,43.327) -- (axis cs:4.986,43.396) -- (axis cs:5.051,43.409) -- (axis cs:4.858,43.456) -- (axis cs:4.839,43.377) -- (axis cs:4.917,43.382) -- (axis cs:4.859,43.336) -- (axis cs:4.78,43.404) -- (axis cs:4.843,43.33) -- (axis cs:4.661,43.348) -- (axis cs:4.612,43.458) -- (axis cs:4.558,43.455) -- (axis cs:4.62,43.359) -- (axis cs:4.565,43.444) -- (axis cs:4.177,43.471) -- (axis cs:4.085,43.561) -- (axis cs:3.897,43.512) -- (axis cs:3.509,43.272) -- (axis cs:3.334,43.287) -- (axis cs:3.085,43.055) -- (axis cs:3.04,43.102) -- (axis cs:3.081,43.049) -- (axis cs:3.037,42.935) -- (axis cs:2.995,42.959) -- (axis cs:3.05,42.872) -- (axis cs:3.005,42.927) -- (axis cs:2.951,42.833) -- (axis cs:3.026,42.802) -- (axis cs:3.048,42.868) -- (axis cs:3.057,42.536) -- (axis cs:3.14,42.516) -- (axis cs:3.164,42.361) -- (axis cs:3.32,42.32) -- (axis cs:3.264,42.239) -- (axis cs:3.158,42.264) -- (axis cs:3.103,42.211) -- (axis cs:3.212,42.068) -- (axis cs:3.203,41.891) -- (axis cs:2.936,41.715) -- (axis cs:2.273,41.462) -- (axis cs:2.111,41.287) -- (axis cs:0.98,41.035) -- (axis cs:0.702,40.807) -- (axis cs:0.873,40.697) -- (axis cs:0.668,40.56) -- (axis cs:0.596,40.577) -- (axis cs:0.743,40.638) -- (axis cs:0.539,40.567) -- (axis cs:-0.18,39.74) -- (axis cs:-0.341,39.429) -- (axis cs:-0.16,38.995) -- (axis cs:0.235,38.738) -- (axis cs:-0.505,38.334) -- (axis cs:-0.51,38.203) -- (axis cs:-0.614,38.176) -- (axis cs:-0.749,37.792) -- (axis cs:-0.793,37.813) -- (axis cs:-0.859,37.723) -- (axis cs:-0.688,37.638) -- (axis cs:-0.717,37.607) -- (axis cs:-0.919,37.555) -- (axis cs:-0.993,37.601) -- (axis cs:-1.11,37.534) -- (axis cs:-1.243,37.577) -- (axis cs:-1.452,37.492) -- (axis cs:-1.796,37.229) -- (axis cs:-1.894,36.948) -- (axis cs:-2.126,36.73) -- (axis cs:-2.371,36.84) -- (axis cs:-2.563,36.815) -- (axis cs:-2.7,36.682) -- (axis cs:-2.926,36.751) -- (axis cs:-3.259,36.753);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.259,36.753) -- (axis cs:-3.419,36.693) -- (axis cs:-3.833,36.753) -- (axis cs:-4.415,36.719) -- (axis cs:-4.638,36.507) -- (axis cs:-4.912,36.506) -- (axis cs:-5.175,36.415) -- (axis cs:-5.346,36.109) -- (axis cs:-5.425,36.177) -- (axis cs:-5.432,36.07) -- (axis cs:-5.608,36) -- (axis cs:-5.903,36.184) -- (axis cs:-6.039,36.183) -- (axis cs:-6.311,36.532) -- (axis cs:-6.248,36.465) -- (axis cs:-6.18,36.49) -- (axis cs:-6.252,36.514) -- (axis cs:-6.227,36.593) -- (axis cs:-6.39,36.629) -- (axis cs:-6.441,36.721) -- (axis cs:-6.339,36.799) -- (axis cs:-6.345,36.887) -- (axis cs:-6.35,36.8) -- (axis cs:-6.4,36.81) -- (axis cs:-6.524,36.979) -- (axis cs:-6.922,37.178) -- (axis cs:-6.867,37.293) -- (axis cs:-6.939,37.213) -- (axis cs:-6.983,37.268) -- (axis cs:-6.952,37.171) -- (axis cs:-7.168,37.235) -- (axis cs:-7.082,37.21) -- (axis cs:-7.38,37.171) -- (axis cs:-7.42,37.236) -- (axis cs:-7.393,37.166) -- (axis cs:-7.928,37) -- (axis cs:-7.985,37.033) -- (axis cs:-7.949,36.98) -- (axis cs:-8.182,37.091) -- (axis cs:-8.52,37.105) -- (axis cs:-8.519,37.152) -- (axis cs:-8.947,36.994) -- (axis cs:-8.995,37.022) -- (axis cs:-8.808,37.42) -- (axis cs:-8.82,37.6) -- (axis cs:-8.756,37.729) -- (axis cs:-8.815,37.747) -- (axis cs:-8.809,37.925) -- (axis cs:-8.889,37.957) -- (axis cs:-8.793,38.139) -- (axis cs:-8.785,38.316) -- (axis cs:-8.915,38.493) -- (axis cs:-8.795,38.382) -- (axis cs:-8.826,38.448) -- (axis cs:-8.63,38.408) -- (axis cs:-8.728,38.442) -- (axis cs:-8.726,38.572) -- (axis cs:-8.786,38.468) -- (axis cs:-8.897,38.52) -- (axis cs:-9.225,38.412) -- (axis cs:-9.186,38.537) -- (axis cs:-9.284,38.672) -- (axis cs:-9.148,38.689) -- (axis cs:-9.053,38.602) -- (axis cs:-9.095,38.662) -- (axis cs:-9.003,38.658) -- (axis cs:-8.975,38.699) -- (axis cs:-9.047,38.72) -- (axis cs:-8.924,38.764) -- (axis cs:-8.996,38.892) -- (axis cs:-8.946,38.997) -- (axis cs:-9.123,38.71) -- (axis cs:-9.432,38.688) -- (axis cs:-9.5,38.783) -- (axis cs:-9.34,39.231) -- (axis cs:-9.409,39.367) -- (axis cs:-9.183,39.407) -- (axis cs:-9.23,39.438) -- (axis cs:-9.072,39.593) -- (axis cs:-8.865,40.144) -- (axis cs:-8.793,40.118) -- (axis cs:-8.909,40.189) -- (axis cs:-8.751,40.641) -- (axis cs:-8.688,40.667) -- (axis cs:-8.75,40.647) -- (axis cs:-8.647,40.997) -- (axis cs:-8.675,41.146) -- (axis cs:-8.625,41.144) -- (axis cs:-8.715,41.178) -- (axis cs:-8.79,41.415) -- (axis cs:-8.792,41.535) -- (axis cs:-8.75,41.514) -- (axis cs:-8.883,41.752) -- (axis cs:-8.842,41.881) -- (axis cs:-8.885,41.885) -- (axis cs:-8.901,42.112) -- (axis cs:-8.826,42.116) -- (axis cs:-8.851,42.157) -- (axis cs:-8.6,42.345) -- (axis cs:-8.874,42.253) -- (axis cs:-8.857,42.31) -- (axis cs:-8.819,42.278) -- (axis cs:-8.837,42.341) -- (axis cs:-8.642,42.436) -- (axis cs:-8.84,42.385) -- (axis cs:-8.945,42.464) -- (axis cs:-8.873,42.501) -- (axis cs:-8.822,42.453) -- (axis cs:-8.831,42.575) -- (axis cs:-8.738,42.663) -- (axis cs:-8.805,42.637) -- (axis cs:-8.842,42.687) -- (axis cs:-8.858,42.607) -- (axis cs:-8.902,42.643) -- (axis cs:-9.043,42.519) -- (axis cs:-9.091,42.577) -- (axis cs:-8.867,42.828) -- (axis cs:-9.088,42.738) -- (axis cs:-9.152,42.798) -- (axis cs:-9.123,42.911);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-9.123,42.911) -- (axis cs:-9.193,42.955) -- (axis cs:-9.281,42.889) -- (axis cs:-9.302,43.054) -- (axis cs:-9.169,43.107) -- (axis cs:-9.215,43.155) -- (axis cs:-9.177,43.194) -- (axis cs:-8.933,43.221) -- (axis cs:-8.994,43.277) -- (axis cs:-8.843,43.345) -- (axis cs:-8.707,43.284) -- (axis cs:-8.448,43.385) -- (axis cs:-8.377,43.329) -- (axis cs:-8.307,43.406) -- (axis cs:-8.206,43.323) -- (axis cs:-8.176,43.419) -- (axis cs:-8.318,43.446) -- (axis cs:-8.162,43.5) -- (axis cs:-8.342,43.457) -- (axis cs:-8.327,43.564) -- (axis cs:-8.057,43.651) -- (axis cs:-8.064,43.705) -- (axis cs:-7.904,43.77) -- (axis cs:-7.867,43.68) -- (axis cs:-7.688,43.792) -- (axis cs:-7.7,43.733) -- (axis cs:-7.633,43.752) -- (axis cs:-7.598,43.658) -- (axis cs:-7.557,43.732) -- (axis cs:-7.469,43.726) -- (axis cs:-7.238,43.571) -- (axis cs:-7.041,43.557) -- (axis cs:-7.049,43.481) -- (axis cs:-7.028,43.56) -- (axis cs:-6.945,43.575) -- (axis cs:-6.245,43.595) -- (axis cs:-6.079,43.537) -- (axis cs:-5.852,43.66) -- (axis cs:-5.693,43.545) -- (axis cs:-5.412,43.555) -- (axis cs:-5.423,43.505) -- (axis cs:-5.299,43.537) -- (axis cs:-5.214,43.475) -- (axis cs:-4.476,43.38) -- (axis cs:-3.813,43.496) -- (axis cs:-3.764,43.468) -- (axis cs:-3.835,43.44) -- (axis cs:-3.808,43.396) -- (axis cs:-3.591,43.515) -- (axis cs:-3.43,43.463) -- (axis cs:-3.522,43.427) -- (axis cs:-3.468,43.38) -- (axis cs:-3.45,43.435) -- (axis cs:-3.323,43.419) -- (axis cs:-3.008,43.315) -- (axis cs:-3.036,43.373) -- (axis cs:-2.948,43.436) -- (axis cs:-2.752,43.459) -- (axis cs:-2.688,43.366) -- (axis cs:-2.646,43.416) -- (axis cs:-2.357,43.297) -- (axis cs:-2.131,43.275) -- (axis cs:-1.797,43.394) -- (axis cs:-1.783,43.348) -- (axis cs:-1.494,43.525) -- (axis cs:-1.284,44.21) -- (axis cs:-1.259,44.543) -- (axis cs:-1.192,44.663) -- (axis cs:-1.016,44.654) -- (axis cs:-1.168,44.772) -- (axis cs:-1.261,44.629) -- (axis cs:-1.161,45.478) -- (axis cs:-1.068,45.569) -- (axis cs:-1.067,45.512) -- (axis cs:-0.804,45.345) -- (axis cs:-0.653,45.049) -- (axis cs:-0.507,45.008) -- (axis cs:-0.645,45.082) -- (axis cs:-0.796,45.472) -- (axis cs:-1.238,45.693) -- (axis cs:-1.241,45.789) -- (axis cs:-1.123,45.785) -- (axis cs:-1.181,45.854) -- (axis cs:-1,45.972) -- (axis cs:-1.079,45.959) -- (axis cs:-1.125,46.003) -- (axis cs:-1.058,46.036) -- (axis cs:-1.152,46.157) -- (axis cs:-1.243,46.162) -- (axis cs:-1.101,46.317) -- (axis cs:-1.21,46.266) -- (axis cs:-1.813,46.493) -- (axis cs:-1.878,46.629) -- (axis cs:-2.145,46.821) -- (axis cs:-2.155,46.887) -- (axis cs:-1.989,47.029) -- (axis cs:-2.251,47.133) -- (axis cs:-2.169,47.171) -- (axis cs:-2.172,47.268) -- (axis cs:-1.957,47.293) -- (axis cs:-2.182,47.299) -- (axis cs:-2.301,47.233) -- (axis cs:-2.545,47.29) -- (axis cs:-2.472,47.295) -- (axis cs:-2.559,47.376) -- (axis cs:-2.433,47.413) -- (axis cs:-2.5,47.495) -- (axis cs:-2.39,47.506) -- (axis cs:-2.634,47.504) -- (axis cs:-2.618,47.543) -- (axis cs:-2.851,47.499) -- (axis cs:-2.917,47.557) -- (axis cs:-2.733,47.543) -- (axis cs:-2.69,47.59) -- (axis cs:-2.759,47.646) -- (axis cs:-2.921,47.582) -- (axis cs:-2.977,47.662) -- (axis cs:-2.93,47.556) -- (axis cs:-3.036,47.638) -- (axis cs:-3.021,47.568);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.021,47.568) -- (axis cs:-3.13,47.598) -- (axis cs:-3.081,47.469) -- (axis cs:-3.132,47.474) -- (axis cs:-3.151,47.611) -- (axis cs:-3.21,47.64) -- (axis cs:-3.116,47.696) -- (axis cs:-3.169,47.697) -- (axis cs:-3.134,47.749) -- (axis cs:-3.192,47.748) -- (axis cs:-3.215,47.643) -- (axis cs:-3.362,47.69) -- (axis cs:-3.282,47.686) -- (axis cs:-3.364,47.708) -- (axis cs:-3.282,47.781) -- (axis cs:-3.453,47.695) -- (axis cs:-3.526,47.796) -- (axis cs:-3.678,47.776) -- (axis cs:-3.748,47.841) -- (axis cs:-3.741,47.797) -- (axis cs:-3.857,47.789) -- (axis cs:-3.948,47.903) -- (axis cs:-4.044,47.845) -- (axis cs:-4.147,47.913) -- (axis cs:-4.114,47.863) -- (axis cs:-4.194,47.887) -- (axis cs:-4.182,47.801) -- (axis cs:-4.377,47.796) -- (axis cs:-4.356,47.87) -- (axis cs:-4.438,47.97) -- (axis cs:-4.74,48.041) -- (axis cs:-4.304,48.092) -- (axis cs:-4.279,48.158) -- (axis cs:-4.432,48.239) -- (axis cs:-4.557,48.17) -- (axis cs:-4.549,48.254) -- (axis cs:-4.633,48.283) -- (axis cs:-4.536,48.345) -- (axis cs:-4.54,48.286) -- (axis cs:-4.158,48.25) -- (axis cs:-4.282,48.279) -- (axis cs:-4.188,48.298) -- (axis cs:-4.252,48.329) -- (axis cs:-4.34,48.318) -- (axis cs:-4.27,48.358) -- (axis cs:-4.457,48.329) -- (axis cs:-4.301,48.428) -- (axis cs:-4.775,48.331) -- (axis cs:-4.798,48.416) -- (axis cs:-4.735,48.475) -- (axis cs:-4.78,48.507) -- (axis cs:-4.709,48.573) -- (axis cs:-4.578,48.561) -- (axis cs:-4.61,48.599) -- (axis cs:-4.528,48.594) -- (axis cs:-4.544,48.64) -- (axis cs:-4.349,48.68) -- (axis cs:-4.305,48.635) -- (axis cs:-4.009,48.73) -- (axis cs:-3.857,48.621) -- (axis cs:-3.821,48.718) -- (axis cs:-3.598,48.67) -- (axis cs:-3.524,48.732) -- (axis cs:-3.587,48.789) -- (axis cs:-3.515,48.836) -- (axis cs:-3.395,48.801) -- (axis cs:-3.228,48.87) -- (axis cs:-3.213,48.806) -- (axis cs:-3.077,48.884) -- (axis cs:-3.135,48.75) -- (axis cs:-3.015,48.822) -- (axis cs:-3.046,48.785) -- (axis cs:-2.952,48.773) -- (axis cs:-2.687,48.496) -- (axis cs:-2.488,48.646) -- (axis cs:-2.319,48.69) -- (axis cs:-2.337,48.62) -- (axis cs:-2.247,48.645) -- (axis cs:-2.213,48.574) -- (axis cs:-2.049,48.64) -- (axis cs:-1.975,48.536) -- (axis cs:-2.033,48.651) -- (axis cs:-1.935,48.703) -- (axis cs:-1.843,48.712) -- (axis cs:-1.872,48.646) -- (axis cs:-1.772,48.604) -- (axis cs:-1.357,48.634) -- (axis cs:-1.57,48.744) -- (axis cs:-1.615,48.836) -- (axis cs:-1.534,49.035) -- (axis cs:-1.588,49.009) -- (axis cs:-1.612,49.221) -- (axis cs:-1.548,49.22) -- (axis cs:-1.631,49.213) -- (axis cs:-1.676,49.333) -- (axis cs:-1.811,49.374) -- (axis cs:-1.888,49.528) -- (axis cs:-1.846,49.622) -- (axis cs:-1.949,49.676) -- (axis cs:-1.94,49.728) -- (axis cs:-1.623,49.645) -- (axis cs:-1.266,49.699) -- (axis cs:-1.23,49.609) -- (axis cs:-1.31,49.55) -- (axis cs:-1.116,49.326) -- (axis cs:-0.993,49.398) -- (axis cs:-0.23,49.277) -- (axis cs:0.39,49.432) -- (axis cs:0.486,49.481) -- (axis cs:0.157,49.457) -- (axis cs:0.065,49.517) -- (axis cs:0.206,49.715) -- (axis cs:0.58,49.852) -- (axis cs:1.092,49.918) -- (axis cs:1.444,50.102) -- (axis cs:1.52,50.21) -- (axis cs:1.666,50.183) -- (axis cs:1.539,50.277) -- (axis cs:1.609,50.369) -- (axis cs:1.554,50.397);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:1.554,50.397) -- (axis cs:1.612,50.537) -- (axis cs:1.583,50.873) -- (axis cs:2.5,51.076) -- (axis cs:3.195,51.349) -- (axis cs:3.507,51.409) -- (axis cs:3.811,51.335) -- (axis cs:3.975,51.408) -- (axis cs:4.25,51.352) -- (axis cs:4.232,51.404) -- (axis cs:3.975,51.46) -- (axis cs:3.813,51.385) -- (axis cs:3.431,51.533) -- (axis cs:3.835,51.607) -- (axis cs:3.872,51.542) -- (axis cs:4.228,51.433) -- (axis cs:4.292,51.45) -- (axis cs:4.234,51.539) -- (axis cs:4.072,51.526) -- (axis cs:3.984,51.59) -- (axis cs:4.208,51.579) -- (axis cs:4.104,51.647) -- (axis cs:4.646,51.713) -- (axis cs:4.402,51.72) -- (axis cs:4.057,51.836) -- (axis cs:4.008,51.963) -- (axis cs:4.135,51.963) -- (axis cs:4.091,51.985) -- (axis cs:4.358,52.171) -- (axis cs:4.611,52.474) -- (axis cs:4.733,52.967) -- (axis cs:4.875,52.892) -- (axis cs:5.037,52.94) -- (axis cs:5.127,52.758) -- (axis cs:5.291,52.742) -- (axis cs:5.203,52.637) -- (axis cs:5.021,52.63) -- (axis cs:5.091,52.507) -- (axis cs:5.039,52.466) -- (axis cs:5.141,52.462) -- (axis cs:5.017,52.372) -- (axis cs:4.931,52.384) -- (axis cs:5.035,52.337) -- (axis cs:5.253,52.31) -- (axis cs:5.119,52.382) -- (axis cs:5.565,52.599) -- (axis cs:5.844,52.584) -- (axis cs:5.588,52.662) -- (axis cs:5.596,52.768) -- (axis cs:5.713,52.842) -- (axis cs:5.357,52.881) -- (axis cs:5.407,53.022) -- (axis cs:5.334,53.076) -- (axis cs:5.59,53.303) -- (axis cs:6.188,53.415) -- (axis cs:6.179,53.337) -- (axis cs:6.297,53.336) -- (axis cs:6.196,53.407) -- (axis cs:6.813,53.465) -- (axis cs:6.902,53.35) -- (axis cs:7.1,53.308) -- (axis cs:7.095,53.257) -- (axis cs:7.209,53.238) -- (axis cs:7.248,53.32) -- (axis cs:7.335,53.32) -- (axis cs:7.428,53.223) -- (axis cs:7.339,53.322) -- (axis cs:7.01,53.348) -- (axis cs:7.03,53.486) -- (axis cs:7.148,53.535) -- (axis cs:7.093,53.586) -- (axis cs:7.287,53.682) -- (axis cs:7.957,53.718) -- (axis cs:8.174,53.542) -- (axis cs:8.069,53.468) -- (axis cs:8.205,53.403) -- (axis cs:8.312,53.458) -- (axis cs:8.309,53.525) -- (axis cs:8.229,53.522) -- (axis cs:8.273,53.612) -- (axis cs:8.552,53.541) -- (axis cs:8.484,53.471) -- (axis cs:8.506,53.369) -- (axis cs:8.502,53.481) -- (axis cs:8.574,53.541) -- (axis cs:8.481,53.697) -- (axis cs:8.668,53.895) -- (axis cs:8.797,53.835) -- (axis cs:9.28,53.859) -- (axis cs:9.541,53.614) -- (axis cs:9.826,53.532) -- (axis cs:9.556,53.622) -- (axis cs:9.401,53.825) -- (axis cs:9.146,53.89) -- (axis cs:9.192,53.92) -- (axis cs:8.983,53.89) -- (axis cs:8.908,53.936) -- (axis cs:8.836,54.031) -- (axis cs:9.005,54.028) -- (axis cs:9.016,54.091) -- (axis cs:8.808,54.18) -- (axis cs:8.961,54.317) -- (axis cs:8.574,54.302) -- (axis cs:8.692,54.361) -- (axis cs:8.609,54.369) -- (axis cs:8.638,54.398) -- (axis cs:8.86,54.405) -- (axis cs:9.014,54.487) -- (axis cs:8.807,54.47) -- (axis cs:8.972,54.532) -- (axis cs:8.811,54.598) -- (axis cs:8.844,54.621) -- (axis cs:8.723,54.721) -- (axis cs:8.657,54.643) -- (axis cs:8.529,54.627) -- (axis cs:8.707,54.687) -- (axis cs:8.611,54.882) -- (axis cs:8.34,54.88) -- (axis cs:8.276,54.752) -- (axis cs:8.292,54.909);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.292,54.909) -- (axis cs:8.4,55.054) -- (axis cs:8.466,55.044) -- (axis cs:8.397,55.045) -- (axis cs:8.443,55.017) -- (axis cs:8.352,54.968) -- (axis cs:8.376,54.896) -- (axis cs:8.642,54.896) -- (axis cs:8.677,55.332) -- (axis cs:8.622,55.426) -- (axis cs:8.431,55.462) -- (axis cs:8.307,55.59) -- (axis cs:8.239,55.556) -- (axis cs:8.313,55.465) -- (axis cs:8.072,55.559) -- (axis cs:8.179,55.773) -- (axis cs:8.099,56.03) -- (axis cs:8.117,56.538) -- (axis cs:8.213,56.71) -- (axis cs:8.189,56.635) -- (axis cs:8.3,56.551) -- (axis cs:8.559,56.567) -- (axis cs:8.262,56.777) -- (axis cs:8.221,56.727) -- (axis cs:8.342,56.941) -- (axis cs:8.597,57.121) -- (axis cs:9.4,57.161) -- (axis cs:9.938,57.586) -- (axis cs:10.657,57.738) -- (axis cs:10.423,57.588) -- (axis cs:10.551,57.438) -- (axis cs:10.546,57.229) -- (axis cs:10.416,57.142) -- (axis cs:10.341,56.993) -- (axis cs:10.231,56.987) -- (axis cs:10.309,56.982) -- (axis cs:10.267,56.871) -- (axis cs:10.336,56.707) -- (axis cs:10.124,56.712) -- (axis cs:10.347,56.694) -- (axis cs:10.312,56.607) -- (axis cs:10.41,56.531) -- (axis cs:10.837,56.531) -- (axis cs:10.961,56.442) -- (axis cs:10.713,56.142) -- (axis cs:10.625,56.229) -- (axis cs:10.539,56.178) -- (axis cs:10.547,56.103) -- (axis cs:10.481,56.136) -- (axis cs:10.52,56.174) -- (axis cs:10.379,56.168) -- (axis cs:10.348,56.201) -- (axis cs:10.481,56.208) -- (axis cs:10.446,56.228) -- (axis cs:10.507,56.267) -- (axis cs:10.455,56.295) -- (axis cs:10.244,56.187) -- (axis cs:10.214,56.137) -- (axis cs:10.282,56.019) -- (axis cs:10.197,55.839) -- (axis cs:10.082,55.884) -- (axis cs:9.859,55.853) -- (axis cs:10.052,55.824) -- (axis cs:10.016,55.77) -- (axis cs:10.083,55.746) -- (axis cs:10.003,55.727) -- (axis cs:10.031,55.696) -- (axis cs:9.559,55.707) -- (axis cs:9.861,55.623) -- (axis cs:9.738,55.519) -- (axis cs:9.496,55.492) -- (axis cs:9.696,55.462) -- (axis cs:9.594,55.423) -- (axis cs:9.672,55.286) -- (axis cs:9.566,55.25) -- (axis cs:9.717,55.248) -- (axis cs:9.693,55.195) -- (axis cs:9.496,55.156) -- (axis cs:9.461,55.117) -- (axis cs:9.552,55.077) -- (axis cs:9.424,55.028) -- (axis cs:9.602,55.04) -- (axis cs:9.786,54.914) -- (axis cs:9.704,54.901) -- (axis cs:9.747,54.839) -- (axis cs:9.637,54.862) -- (axis cs:9.601,54.909) -- (axis cs:9.672,54.918) -- (axis cs:9.622,54.935) -- (axis cs:9.421,54.828) -- (axis cs:9.617,54.88) -- (axis cs:9.604,54.833) -- (axis cs:9.842,54.759) -- (axis cs:9.959,54.782) -- (axis cs:10.039,54.688) -- (axis cs:10.029,54.553) -- (axis cs:9.844,54.467) -- (axis cs:10.163,54.477) -- (axis cs:10.194,54.392) -- (axis cs:10.126,54.37) -- (axis cs:10.143,54.32) -- (axis cs:10.325,54.439) -- (axis cs:10.705,54.307) -- (axis cs:11.132,54.391) -- (axis cs:11.061,54.357) -- (axis cs:11.094,54.198) -- (axis cs:10.756,54.056) -- (axis cs:10.888,53.96) -- (axis cs:11.18,54.018) -- (axis cs:11.26,53.936) -- (axis cs:11.462,53.9) -- (axis cs:11.516,54.033) -- (axis cs:11.622,54.078) -- (axis cs:11.512,54.064) -- (axis cs:11.677,54.155) -- (axis cs:12.085,54.184) -- (axis cs:12.087,54.112) -- (axis cs:12.151,54.094) -- (axis cs:12.092,54.182) -- (axis cs:12.336,54.295);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.336,54.295) -- (axis cs:12.518,54.484) -- (axis cs:12.964,54.437) -- (axis cs:12.435,54.379) -- (axis cs:12.359,54.299) -- (axis cs:12.42,54.248) -- (axis cs:12.552,54.381) -- (axis cs:12.708,54.414) -- (axis cs:12.676,54.372) -- (axis cs:12.785,54.396) -- (axis cs:12.807,54.345) -- (axis cs:13.022,54.44) -- (axis cs:13.109,54.28) -- (axis cs:13.291,54.233) -- (axis cs:13.46,54.09) -- (axis cs:13.722,54.165) -- (axis cs:13.804,54.097) -- (axis cs:13.748,54.027) -- (axis cs:13.916,53.924) -- (axis cs:13.819,53.842) -- (axis cs:14.103,53.74) -- (axis cs:14.258,53.756) -- (axis cs:14.232,53.697) -- (axis cs:14.33,53.736) -- (axis cs:14.591,53.602) -- (axis cs:14.622,53.646) -- (axis cs:14.541,53.705) -- (axis cs:14.649,53.894) -- (axis cs:14.762,53.927) -- (axis cs:14.802,54.032) -- (axis cs:14.732,54.026) -- (axis cs:16.143,54.251) -- (axis cs:16.53,54.542) -- (axis cs:16.895,54.595) -- (axis cs:17.265,54.736) -- (axis cs:17.948,54.832) -- (axis cs:18.328,54.836) -- (axis cs:18.789,54.653) -- (axis cs:18.812,54.592) -- (axis cs:18.423,54.787) -- (axis cs:18.397,54.729) -- (axis cs:18.521,54.642) -- (axis cs:18.567,54.451) -- (axis cs:18.797,54.344) -- (axis cs:19.502,54.404) -- (axis cs:19.878,54.64) -- (axis cs:19.595,54.425) -- (axis cs:19.228,54.337) -- (axis cs:19.257,54.273) -- (axis cs:19.402,54.279) -- (axis cs:19.373,54.22) -- (axis cs:19.939,54.497) -- (axis cs:19.987,54.576) -- (axis cs:20.088,54.554) -- (axis cs:20.412,54.677) -- (axis cs:20.082,54.651) -- (axis cs:19.998,54.728) -- (axis cs:19.946,54.702) -- (axis cs:19.966,54.642) -- (axis cs:19.89,54.638) -- (axis cs:19.964,54.782) -- (axis cs:19.936,54.917) -- (axis cs:19.978,54.963) -- (axis cs:20.407,54.945) -- (axis cs:20.692,55.067) -- (axis cs:21.044,55.4) -- (axis cs:21.083,55.727) -- (axis cs:21.138,55.607) -- (axis cs:21.063,55.33) -- (axis cs:20.514,54.955) -- (axis cs:20.992,54.89) -- (axis cs:21.247,54.951) -- (axis cs:21.177,55.194) -- (axis cs:21.276,55.203) -- (axis cs:21.297,55.3) -- (axis cs:21.265,55.362) -- (axis cs:21.191,55.341) -- (axis cs:21.249,55.482) -- (axis cs:21.081,55.73) -- (axis cs:20.981,56.522) -- (axis cs:21.056,56.836) -- (axis cs:21.397,57.032) -- (axis cs:21.416,57.291) -- (axis cs:21.697,57.567) -- (axis cs:22.61,57.76) -- (axis cs:22.611,57.607) -- (axis cs:23.127,57.366) -- (axis cs:23.259,57.09) -- (axis cs:23.637,56.962) -- (axis cs:23.96,56.995) -- (axis cs:24.394,57.24) -- (axis cs:24.333,57.84) -- (axis cs:24.489,58.08) -- (axis cs:24.471,58.249) -- (axis cs:24.586,58.322) -- (axis cs:24.492,58.388) -- (axis cs:24.315,58.38) -- (axis cs:24.272,58.274) -- (axis cs:24.122,58.231) -- (axis cs:24.008,58.323) -- (axis cs:23.736,58.35) -- (axis cs:23.673,58.432) -- (axis cs:23.696,58.522) -- (axis cs:23.571,58.539) -- (axis cs:23.587,58.6) -- (axis cs:23.522,58.597) -- (axis cs:23.494,58.688) -- (axis cs:23.574,58.709) -- (axis cs:23.523,58.74) -- (axis cs:23.776,58.751) -- (axis cs:23.745,58.794) -- (axis cs:23.444,58.765) -- (axis cs:23.531,58.812) -- (axis cs:23.427,58.934) -- (axis cs:23.674,58.968) -- (axis cs:23.607,59.027) -- (axis cs:23.626,58.982) -- (axis cs:23.563,58.972) -- (axis cs:23.401,59.025) -- (axis cs:23.531,59.071);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.531,59.071) -- (axis cs:23.503,59.23) -- (axis cs:24.092,59.275) -- (axis cs:24.033,59.391) -- (axis cs:24.242,59.344) -- (axis cs:24.177,59.398) -- (axis cs:24.36,59.475) -- (axis cs:24.795,59.445) -- (axis cs:24.839,59.483) -- (axis cs:24.8,59.574) -- (axis cs:24.955,59.486) -- (axis cs:25.155,59.47) -- (axis cs:25.142,59.543) -- (axis cs:25.437,59.49) -- (axis cs:25.558,59.542) -- (axis cs:25.499,59.648) -- (axis cs:25.677,59.565) -- (axis cs:25.697,59.676) -- (axis cs:25.815,59.565) -- (axis cs:25.873,59.627) -- (axis cs:25.974,59.584) -- (axis cs:25.965,59.638) -- (axis cs:26.508,59.522) -- (axis cs:26.647,59.548) -- (axis cs:26.948,59.438) -- (axis cs:27.915,59.403) -- (axis cs:28.062,59.463) -- (axis cs:28.091,59.602) -- (axis cs:28.001,59.697) -- (axis cs:28.098,59.79) -- (axis cs:28.367,59.66) -- (axis cs:28.427,59.679) -- (axis cs:28.478,59.831) -- (axis cs:28.733,59.775) -- (axis cs:28.975,59.814) -- (axis cs:29.071,59.886) -- (axis cs:28.987,59.914) -- (axis cs:29.125,59.988) -- (axis cs:30.167,59.852) -- (axis cs:30.347,59.95) -- (axis cs:29.972,60.009) -- (axis cs:29.937,60.139) -- (axis cs:29.873,60.162) -- (axis cs:29.042,60.178) -- (axis cs:28.81,60.359) -- (axis cs:28.623,60.353) -- (axis cs:28.442,60.548) -- (axis cs:28.717,60.439) -- (axis cs:28.651,60.585) -- (axis cs:28.706,60.617) -- (axis cs:28.649,60.657) -- (axis cs:28.796,60.675) -- (axis cs:28.658,60.743) -- (axis cs:28.6,60.651) -- (axis cs:28.306,60.623) -- (axis cs:28.352,60.597) -- (axis cs:28.239,60.573) -- (axis cs:28.238,60.512) -- (axis cs:27.877,60.512) -- (axis cs:27.74,60.583) -- (axis cs:27.747,60.486) -- (axis cs:27.462,60.514) -- (axis cs:27.492,60.461) -- (axis cs:27.205,60.515) -- (axis cs:27.289,60.532) -- (axis cs:27.177,60.58) -- (axis cs:27.167,60.521) -- (axis cs:27.009,60.558) -- (axis cs:27.029,60.517) -- (axis cs:26.954,60.494) -- (axis cs:26.99,60.465) -- (axis cs:26.912,60.499) -- (axis cs:26.947,60.446) -- (axis cs:26.782,60.493) -- (axis cs:26.68,60.425) -- (axis cs:26.463,60.503) -- (axis cs:26.457,60.417) -- (axis cs:26.404,60.423) -- (axis cs:26.54,60.343) -- (axis cs:26.39,60.356) -- (axis cs:26.429,60.391) -- (axis cs:26.387,60.415) -- (axis cs:26.318,60.372) -- (axis cs:26.24,60.46) -- (axis cs:26.274,60.387) -- (axis cs:26.172,60.422) -- (axis cs:26.193,60.363) -- (axis cs:25.943,60.498) -- (axis cs:26.119,60.327) -- (axis cs:25.942,60.269) -- (axis cs:25.934,60.357) -- (axis cs:26.027,60.319) -- (axis cs:25.999,60.375) -- (axis cs:25.84,60.414) -- (axis cs:25.916,60.368) -- (axis cs:25.864,60.325) -- (axis cs:25.937,60.261) -- (axis cs:25.9,60.246) -- (axis cs:25.743,60.325) -- (axis cs:25.849,60.268) -- (axis cs:25.671,60.277) -- (axis cs:25.627,60.328) -- (axis cs:25.723,60.339) -- (axis cs:25.672,60.385) -- (axis cs:25.587,60.311) -- (axis cs:25.519,60.331) -- (axis cs:25.556,60.308) -- (axis cs:25.502,60.25) -- (axis cs:25.323,60.287) -- (axis cs:25.187,60.247) -- (axis cs:25.18,60.192) -- (axis cs:25.067,60.198) -- (axis cs:25.083,60.155) -- (axis cs:25.012,60.161) -- (axis cs:25.059,60.188) -- (axis cs:24.99,60.23) -- (axis cs:24.96,60.154) -- (axis cs:24.847,60.209) -- (axis cs:24.712,60.107) -- (axis cs:24.563,60.175);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.563,60.175) -- (axis cs:24.621,60.143) -- (axis cs:24.572,60.104) -- (axis cs:24.647,60.11) -- (axis cs:24.393,59.966) -- (axis cs:24.484,60.074) -- (axis cs:24.322,60.004) -- (axis cs:24.389,60.084) -- (axis cs:24.337,60.095) -- (axis cs:24.174,60.057) -- (axis cs:24.207,60.029) -- (axis cs:23.85,60.021) -- (axis cs:23.954,60.006) -- (axis cs:23.798,59.966) -- (axis cs:23.425,59.964) -- (axis cs:23.545,60.098) -- (axis cs:23.218,59.84) -- (axis cs:22.893,59.809) -- (axis cs:23.207,59.912) -- (axis cs:23.144,59.922) -- (axis cs:23.193,59.976) -- (axis cs:23.096,59.954) -- (axis cs:23.231,60.035) -- (axis cs:23.037,59.988) -- (axis cs:23.081,59.979) -- (axis cs:23.03,59.91) -- (axis cs:22.884,59.917) -- (axis cs:22.807,60.017) -- (axis cs:22.982,59.971) -- (axis cs:23.031,59.987) -- (axis cs:22.99,60.04) -- (axis cs:23.093,60.006) -- (axis cs:23.262,60.062) -- (axis cs:23.054,60.047) -- (axis cs:22.982,60.08) -- (axis cs:23.061,60.13) -- (axis cs:22.867,60.164) -- (axis cs:23.092,60.37) -- (axis cs:22.52,60.213) -- (axis cs:22.636,60.285) -- (axis cs:22.452,60.267) -- (axis cs:22.65,60.405) -- (axis cs:22.295,60.384) -- (axis cs:21.905,60.555) -- (axis cs:21.889,60.482) -- (axis cs:21.76,60.475) -- (axis cs:21.85,60.64) -- (axis cs:21.704,60.61) -- (axis cs:21.587,60.491) -- (axis cs:21.546,60.594) -- (axis cs:21.426,60.603) -- (axis cs:21.459,60.638) -- (axis cs:21.341,60.716) -- (axis cs:21.473,60.706) -- (axis cs:21.464,60.747) -- (axis cs:21.306,60.874) -- (axis cs:21.444,60.886) -- (axis cs:21.209,60.911) -- (axis cs:21.319,60.907) -- (axis cs:21.242,60.981) -- (axis cs:21.297,61.007) -- (axis cs:21.447,60.914) -- (axis cs:21.299,61.088) -- (axis cs:21.498,61.076) -- (axis cs:21.426,61.135) -- (axis cs:21.506,61.187) -- (axis cs:21.441,61.193) -- (axis cs:21.614,61.23) -- (axis cs:21.494,61.264) -- (axis cs:21.561,61.278) -- (axis cs:21.496,61.306) -- (axis cs:21.557,61.297) -- (axis cs:21.512,61.379) -- (axis cs:21.564,61.384) -- (axis cs:21.449,61.43) -- (axis cs:21.599,61.446) -- (axis cs:21.451,61.51) -- (axis cs:21.634,61.513) -- (axis cs:21.471,61.589) -- (axis cs:21.797,61.492) -- (axis cs:21.529,61.69) -- (axis cs:21.589,61.686) -- (axis cs:21.547,61.738) -- (axis cs:21.622,61.708) -- (axis cs:21.436,61.8) -- (axis cs:21.551,61.819) -- (axis cs:21.474,61.834) -- (axis cs:21.422,61.952) -- (axis cs:21.282,61.993) -- (axis cs:21.304,62.144) -- (axis cs:21.441,62.218) -- (axis cs:21.397,62.205) -- (axis cs:21.382,62.286) -- (axis cs:21.319,62.247) -- (axis cs:21.356,62.312) -- (axis cs:21.304,62.319) -- (axis cs:21.367,62.371) -- (axis cs:21.306,62.349) -- (axis cs:21.302,62.418) -- (axis cs:21.217,62.34) -- (axis cs:21.246,62.448) -- (axis cs:21.175,62.419) -- (axis cs:21.211,62.494) -- (axis cs:21.113,62.488) -- (axis cs:21.157,62.532) -- (axis cs:21.104,62.553) -- (axis cs:21.185,62.535) -- (axis cs:21.154,62.573) -- (axis cs:21.234,62.602) -- (axis cs:21.079,62.614) -- (axis cs:21.089,62.701) -- (axis cs:21.184,62.74) -- (axis cs:21.124,62.8) -- (axis cs:21.212,62.806) -- (axis cs:21.252,62.892) -- (axis cs:21.408,62.878) -- (axis cs:21.489,62.97) -- (axis cs:21.444,63.019) -- (axis cs:21.509,63.018) -- (axis cs:21.473,63.061);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.473,63.061) -- (axis cs:21.691,63.056) -- (axis cs:21.556,63.089) -- (axis cs:21.617,63.114) -- (axis cs:21.511,63.175) -- (axis cs:21.573,63.192) -- (axis cs:21.519,63.2) -- (axis cs:21.548,63.269) -- (axis cs:21.677,63.21) -- (axis cs:21.992,63.26) -- (axis cs:21.938,63.188) -- (axis cs:22.007,63.155) -- (axis cs:22.027,63.238) -- (axis cs:22.371,63.286) -- (axis cs:22.387,63.352) -- (axis cs:22.206,63.455) -- (axis cs:22.411,63.437) -- (axis cs:22.289,63.52) -- (axis cs:22.324,63.575) -- (axis cs:22.445,63.474) -- (axis cs:22.524,63.592) -- (axis cs:22.426,63.601) -- (axis cs:22.618,63.724) -- (axis cs:22.812,63.645) -- (axis cs:22.864,63.648) -- (axis cs:22.834,63.708) -- (axis cs:22.939,63.711) -- (axis cs:22.862,63.741) -- (axis cs:22.944,63.757) -- (axis cs:22.883,63.804) -- (axis cs:22.671,63.812) -- (axis cs:22.733,63.85) -- (axis cs:22.873,63.83) -- (axis cs:22.835,63.905) -- (axis cs:22.947,63.89) -- (axis cs:23.015,63.78) -- (axis cs:22.987,63.828) -- (axis cs:23.044,63.876) -- (axis cs:23.136,63.872) -- (axis cs:23.08,63.916) -- (axis cs:23.433,63.942) -- (axis cs:23.372,63.967) -- (axis cs:23.397,64.082) -- (axis cs:23.622,64.043) -- (axis cs:23.582,64.116) -- (axis cs:23.719,64.181) -- (axis cs:23.689,64.218) -- (axis cs:23.853,64.288) -- (axis cs:23.946,64.258) -- (axis cs:23.919,64.329) -- (axis cs:24.083,64.443) -- (axis cs:24.303,64.448) -- (axis cs:24.226,64.485) -- (axis cs:24.307,64.501) -- (axis cs:24.247,64.532) -- (axis cs:24.358,64.535) -- (axis cs:24.409,64.668) -- (axis cs:24.574,64.734) -- (axis cs:24.546,64.821) -- (axis cs:24.672,64.798) -- (axis cs:24.73,64.871) -- (axis cs:25.095,64.92) -- (axis cs:25.395,64.836) -- (axis cs:25.401,64.897) -- (axis cs:25.231,64.942) -- (axis cs:25.201,65.007) -- (axis cs:25.455,64.945) -- (axis cs:25.424,65.004) -- (axis cs:25.509,65.022) -- (axis cs:25.227,65.127) -- (axis cs:25.267,65.2) -- (axis cs:25.409,65.194) -- (axis cs:25.256,65.219) -- (axis cs:25.352,65.231) -- (axis cs:25.244,65.318) -- (axis cs:25.476,65.314) -- (axis cs:25.259,65.369) -- (axis cs:25.364,65.461) -- (axis cs:25.182,65.585) -- (axis cs:25.114,65.551) -- (axis cs:25.052,65.645) -- (axis cs:24.657,65.64) -- (axis cs:24.662,65.696) -- (axis cs:24.537,65.742) -- (axis cs:24.592,65.844) -- (axis cs:24.428,65.77) -- (axis cs:24.248,65.831) -- (axis cs:24.166,65.756) -- (axis cs:24.157,65.861) -- (axis cs:24.152,65.815) -- (axis cs:23.94,65.773) -- (axis cs:23.847,65.806) -- (axis cs:23.818,65.752) -- (axis cs:23.732,65.832) -- (axis cs:23.572,65.783) -- (axis cs:23.473,65.845) -- (axis cs:23.395,65.749) -- (axis cs:23.365,65.825) -- (axis cs:23.302,65.786) -- (axis cs:23.06,65.882) -- (axis cs:23.234,65.772) -- (axis cs:23.095,65.696) -- (axis cs:23.033,65.771) -- (axis cs:22.837,65.795) -- (axis cs:22.64,65.907) -- (axis cs:22.717,65.819) -- (axis cs:22.672,65.75) -- (axis cs:22.62,65.806) -- (axis cs:22.508,65.78) -- (axis cs:22.467,65.856) -- (axis cs:22.306,65.848) -- (axis cs:22.369,65.807) -- (axis cs:22.294,65.773) -- (axis cs:22.369,65.672) -- (axis cs:22.283,65.715) -- (axis cs:22.232,65.656) -- (axis cs:22.258,65.611) -- (axis cs:22.265,65.671) -- (axis cs:22.372,65.637) -- (axis cs:22.296,65.602);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.296,65.602) -- (axis cs:22.397,65.535) -- (axis cs:22.028,65.592) -- (axis cs:21.746,65.752) -- (axis cs:21.835,65.663) -- (axis cs:22.186,65.548) -- (axis cs:21.833,65.523) -- (axis cs:22.036,65.468) -- (axis cs:21.992,65.41) -- (axis cs:21.917,65.452) -- (axis cs:21.922,65.397) -- (axis cs:21.545,65.43) -- (axis cs:21.683,65.337) -- (axis cs:21.447,65.387) -- (axis cs:21.5,65.317) -- (axis cs:21.709,65.311) -- (axis cs:21.634,65.244) -- (axis cs:21.747,65.191) -- (axis cs:21.522,65.23) -- (axis cs:21.481,65.312) -- (axis cs:21.34,65.367) -- (axis cs:21.232,65.333) -- (axis cs:21.466,65.286) -- (axis cs:21.594,65.14) -- (axis cs:21.509,65.143) -- (axis cs:21.549,65.065) -- (axis cs:21.441,65.067) -- (axis cs:21.466,65.014) -- (axis cs:21.364,65.026) -- (axis cs:21.392,64.957) -- (axis cs:21.234,64.942) -- (axis cs:21.162,64.816) -- (axis cs:21.001,64.844) -- (axis cs:21.304,64.755) -- (axis cs:21.221,64.742) -- (axis cs:21.285,64.665) -- (axis cs:21.102,64.686) -- (axis cs:21.485,64.575) -- (axis cs:21.557,64.515) -- (axis cs:21.414,64.511) -- (axis cs:21.619,64.443) -- (axis cs:21.418,64.325) -- (axis cs:21.321,64.366) -- (axis cs:21.349,64.296) -- (axis cs:21.25,64.317) -- (axis cs:21.134,64.202) -- (axis cs:20.976,64.163) -- (axis cs:20.899,63.977) -- (axis cs:20.728,63.833) -- (axis cs:20.662,63.845) -- (axis cs:20.712,63.824) -- (axis cs:20.674,63.796) -- (axis cs:20.573,63.81) -- (axis cs:20.543,63.735) -- (axis cs:20.5,63.836) -- (axis cs:20.4,63.671) -- (axis cs:20.317,63.784) -- (axis cs:20.317,63.658) -- (axis cs:20.249,63.67) -- (axis cs:20.288,63.75) -- (axis cs:20.241,63.655) -- (axis cs:20.022,63.672) -- (axis cs:20.019,63.607) -- (axis cs:19.862,63.599) -- (axis cs:19.722,63.526) -- (axis cs:19.771,63.465) -- (axis cs:19.665,63.43) -- (axis cs:19.453,63.573) -- (axis cs:19.431,63.521) -- (axis cs:19.519,63.486) -- (axis cs:19.449,63.456) -- (axis cs:19.516,63.407) -- (axis cs:19.335,63.497) -- (axis cs:19.367,63.441) -- (axis cs:19.264,63.456) -- (axis cs:19.257,63.334) -- (axis cs:19.134,63.333) -- (axis cs:19.136,63.256) -- (axis cs:19.009,63.249) -- (axis cs:19.097,63.231) -- (axis cs:19.032,63.186) -- (axis cs:18.873,63.295) -- (axis cs:18.72,63.285) -- (axis cs:18.889,63.206) -- (axis cs:18.74,63.178) -- (axis cs:18.714,63.226) -- (axis cs:18.794,63.223) -- (axis cs:18.685,63.251) -- (axis cs:18.729,63.162) -- (axis cs:18.583,63.179) -- (axis cs:18.592,63.116) -- (axis cs:18.519,63.157) -- (axis cs:18.474,63.024) -- (axis cs:18.367,63.065) -- (axis cs:18.437,63.02) -- (axis cs:18.204,63.013) -- (axis cs:18.562,62.963) -- (axis cs:18.417,62.978) -- (axis cs:18.514,62.927) -- (axis cs:18.392,62.917) -- (axis cs:18.461,62.878) -- (axis cs:18.35,62.836) -- (axis cs:18.206,62.887) -- (axis cs:18.211,62.831) -- (axis cs:18.282,62.829) -- (axis cs:18.122,62.769) -- (axis cs:17.984,62.81) -- (axis cs:18.161,62.814) -- (axis cs:18.047,62.858) -- (axis cs:17.914,62.828) -- (axis cs:17.921,62.923) -- (axis cs:17.787,62.982) -- (axis cs:17.826,63.009) -- (axis cs:17.684,63.005) -- (axis cs:17.841,62.928) -- (axis cs:17.993,62.667) -- (axis cs:17.849,62.673) -- (axis cs:17.941,62.647) -- (axis cs:17.854,62.491) -- (axis cs:17.664,62.472);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.664,62.472) -- (axis cs:17.742,62.387) -- (axis cs:17.537,62.448) -- (axis cs:17.463,62.537) -- (axis cs:17.327,62.472) -- (axis cs:17.397,62.438) -- (axis cs:17.319,62.392) -- (axis cs:17.382,62.304) -- (axis cs:17.417,62.337) -- (axis cs:17.465,62.264) -- (axis cs:17.666,62.231) -- (axis cs:17.555,62.184) -- (axis cs:17.584,62.222) -- (axis cs:17.504,62.227) -- (axis cs:17.547,62.171) -- (axis cs:17.433,62.066) -- (axis cs:17.462,62.001) -- (axis cs:17.326,61.928) -- (axis cs:17.366,61.873) -- (axis cs:17.321,61.819) -- (axis cs:17.419,61.809) -- (axis cs:17.351,61.782) -- (axis cs:17.382,61.71) -- (axis cs:17.509,61.712) -- (axis cs:17.488,61.621) -- (axis cs:17.315,61.722) -- (axis cs:17.345,61.665) -- (axis cs:17.118,61.727) -- (axis cs:17.256,61.657) -- (axis cs:17.097,61.623) -- (axis cs:17.244,61.604) -- (axis cs:17.039,61.577) -- (axis cs:17.222,61.553) -- (axis cs:17.044,61.548) -- (axis cs:17.169,61.512) -- (axis cs:17.104,61.518) -- (axis cs:17.176,61.487) -- (axis cs:17.136,61.452) -- (axis cs:17.224,61.426) -- (axis cs:17.086,61.413) -- (axis cs:17.261,61.307) -- (axis cs:17.136,61.315) -- (axis cs:17.274,61.281) -- (axis cs:17.084,61.315) -- (axis cs:17.216,61.249) -- (axis cs:17.121,61.207) -- (axis cs:17.189,61.188) -- (axis cs:17.152,61.107) -- (axis cs:17.206,61.085) -- (axis cs:17.139,61.002) -- (axis cs:17.249,61.006) -- (axis cs:17.141,60.946) -- (axis cs:17.336,60.884) -- (axis cs:17.244,60.81) -- (axis cs:17.359,60.754) -- (axis cs:17.176,60.682) -- (axis cs:17.617,60.646) -- (axis cs:17.589,60.583) -- (axis cs:17.735,60.5) -- (axis cs:17.732,60.555) -- (axis cs:17.99,60.605) -- (axis cs:17.986,60.508) -- (axis cs:18.286,60.378) -- (axis cs:18.229,60.338) -- (axis cs:18.453,60.34) -- (axis cs:18.504,60.283) -- (axis cs:18.432,60.281) -- (axis cs:18.611,60.253) -- (axis cs:18.502,60.225) -- (axis cs:18.311,60.317) -- (axis cs:18.587,60.062) -- (axis cs:18.595,60.145) -- (axis cs:18.751,60.117) -- (axis cs:18.77,60.05) -- (axis cs:18.769,60.108) -- (axis cs:18.838,60.11) -- (axis cs:18.904,59.932) -- (axis cs:19.088,59.878) -- (axis cs:19.052,59.815) -- (axis cs:18.873,59.935) -- (axis cs:18.942,59.845) -- (axis cs:18.716,59.749) -- (axis cs:19.091,59.748) -- (axis cs:18.717,59.665) -- (axis cs:18.684,59.637) -- (axis cs:18.748,59.614) -- (axis cs:18.387,59.453) -- (axis cs:18.267,59.464) -- (axis cs:18.312,59.444) -- (axis cs:18.224,59.43) -- (axis cs:18.332,59.381) -- (axis cs:18.084,59.423) -- (axis cs:18.054,59.376) -- (axis cs:18.156,59.323) -- (axis cs:18.085,59.319) -- (axis cs:18.353,59.364) -- (axis cs:18.463,59.317) -- (axis cs:18.414,59.423) -- (axis cs:18.478,59.423) -- (axis cs:18.712,59.278) -- (axis cs:18.432,59.307) -- (axis cs:18.621,59.248) -- (axis cs:18.498,59.214) -- (axis cs:18.306,59.333) -- (axis cs:18.368,59.264) -- (axis cs:18.256,59.269) -- (axis cs:18.387,59.222) -- (axis cs:18.392,59.179) -- (axis cs:18.307,59.233) -- (axis cs:18.394,59.195) -- (axis cs:18.364,59.168) -- (axis cs:18.474,59.166) -- (axis cs:17.992,59.016) -- (axis cs:17.897,58.878) -- (axis cs:17.923,58.804) -- (axis cs:17.862,58.916) -- (axis cs:17.772,58.961) -- (axis cs:17.798,58.865) -- (axis cs:17.732,58.928) -- (axis cs:17.784,59.097);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.784,59.097) -- (axis cs:17.693,59.052) -- (axis cs:17.653,59.185) -- (axis cs:17.687,59.104) -- (axis cs:17.616,59.083) -- (axis cs:17.621,58.949) -- (axis cs:17.574,58.949) -- (axis cs:17.631,58.883) -- (axis cs:17.526,58.896) -- (axis cs:17.575,58.831) -- (axis cs:17.454,58.888) -- (axis cs:17.507,58.782) -- (axis cs:17.158,58.716) -- (axis cs:17.083,58.77) -- (axis cs:17.014,58.741) -- (axis cs:17.124,58.708) -- (axis cs:17.034,58.697) -- (axis cs:17.171,58.689) -- (axis cs:16.953,58.68) -- (axis cs:17.044,58.649) -- (axis cs:16.935,58.61) -- (axis cs:16.187,58.642) -- (axis cs:16.207,58.595) -- (axis cs:16.773,58.605) -- (axis cs:16.949,58.478) -- (axis cs:16.738,58.421) -- (axis cs:16.416,58.477) -- (axis cs:16.789,58.367) -- (axis cs:16.631,58.354) -- (axis cs:16.713,58.29) -- (axis cs:16.824,58.307) -- (axis cs:16.699,58.265) -- (axis cs:16.856,58.195) -- (axis cs:16.781,58.172) -- (axis cs:16.829,58.128) -- (axis cs:16.694,58.148) -- (axis cs:16.816,58.057) -- (axis cs:16.689,58.048) -- (axis cs:16.782,58.005) -- (axis cs:16.692,57.998) -- (axis cs:16.663,58.054) -- (axis cs:16.649,58.011) -- (axis cs:16.742,57.948) -- (axis cs:16.814,57.997) -- (axis cs:16.759,57.958) -- (axis cs:16.806,57.909) -- (axis cs:16.741,57.913) -- (axis cs:16.796,57.866) -- (axis cs:16.597,57.929) -- (axis cs:16.6,57.879) -- (axis cs:16.471,57.892) -- (axis cs:16.719,57.731) -- (axis cs:16.411,57.882) -- (axis cs:16.724,57.717) -- (axis cs:16.742,57.672) -- (axis cs:16.589,57.694) -- (axis cs:16.652,57.672) -- (axis cs:16.604,57.647) -- (axis cs:16.667,57.557) -- (axis cs:16.562,57.618) -- (axis cs:16.514,57.564) -- (axis cs:16.671,57.546) -- (axis cs:16.714,57.488) -- (axis cs:16.654,57.463) -- (axis cs:16.729,57.444) -- (axis cs:16.457,57.267) -- (axis cs:16.514,57.235) -- (axis cs:16.466,57.161) -- (axis cs:16.584,57.048) -- (axis cs:16.451,57.045) -- (axis cs:16.536,57.003) -- (axis cs:16.479,57.018) -- (axis cs:16.477,56.962) -- (axis cs:16.446,57.014) -- (axis cs:16.469,56.923) -- (axis cs:16.394,56.786) -- (axis cs:16.482,56.771) -- (axis cs:16.361,56.763) -- (axis cs:16.379,56.657) -- (axis cs:16.246,56.631) -- (axis cs:16.049,56.25) -- (axis cs:15.848,56.074) -- (axis cs:15.782,56.115) -- (axis cs:15.829,56.17) -- (axis cs:15.588,56.15) -- (axis cs:15.593,56.212) -- (axis cs:15.35,56.12) -- (axis cs:15.279,56.142) -- (axis cs:15.31,56.18) -- (axis cs:14.688,56.167) -- (axis cs:14.756,56.01) -- (axis cs:14.615,55.997) -- (axis cs:14.612,56.057) -- (axis cs:14.542,56.061) -- (axis cs:14.226,55.859) -- (axis cs:14.209,55.701) -- (axis cs:14.364,55.552) -- (axis cs:14.197,55.382) -- (axis cs:13.893,55.433) -- (axis cs:13.367,55.336) -- (axis cs:12.812,55.378) -- (axis cs:12.974,55.439) -- (axis cs:12.898,55.565) -- (axis cs:13.069,55.674) -- (axis cs:12.906,55.751) -- (axis cs:12.917,55.835) -- (axis cs:12.831,55.854) -- (axis cs:12.446,56.304) -- (axis cs:12.794,56.215) -- (axis cs:12.832,56.275) -- (axis cs:12.619,56.422) -- (axis cs:12.725,56.471) -- (axis cs:12.883,56.437) -- (axis cs:12.941,56.583) -- (axis cs:12.848,56.662) -- (axis cs:12.729,56.641) -- (axis cs:12.611,56.821) -- (axis cs:12.352,56.931) -- (axis cs:12.361,56.999) -- (axis cs:12.151,57.193);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.151,57.193) -- (axis cs:12.213,57.225) -- (axis cs:12.094,57.234) -- (axis cs:12.169,57.307) -- (axis cs:12.066,57.337) -- (axis cs:12.129,57.379) -- (axis cs:12.074,57.393) -- (axis cs:12.109,57.434) -- (axis cs:12.063,57.463) -- (axis cs:12.005,57.34) -- (axis cs:11.909,57.392) -- (axis cs:11.906,57.487) -- (axis cs:11.967,57.495) -- (axis cs:11.916,57.502) -- (axis cs:11.927,57.624) -- (axis cs:11.834,57.659) -- (axis cs:11.957,57.707) -- (axis cs:11.702,57.705) -- (axis cs:11.854,57.8) -- (axis cs:11.735,57.782) -- (axis cs:11.674,57.848) -- (axis cs:11.784,57.902) -- (axis cs:11.746,57.937) -- (axis cs:11.814,57.989) -- (axis cs:11.806,58.105) -- (axis cs:11.917,58.223) -- (axis cs:11.814,58.317) -- (axis cs:11.911,58.342) -- (axis cs:11.702,58.341) -- (axis cs:11.744,58.316) -- (axis cs:11.671,58.262) -- (axis cs:11.489,58.21) -- (axis cs:11.68,58.243) -- (axis cs:11.705,58.306) -- (axis cs:11.846,58.231) -- (axis cs:11.831,58.122) -- (axis cs:11.701,58.075) -- (axis cs:11.782,58.064) -- (axis cs:11.762,58.007) -- (axis cs:11.568,57.928) -- (axis cs:11.517,57.991) -- (axis cs:11.589,58.007) -- (axis cs:11.489,58.029) -- (axis cs:11.706,58.103) -- (axis cs:11.623,58.134) -- (axis cs:11.443,58.06) -- (axis cs:11.479,58.098) -- (axis cs:11.399,58.163) -- (axis cs:11.479,58.193) -- (axis cs:11.406,58.206) -- (axis cs:11.706,58.437) -- (axis cs:11.623,58.402) -- (axis cs:11.576,58.478) -- (axis cs:11.576,58.357) -- (axis cs:11.436,58.268) -- (axis cs:11.397,58.323) -- (axis cs:11.471,58.346) -- (axis cs:11.456,58.393) -- (axis cs:11.357,58.351) -- (axis cs:11.463,58.46) -- (axis cs:11.363,58.363) -- (axis cs:11.211,58.351) -- (axis cs:11.229,58.441) -- (axis cs:11.362,58.49) -- (axis cs:11.227,58.514) -- (axis cs:11.319,58.582) -- (axis cs:11.172,58.721) -- (axis cs:11.197,58.771) -- (axis cs:11.262,58.72) -- (axis cs:11.186,58.782) -- (axis cs:11.239,58.853) -- (axis cs:11.136,58.833) -- (axis cs:11.219,58.867) -- (axis cs:11.114,58.92) -- (axis cs:11.206,58.915) -- (axis cs:11.119,58.961) -- (axis cs:11.176,58.993) -- (axis cs:11.094,58.983) -- (axis cs:11.264,59.097) -- (axis cs:11.199,59.092) -- (axis cs:11.226,59.131) -- (axis cs:11.144,59.196) -- (axis cs:11.169,59.159) -- (axis cs:11.081,59.185) -- (axis cs:11.077,59.123) -- (axis cs:10.917,59.223) -- (axis cs:10.821,59.172) -- (axis cs:10.728,59.228) -- (axis cs:10.796,59.322) -- (axis cs:10.682,59.306) -- (axis cs:10.657,59.428) -- (axis cs:10.587,59.422) -- (axis cs:10.648,59.51) -- (axis cs:10.666,59.442) -- (axis cs:10.689,59.525) -- (axis cs:10.584,59.761) -- (axis cs:10.66,59.871) -- (axis cs:10.736,59.767) -- (axis cs:10.753,59.909) -- (axis cs:10.474,59.835) -- (axis cs:10.609,59.562) -- (axis cs:10.463,59.516) -- (axis cs:10.412,59.533) -- (axis cs:10.43,59.613) -- (axis cs:10.378,59.53) -- (axis cs:10.234,59.568) -- (axis cs:10.385,59.44) -- (axis cs:10.499,59.433) -- (axis cs:10.466,59.361) -- (axis cs:10.529,59.308) -- (axis cs:10.423,59.263) -- (axis cs:10.459,59.18) -- (axis cs:10.386,59.173) -- (axis cs:10.447,59.156) -- (axis cs:10.422,59.063) -- (axis cs:10.359,59.185) -- (axis cs:10.4,59.28) -- (axis cs:10.326,59.121) -- (axis cs:10.282,59.14) -- (axis cs:10.308,59.055);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.308,59.055) -- (axis cs:10.23,59.128) -- (axis cs:10.214,59.027) -- (axis cs:10.02,59.049) -- (axis cs:10.041,58.98) -- (axis cs:9.96,58.963) -- (axis cs:9.814,58.973) -- (axis cs:9.852,59.015) -- (axis cs:9.798,59.09) -- (axis cs:9.777,59.042) -- (axis cs:9.707,59.108) -- (axis cs:9.672,59.055) -- (axis cs:9.623,59.135) -- (axis cs:9.518,59.135) -- (axis cs:9.751,58.987) -- (axis cs:9.467,58.938) -- (axis cs:9.564,58.908) -- (axis cs:9.497,58.872) -- (axis cs:9.482,58.918) -- (axis cs:9.371,58.896) -- (axis cs:9.417,58.865) -- (axis cs:9.299,58.887) -- (axis cs:9.287,58.841) -- (axis cs:9.443,58.848) -- (axis cs:9.377,58.799) -- (axis cs:9.441,58.804) -- (axis cs:9.061,58.73) -- (axis cs:9.23,58.739) -- (axis cs:9.203,58.666) -- (axis cs:9.01,58.567) -- (axis cs:8.936,58.62) -- (axis cs:9.003,58.559) -- (axis cs:8.889,58.523) -- (axis cs:8.949,58.512) -- (axis cs:8.921,58.475) -- (axis cs:8.752,58.452) -- (axis cs:8.779,58.419) -- (axis cs:8.522,58.262) -- (axis cs:8.352,58.234) -- (axis cs:8.382,58.197) -- (axis cs:8.256,58.207) -- (axis cs:8.329,58.189) -- (axis cs:8.217,58.109) -- (axis cs:8.042,58.13) -- (axis cs:8.086,58.187) -- (axis cs:8.032,58.235) -- (axis cs:8.046,58.158) -- (axis cs:7.948,58.074) -- (axis cs:7.783,58.08) -- (axis cs:7.598,58.001) -- (axis cs:7.178,58.057) -- (axis cs:7.048,57.98) -- (axis cs:7.134,58.078) -- (axis cs:6.983,58.023) -- (axis cs:7.057,58.12) -- (axis cs:6.96,58.048) -- (axis cs:6.953,58.106) -- (axis cs:6.812,58.094) -- (axis cs:7.047,58.138) -- (axis cs:6.907,58.132) -- (axis cs:6.834,58.171) -- (axis cs:6.877,58.197) -- (axis cs:6.794,58.185) -- (axis cs:6.866,58.131) -- (axis cs:6.773,58.115) -- (axis cs:6.797,58.055) -- (axis cs:6.554,58.116) -- (axis cs:6.938,58.295) -- (axis cs:6.723,58.22) -- (axis cs:6.662,58.295) -- (axis cs:6.648,58.233) -- (axis cs:6.373,58.277) -- (axis cs:5.927,58.455) -- (axis cs:5.862,58.429) -- (axis cs:5.898,58.462) -- (axis cs:5.549,58.656) -- (axis cs:5.489,58.751) -- (axis cs:5.601,58.878) -- (axis cs:5.572,58.962) -- (axis cs:5.633,58.896) -- (axis cs:5.684,58.928) -- (axis cs:5.562,58.979) -- (axis cs:5.574,59.032) -- (axis cs:5.769,58.996) -- (axis cs:5.743,58.853) -- (axis cs:5.872,58.97) -- (axis cs:6.286,58.839) -- (axis cs:6.121,58.877) -- (axis cs:6.117,58.937) -- (axis cs:6.647,59.052) -- (axis cs:6.268,59.009) -- (axis cs:6.072,58.902) -- (axis cs:5.996,58.972) -- (axis cs:6.087,58.986) -- (axis cs:5.889,59.084) -- (axis cs:6.194,59.148) -- (axis cs:6.027,59.144) -- (axis cs:6.198,59.257) -- (axis cs:6.562,59.319) -- (axis cs:6.16,59.26) -- (axis cs:6.123,59.304) -- (axis cs:6.292,59.317) -- (axis cs:6.219,59.391) -- (axis cs:6.235,59.322) -- (axis cs:6.022,59.342) -- (axis cs:6.211,59.41) -- (axis cs:6.27,59.504) -- (axis cs:6.597,59.559) -- (axis cs:6.273,59.515) -- (axis cs:6.367,59.642) -- (axis cs:6.318,59.639) -- (axis cs:6.216,59.472) -- (axis cs:5.977,59.352) -- (axis cs:5.912,59.447) -- (axis cs:6.198,59.482) -- (axis cs:5.905,59.473) -- (axis cs:5.85,59.54) -- (axis cs:5.852,59.462) -- (axis cs:5.735,59.474) -- (axis cs:5.751,59.429);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.751,59.429) -- (axis cs:5.667,59.391) -- (axis cs:5.842,59.435) -- (axis cs:5.889,59.35) -- (axis cs:5.742,59.341) -- (axis cs:5.648,59.259) -- (axis cs:5.684,59.33) -- (axis cs:5.629,59.501) -- (axis cs:5.466,59.456) -- (axis cs:5.612,59.445) -- (axis cs:5.558,59.272) -- (axis cs:5.464,59.283) -- (axis cs:5.475,59.394) -- (axis cs:5.459,59.294) -- (axis cs:5.399,59.299) -- (axis cs:5.382,59.42) -- (axis cs:5.353,59.267) -- (axis cs:5.362,59.329) -- (axis cs:5.236,59.433) -- (axis cs:5.222,59.5) -- (axis cs:5.279,59.519) -- (axis cs:5.224,59.526) -- (axis cs:5.39,59.65) -- (axis cs:5.474,59.622) -- (axis cs:5.412,59.662) -- (axis cs:5.523,59.733) -- (axis cs:5.536,59.568) -- (axis cs:5.451,59.541) -- (axis cs:5.46,59.482) -- (axis cs:5.561,59.545) -- (axis cs:5.593,59.684) -- (axis cs:5.81,59.605) -- (axis cs:5.793,59.641) -- (axis cs:5.937,59.672) -- (axis cs:5.782,59.682) -- (axis cs:5.93,59.77) -- (axis cs:6.095,59.736) -- (axis cs:6.357,59.853) -- (axis cs:6.028,59.752) -- (axis cs:5.954,59.787) -- (axis cs:5.988,59.856) -- (axis cs:5.883,59.767) -- (axis cs:5.672,59.845) -- (axis cs:5.991,59.953) -- (axis cs:6.038,60.07) -- (axis cs:6.316,60.129) -- (axis cs:6.282,60.165) -- (axis cs:6.138,60.108) -- (axis cs:6.082,60.193) -- (axis cs:6.355,60.373) -- (axis cs:6.562,60.439) -- (axis cs:6.671,60.41) -- (axis cs:6.545,60.072) -- (axis cs:6.684,60.387) -- (axis cs:6.832,60.475) -- (axis cs:7.141,60.497) -- (axis cs:6.912,60.496) -- (axis cs:7.025,60.587) -- (axis cs:6.702,60.431) -- (axis cs:6.629,60.467) -- (axis cs:6.717,60.522) -- (axis cs:6.15,60.374) -- (axis cs:6.224,60.338) -- (axis cs:6.197,60.281) -- (axis cs:6.018,60.269) -- (axis cs:5.901,60.157) -- (axis cs:5.898,60.013) -- (axis cs:5.767,59.976) -- (axis cs:5.705,60.05) -- (axis cs:5.621,59.939) -- (axis cs:5.669,59.904) -- (axis cs:5.547,59.886) -- (axis cs:5.501,59.974) -- (axis cs:5.376,59.99) -- (axis cs:5.492,59.99) -- (axis cs:5.469,60.043) -- (axis cs:5.557,60.08) -- (axis cs:5.756,60.06) -- (axis cs:5.719,60.171) -- (axis cs:5.766,60.188) -- (axis cs:5.572,60.157) -- (axis cs:5.747,60.24) -- (axis cs:5.582,60.254) -- (axis cs:5.766,60.391) -- (axis cs:5.647,60.372) -- (axis cs:5.442,60.132) -- (axis cs:5.324,60.189) -- (axis cs:5.36,60.23) -- (axis cs:5.244,60.21) -- (axis cs:5.327,60.268) -- (axis cs:5.201,60.286) -- (axis cs:5.334,60.343) -- (axis cs:5.169,60.374) -- (axis cs:5.349,60.38) -- (axis cs:5.253,60.478) -- (axis cs:5.295,60.526) -- (axis cs:5.46,60.422) -- (axis cs:5.736,60.458) -- (axis cs:5.736,60.692) -- (axis cs:5.799,60.734) -- (axis cs:5.677,60.7) -- (axis cs:5.707,60.765) -- (axis cs:5.551,60.699) -- (axis cs:5.559,60.629) -- (axis cs:5.277,60.54) -- (axis cs:5.112,60.658) -- (axis cs:5.267,60.619) -- (axis cs:5.106,60.715) -- (axis cs:5.195,60.695) -- (axis cs:5.159,60.729) -- (axis cs:4.993,60.745) -- (axis cs:4.947,60.808) -- (axis cs:5.312,60.731) -- (axis cs:5.458,60.635) -- (axis cs:5.379,60.684) -- (axis cs:5.468,60.659) -- (axis cs:5.452,60.713) -- (axis cs:5.268,60.769) -- (axis cs:5.381,60.816) -- (axis cs:5.375,60.865);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.375,60.865) -- (axis cs:5.533,60.87) -- (axis cs:5.352,60.87) -- (axis cs:5.26,60.791) -- (axis cs:5.087,60.832) -- (axis cs:5.006,60.964) -- (axis cs:5.126,60.956) -- (axis cs:5.122,60.875) -- (axis cs:5.129,60.959) -- (axis cs:5.194,60.968) -- (axis cs:5.052,60.969) -- (axis cs:5.022,61.034) -- (axis cs:5.155,61.085) -- (axis cs:5.482,60.986) -- (axis cs:5.513,61.063) -- (axis cs:5.987,61.128) -- (axis cs:6.29,61.1) -- (axis cs:6.329,61.074) -- (axis cs:6.273,61.035) -- (axis cs:6.415,61.07) -- (axis cs:6.354,61.01) -- (axis cs:6.41,61.006) -- (axis cs:6.647,61.175) -- (axis cs:7.011,61.068) -- (axis cs:7.041,60.998) -- (axis cs:6.871,60.921) -- (axis cs:7.053,60.986) -- (axis cs:7.158,60.939) -- (axis cs:7.123,60.862) -- (axis cs:7.194,60.938) -- (axis cs:7.086,60.975) -- (axis cs:7.042,61.105) -- (axis cs:7.25,61.149) -- (axis cs:7.477,61.1) -- (axis cs:7.374,61.148) -- (axis cs:7.712,61.234) -- (axis cs:7.42,61.201) -- (axis cs:7.311,61.298) -- (axis cs:7.587,61.494) -- (axis cs:7.365,61.379) -- (axis cs:7.287,61.399) -- (axis cs:7.349,61.347) -- (axis cs:7.249,61.301) -- (axis cs:7.397,61.182) -- (axis cs:7.328,61.157) -- (axis cs:6.946,61.113) -- (axis cs:7.172,61.202) -- (axis cs:7.119,61.212) -- (axis cs:7.167,61.268) -- (axis cs:6.997,61.158) -- (axis cs:6.6,61.206) -- (axis cs:6.753,61.419) -- (axis cs:6.657,61.284) -- (axis cs:6.504,61.276) -- (axis cs:6.572,61.212) -- (axis cs:6.487,61.227) -- (axis cs:6.549,61.138) -- (axis cs:6.478,61.115) -- (axis cs:6.225,61.187) -- (axis cs:6.053,61.146) -- (axis cs:6.007,61.165) -- (axis cs:6.068,61.218) -- (axis cs:5.885,61.16) -- (axis cs:5.822,61.207) -- (axis cs:5.425,61.07) -- (axis cs:5.34,61.132) -- (axis cs:5.232,61.105) -- (axis cs:5.197,61.147) -- (axis cs:5.289,61.137) -- (axis cs:5.089,61.2) -- (axis cs:5.312,61.187) -- (axis cs:5.013,61.22) -- (axis cs:5.028,61.271) -- (axis cs:4.947,61.248) -- (axis cs:4.981,61.284) -- (axis cs:5.674,61.368) -- (axis cs:5.082,61.321) -- (axis cs:5.034,61.393) -- (axis cs:5.164,61.431) -- (axis cs:4.979,61.422) -- (axis cs:5.24,61.484) -- (axis cs:5.856,61.456) -- (axis cs:5.72,61.511) -- (axis cs:5.525,61.455) -- (axis cs:5.178,61.514) -- (axis cs:5.177,61.557) -- (axis cs:5.401,61.551) -- (axis cs:5.182,61.597) -- (axis cs:5.388,61.607) -- (axis cs:4.997,61.58) -- (axis cs:5.288,61.625) -- (axis cs:4.972,61.672) -- (axis cs:5.037,61.76) -- (axis cs:5.168,61.703) -- (axis cs:5.226,61.727) -- (axis cs:5.162,61.764) -- (axis cs:5.298,61.772) -- (axis cs:5.106,61.783) -- (axis cs:5.386,61.847) -- (axis cs:5.192,61.882) -- (axis cs:5.71,61.885) -- (axis cs:5.782,61.852) -- (axis cs:5.647,61.813) -- (axis cs:5.983,61.85) -- (axis cs:5.923,61.738) -- (axis cs:6.023,61.845) -- (axis cs:6.188,61.766) -- (axis cs:6.083,61.848) -- (axis cs:6.498,61.805) -- (axis cs:6.587,61.87) -- (axis cs:6.846,61.871) -- (axis cs:5.808,61.857) -- (axis cs:5.735,61.895) -- (axis cs:5.986,61.911) -- (axis cs:5.453,61.94) -- (axis cs:5.178,61.895) -- (axis cs:5.126,61.918) -- (axis cs:5.161,61.982) -- (axis cs:5.225,61.935) -- (axis cs:5.203,61.98);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.203,61.98) -- (axis cs:5.292,61.951) -- (axis cs:5.257,61.992) -- (axis cs:5.424,62.02) -- (axis cs:5.117,62.099) -- (axis cs:5.162,62.126) -- (axis cs:5.099,62.193) -- (axis cs:5.331,62.166) -- (axis cs:5.317,62.122) -- (axis cs:5.496,62.042) -- (axis cs:5.458,62.005) -- (axis cs:5.525,62.077) -- (axis cs:5.622,62.067) -- (axis cs:5.404,62.128) -- (axis cs:5.488,62.201) -- (axis cs:5.643,62.174) -- (axis cs:5.727,62.089) -- (axis cs:5.672,62.175) -- (axis cs:5.916,62.19) -- (axis cs:5.944,62.117) -- (axis cs:5.848,62.006) -- (axis cs:5.978,62.144) -- (axis cs:6.091,62.095) -- (axis cs:6.038,62.046) -- (axis cs:6.313,62.06) -- (axis cs:5.931,62.222) -- (axis cs:6.118,62.19) -- (axis cs:5.983,62.27) -- (axis cs:6.348,62.375) -- (axis cs:6.581,62.147) -- (axis cs:6.552,62.105) -- (axis cs:6.611,62.143) -- (axis cs:6.556,62.194) -- (axis cs:6.654,62.194) -- (axis cs:6.531,62.207) -- (axis cs:6.411,62.387) -- (axis cs:6.553,62.393) -- (axis cs:6.593,62.334) -- (axis cs:6.547,62.412) -- (axis cs:6.728,62.452) -- (axis cs:6.916,62.412) -- (axis cs:6.892,62.362) -- (axis cs:7.011,62.283) -- (axis cs:7.021,62.179) -- (axis cs:6.869,62.087) -- (axis cs:7.198,62.099) -- (axis cs:6.962,62.116) -- (axis cs:7.039,62.169) -- (axis cs:7.039,62.277) -- (axis cs:7.429,62.252) -- (axis cs:6.99,62.312) -- (axis cs:6.944,62.426) -- (axis cs:6.81,62.482) -- (axis cs:6.397,62.418) -- (axis cs:6.253,62.455) -- (axis cs:6.723,62.493) -- (axis cs:6.255,62.53) -- (axis cs:6.259,62.585) -- (axis cs:6.442,62.615) -- (axis cs:6.462,62.565) -- (axis cs:6.456,62.613) -- (axis cs:6.572,62.625) -- (axis cs:6.615,62.559) -- (axis cs:6.626,62.629) -- (axis cs:6.782,62.655) -- (axis cs:6.915,62.574) -- (axis cs:6.912,62.648) -- (axis cs:7.08,62.655) -- (axis cs:7.027,62.617) -- (axis cs:7.096,62.623) -- (axis cs:7.142,62.523) -- (axis cs:7.17,62.631) -- (axis cs:7.362,62.608) -- (axis cs:7.558,62.497) -- (axis cs:7.784,62.577) -- (axis cs:7.553,62.554) -- (axis cs:7.4,62.632) -- (axis cs:7.543,62.589) -- (axis cs:7.505,62.664) -- (axis cs:7.953,62.744) -- (axis cs:8.147,62.695) -- (axis cs:8.021,62.749) -- (axis cs:8.065,62.775) -- (axis cs:7.346,62.695) -- (axis cs:7.67,62.794) -- (axis cs:6.982,62.724) -- (axis cs:6.997,62.814) -- (axis cs:7.242,62.81) -- (axis cs:6.997,62.835) -- (axis cs:6.899,62.907) -- (axis cs:6.983,62.956) -- (axis cs:7.29,63.016) -- (axis cs:7.472,62.901) -- (axis cs:7.778,62.97) -- (axis cs:7.69,62.897) -- (axis cs:8.037,62.967) -- (axis cs:8.121,62.921) -- (axis cs:8.141,62.819) -- (axis cs:8.532,62.669) -- (axis cs:8.538,62.73) -- (axis cs:8.192,62.828) -- (axis cs:8.151,62.89) -- (axis cs:8.206,62.91) -- (axis cs:7.982,63.039) -- (axis cs:7.882,62.99) -- (axis cs:7.981,63.09) -- (axis cs:8.112,63.108) -- (axis cs:8.134,63.037) -- (axis cs:8.334,62.965) -- (axis cs:8.3,62.86) -- (axis cs:8.513,62.836) -- (axis cs:8.42,62.902) -- (axis cs:8.699,62.817) -- (axis cs:8.422,62.947) -- (axis cs:8.656,62.988) -- (axis cs:8.37,62.969) -- (axis cs:8.343,63.01) -- (axis cs:8.492,63.021) -- (axis cs:8.265,63.016) -- (axis cs:8.156,63.112);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.156,63.112) -- (axis cs:8.232,63.142) -- (axis cs:8.317,63.078) -- (axis cs:8.238,63.143) -- (axis cs:8.335,63.151) -- (axis cs:8.622,63.098) -- (axis cs:8.497,63.146) -- (axis cs:8.982,63.205) -- (axis cs:8.595,63.193) -- (axis cs:8.477,63.277) -- (axis cs:8.611,63.317) -- (axis cs:8.446,63.338) -- (axis cs:8.515,63.382) -- (axis cs:8.721,63.34) -- (axis cs:8.617,63.316) -- (axis cs:8.835,63.345) -- (axis cs:8.702,63.345) -- (axis cs:8.651,63.408) -- (axis cs:9.003,63.403) -- (axis cs:8.969,63.445) -- (axis cs:9.02,63.464) -- (axis cs:9.179,63.375) -- (axis cs:9.1,63.288) -- (axis cs:9.499,63.396) -- (axis cs:9.24,63.369) -- (axis cs:9.192,63.43) -- (axis cs:9.506,63.484) -- (axis cs:9.148,63.488) -- (axis cs:9.388,63.56) -- (axis cs:9.42,63.501) -- (axis cs:9.483,63.573) -- (axis cs:9.582,63.527) -- (axis cs:9.492,63.58) -- (axis cs:9.732,63.648) -- (axis cs:9.808,63.517) -- (axis cs:9.979,63.443) -- (axis cs:9.827,63.313) -- (axis cs:10.26,63.325) -- (axis cs:10.057,63.381) -- (axis cs:10.188,63.451) -- (axis cs:10.961,63.447) -- (axis cs:10.754,63.505) -- (axis cs:10.934,63.561) -- (axis cs:10.849,63.574) -- (axis cs:10.908,63.614) -- (axis cs:10.629,63.548) -- (axis cs:10.952,63.701) -- (axis cs:11.43,63.772) -- (axis cs:11.442,63.825) -- (axis cs:11.292,63.866) -- (axis cs:11.381,63.882) -- (axis cs:11.378,63.948) -- (axis cs:11.303,63.869) -- (axis cs:11.071,63.86) -- (axis cs:11.493,64.008) -- (axis cs:11.236,64.032) -- (axis cs:11.385,64.113) -- (axis cs:10.591,63.806) -- (axis cs:10.945,63.906) -- (axis cs:11.069,63.839) -- (axis cs:10.95,63.742) -- (axis cs:10.1,63.495) -- (axis cs:9.934,63.501) -- (axis cs:9.899,63.573) -- (axis cs:10.004,63.597) -- (axis cs:9.852,63.587) -- (axis cs:9.802,63.657) -- (axis cs:10.115,63.783) -- (axis cs:9.527,63.636) -- (axis cs:9.577,63.684) -- (axis cs:9.537,63.719) -- (axis cs:9.806,63.763) -- (axis cs:9.561,63.77) -- (axis cs:9.853,63.884) -- (axis cs:10.251,63.907) -- (axis cs:10.2,63.962) -- (axis cs:9.947,63.907) -- (axis cs:10.174,63.986) -- (axis cs:9.943,63.945) -- (axis cs:10.054,63.99) -- (axis cs:10.003,64.019) -- (axis cs:10.079,64.052) -- (axis cs:10.027,64.101) -- (axis cs:10.253,64.103) -- (axis cs:10.116,64.126) -- (axis cs:10.224,64.149) -- (axis cs:10.207,64.207) -- (axis cs:10.376,64.181) -- (axis cs:10.276,64.237) -- (axis cs:10.501,64.297) -- (axis cs:10.44,64.356) -- (axis cs:10.681,64.361) -- (axis cs:10.466,64.4) -- (axis cs:10.518,64.44) -- (axis cs:10.632,64.392) -- (axis cs:10.541,64.44) -- (axis cs:10.608,64.463) -- (axis cs:10.84,64.372) -- (axis cs:10.805,64.438) -- (axis cs:10.651,64.455) -- (axis cs:10.783,64.465) -- (axis cs:10.782,64.515) -- (axis cs:10.892,64.465) -- (axis cs:10.91,64.519) -- (axis cs:10.986,64.502) -- (axis cs:10.904,64.577) -- (axis cs:10.955,64.608) -- (axis cs:11.087,64.572) -- (axis cs:11.069,64.517) -- (axis cs:11.194,64.472) -- (axis cs:11.16,64.443) -- (axis cs:11.339,64.437) -- (axis cs:11.218,64.312) -- (axis cs:11.403,64.449) -- (axis cs:11.86,64.448) -- (axis cs:11.44,64.455) -- (axis cs:11.522,64.562) -- (axis cs:11.794,64.592) -- (axis cs:11.608,64.571) -- (axis cs:11.595,64.62);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.595,64.62) -- (axis cs:11.513,64.569) -- (axis cs:11.386,64.688) -- (axis cs:11.63,64.735) -- (axis cs:11.57,64.771) -- (axis cs:11.865,64.798) -- (axis cs:11.625,64.818) -- (axis cs:11.794,64.839) -- (axis cs:11.652,64.837) -- (axis cs:11.693,64.876) -- (axis cs:12.17,64.96) -- (axis cs:11.615,64.869) -- (axis cs:11.225,64.727) -- (axis cs:11.442,64.812) -- (axis cs:11.188,64.783) -- (axis cs:11.324,64.841) -- (axis cs:11.262,64.849) -- (axis cs:11.722,64.91) -- (axis cs:11.288,64.879) -- (axis cs:11.452,64.941) -- (axis cs:11.571,64.893) -- (axis cs:11.61,64.932) -- (axis cs:11.47,64.945) -- (axis cs:11.65,64.937) -- (axis cs:11.61,64.97) -- (axis cs:11.764,64.982) -- (axis cs:11.613,65) -- (axis cs:12.067,65.08) -- (axis cs:12.083,65.135) -- (axis cs:12.168,65.123) -- (axis cs:12.114,65.186) -- (axis cs:12.203,65.214) -- (axis cs:12.307,65.164) -- (axis cs:12.237,65.111) -- (axis cs:12.342,65.092) -- (axis cs:11.972,65.066) -- (axis cs:12.45,65.077) -- (axis cs:12.488,65.105) -- (axis cs:12.4,65.102) -- (axis cs:12.633,65.134) -- (axis cs:12.961,65.314) -- (axis cs:12.497,65.135) -- (axis cs:12.351,65.161) -- (axis cs:12.509,65.195) -- (axis cs:12.336,65.229) -- (axis cs:12.458,65.258) -- (axis cs:12.251,65.232) -- (axis cs:12.47,65.369) -- (axis cs:12.235,65.329) -- (axis cs:12.268,65.275) -- (axis cs:12.044,65.214) -- (axis cs:12.147,65.371) -- (axis cs:12.276,65.392) -- (axis cs:12.161,65.39) -- (axis cs:12.353,65.466) -- (axis cs:12.242,65.465) -- (axis cs:12.297,65.5) -- (axis cs:12.177,65.438) -- (axis cs:12.293,65.588) -- (axis cs:12.513,65.393) -- (axis cs:12.467,65.458) -- (axis cs:12.695,65.374) -- (axis cs:12.609,65.434) -- (axis cs:12.776,65.46) -- (axis cs:12.606,65.462) -- (axis cs:12.664,65.479) -- (axis cs:12.549,65.507) -- (axis cs:12.622,65.524) -- (axis cs:12.567,65.586) -- (axis cs:12.52,65.51) -- (axis cs:12.456,65.519) -- (axis cs:12.54,65.583) -- (axis cs:12.402,65.536) -- (axis cs:12.421,65.589) -- (axis cs:12.351,65.626) -- (axis cs:12.51,65.738) -- (axis cs:12.647,65.684) -- (axis cs:12.613,65.65) -- (axis cs:12.789,65.632) -- (axis cs:12.652,65.648) -- (axis cs:12.669,65.688) -- (axis cs:12.537,65.75) -- (axis cs:12.647,65.814) -- (axis cs:12.721,65.779) -- (axis cs:12.69,65.839) -- (axis cs:12.598,65.823) -- (axis cs:12.669,65.923) -- (axis cs:12.87,65.974) -- (axis cs:13.201,65.828) -- (axis cs:13.131,65.942) -- (axis cs:12.894,65.972) -- (axis cs:13.047,66.078) -- (axis cs:12.677,66.071) -- (axis cs:13.522,66.243) -- (axis cs:13.582,66.214) -- (axis cs:13.501,66.193) -- (axis cs:13.607,66.202) -- (axis cs:13.54,66.11) -- (axis cs:13.752,66.175) -- (axis cs:13.823,66.14) -- (axis cs:13.598,66.226) -- (axis cs:13.798,66.244) -- (axis cs:13.787,66.193) -- (axis cs:14.125,66.307) -- (axis cs:13.617,66.24) -- (axis cs:13.568,66.29) -- (axis cs:13.018,66.178) -- (axis cs:13.17,66.275) -- (axis cs:13.559,66.308) -- (axis cs:13,66.33) -- (axis cs:13.157,66.407) -- (axis cs:13.074,66.466) -- (axis cs:13.166,66.466) -- (axis cs:12.974,66.531) -- (axis cs:13.123,66.551) -- (axis cs:13.257,66.446) -- (axis cs:13.381,66.468) -- (axis cs:13.264,66.467) -- (axis cs:13.304,66.506) -- (axis cs:13.26,66.53);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.26,66.53) -- (axis cs:13.663,66.519) -- (axis cs:13.469,66.566) -- (axis cs:13.727,66.606) -- (axis cs:13.202,66.556) -- (axis cs:13.265,66.63) -- (axis cs:13.372,66.636) -- (axis cs:13.212,66.632) -- (axis cs:13.166,66.661) -- (axis cs:13.228,66.681) -- (axis cs:13.559,66.648) -- (axis cs:13.201,66.72) -- (axis cs:13.703,66.7) -- (axis cs:13.897,66.73) -- (axis cs:13.573,66.71) -- (axis cs:13.473,66.743) -- (axis cs:13.754,66.758) -- (axis cs:13.497,66.805) -- (axis cs:13.991,66.798) -- (axis cs:13.673,66.831) -- (axis cs:13.701,66.874) -- (axis cs:13.489,66.952) -- (axis cs:13.787,66.959) -- (axis cs:13.719,66.978) -- (axis cs:13.958,67.06) -- (axis cs:13.926,67.011) -- (axis cs:14.004,67.002) -- (axis cs:13.894,66.972) -- (axis cs:14.008,66.964) -- (axis cs:14.052,67.082) -- (axis cs:14.174,67.002) -- (axis cs:14.142,66.967) -- (axis cs:14.247,67) -- (axis cs:14.279,67.055) -- (axis cs:14.235,67.078) -- (axis cs:14.424,67.082) -- (axis cs:14.241,67.092) -- (axis cs:14.337,67.173) -- (axis cs:14.812,67.242) -- (axis cs:15.009,67.239) -- (axis cs:14.889,67.174) -- (axis cs:14.975,67.12) -- (axis cs:14.941,67.193) -- (axis cs:15.097,67.237) -- (axis cs:15.393,67.191) -- (axis cs:15.396,67.105) -- (axis cs:15.473,67.1) -- (axis cs:15.481,67.184) -- (axis cs:15.352,67.223) -- (axis cs:15.513,67.244) -- (axis cs:15.04,67.271) -- (axis cs:15.17,67.329) -- (axis cs:14.728,67.24) -- (axis cs:14.732,67.312) -- (axis cs:14.311,67.264) -- (axis cs:14.632,67.386) -- (axis cs:14.572,67.41) -- (axis cs:14.652,67.442) -- (axis cs:14.867,67.436) -- (axis cs:14.865,67.385) -- (axis cs:15.056,67.453) -- (axis cs:14.656,67.474) -- (axis cs:14.93,67.575) -- (axis cs:15.154,67.566) -- (axis cs:15.007,67.577) -- (axis cs:15.084,67.53) -- (axis cs:14.933,67.49) -- (axis cs:15.242,67.508) -- (axis cs:15.144,67.495) -- (axis cs:15.143,67.434) -- (axis cs:15.282,67.51) -- (axis cs:15.45,67.495) -- (axis cs:15.592,67.35) -- (axis cs:15.696,67.436) -- (axis cs:15.578,67.411) -- (axis cs:15.516,67.459) -- (axis cs:15.594,67.48) -- (axis cs:15.537,67.492) -- (axis cs:15.887,67.579) -- (axis cs:15.525,67.51) -- (axis cs:15.216,67.556) -- (axis cs:15.237,67.617) -- (axis cs:15.452,67.59) -- (axis cs:15.159,67.63) -- (axis cs:15.334,67.69) -- (axis cs:15.246,67.701) -- (axis cs:15.305,67.739) -- (axis cs:15.523,67.682) -- (axis cs:15.654,67.69) -- (axis cs:15.407,67.746) -- (axis cs:15.508,67.768) -- (axis cs:15.852,67.709) -- (axis cs:15.425,67.813) -- (axis cs:15.452,67.852) -- (axis cs:15.372,67.878) -- (axis cs:15.376,67.802) -- (axis cs:15.165,67.717) -- (axis cs:14.767,67.658) -- (axis cs:14.894,67.711) -- (axis cs:14.782,67.737) -- (axis cs:15.134,67.762) -- (axis cs:14.823,67.77) -- (axis cs:14.752,67.809) -- (axis cs:14.807,67.847) -- (axis cs:15.111,67.867) -- (axis cs:14.85,67.878) -- (axis cs:15.228,67.904) -- (axis cs:15.185,67.852) -- (axis cs:15.725,67.969) -- (axis cs:15.865,67.908) -- (axis cs:15.927,67.966) -- (axis cs:15.878,67.976) -- (axis cs:15.996,67.995) -- (axis cs:15.938,68.03) -- (axis cs:15.587,68.045) -- (axis cs:15.52,68.098) -- (axis cs:15.407,67.994) -- (axis cs:15.277,68.062) -- (axis cs:15.452,68.152) -- (axis cs:15.625,68.142);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.625,68.142) -- (axis cs:15.63,68.19) -- (axis cs:15.726,68.154) -- (axis cs:15.713,68.107) -- (axis cs:15.604,68.111) -- (axis cs:15.652,68.084) -- (axis cs:15.803,68.098) -- (axis cs:15.939,68.152) -- (axis cs:15.851,68.197) -- (axis cs:16.003,68.267) -- (axis cs:16.124,68.207) -- (axis cs:16.044,68.18) -- (axis cs:16.143,68.188) -- (axis cs:16.066,68.049) -- (axis cs:16.221,67.974) -- (axis cs:16.202,67.9) -- (axis cs:16.517,67.817) -- (axis cs:16.236,67.902) -- (axis cs:16.283,67.985) -- (axis cs:16.192,68.024) -- (axis cs:16.29,68.029) -- (axis cs:16.458,67.915) -- (axis cs:16.319,68.028) -- (axis cs:16.522,67.966) -- (axis cs:16.461,67.993) -- (axis cs:16.517,68.027) -- (axis cs:16.361,68.043) -- (axis cs:16.458,68.122) -- (axis cs:16.746,68.089) -- (axis cs:16.335,68.097) -- (axis cs:16.246,68.137) -- (axis cs:16.483,68.164) -- (axis cs:16.422,68.206) -- (axis cs:16.614,68.183) -- (axis cs:16.48,68.244) -- (axis cs:16.198,68.21) -- (axis cs:16.367,68.249) -- (axis cs:16.148,68.285) -- (axis cs:16.171,68.322) -- (axis cs:16.495,68.289) -- (axis cs:16.826,68.156) -- (axis cs:16.285,68.376) -- (axis cs:16.767,68.423) -- (axis cs:16.904,68.384) -- (axis cs:16.832,68.335) -- (axis cs:17.195,68.392) -- (axis cs:17.346,68.279) -- (axis cs:17.333,68.194) -- (axis cs:17.411,68.262) -- (axis cs:17.269,68.322) -- (axis cs:17.252,68.395) -- (axis cs:17.305,68.421) -- (axis cs:17.573,68.374) -- (axis cs:17.397,68.445) -- (axis cs:17.905,68.415) -- (axis cs:17.478,68.465) -- (axis cs:17.558,68.548) -- (axis cs:17.066,68.45) -- (axis cs:17.107,68.484) -- (axis cs:17.003,68.524) -- (axis cs:16.513,68.445) -- (axis cs:16.456,68.507) -- (axis cs:16.525,68.56) -- (axis cs:16.632,68.537) -- (axis cs:16.562,68.584) -- (axis cs:16.62,68.645) -- (axis cs:16.973,68.715) -- (axis cs:17.146,68.645) -- (axis cs:17.212,68.658) -- (axis cs:17.114,68.708) -- (axis cs:17.267,68.737) -- (axis cs:17.691,68.671) -- (axis cs:17.257,68.762) -- (axis cs:17.477,68.82) -- (axis cs:17.807,68.749) -- (axis cs:17.481,68.832) -- (axis cs:17.706,68.901) -- (axis cs:17.862,68.865) -- (axis cs:17.716,68.932) -- (axis cs:17.461,68.893) -- (axis cs:17.477,68.952) -- (axis cs:17.569,68.961) -- (axis cs:17.481,68.992) -- (axis cs:17.689,69.086) -- (axis cs:17.642,69.109) -- (axis cs:18.212,69.123) -- (axis cs:18.066,69.165) -- (axis cs:18.083,69.23) -- (axis cs:17.967,69.232) -- (axis cs:17.982,69.307) -- (axis cs:18.172,69.387) -- (axis cs:18.148,69.465) -- (axis cs:18.368,69.457) -- (axis cs:18.311,69.362) -- (axis cs:18.493,69.37) -- (axis cs:18.507,69.258) -- (axis cs:18.557,69.355) -- (axis cs:18.697,69.254) -- (axis cs:18.677,69.323) -- (axis cs:19,69.288) -- (axis cs:18.448,69.44) -- (axis cs:18.445,69.51) -- (axis cs:18.828,69.562) -- (axis cs:18.834,69.493) -- (axis cs:18.987,69.39) -- (axis cs:19.337,69.324) -- (axis cs:19.255,69.226) -- (axis cs:19.55,69.215) -- (axis cs:19.416,69.253) -- (axis cs:19.367,69.376) -- (axis cs:19.115,69.374) -- (axis cs:18.964,69.458) -- (axis cs:19.08,69.547) -- (axis cs:19.246,69.518) -- (axis cs:19.18,69.571) -- (axis cs:18.963,69.54) -- (axis cs:18.939,69.624) -- (axis cs:19.202,69.765) -- (axis cs:19.72,69.813) -- (axis cs:19.622,69.661);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.622,69.661) -- (axis cs:19.741,69.64) -- (axis cs:19.639,69.54) -- (axis cs:19.672,69.483) -- (axis cs:19.489,69.397) -- (axis cs:19.647,69.415) -- (axis cs:19.732,69.492) -- (axis cs:19.735,69.608) -- (axis cs:20.143,69.584) -- (axis cs:19.842,69.618) -- (axis cs:19.767,69.681) -- (axis cs:19.983,69.847) -- (axis cs:19.982,69.767) -- (axis cs:20.155,69.945) -- (axis cs:20.204,69.857) -- (axis cs:20.187,69.926) -- (axis cs:20.288,69.979) -- (axis cs:20.396,69.892) -- (axis cs:20.254,69.681) -- (axis cs:20.351,69.618) -- (axis cs:20.221,69.576) -- (axis cs:20.281,69.548) -- (axis cs:20.224,69.527) -- (axis cs:20.241,69.468) -- (axis cs:19.976,69.347) -- (axis cs:19.95,69.275) -- (axis cs:20.269,69.396) -- (axis cs:20.403,69.589) -- (axis cs:20.819,69.498) -- (axis cs:20.481,69.619) -- (axis cs:20.527,69.716) -- (axis cs:20.461,69.764) -- (axis cs:20.708,69.793) -- (axis cs:20.792,69.844) -- (axis cs:20.767,69.884) -- (axis cs:21.055,69.961) -- (axis cs:20.846,69.854) -- (axis cs:21.018,69.775) -- (axis cs:21.034,69.874) -- (axis cs:21.193,69.878) -- (axis cs:21.138,69.803) -- (axis cs:21.227,69.851) -- (axis cs:21.197,69.905) -- (axis cs:21.324,69.906) -- (axis cs:21.182,69.937) -- (axis cs:21.227,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.474,70) -- (axis cs:22.06,69.723) -- (axis cs:22.13,69.749) -- (axis cs:21.889,69.836) -- (axis cs:22.028,69.849) -- (axis cs:21.861,69.937) -- (axis cs:21.987,69.993) -- (axis cs:22.04,69.935) -- (axis cs:22.029,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.088,70) -- (axis cs:23.142,69.959) -- (axis cs:23.017,69.923) -- (axis cs:23.486,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.5,70) -- (axis cs:29.64,69.948) -- (axis cs:29.358,69.862) -- (axis cs:29.715,69.914) -- (axis cs:29.781,69.83) -- (axis cs:29.472,69.701) -- (axis cs:29.541,69.695) -- (axis cs:29.49,69.656) -- (axis cs:30.02,69.78) -- (axis cs:30.064,69.754) -- (axis cs:29.941,69.707) -- (axis cs:30.061,69.731) -- (axis cs:30.113,69.683) -- (axis cs:30.104,69.758) -- (axis cs:30.204,69.77) -- (axis cs:30.131,69.853) -- (axis cs:30.298,69.88) -- (axis cs:30.237,69.837) -- (axis cs:30.375,69.845) -- (axis cs:30.417,69.771) -- (axis cs:30.424,69.689) -- (axis cs:30.333,69.669) -- (axis cs:30.461,69.682) -- (axis cs:30.421,69.809) -- (axis cs:30.505,69.825) -- (axis cs:31.42,69.71) -- (axis cs:31.434,69.664) -- (axis cs:31.262,69.557) -- (axis cs:31.513,69.688) -- (axis cs:31.826,69.652) -- (axis cs:31.693,69.711) -- (axis cs:31.778,69.832) -- (axis cs:32.095,69.762) -- (axis cs:31.947,69.853) -- (axis cs:31.992,69.871) -- (axis cs:31.901,69.906) -- (axis cs:31.927,69.95) -- (axis cs:32.608,69.774) -- (axis cs:33.08,69.747) -- (axis cs:33.131,69.717) -- (axis cs:33.09,69.64) -- (axis cs:32.833,69.567) -- (axis cs:32.197,69.63) -- (axis cs:32.102,69.742) -- (axis cs:32.134,69.686) -- (axis cs:31.962,69.631) -- (axis cs:32.052,69.588) -- (axis cs:32.006,69.552) -- (axis cs:32.18,69.588) -- (axis cs:32.501,69.502) -- (axis cs:32.155,69.412) -- (axis cs:32.74,69.479) -- (axis cs:32.901,69.464) -- (axis cs:32.802,69.374) -- (axis cs:33.058,69.458) -- (axis cs:32.816,69.326) -- (axis cs:32.882,69.279) -- (axis cs:33.032,69.378) -- (axis cs:33.499,69.402) -- (axis cs:33.397,69.286) -- (axis cs:33.209,69.252) -- (axis cs:33.45,69.264) -- (axis cs:33.267,69.22) -- (axis cs:33.498,69.202) -- (axis cs:33.479,69.156) -- (axis cs:33.046,69.063) -- (axis cs:32.999,69.029) -- (axis cs:33.032,68.883) -- (axis cs:33.075,69.051) -- (axis cs:33.577,69.133) -- (axis cs:33.567,69.193) -- (axis cs:33.629,69.181) -- (axis cs:33.552,69.223) -- (axis cs:33.604,69.265) -- (axis cs:33.542,69.259) -- (axis cs:33.568,69.3) -- (axis cs:34.317,69.303) -- (axis cs:34.978,69.218) -- (axis cs:34.935,69.166) -- (axis cs:35.13,69.205) -- (axis cs:35.153,69.125) -- (axis cs:35.145,69.17) -- (axis cs:35.287,69.205) -- (axis cs:35.154,69.252) -- (axis cs:35.307,69.251) -- (axis cs:35.802,69.178) -- (axis cs:35.772,69.027) -- (axis cs:35.818,69.189) -- (axis cs:36.047,69.085) -- (axis cs:36.05,69.137) -- (axis cs:36.283,69.095) -- (axis cs:37.804,68.644) -- (axis cs:37.756,68.629) -- (axis cs:37.813,68.592) -- (axis cs:38.321,68.413) -- (axis cs:38.428,68.294) -- (axis cs:38.45,68.348) -- (axis cs:38.773,68.239) -- (axis cs:38.494,68.336) -- (axis cs:38.645,68.369) -- (axis cs:39.09,68.17) -- (axis cs:39.172,68.195) -- (axis cs:39.702,68.004) -- (axis cs:39.663,68.054) -- (axis cs:39.862,68.036) -- (axis cs:39.736,68.158) -- (axis cs:40,67.988);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,66.254) -- (axis cs:38.764,66.071) -- (axis cs:37.923,66.082) -- (axis cs:37.146,66.242) -- (axis cs:35.545,66.384) -- (axis cs:34.807,66.607) -- (axis cs:34.455,66.542) -- (axis cs:34.367,66.619) -- (axis cs:34.5,66.632) -- (axis cs:34.378,66.646) -- (axis cs:34.358,66.708) -- (axis cs:34.316,66.659) -- (axis cs:34.227,66.666) -- (axis cs:34.252,66.713) -- (axis cs:34.093,66.674) -- (axis cs:34.183,66.745) -- (axis cs:34.149,66.785) -- (axis cs:34.126,66.701) -- (axis cs:34.012,66.75) -- (axis cs:34.028,66.686) -- (axis cs:33.835,66.713) -- (axis cs:33.606,66.853) -- (axis cs:33.618,66.792) -- (axis cs:33.545,66.828) -- (axis cs:33.594,66.736) -- (axis cs:33.547,66.718) -- (axis cs:33.17,66.821) -- (axis cs:32.792,67.024) -- (axis cs:32.98,67.088) -- (axis cs:32.328,67.166) -- (axis cs:32.108,67.107) -- (axis cs:31.869,67.139) -- (axis cs:32.098,67.064) -- (axis cs:32.265,67.11) -- (axis cs:32.324,67.039) -- (axis cs:32.532,67.007) -- (axis cs:32.569,66.96) -- (axis cs:32.417,66.945) -- (axis cs:32.503,66.905) -- (axis cs:32.407,66.871) -- (axis cs:32.953,66.729) -- (axis cs:32.692,66.746) -- (axis cs:33.316,66.638) -- (axis cs:32.825,66.593) -- (axis cs:33.191,66.538) -- (axis cs:32.934,66.518) -- (axis cs:33.606,66.473) -- (axis cs:33.555,66.443) -- (axis cs:33.713,66.413) -- (axis cs:33.468,66.377) -- (axis cs:33.67,66.338) -- (axis cs:32.977,66.247) -- (axis cs:33.627,66.306) -- (axis cs:33.561,66.274) -- (axis cs:33.749,66.276) -- (axis cs:33.906,66.235) -- (axis cs:33.88,66.201) -- (axis cs:34.104,66.227) -- (axis cs:34.178,66.19) -- (axis cs:34.14,66.167) -- (axis cs:34.701,65.984) -- (axis cs:34.634,65.917) -- (axis cs:34.702,65.917) -- (axis cs:34.683,65.867) -- (axis cs:34.86,65.865) -- (axis cs:34.778,65.809) -- (axis cs:34.852,65.796) -- (axis cs:34.698,65.801) -- (axis cs:34.891,65.828) -- (axis cs:34.914,65.767) -- (axis cs:34.841,65.753) -- (axis cs:34.982,65.71) -- (axis cs:34.634,65.78) -- (axis cs:34.694,65.78) -- (axis cs:34.637,65.773) -- (axis cs:34.719,65.732) -- (axis cs:34.685,65.697) -- (axis cs:34.772,65.689) -- (axis cs:34.695,65.654) -- (axis cs:34.796,65.582) -- (axis cs:34.626,65.489) -- (axis cs:34.685,65.437) -- (axis cs:34.245,65.375) -- (axis cs:34.473,65.342) -- (axis cs:34.473,65.253) -- (axis cs:34.693,65.157) -- (axis cs:34.647,65.102) -- (axis cs:34.794,65.07) -- (axis cs:34.766,65.002) -- (axis cs:34.832,65.021) -- (axis cs:34.788,64.981) -- (axis cs:34.616,64.952) -- (axis cs:34.769,64.952) -- (axis cs:34.958,64.836) -- (axis cs:34.761,64.742) -- (axis cs:35.018,64.743) -- (axis cs:34.823,64.695) -- (axis cs:34.995,64.618) -- (axis cs:34.784,64.512) -- (axis cs:35.01,64.504) -- (axis cs:34.967,64.417) -- (axis cs:35.342,64.343) -- (axis cs:35.327,64.293) -- (axis cs:35.619,64.313) -- (axis cs:35.601,64.383) -- (axis cs:35.805,64.327) -- (axis cs:35.976,64.163) -- (axis cs:36.044,64.209) -- (axis cs:36.245,64.127) -- (axis cs:36.162,64.091) -- (axis cs:36.263,64.053) -- (axis cs:36.236,64.005) -- (axis cs:36.308,63.944) -- (axis cs:36.317,63.988) -- (axis cs:36.459,63.977) -- (axis cs:36.683,63.905) -- (axis cs:37.19,63.877) -- (axis cs:37.417,63.781) -- (axis cs:37.613,63.815) -- (axis cs:37.695,63.901);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:37.695,63.901) -- (axis cs:38.067,63.915) -- (axis cs:38.003,63.943) -- (axis cs:38.082,64.011) -- (axis cs:38.061,64.07) -- (axis cs:37.89,64.212) -- (axis cs:38.042,64.29) -- (axis cs:37.788,64.368) -- (axis cs:37.818,64.431) -- (axis cs:37.332,64.342) -- (axis cs:37.153,64.383) -- (axis cs:36.735,64.688) -- (axis cs:36.534,64.715) -- (axis cs:36.517,64.815) -- (axis cs:36.569,64.81) -- (axis cs:36.445,64.925) -- (axis cs:36.61,64.897) -- (axis cs:36.81,64.953) -- (axis cs:36.849,65.153) -- (axis cs:37.173,65.149) -- (axis cs:37.676,65.029) -- (axis cs:37.691,64.963) -- (axis cs:37.874,64.893) -- (axis cs:38.367,64.844) -- (axis cs:38.366,64.763) -- (axis cs:38.288,64.804) -- (axis cs:37.997,64.755) -- (axis cs:38.123,64.67) -- (axis cs:38.004,64.581) -- (axis cs:38.144,64.648) -- (axis cs:38.152,64.709) -- (axis cs:38.491,64.736) -- (axis cs:38.433,64.808) -- (axis cs:39.526,64.548) -- (axis cs:39.724,64.557) -- (axis cs:39.842,64.65) -- (axis cs:40,64.622);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,65.175) -- (axis cs:39.724,65.335) -- (axis cs:39.701,65.466) -- (axis cs:39.799,65.589) -- (axis cs:40,65.654);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.252,35) -- (axis cs:-6.122,35.215) -- (axis cs:-5.935,35.791) -- (axis cs:-5.788,35.78) -- (axis cs:-5.471,35.917) -- (axis cs:-5.282,35.902) -- (axis cs:-5.355,35.796) -- (axis cs:-5.245,35.552) -- (axis cs:-4.688,35.206) -- (axis cs:-4.356,35.15) -- (axis cs:-3.934,35.265) -- (axis cs:-3.808,35.205) -- (axis cs:-3.708,35.29) -- (axis cs:-3.342,35.187) -- (axis cs:-3.088,35.284) -- (axis cs:-2.979,35.442) -- (axis cs:-2.877,35.218) -- (axis cs:-2.929,35.263) -- (axis cs:-2.926,35.182) -- (axis cs:-2.83,35.109) -- (axis cs:-2.742,35.116) -- (axis cs:-2.875,35.214) -- (axis cs:-2.628,35.088) -- (axis cs:-2.428,35.15) -- (axis cs:-1.957,35.075) -- (axis cs:-1.287,35.358) -- (axis cs:-1.2,35.573) -- (axis cs:-0.938,35.728) -- (axis cs:-0.791,35.774) -- (axis cs:-0.623,35.714) -- (axis cs:-0.51,35.783) -- (axis cs:-0.486,35.88) -- (axis cs:-0.382,35.91) -- (axis cs:-0.278,35.821) -- (axis cs:-0.098,35.791) -- (axis cs:0.345,36.196) -- (axis cs:1.361,36.555) -- (axis cs:2.022,36.567) -- (axis cs:2.348,36.643) -- (axis cs:2.558,36.592) -- (axis cs:2.805,36.695) -- (axis cs:2.899,36.805) -- (axis cs:3.014,36.821) -- (axis cs:3.123,36.744) -- (axis cs:3.229,36.815) -- (axis cs:3.487,36.768) -- (axis cs:3.896,36.925) -- (axis cs:4.788,36.892) -- (axis cs:5.109,36.778) -- (axis cs:5.073,36.733) -- (axis cs:5.123,36.687) -- (axis cs:5.344,36.641) -- (axis cs:5.692,36.821) -- (axis cs:6.208,36.907) -- (axis cs:6.267,37.026) -- (axis cs:6.416,37.086) -- (axis cs:6.551,37.055) -- (axis cs:6.596,36.967) -- (axis cs:6.849,36.956) -- (axis cs:6.931,36.882) -- (axis cs:7.229,36.965) -- (axis cs:7.258,37.025) -- (axis cs:7.173,37.082) -- (axis cs:7.382,37.084) -- (axis cs:7.621,36.962) -- (axis cs:7.792,36.97) -- (axis cs:7.766,36.875) -- (axis cs:7.9,36.843) -- (axis cs:8.226,36.951) -- (axis cs:8.431,36.896) -- (axis cs:8.788,36.955) -- (axis cs:9.219,37.24) -- (axis cs:9.745,37.35) -- (axis cs:9.868,37.332) -- (axis cs:9.882,37.272) -- (axis cs:9.765,37.223) -- (axis cs:9.816,37.143) -- (axis cs:9.936,37.192) -- (axis cs:9.822,37.227) -- (axis cs:9.883,37.271) -- (axis cs:10.072,37.271) -- (axis cs:10.282,37.185) -- (axis cs:10.139,37.143) -- (axis cs:10.239,37.113) -- (axis cs:10.175,37.037) -- (axis cs:10.355,36.874) -- (axis cs:10.285,36.792) -- (axis cs:10.35,36.729) -- (axis cs:10.484,36.725) -- (axis cs:10.612,36.884) -- (axis cs:10.733,36.894) -- (axis cs:10.909,37.052) -- (axis cs:11.078,37.049) -- (axis cs:11.119,36.833) -- (axis cs:10.976,36.731) -- (axis cs:10.809,36.457) -- (axis cs:10.544,36.372) -- (axis cs:10.468,36.136) -- (axis cs:10.652,35.811) -- (axis cs:10.83,35.781) -- (axis cs:10.835,35.697) -- (axis cs:11.05,35.626) -- (axis cs:11.085,35.507) -- (axis cs:11.035,35.345) -- (axis cs:11.163,35.216) -- (axis cs:11.052,35.153) -- (axis cs:10.983,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:0,50.788) -- (axis cs:-0.278,50.83) -- (axis cs:-0.765,50.77) -- (axis cs:-0.793,50.72) -- (axis cs:-0.918,50.778) -- (axis cs:-0.813,50.83) -- (axis cs:-1.178,50.844) -- (axis cs:-1.145,50.771) -- (axis cs:-1.48,50.916) -- (axis cs:-1.309,50.819) -- (axis cs:-1.343,50.784) -- (axis cs:-1.53,50.757) -- (axis cs:-1.552,50.704) -- (axis cs:-1.952,50.684) -- (axis cs:-2.043,50.73) -- (axis cs:-2.082,50.687) -- (axis cs:-1.949,50.68) -- (axis cs:-1.953,50.594) -- (axis cs:-2.427,50.634) -- (axis cs:-2.457,50.513) -- (axis cs:-2.491,50.587) -- (axis cs:-2.793,50.716) -- (axis cs:-3.227,50.677) -- (axis cs:-3.36,50.605) -- (axis cs:-3.477,50.687) -- (axis cs:-3.426,50.607) -- (axis cs:-3.584,50.537) -- (axis cs:-3.497,50.537) -- (axis cs:-3.481,50.46) -- (axis cs:-3.561,50.424) -- (axis cs:-3.483,50.398) -- (axis cs:-3.556,50.337) -- (axis cs:-3.66,50.391) -- (axis cs:-3.564,50.334) -- (axis cs:-3.643,50.219) -- (axis cs:-3.768,50.219) -- (axis cs:-3.727,50.266) -- (axis cs:-3.777,50.279) -- (axis cs:-3.818,50.213) -- (axis cs:-3.935,50.329) -- (axis cs:-4.052,50.292) -- (axis cs:-4.214,50.397) -- (axis cs:-4.166,50.345) -- (axis cs:-4.223,50.309) -- (axis cs:-4.317,50.36) -- (axis cs:-4.757,50.331) -- (axis cs:-4.801,50.218) -- (axis cs:-4.952,50.203) -- (axis cs:-5.01,50.136) -- (axis cs:-5.016,50.24) -- (axis cs:-5.108,50.205) -- (axis cs:-5.041,50.142) -- (axis cs:-5.209,50.09) -- (axis cs:-5.059,50.049) -- (axis cs:-5.204,49.957) -- (axis cs:-5.314,50.078) -- (axis cs:-5.49,50.126) -- (axis cs:-5.577,50.05) -- (axis cs:-5.716,50.062) -- (axis cs:-5.676,50.164) -- (axis cs:-5.5,50.219) -- (axis cs:-5.437,50.177) -- (axis cs:-5.156,50.346) -- (axis cs:-5.034,50.472) -- (axis cs:-5.038,50.548) -- (axis cs:-4.843,50.52) -- (axis cs:-4.937,50.587) -- (axis cs:-4.798,50.597) -- (axis cs:-4.564,50.781) -- (axis cs:-4.528,51.021) -- (axis cs:-4.343,50.988) -- (axis cs:-4.068,51.078) -- (axis cs:-4.217,51.074) -- (axis cs:-4.231,51.187) -- (axis cs:-3.785,51.245) -- (axis cs:-3.405,51.181) -- (axis cs:-3.018,51.219) -- (axis cs:-3.057,51.177) -- (axis cs:-2.989,51.22) -- (axis cs:-3.036,51.327) -- (axis cs:-2.973,51.293) -- (axis cs:-2.979,51.387) -- (axis cs:-2.689,51.486) -- (axis cs:-2.664,51.572) -- (axis cs:-2.384,51.757) -- (axis cs:-2.434,51.811) -- (axis cs:-2.348,51.798) -- (axis cs:-2.441,51.811) -- (axis cs:-2.404,51.772) -- (axis cs:-2.712,51.58) -- (axis cs:-2.907,51.53) -- (axis cs:-2.983,51.582) -- (axis cs:-3.166,51.473) -- (axis cs:-3.17,51.404) -- (axis cs:-3.403,51.38) -- (axis cs:-3.723,51.479) -- (axis cs:-3.832,51.629) -- (axis cs:-3.982,51.562) -- (axis cs:-4.307,51.56) -- (axis cs:-4.245,51.648) -- (axis cs:-4.083,51.658) -- (axis cs:-4.331,51.679) -- (axis cs:-4.378,51.718) -- (axis cs:-4.308,51.723) -- (axis cs:-4.378,51.745) -- (axis cs:-4.335,51.798) -- (axis cs:-4.95,51.595) -- (axis cs:-5.126,51.68) -- (axis cs:-4.89,51.717) -- (axis cs:-5.097,51.736) -- (axis cs:-5.178,51.68) -- (axis cs:-5.256,51.736) -- (axis cs:-5.111,51.774) -- (axis cs:-5.128,51.853) -- (axis cs:-5.321,51.861) -- (axis cs:-5.088,51.969) -- (axis cs:-5.07,52.032) -- (axis cs:-4.828,52.021) -- (axis cs:-4.732,52.118) -- (axis cs:-4.682,52.085);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-4.682,52.085) -- (axis cs:-4.687,52.13) -- (axis cs:-4.522,52.134) -- (axis cs:-4.204,52.265) -- (axis cs:-4.059,52.532) -- (axis cs:-3.938,52.553) -- (axis cs:-4.068,52.541) -- (axis cs:-4.131,52.607) -- (axis cs:-3.964,52.739) -- (axis cs:-4.062,52.722) -- (axis cs:-4.151,52.808) -- (axis cs:-4.148,52.895) -- (axis cs:-4.058,52.923) -- (axis cs:-4.395,52.894) -- (axis cs:-4.53,52.777) -- (axis cs:-4.6,52.825) -- (axis cs:-4.769,52.795) -- (axis cs:-4.354,53.034) -- (axis cs:-4.351,53.113) -- (axis cs:-4.199,53.212) -- (axis cs:-3.853,53.296) -- (axis cs:-3.817,53.244) -- (axis cs:-3.877,53.34) -- (axis cs:-3.607,53.292) -- (axis cs:-3.313,53.356) -- (axis cs:-3.078,53.233) -- (axis cs:-3.206,53.389) -- (axis cs:-3.045,53.442) -- (axis cs:-2.883,53.293) -- (axis cs:-2.681,53.355) -- (axis cs:-2.89,53.335) -- (axis cs:-3.108,53.546) -- (axis cs:-2.981,53.696) -- (axis cs:-2.827,53.715) -- (axis cs:-3.031,53.742) -- (axis cs:-3.059,53.846) -- (axis cs:-3.051,53.922) -- (axis cs:-2.968,53.86) -- (axis cs:-2.999,53.931) -- (axis cs:-2.851,53.964) -- (axis cs:-2.836,54.01) -- (axis cs:-2.926,54.032) -- (axis cs:-2.791,54.127) -- (axis cs:-2.864,54.18) -- (axis cs:-2.799,54.24) -- (axis cs:-2.932,54.148) -- (axis cs:-3.052,54.227) -- (axis cs:-3.152,54.061) -- (axis cs:-3.263,54.159) -- (axis cs:-3.216,54.252) -- (axis cs:-3.326,54.189) -- (axis cs:-3.423,54.279) -- (axis cs:-3.406,54.347) -- (axis cs:-3.643,54.508) -- (axis cs:-3.404,54.867) -- (axis cs:-3.283,54.869) -- (axis cs:-3.282,54.941) -- (axis cs:-3.028,54.942) -- (axis cs:-3.098,54.946) -- (axis cs:-3.053,54.982) -- (axis cs:-3.513,54.961) -- (axis cs:-3.587,55.008) -- (axis cs:-3.598,54.872) -- (axis cs:-3.823,54.888) -- (axis cs:-3.828,54.82) -- (axis cs:-3.977,54.766) -- (axis cs:-4.061,54.777) -- (axis cs:-4.057,54.84) -- (axis cs:-4.093,54.766) -- (axis cs:-4.152,54.777) -- (axis cs:-4.204,54.867) -- (axis cs:-4.305,54.842) -- (axis cs:-4.4,54.916) -- (axis cs:-4.434,54.868) -- (axis cs:-4.341,54.801) -- (axis cs:-4.393,54.675) -- (axis cs:-4.857,54.869) -- (axis cs:-4.959,54.802) -- (axis cs:-4.857,54.631) -- (axis cs:-4.968,54.663) -- (axis cs:-4.958,54.726) -- (axis cs:-5.146,54.855) -- (axis cs:-5.171,55) -- (axis cs:-5.094,55.015) -- (axis cs:-5,54.912) -- (axis cs:-5.063,55.032) -- (axis cs:-4.999,55.139) -- (axis cs:-4.622,55.495) -- (axis cs:-4.686,55.616) -- (axis cs:-4.909,55.697) -- (axis cs:-4.859,55.757) -- (axis cs:-4.884,55.942) -- (axis cs:-4.428,55.903) -- (axis cs:-4.702,55.966) -- (axis cs:-4.835,56.08) -- (axis cs:-4.767,55.987) -- (axis cs:-4.856,55.987) -- (axis cs:-4.881,56.061) -- (axis cs:-4.752,56.207) -- (axis cs:-4.863,56.1) -- (axis cs:-4.918,56.166) -- (axis cs:-4.896,55.987) -- (axis cs:-4.966,55.993) -- (axis cs:-4.909,55.963) -- (axis cs:-4.979,55.862) -- (axis cs:-5.048,55.87) -- (axis cs:-5.125,56.009) -- (axis cs:-5.076,55.898) -- (axis cs:-5.193,55.98) -- (axis cs:-5.243,55.898) -- (axis cs:-5.206,55.827) -- (axis cs:-5.354,55.899) -- (axis cs:-5.346,55.995) -- (axis cs:-5.204,56.129) -- (axis cs:-4.988,56.24) -- (axis cs:-5.383,56.003) -- (axis cs:-5.443,56.032) -- (axis cs:-5.414,55.865) -- (axis cs:-5.317,55.773) -- (axis cs:-5.453,55.706);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.453,55.706) -- (axis cs:-5.461,55.575) -- (axis cs:-5.604,55.426) -- (axis cs:-5.518,55.364) -- (axis cs:-5.806,55.303) -- (axis cs:-5.679,55.682) -- (axis cs:-5.441,55.856) -- (axis cs:-5.612,55.76) -- (axis cs:-5.673,55.806) -- (axis cs:-5.576,55.935) -- (axis cs:-5.682,55.885) -- (axis cs:-5.684,55.929) -- (axis cs:-5.567,56.04) -- (axis cs:-5.719,55.951) -- (axis cs:-5.589,56.092) -- (axis cs:-5.531,56.076) -- (axis cs:-5.571,56.113) -- (axis cs:-5.504,56.188) -- (axis cs:-5.618,56.132) -- (axis cs:-5.569,56.238) -- (axis cs:-5.486,56.255) -- (axis cs:-5.599,56.249) -- (axis cs:-5.579,56.333) -- (axis cs:-5.446,56.363) -- (axis cs:-5.541,56.357) -- (axis cs:-5.465,56.447) -- (axis cs:-5.195,56.447) -- (axis cs:-5.044,56.565) -- (axis cs:-5.202,56.453) -- (axis cs:-5.407,56.457) -- (axis cs:-5.422,56.506) -- (axis cs:-5.474,56.481) -- (axis cs:-5.428,56.529) -- (axis cs:-5.246,56.552) -- (axis cs:-5.416,56.539) -- (axis cs:-5.328,56.648) -- (axis cs:-5.004,56.712) -- (axis cs:-5.247,56.702) -- (axis cs:-5.089,56.833) -- (axis cs:-5.337,56.859) -- (axis cs:-5.123,56.824) -- (axis cs:-5.687,56.496) -- (axis cs:-5.772,56.531) -- (axis cs:-5.745,56.562) -- (axis cs:-5.908,56.551) -- (axis cs:-6.007,56.649) -- (axis cs:-5.832,56.621) -- (axis cs:-5.883,56.652) -- (axis cs:-5.75,56.7) -- (axis cs:-5.54,56.687) -- (axis cs:-5.977,56.671) -- (axis cs:-6.229,56.726) -- (axis cs:-5.754,56.782) -- (axis cs:-5.859,56.833) -- (axis cs:-5.673,56.875) -- (axis cs:-5.924,56.889) -- (axis cs:-5.851,56.9) -- (axis cs:-5.832,57.007) -- (axis cs:-5.509,56.994) -- (axis cs:-5.781,57.045) -- (axis cs:-5.72,57.119) -- (axis cs:-5.388,57.108) -- (axis cs:-5.692,57.162) -- (axis cs:-5.598,57.26) -- (axis cs:-5.393,57.232) -- (axis cs:-5.733,57.283) -- (axis cs:-5.444,57.422) -- (axis cs:-5.548,57.357) -- (axis cs:-5.634,57.367) -- (axis cs:-5.61,57.415) -- (axis cs:-5.823,57.364) -- (axis cs:-5.843,57.576) -- (axis cs:-5.648,57.51) -- (axis cs:-5.513,57.541) -- (axis cs:-5.668,57.545) -- (axis cs:-5.817,57.639) -- (axis cs:-5.785,57.697) -- (axis cs:-5.674,57.7) -- (axis cs:-5.812,57.749) -- (axis cs:-5.814,57.855) -- (axis cs:-5.683,57.868) -- (axis cs:-5.618,57.768) -- (axis cs:-5.62,57.925) -- (axis cs:-5.467,57.852) -- (axis cs:-5.422,57.909) -- (axis cs:-5.22,57.843) -- (axis cs:-5.394,57.912) -- (axis cs:-5.358,57.939) -- (axis cs:-5.073,57.819) -- (axis cs:-5.224,57.924) -- (axis cs:-5.178,57.952) -- (axis cs:-5.459,58.076) -- (axis cs:-5.303,58.065) -- (axis cs:-5.301,58.138) -- (axis cs:-5.244,58.149) -- (axis cs:-5.408,58.236) -- (axis cs:-5.378,58.265) -- (axis cs:-4.923,58.257) -- (axis cs:-5.083,58.264) -- (axis cs:-5.183,58.352) -- (axis cs:-5.14,58.414) -- (axis cs:-5.031,58.381) -- (axis cs:-5.114,58.414) -- (axis cs:-5.078,58.453) -- (axis cs:-4.991,58.427) -- (axis cs:-5.126,58.491) -- (axis cs:-5.003,58.628) -- (axis cs:-4.829,58.598) -- (axis cs:-4.812,58.517) -- (axis cs:-4.793,58.602) -- (axis cs:-4.654,58.552) -- (axis cs:-4.752,58.448) -- (axis cs:-4.58,58.583) -- (axis cs:-4.437,58.557) -- (axis cs:-4.477,58.445) -- (axis cs:-4.355,58.538) -- (axis cs:-4.225,58.515) -- (axis cs:-4.02,58.604) -- (axis cs:-3.91,58.559) -- (axis cs:-3.657,58.622);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.657,58.622) -- (axis cs:-3.373,58.595) -- (axis cs:-3.375,58.673) -- (axis cs:-3.022,58.643) -- (axis cs:-3.134,58.505) -- (axis cs:-3.051,58.45) -- (axis cs:-3.208,58.312) -- (axis cs:-4.005,57.934) -- (axis cs:-4.083,57.957) -- (axis cs:-3.998,57.925) -- (axis cs:-4.012,57.861) -- (axis cs:-4.356,57.885) -- (axis cs:-4.05,57.815) -- (axis cs:-3.773,57.865) -- (axis cs:-3.977,57.693) -- (axis cs:-4.022,57.738) -- (axis cs:-4.283,57.681) -- (axis cs:-4.444,57.575) -- (axis cs:-4.23,57.671) -- (axis cs:-3.997,57.68) -- (axis cs:-4.089,57.574) -- (axis cs:-4.438,57.486) -- (axis cs:-4.183,57.485) -- (axis cs:-4.058,57.591) -- (axis cs:-3.592,57.631) -- (axis cs:-3.622,57.665) -- (axis cs:-3.345,57.725) -- (axis cs:-3.037,57.665) -- (axis cs:-2.003,57.7) -- (axis cs:-1.819,57.611) -- (axis cs:-1.768,57.471) -- (axis cs:-1.994,57.331) -- (axis cs:-2.086,57.176) -- (axis cs:-2.049,57.124) -- (axis cs:-2.231,56.864) -- (axis cs:-2.453,56.705) -- (axis cs:-2.539,56.718) -- (axis cs:-2.436,56.701) -- (axis cs:-2.539,56.567) -- (axis cs:-2.737,56.462) -- (axis cs:-3.378,56.381) -- (axis cs:-3.253,56.351) -- (axis cs:-2.813,56.446) -- (axis cs:-2.826,56.377) -- (axis cs:-2.911,56.353) -- (axis cs:-2.596,56.268) -- (axis cs:-2.812,56.183) -- (axis cs:-2.968,56.207) -- (axis cs:-3.178,56.06) -- (axis cs:-3.398,56.007) -- (axis cs:-3.838,56.1) -- (axis cs:-3.683,56.006) -- (axis cs:-3.068,55.946) -- (axis cs:-2.817,56.063) -- (axis cs:-2.68,56.061) -- (axis cs:-2.598,55.998) -- (axis cs:-2.138,55.916) -- (axis cs:-2.029,55.768) -- (axis cs:-1.641,55.582) -- (axis cs:-1.578,55.432) -- (axis cs:-1.609,55.344) -- (axis cs:-1.498,55.185) -- (axis cs:-1.573,55.165) -- (axis cs:-1.356,54.964) -- (axis cs:-1.301,54.766) -- (axis cs:-1.176,54.697) -- (axis cs:-1.159,54.612) -- (axis cs:-1.213,54.581) -- (axis cs:-1.137,54.649) -- (axis cs:-0.567,54.48) -- (axis cs:-0.364,54.246) -- (axis cs:-0.078,54.12) -- (axis cs:-0.216,54.026) -- (axis cs:0.134,53.647) -- (axis cs:0.11,53.571) -- (axis cs:0.108,53.63) -- (axis cs:-0.103,53.634) -- (axis cs:-0.265,53.743) -- (axis cs:-0.781,53.696) -- (axis cs:-0.701,53.699) -- (axis cs:-0.717,53.637) -- (axis cs:-0.627,53.713) -- (axis cs:-0.293,53.714) -- (axis cs:0.167,53.479) -- (axis cs:0.322,53.272) -- (axis cs:0.336,53.095) -- (axis cs:-0.008,52.885) -- (axis cs:0.375,52.783) -- (axis cs:0.545,52.977) -- (axis cs:0.983,52.98) -- (axis cs:1.302,52.934) -- (axis cs:1.694,52.73) -- (axis cs:1.766,52.478) -- (axis cs:1.581,52.085) -- (axis cs:1.359,52.009) -- (axis cs:1.393,51.978) -- (axis cs:1.32,51.93) -- (axis cs:1.168,52.03) -- (axis cs:1.279,51.956) -- (axis cs:1.061,51.95) -- (axis cs:1.291,51.947) -- (axis cs:1.201,51.882) -- (axis cs:1.294,51.871) -- (axis cs:1.236,51.816) -- (axis cs:1.043,51.768) -- (axis cs:0.97,51.849) -- (axis cs:0.992,51.806) -- (axis cs:0.921,51.796) -- (axis cs:0.99,51.785) -- (axis cs:0.692,51.727) -- (axis cs:0.753,51.69) -- (axis cs:0.937,51.743) -- (axis cs:0.938,51.632) -- (axis cs:0.86,51.618) -- (axis cs:0.955,51.618) -- (axis cs:0.785,51.52) -- (axis cs:0.572,51.539) -- (axis cs:0.641,51.521) -- (axis cs:0.402,51.452) -- (axis cs:0.254,51.466);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:0.254,51.466) -- (axis cs:0.693,51.474) -- (axis cs:0.715,51.434) -- (axis cs:0.524,51.39) -- (axis cs:0.698,51.38) -- (axis cs:0.75,51.446) -- (axis cs:0.906,51.415) -- (axis cs:0.951,51.375) -- (axis cs:0.907,51.353) -- (axis cs:0.753,51.387) -- (axis cs:0.897,51.34) -- (axis cs:1.427,51.393) -- (axis cs:1.434,51.338) -- (axis cs:1.354,51.307) -- (axis cs:1.394,51.153) -- (axis cs:1.039,51.048) -- (axis cs:0.975,50.91) -- (axis cs:0.77,50.934) -- (axis cs:0.24,50.732) -- (axis cs:0,50.788);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-8,51.859) -- (axis cs:-8.177,51.784) -- (axis cs:-8.269,51.814) -- (axis cs:-8.175,51.861) -- (axis cs:-8.462,51.9) -- (axis cs:-8.302,51.835) -- (axis cs:-8.39,51.813) -- (axis cs:-8.276,51.798) -- (axis cs:-8.347,51.715) -- (axis cs:-8.535,51.695) -- (axis cs:-8.533,51.606) -- (axis cs:-8.675,51.656) -- (axis cs:-8.752,51.569) -- (axis cs:-8.885,51.621) -- (axis cs:-8.92,51.539) -- (axis cs:-9.14,51.563) -- (axis cs:-9.348,51.466) -- (axis cs:-9.394,51.473) -- (axis cs:-9.324,51.542) -- (axis cs:-9.417,51.495) -- (axis cs:-9.399,51.547) -- (axis cs:-9.458,51.56) -- (axis cs:-9.775,51.445) -- (axis cs:-9.842,51.482) -- (axis cs:-9.544,51.616) -- (axis cs:-9.858,51.541) -- (axis cs:-9.463,51.68) -- (axis cs:-9.458,51.73) -- (axis cs:-10,51.607);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,51.722) -- (axis cs:-9.556,51.882) -- (axis cs:-10,51.775);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,52.046) -- (axis cs:-9.906,52.138) -- (axis cs:-9.759,52.157) -- (axis cs:-10,52.141);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,52.254) -- (axis cs:-9.724,52.257) -- (axis cs:-9.879,52.274) -- (axis cs:-9.834,52.381) -- (axis cs:-9.949,52.418) -- (axis cs:-9.635,52.47) -- (axis cs:-9.691,52.486) -- (axis cs:-9.623,52.581) -- (axis cs:-8.698,52.653) -- (axis cs:-8.967,52.684) -- (axis cs:-8.955,52.788) -- (axis cs:-9.167,52.616) -- (axis cs:-9.312,52.586) -- (axis cs:-9.272,52.639) -- (axis cs:-9.415,52.602) -- (axis cs:-9.592,52.667) -- (axis cs:-9.548,52.64) -- (axis cs:-9.698,52.581) -- (axis cs:-9.941,52.557) -- (axis cs:-9.496,52.753) -- (axis cs:-9.356,52.917) -- (axis cs:-9.479,52.941) -- (axis cs:-9.271,53.151) -- (axis cs:-8.93,53.139) -- (axis cs:-8.954,53.19) -- (axis cs:-8.879,53.208) -- (axis cs:-9.048,53.215) -- (axis cs:-8.933,53.268) -- (axis cs:-9.035,53.277) -- (axis cs:-9.528,53.22) -- (axis cs:-9.56,53.287) -- (axis cs:-9.617,53.23) -- (axis cs:-9.626,53.324) -- (axis cs:-9.558,53.312) -- (axis cs:-9.601,53.357) -- (axis cs:-9.562,53.381) -- (axis cs:-9.778,53.291) -- (axis cs:-9.909,53.324) -- (axis cs:-9.805,53.415) -- (axis cs:-10,53.383);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,53.605) -- (axis cs:-9.7,53.595) -- (axis cs:-9.916,53.652) -- (axis cs:-9.908,53.763) -- (axis cs:-9.551,53.801) -- (axis cs:-9.631,53.822) -- (axis cs:-9.577,53.901) -- (axis cs:-9.948,53.871) -- (axis cs:-9.91,53.956) -- (axis cs:-9.799,53.912) -- (axis cs:-9.806,53.971) -- (axis cs:-9.914,54.033) -- (axis cs:-9.838,54.118) -- (axis cs:-9.979,54.059) -- (axis cs:-9.997,54.1) -- (axis cs:-9.906,54.115) -- (axis cs:-10,54.222);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,54.297) -- (axis cs:-9.893,54.265) -- (axis cs:-9.989,54.247) -- (axis cs:-9.967,54.212) -- (axis cs:-9.883,54.215) -- (axis cs:-9.847,54.278) -- (axis cs:-9.744,54.255) -- (axis cs:-9.869,54.301) -- (axis cs:-9.785,54.34) -- (axis cs:-9.352,54.325) -- (axis cs:-9.213,54.277) -- (axis cs:-9.271,54.224) -- (axis cs:-9.199,54.243) -- (axis cs:-9.145,54.137) -- (axis cs:-9.058,54.291) -- (axis cs:-8.518,54.211) -- (axis cs:-8.633,54.253) -- (axis cs:-8.483,54.274) -- (axis cs:-8.581,54.302) -- (axis cs:-8.511,54.325) -- (axis cs:-8.684,54.357) -- (axis cs:-8.472,54.468) -- (axis cs:-8.204,54.497) -- (axis cs:-8.276,54.522) -- (axis cs:-8.116,54.649) -- (axis cs:-8.468,54.565) -- (axis cs:-8.393,54.632) -- (axis cs:-8.687,54.616) -- (axis cs:-8.811,54.699) -- (axis cs:-8.652,54.77) -- (axis cs:-8.441,54.754) -- (axis cs:-8.569,54.826) -- (axis cs:-8.342,54.832) -- (axis cs:-8.396,54.876) -- (axis cs:-8.316,54.886) -- (axis cs:-8.463,54.909) -- (axis cs:-8.371,54.947) -- (axis cs:-8.452,55.004) -- (axis cs:-8.276,55.036) -- (axis cs:-8.326,55.048) -- (axis cs:-8.289,55.157) -- (axis cs:-8.142,55.12) -- (axis cs:-7.985,55.226) -- (axis cs:-7.857,55.127) -- (axis cs:-7.869,55.228) -- (axis cs:-7.79,55.255) -- (axis cs:-7.808,55.177) -- (axis cs:-7.714,55.166) -- (axis cs:-7.697,55.099) -- (axis cs:-7.706,55.223) -- (axis cs:-7.713,55.168) -- (axis cs:-7.801,55.213) -- (axis cs:-7.634,55.277) -- (axis cs:-7.521,55.124) -- (axis cs:-7.643,55.045) -- (axis cs:-7.559,55.036) -- (axis cs:-7.63,54.962) -- (axis cs:-7.474,55.047) -- (axis cs:-7.521,55.083) -- (axis cs:-7.458,55.064) -- (axis cs:-7.559,55.197) -- (axis cs:-7.528,55.286) -- (axis cs:-7.254,55.279) -- (axis cs:-7.388,55.381) -- (axis cs:-6.923,55.237) -- (axis cs:-7.159,55.147) -- (axis cs:-7.315,55.006) -- (axis cs:-7.044,55.053) -- (axis cs:-6.967,55.195) -- (axis cs:-6.75,55.16) -- (axis cs:-6.483,55.252) -- (axis cs:-6.142,55.228) -- (axis cs:-6.026,55.163) -- (axis cs:-6.056,55.062) -- (axis cs:-5.961,55.049) -- (axis cs:-5.988,54.982) -- (axis cs:-5.725,54.773) -- (axis cs:-5.793,54.85) -- (axis cs:-5.691,54.807) -- (axis cs:-5.909,54.613) -- (axis cs:-5.74,54.676) -- (axis cs:-5.529,54.642) -- (axis cs:-5.431,54.484) -- (axis cs:-5.505,54.33) -- (axis cs:-5.581,54.397) -- (axis cs:-5.534,54.431) -- (axis cs:-5.561,54.53) -- (axis cs:-5.683,54.581) -- (axis cs:-5.721,54.537) -- (axis cs:-5.618,54.505) -- (axis cs:-5.674,54.507) -- (axis cs:-5.624,54.455) -- (axis cs:-5.683,54.37) -- (axis cs:-5.572,54.381) -- (axis cs:-5.524,54.309) -- (axis cs:-5.612,54.245) -- (axis cs:-5.821,54.28) -- (axis cs:-5.894,54.103) -- (axis cs:-6.06,54.023) -- (axis cs:-6.278,54.108) -- (axis cs:-6.131,54.034) -- (axis cs:-6.138,53.978) -- (axis cs:-6.399,54.013) -- (axis cs:-6.339,53.997) -- (axis cs:-6.366,53.897) -- (axis cs:-6.238,53.86) -- (axis cs:-6.216,53.794) -- (axis cs:-6.244,53.72) -- (axis cs:-6.339,53.714) -- (axis cs:-6.257,53.726) -- (axis cs:-6.079,53.552) -- (axis cs:-6.171,53.499) -- (axis cs:-6.096,53.49) -- (axis cs:-6.129,53.457) -- (axis cs:-6.204,53.463) -- (axis cs:-6.052,53.359) -- (axis cs:-6.233,53.357) -- (axis cs:-6.091,53.271) -- (axis cs:-6.049,52.997) -- (axis cs:-5.994,52.967);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.994,52.967) -- (axis cs:-6.143,52.799) -- (axis cs:-6.226,52.649) -- (axis cs:-6.194,52.562) -- (axis cs:-6.356,52.347) -- (axis cs:-6.508,52.354) -- (axis cs:-6.432,52.277) -- (axis cs:-6.366,52.334) -- (axis cs:-6.386,52.27) -- (axis cs:-6.314,52.241) -- (axis cs:-6.362,52.171) -- (axis cs:-6.791,52.203) -- (axis cs:-6.763,52.264) -- (axis cs:-6.927,52.122) -- (axis cs:-6.906,52.199) -- (axis cs:-6.968,52.241) -- (axis cs:-6.951,52.177) -- (axis cs:-7.025,52.131) -- (axis cs:-7.123,52.169) -- (axis cs:-7.643,52.105) -- (axis cs:-7.539,52.053) -- (axis cs:-7.588,51.993) -- (axis cs:-7.737,51.938) -- (axis cs:-7.887,51.993) -- (axis cs:-7.846,51.943) -- (axis cs:-7.936,51.906) -- (axis cs:-7.869,51.882) -- (axis cs:-8,51.859);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.999,36.701) -- (axis cs:14.496,36.786) -- (axis cs:14.256,37.061) -- (axis cs:13.75,37.149) -- (axis cs:13.164,37.495) -- (axis cs:13.018,37.495) -- (axis cs:12.913,37.577) -- (axis cs:12.658,37.565) -- (axis cs:12.421,37.8) -- (axis cs:12.489,38.018) -- (axis cs:12.706,38.109) -- (axis cs:12.732,38.192) -- (axis cs:12.896,38.025) -- (axis cs:13.067,38.081) -- (axis cs:13.107,38.193) -- (axis cs:13.314,38.226) -- (axis cs:13.383,38.109) -- (axis cs:13.537,38.115) -- (axis cs:13.548,38.055) -- (axis cs:13.71,37.979) -- (axis cs:14.02,38.043) -- (axis cs:14.313,38.01) -- (axis cs:14.914,38.194) -- (axis cs:15.104,38.123) -- (axis cs:15.217,38.191) -- (axis cs:15.232,38.273) -- (axis cs:15.28,38.206) -- (axis cs:15.519,38.299) -- (axis cs:15.651,38.271) -- (axis cs:15.251,37.808) -- (axis cs:15.178,37.576) -- (axis cs:15.085,37.487) -- (axis cs:15.103,37.316) -- (axis cs:15.26,37.243) -- (axis cs:15.186,37.19) -- (axis cs:15.339,37.004) -- (axis cs:15.115,36.852) -- (axis cs:15.133,36.665) -- (axis cs:14.999,36.701);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.451,38.997) -- (axis cs:8.407,38.957) -- (axis cs:8.35,39.075) -- (axis cs:8.484,39.083) -- (axis cs:8.368,39.212) -- (axis cs:8.435,39.291) -- (axis cs:8.38,39.457) -- (axis cs:8.47,39.601) -- (axis cs:8.442,39.758) -- (axis cs:8.562,39.693) -- (axis cs:8.503,39.729) -- (axis cs:8.573,39.823) -- (axis cs:8.506,39.919) -- (axis cs:8.434,39.857) -- (axis cs:8.395,39.907) -- (axis cs:8.376,40.035) -- (axis cs:8.492,40.087) -- (axis cs:8.483,40.275) -- (axis cs:8.383,40.337) -- (axis cs:8.315,40.607) -- (axis cs:8.15,40.579) -- (axis cs:8.205,40.686) -- (axis cs:8.131,40.732) -- (axis cs:8.223,40.887) -- (axis cs:8.176,40.938) -- (axis cs:8.238,40.955) -- (axis cs:8.319,40.845) -- (axis cs:8.568,40.833) -- (axis cs:8.803,40.93) -- (axis cs:9.01,41.123) -- (axis cs:9.151,41.153) -- (axis cs:9.183,41.249) -- (axis cs:9.421,41.178) -- (axis cs:9.441,41.087) -- (axis cs:9.526,41.155) -- (axis cs:9.57,41.099) -- (axis cs:9.503,41.007) -- (axis cs:9.665,40.997) -- (axis cs:9.499,40.917) -- (axis cs:9.646,40.92) -- (axis cs:9.619,40.89) -- (axis cs:9.73,40.845) -- (axis cs:9.662,40.788) -- (axis cs:9.832,40.528) -- (axis cs:9.625,40.251) -- (axis cs:9.733,40.089) -- (axis cs:9.589,39.351) -- (axis cs:9.634,39.297) -- (axis cs:9.559,39.132) -- (axis cs:9.526,39.094) -- (axis cs:9.21,39.225) -- (axis cs:9.146,39.183) -- (axis cs:9.012,39.269) -- (axis cs:9.092,39.212) -- (axis cs:9.014,39.134) -- (axis cs:9.023,38.985) -- (axis cs:8.856,38.875) -- (axis cs:8.722,38.94) -- (axis cs:8.638,38.865) -- (axis cs:8.581,39.041) -- (axis cs:8.508,39.085) -- (axis cs:8.451,38.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.308,35) -- (axis cs:32.283,35.105) -- (axis cs:32.406,35.04) -- (axis cs:32.55,35.176) -- (axis cs:32.901,35.179) -- (axis cs:32.92,35.405) -- (axis cs:33.365,35.336) -- (axis cs:33.647,35.359) -- (axis cs:34.594,35.697) -- (axis cs:33.906,35.258) -- (axis cs:33.914,35.162) -- (axis cs:34.073,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9,41.475) -- (axis cs:8.786,41.556) -- (axis cs:8.789,41.628) -- (axis cs:8.913,41.69) -- (axis cs:8.659,41.741) -- (axis cs:8.803,41.894) -- (axis cs:8.608,41.893) -- (axis cs:8.59,41.962) -- (axis cs:8.747,42.048) -- (axis cs:8.558,42.146) -- (axis cs:8.539,42.237) -- (axis cs:8.693,42.266) -- (axis cs:8.541,42.368) -- (axis cs:8.657,42.417) -- (axis cs:8.722,42.584) -- (axis cs:9.015,42.64) -- (axis cs:9.123,42.732) -- (axis cs:9.299,42.676) -- (axis cs:9.342,42.996) -- (axis cs:9.43,43.02) -- (axis cs:9.554,42.12) -- (axis cs:9.4,41.958) -- (axis cs:9.402,41.695) -- (axis cs:9.281,41.604) -- (axis cs:9.368,41.592) -- (axis cs:9.211,41.438) -- (axis cs:9.264,41.427) -- (axis cs:9.219,41.365) -- (axis cs:9.092,41.392) -- (axis cs:9.078,41.481) -- (axis cs:9,41.475);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.745,35) -- (axis cs:24.728,35.09) -- (axis cs:24.385,35.194) -- (axis cs:23.586,35.232) -- (axis cs:23.514,35.306) -- (axis cs:23.595,35.627) -- (axis cs:23.613,35.522) -- (axis cs:23.723,35.513) -- (axis cs:23.738,35.696) -- (axis cs:23.802,35.538) -- (axis cs:23.997,35.511) -- (axis cs:24.081,35.595) -- (axis cs:24.176,35.589) -- (axis cs:24.182,35.504) -- (axis cs:24.063,35.492) -- (axis cs:24.244,35.477) -- (axis cs:24.298,35.354) -- (axis cs:24.972,35.432) -- (axis cs:25.054,35.343) -- (axis cs:25.432,35.295) -- (axis cs:25.771,35.34) -- (axis cs:25.709,35.175) -- (axis cs:25.807,35.11) -- (axis cs:26.022,35.229) -- (axis cs:26.159,35.199) -- (axis cs:26.313,35.317) -- (axis cs:26.263,35.266) -- (axis cs:26.318,35.197) -- (axis cs:26.272,35.087) -- (axis cs:26.136,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.093,35) -- (axis cs:25.807,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.777,35) -- (axis cs:25.605,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.117,54.991) -- (axis cs:11.92,54.999) -- (axis cs:11.871,54.948) -- (axis cs:12.167,54.833) -- (axis cs:11.977,54.698) -- (axis cs:11.972,54.557) -- (axis cs:11.917,54.574) -- (axis cs:11.869,54.648) -- (axis cs:11.909,54.717) -- (axis cs:11.706,54.93) -- (axis cs:11.888,54.998) -- (axis cs:11.614,55.082) -- (axis cs:11.823,55.043) -- (axis cs:11.716,55.115) -- (axis cs:11.811,55.148) -- (axis cs:11.686,55.174) -- (axis cs:11.72,55.208) -- (axis cs:11.259,55.202) -- (axis cs:11.232,55.244) -- (axis cs:11.289,55.252) -- (axis cs:11.091,55.348) -- (axis cs:11.216,55.398) -- (axis cs:11.162,55.504) -- (axis cs:11.077,55.516) -- (axis cs:11.146,55.597) -- (axis cs:10.929,55.668) -- (axis cs:11.102,55.675) -- (axis cs:10.866,55.746) -- (axis cs:11.265,55.731) -- (axis cs:11.382,55.78) -- (axis cs:11.354,55.843) -- (axis cs:11.504,55.853) -- (axis cs:11.521,55.932) -- (axis cs:11.277,56.012) -- (axis cs:11.638,55.94) -- (axis cs:11.78,55.979) -- (axis cs:11.754,55.904) -- (axis cs:11.673,55.912) -- (axis cs:11.732,55.815) -- (axis cs:11.614,55.784) -- (axis cs:11.733,55.796) -- (axis cs:11.772,55.745) -- (axis cs:11.652,55.721) -- (axis cs:11.836,55.683) -- (axis cs:11.862,55.797) -- (axis cs:11.961,55.845) -- (axis cs:11.943,55.935) -- (axis cs:12.027,55.907) -- (axis cs:12.069,55.763) -- (axis cs:11.929,55.653) -- (axis cs:11.993,55.706) -- (axis cs:12.083,55.651) -- (axis cs:12.119,55.728) -- (axis cs:12.019,55.961) -- (axis cs:11.842,55.968) -- (axis cs:12.31,56.13) -- (axis cs:12.624,56.039) -- (axis cs:12.519,55.923) -- (axis cs:12.604,55.763) -- (axis cs:12.551,55.643) -- (axis cs:12.617,55.697) -- (axis cs:12.683,55.588) -- (axis cs:12.533,55.571) -- (axis cs:12.545,55.641) -- (axis cs:12.249,55.545) -- (axis cs:12.199,55.444) -- (axis cs:12.439,55.357) -- (axis cs:12.457,55.282) -- (axis cs:12.167,55.212) -- (axis cs:12.103,55.132) -- (axis cs:12.026,55.157) -- (axis cs:12.187,55.111) -- (axis cs:12.116,55.083) -- (axis cs:12.17,54.993) -- (axis cs:12.117,54.991);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.393,37.999) -- (axis cs:24.203,38.086) -- (axis cs:24.187,38.213) -- (axis cs:24.118,38.218) -- (axis cs:24.154,38.277) -- (axis cs:24.113,38.249) -- (axis cs:24.11,38.315) -- (axis cs:24.025,38.328) -- (axis cs:24.052,38.393) -- (axis cs:23.647,38.4) -- (axis cs:23.588,38.45) -- (axis cs:23.624,38.543) -- (axis cs:23.321,38.763) -- (axis cs:23.028,38.882) -- (axis cs:22.829,38.823) -- (axis cs:22.848,38.867) -- (axis cs:23.317,39.039) -- (axis cs:23.59,38.765) -- (axis cs:24.156,38.653) -- (axis cs:24.125,38.597) -- (axis cs:24.232,38.523) -- (axis cs:24.184,38.393) -- (axis cs:24.26,38.211) -- (axis cs:24.348,38.155) -- (axis cs:24.594,38.153) -- (axis cs:24.558,37.98) -- (axis cs:24.393,37.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:3,39.318) -- (axis cs:2.789,39.363) -- (axis cs:2.751,39.507) -- (axis cs:2.67,39.563) -- (axis cs:2.542,39.524) -- (axis cs:2.522,39.456) -- (axis cs:2.348,39.595) -- (axis cs:2.777,39.857) -- (axis cs:3.215,39.964) -- (axis cs:3.08,39.902) -- (axis cs:3.106,39.859) -- (axis cs:3.205,39.891) -- (axis cs:3.123,39.836) -- (axis cs:3.138,39.78) -- (axis cs:3.253,39.731) -- (axis cs:3.348,39.79) -- (axis cs:3.479,39.717) -- (axis cs:3.232,39.361) -- (axis cs:3.066,39.265) -- (axis cs:3,39.318);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:18.196,56.997) -- (axis cs:18.302,57.102) -- (axis cs:18.191,57.071) -- (axis cs:18.222,57.143) -- (axis cs:18.092,57.26) -- (axis cs:18.196,57.389) -- (axis cs:18.117,57.441) -- (axis cs:18.107,57.537) -- (axis cs:18.461,57.818) -- (axis cs:18.702,57.922) -- (axis cs:18.8,57.828) -- (axis cs:18.855,57.924) -- (axis cs:19.015,57.923) -- (axis cs:19.104,57.817) -- (axis cs:19.021,57.827) -- (axis cs:18.912,57.714) -- (axis cs:18.808,57.742) -- (axis cs:18.767,57.621) -- (axis cs:18.819,57.56) -- (axis cs:18.766,57.469) -- (axis cs:18.922,57.403) -- (axis cs:18.667,57.306) -- (axis cs:18.721,57.267) -- (axis cs:18.691,57.221) -- (axis cs:18.406,57.14) -- (axis cs:18.456,57.119) -- (axis cs:18.339,57.026) -- (axis cs:18.401,56.995) -- (axis cs:18.295,56.93) -- (axis cs:18.128,56.909) -- (axis cs:18.196,56.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10,55.539) -- (axis cs:10.318,55.622) -- (axis cs:10.495,55.547) -- (axis cs:10.427,55.44) -- (axis cs:10.472,55.439) -- (axis cs:10.624,55.49) -- (axis cs:10.566,55.52) -- (axis cs:10.629,55.519) -- (axis cs:10.621,55.623) -- (axis cs:10.751,55.481) -- (axis cs:10.541,55.443) -- (axis cs:10.685,55.441) -- (axis cs:10.857,55.294) -- (axis cs:10.747,55.298) -- (axis cs:10.816,55.202) -- (axis cs:10.746,55.068) -- (axis cs:10.512,55.025) -- (axis cs:10.228,55.099) -- (axis cs:10.075,55.075) -- (axis cs:10.174,55.128) -- (axis cs:10,55.2) -- (axis cs:10.044,55.13) -- (axis cs:9.977,55.132) -- (axis cs:9.982,55.21) -- (axis cs:9.887,55.242) -- (axis cs:9.896,55.34) -- (axis cs:9.786,55.363) -- (axis cs:9.827,55.421) -- (axis cs:9.717,55.472) -- (axis cs:9.816,55.454) -- (axis cs:9.677,55.517) -- (axis cs:10,55.539);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22,57.944) -- (axis cs:22.072,58.069) -- (axis cs:22.16,58.065) -- (axis cs:22.223,58.138) -- (axis cs:21.831,58.281) -- (axis cs:21.907,58.307) -- (axis cs:21.873,58.344) -- (axis cs:21.933,58.31) -- (axis cs:22.022,58.364) -- (axis cs:21.837,58.498) -- (axis cs:22.01,58.507) -- (axis cs:22.1,58.416) -- (axis cs:22.2,58.548) -- (axis cs:22.29,58.486) -- (axis cs:22.284,58.571) -- (axis cs:22.565,58.638) -- (axis cs:22.67,58.575) -- (axis cs:22.943,58.617) -- (axis cs:23.326,58.454) -- (axis cs:23.157,58.475) -- (axis cs:23.161,58.432) -- (axis cs:23.062,58.422) -- (axis cs:23.089,58.378) -- (axis cs:22.927,58.374) -- (axis cs:22.968,58.353) -- (axis cs:22.927,58.302) -- (axis cs:22.855,58.34) -- (axis cs:22.835,58.267) -- (axis cs:22.703,58.274) -- (axis cs:22.73,58.212) -- (axis cs:22.54,58.253) -- (axis cs:22.288,58.199) -- (axis cs:22.204,57.982) -- (axis cs:22.05,57.901) -- (axis cs:22,57.944);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.99,68.305) -- (axis cs:15.22,68.469) -- (axis cs:15.401,68.467) -- (axis cs:15.221,68.498) -- (axis cs:15.368,68.501) -- (axis cs:15.182,68.533) -- (axis cs:15.207,68.576) -- (axis cs:15.631,68.619) -- (axis cs:15.462,68.664) -- (axis cs:15.456,68.728) -- (axis cs:15.716,68.695) -- (axis cs:15.461,68.764) -- (axis cs:15.473,68.817) -- (axis cs:15.676,68.815) -- (axis cs:15.554,68.857) -- (axis cs:15.627,68.887) -- (axis cs:15.618,68.954) -- (axis cs:15.916,68.957) -- (axis cs:15.959,68.889) -- (axis cs:15.775,68.735) -- (axis cs:16.014,68.782) -- (axis cs:15.732,68.534) -- (axis cs:15.993,68.675) -- (axis cs:16.091,68.638) -- (axis cs:16.029,68.686) -- (axis cs:16.072,68.748) -- (axis cs:16.277,68.742) -- (axis cs:16.092,68.822) -- (axis cs:16.203,68.868) -- (axis cs:16.349,68.835) -- (axis cs:16.263,68.921) -- (axis cs:16.598,68.84) -- (axis cs:16.547,68.719) -- (axis cs:16.606,68.733) -- (axis cs:16.551,68.684) -- (axis cs:16.613,68.67) -- (axis cs:16.518,68.565) -- (axis cs:16.097,68.556) -- (axis cs:16.136,68.516) -- (axis cs:16.009,68.411) -- (axis cs:15.872,68.381) -- (axis cs:15.896,68.464) -- (axis cs:15.78,68.459) -- (axis cs:15.837,68.407) -- (axis cs:15.773,68.435) -- (axis cs:15.676,68.378) -- (axis cs:15.764,68.373) -- (axis cs:15.627,68.305) -- (axis cs:15.326,68.358) -- (axis cs:15.576,68.507) -- (axis cs:15.177,68.369) -- (axis cs:15.258,68.36) -- (axis cs:15.183,68.315) -- (axis cs:14.99,68.305);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.902,57.95) -- (axis cs:-7.114,57.989) -- (axis cs:-6.938,58.051) -- (axis cs:-7.05,58.036) -- (axis cs:-7.029,58.081) -- (axis cs:-7.136,58.124) -- (axis cs:-7.097,58.189) -- (axis cs:-7.009,58.185) -- (axis cs:-7.049,58.233) -- (axis cs:-6.913,58.217) -- (axis cs:-6.953,58.202) -- (axis cs:-6.867,58.122) -- (axis cs:-6.833,58.205) -- (axis cs:-6.888,58.26) -- (axis cs:-6.709,58.186) -- (axis cs:-6.806,58.304) -- (axis cs:-6.253,58.515) -- (axis cs:-6.181,58.467) -- (axis cs:-6.216,58.368) -- (axis cs:-6.163,58.343) -- (axis cs:-6.376,58.225) -- (axis cs:-6.163,58.265) -- (axis cs:-6.159,58.216) -- (axis cs:-6.39,58.213) -- (axis cs:-6.366,58.153) -- (axis cs:-6.421,58.139) -- (axis cs:-6.369,58.132) -- (axis cs:-6.581,58.09) -- (axis cs:-6.376,58.09) -- (axis cs:-6.438,58.049) -- (axis cs:-6.356,58.038) -- (axis cs:-6.388,58) -- (axis cs:-6.581,58.004) -- (axis cs:-6.454,57.994) -- (axis cs:-6.468,57.938) -- (axis cs:-6.659,57.922) -- (axis cs:-6.713,57.984) -- (axis cs:-6.668,58.05) -- (axis cs:-6.756,58.005) -- (axis cs:-6.664,57.882) -- (axis cs:-6.799,57.897) -- (axis cs:-6.736,57.827) -- (axis cs:-6.85,57.829) -- (axis cs:-6.968,57.727) -- (axis cs:-7.133,57.837) -- (axis cs:-6.816,57.902) -- (axis cs:-6.902,57.95);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6,57.278) -- (axis cs:-5.648,57.251) -- (axis cs:-6.017,57.02) -- (axis cs:-5.998,57.125) -- (axis cs:-5.839,57.188) -- (axis cs:-5.988,57.169) -- (axis cs:-6.035,57.227) -- (axis cs:-6.083,57.127) -- (axis cs:-6.117,57.193) -- (axis cs:-6.322,57.161) -- (axis cs:-6.284,57.202) -- (axis cs:-6.386,57.216) -- (axis cs:-6.342,57.252) -- (axis cs:-6.481,57.292) -- (axis cs:-6.428,57.341) -- (axis cs:-6.309,57.301) -- (axis cs:-6.399,57.36) -- (axis cs:-6.46,57.34) -- (axis cs:-6.489,57.403) -- (axis cs:-6.573,57.388) -- (axis cs:-6.577,57.333) -- (axis cs:-6.789,57.422) -- (axis cs:-6.72,57.514) -- (axis cs:-6.582,57.424) -- (axis cs:-6.638,57.504) -- (axis cs:-6.561,57.508) -- (axis cs:-6.654,57.544) -- (axis cs:-6.638,57.607) -- (axis cs:-6.313,57.457) -- (axis cs:-6.427,57.646) -- (axis cs:-6.298,57.708) -- (axis cs:-6.136,57.589) -- (axis cs:-6.143,57.43) -- (axis cs:-6.199,57.393) -- (axis cs:-6.138,57.407) -- (axis cs:-6.118,57.315) -- (axis cs:-6.039,57.292) -- (axis cs:-6.083,57.272) -- (axis cs:-6,57.278);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.287,39) -- (axis cs:26.084,39.076) -- (axis cs:26.283,39.194) -- (axis cs:26.17,39.195) -- (axis cs:26.066,39.086) -- (axis cs:25.843,39.174) -- (axis cs:25.856,39.255) -- (axis cs:26.129,39.308) -- (axis cs:26.187,39.379) -- (axis cs:26.368,39.378) -- (axis cs:26.427,39.328) -- (axis cs:26.382,39.271) -- (axis cs:26.542,39.167) -- (axis cs:26.616,39.018) -- (axis cs:26.54,39.011) -- (axis cs:26.477,39.118) -- (axis cs:26.527,38.975) -- (axis cs:26.287,39);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:18,69.45) -- (axis cs:17.901,69.423) -- (axis cs:18.063,69.44) -- (axis cs:18.092,69.359) -- (axis cs:17.876,69.316) -- (axis cs:17.962,69.249) -- (axis cs:17.852,69.229) -- (axis cs:17.987,69.183) -- (axis cs:17.478,69.148) -- (axis cs:17.537,69.194) -- (axis cs:17.468,69.203) -- (axis cs:17.174,69.084) -- (axis cs:17.229,69.028) -- (axis cs:17.145,69.012) -- (axis cs:17.026,69.038) -- (axis cs:17.158,69.083) -- (axis cs:16.783,69.056) -- (axis cs:16.812,69.124) -- (axis cs:17.207,69.197) -- (axis cs:16.887,69.2) -- (axis cs:17.176,69.287) -- (axis cs:16.896,69.313) -- (axis cs:17.184,69.351) -- (axis cs:16.867,69.378) -- (axis cs:17.212,69.418) -- (axis cs:17.395,69.362) -- (axis cs:17.289,69.422) -- (axis cs:17.491,69.427) -- (axis cs:17.197,69.497) -- (axis cs:17.342,69.455) -- (axis cs:17.399,69.484) -- (axis cs:17.307,69.541) -- (axis cs:17.677,69.467) -- (axis cs:17.477,69.6) -- (axis cs:17.67,69.482) -- (axis cs:17.709,69.516) -- (axis cs:17.62,69.599) -- (axis cs:17.78,69.532) -- (axis cs:17.88,69.579) -- (axis cs:17.917,69.518) -- (axis cs:17.814,69.456) -- (axis cs:17.962,69.521) -- (axis cs:18.067,69.49) -- (axis cs:18,69.45);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.915,35.998) -- (axis cs:27.751,35.877) -- (axis cs:27.76,36.097) -- (axis cs:27.685,36.157) -- (axis cs:27.898,36.334) -- (axis cs:28.223,36.46) -- (axis cs:28.249,36.387) -- (axis cs:28.076,36.14) -- (axis cs:28.088,36.053) -- (axis cs:28.017,36.075) -- (axis cs:27.915,35.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.791,56.999) -- (axis cs:16.957,57.289) -- (axis cs:17.068,57.366) -- (axis cs:17.154,57.308) -- (axis cs:17.061,57.28) -- (axis cs:17.076,57.178) -- (axis cs:16.909,57.04) -- (axis cs:16.944,57.003) -- (axis cs:16.877,56.973) -- (axis cs:16.869,56.846) -- (axis cs:16.776,56.787) -- (axis cs:16.483,56.241) -- (axis cs:16.397,56.195) -- (axis cs:16.396,56.603) -- (axis cs:16.791,56.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.007,54.761) -- (axis cs:10.998,54.822) -- (axis cs:11.127,54.832) -- (axis cs:11.016,54.892) -- (axis cs:11.175,54.96) -- (axis cs:11.618,54.811) -- (axis cs:11.561,54.849) -- (axis cs:11.652,54.856) -- (axis cs:11.634,54.902) -- (axis cs:11.746,54.874) -- (axis cs:11.867,54.737) -- (axis cs:11.817,54.732) -- (axis cs:11.861,54.684) -- (axis cs:11.808,54.64) -- (axis cs:11.007,54.761);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.489,58.999) -- (axis cs:22.58,59.093) -- (axis cs:22.662,59.086) -- (axis cs:22.708,59.009) -- (axis cs:22.944,58.984) -- (axis cs:23.071,58.838) -- (axis cs:22.772,58.822) -- (axis cs:22.878,58.826) -- (axis cs:22.889,58.778) -- (axis cs:22.788,58.755) -- (axis cs:22.737,58.806) -- (axis cs:22.667,58.697) -- (axis cs:22.485,58.701) -- (axis cs:22.404,58.884) -- (axis cs:22.037,58.929) -- (axis cs:22.388,58.935) -- (axis cs:22.489,58.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-1.346,59.997) -- (axis cs:-1.269,60.136) -- (axis cs:-1.287,60.197) -- (axis cs:-1.331,60.166) -- (axis cs:-1.308,60.235) -- (axis cs:-1.433,60.256) -- (axis cs:-1.359,60.195) -- (axis cs:-1.463,60.147) -- (axis cs:-1.549,60.188) -- (axis cs:-1.473,60.222) -- (axis cs:-1.625,60.206) -- (axis cs:-1.704,60.291) -- (axis cs:-1.478,60.285) -- (axis cs:-1.475,60.343) -- (axis cs:-1.372,60.287) -- (axis cs:-1.339,60.361) -- (axis cs:-1.264,60.352) -- (axis cs:-1.353,60.395) -- (axis cs:-1.464,60.357) -- (axis cs:-1.398,60.382) -- (axis cs:-1.455,60.491) -- (axis cs:-1.637,60.486) -- (axis cs:-1.53,60.558) -- (axis cs:-1.457,60.512) -- (axis cs:-1.499,60.543) -- (axis cs:-1.419,60.617) -- (axis cs:-1.31,60.642) -- (axis cs:-1.314,60.54) -- (axis cs:-1.366,60.528) -- (axis cs:-1.311,60.483) -- (axis cs:-1.381,60.398) -- (axis cs:-1.238,60.495) -- (axis cs:-1.166,60.422) -- (axis cs:-1.258,60.4) -- (axis cs:-1.048,60.441) -- (axis cs:-1.139,60.385) -- (axis cs:-1.074,60.357) -- (axis cs:-1.184,60.352) -- (axis cs:-1.078,60.324) -- (axis cs:-1.159,60.282) -- (axis cs:-1.098,60.262) -- (axis cs:-1.231,60.231) -- (axis cs:-1.131,60.15) -- (axis cs:-1.224,60.101) -- (axis cs:-1.171,60.034) -- (axis cs:-1.233,60.032) -- (axis cs:-1.202,59.971) -- (axis cs:-1.276,59.992) -- (axis cs:-1.273,59.851) -- (axis cs:-1.388,59.89) -- (axis cs:-1.346,59.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.114,54.332) -- (axis cs:13.264,54.382) -- (axis cs:13.149,54.423) -- (axis cs:13.269,54.478) -- (axis cs:13.143,54.547) -- (axis cs:13.303,54.515) -- (axis cs:13.37,54.579) -- (axis cs:13.499,54.482) -- (axis cs:13.479,54.425) -- (axis cs:13.558,54.438) -- (axis cs:13.512,54.565) -- (axis cs:13.37,54.613) -- (axis cs:13.242,54.557) -- (axis cs:13.282,54.645) -- (axis cs:13.161,54.557) -- (axis cs:13.26,54.664) -- (axis cs:13.432,54.685) -- (axis cs:13.381,54.637) -- (axis cs:13.428,54.576) -- (axis cs:13.676,54.568) -- (axis cs:13.572,54.465) -- (axis cs:13.769,54.342) -- (axis cs:13.725,54.272) -- (axis cs:13.649,54.294) -- (axis cs:13.703,54.324) -- (axis cs:13.609,54.315) -- (axis cs:13.648,54.358) -- (axis cs:13.456,54.333) -- (axis cs:13.353,54.268) -- (axis cs:13.421,54.254) -- (axis cs:13.393,54.22) -- (axis cs:13.114,54.332);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.002,56.583) -- (axis cs:-5.952,56.52) -- (axis cs:-5.652,56.456) -- (axis cs:-5.666,56.39) -- (axis cs:-5.748,56.411) -- (axis cs:-5.793,56.366) -- (axis cs:-5.698,56.368) -- (axis cs:-5.832,56.31) -- (axis cs:-5.89,56.354) -- (axis cs:-6.268,56.264) -- (axis cs:-6.378,56.308) -- (axis cs:-6.022,56.365) -- (axis cs:-6.208,56.386) -- (axis cs:-5.996,56.49) -- (axis cs:-6.337,56.533) -- (axis cs:-6.283,56.577) -- (axis cs:-6.326,56.605) -- (axis cs:-6.127,56.656) -- (axis cs:-6.002,56.583);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.997,68.583) -- (axis cs:14.787,68.64) -- (axis cs:15.172,68.695) -- (axis cs:15.138,68.755) -- (axis cs:14.992,68.767) -- (axis cs:15.079,68.731) -- (axis cs:14.815,68.664) -- (axis cs:14.817,68.719) -- (axis cs:14.777,68.66) -- (axis cs:14.683,68.71) -- (axis cs:14.656,68.633) -- (axis cs:14.53,68.599) -- (axis cs:14.432,68.607) -- (axis cs:14.464,68.684) -- (axis cs:14.371,68.687) -- (axis cs:14.581,68.737) -- (axis cs:14.438,68.761) -- (axis cs:14.548,68.816) -- (axis cs:14.638,68.736) -- (axis cs:14.642,68.832) -- (axis cs:14.706,68.832) -- (axis cs:14.708,68.751) -- (axis cs:14.878,68.793) -- (axis cs:14.89,68.74) -- (axis cs:14.972,68.814) -- (axis cs:14.908,68.853) -- (axis cs:15.155,68.814) -- (axis cs:15.004,68.946) -- (axis cs:15.022,69.003) -- (axis cs:15.158,69.021) -- (axis cs:15.226,68.934) -- (axis cs:15.177,68.93) -- (axis cs:15.306,68.896) -- (axis cs:15.253,68.824) -- (axis cs:15.394,68.853) -- (axis cs:15.277,68.754) -- (axis cs:15.422,68.689) -- (axis cs:14.997,68.583);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.115,60) -- (axis cs:19.974,60.07) -- (axis cs:19.992,60.11) -- (axis cs:19.947,60.046) -- (axis cs:19.923,60.117) -- (axis cs:19.913,60.068) -- (axis cs:19.747,60.093) -- (axis cs:19.634,60.292) -- (axis cs:19.697,60.261) -- (axis cs:19.771,60.298) -- (axis cs:19.741,60.334) -- (axis cs:19.806,60.323) -- (axis cs:19.767,60.258) -- (axis cs:19.817,60.2) -- (axis cs:19.809,60.263) -- (axis cs:19.86,60.238) -- (axis cs:19.894,60.3) -- (axis cs:19.843,60.316) -- (axis cs:19.903,60.362) -- (axis cs:19.781,60.338) -- (axis cs:19.814,60.376) -- (axis cs:19.753,60.429) -- (axis cs:20.216,60.327) -- (axis cs:20.179,60.287) -- (axis cs:20.276,60.285) -- (axis cs:20.214,60.244) -- (axis cs:20.274,60.207) -- (axis cs:19.959,60.199) -- (axis cs:20.046,60.191) -- (axis cs:20.019,60.099) -- (axis cs:20.067,60.068) -- (axis cs:20.082,60.113) -- (axis cs:20.196,60.081) -- (axis cs:20.232,60.169) -- (axis cs:20.297,60.147) -- (axis cs:20.207,59.982) -- (axis cs:20.115,60);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.997,38.155) -- (axis cs:25.864,38.243) -- (axis cs:25.965,38.296) -- (axis cs:25.992,38.389) -- (axis cs:25.831,38.547) -- (axis cs:26.008,38.604) -- (axis cs:26.162,38.551) -- (axis cs:26.162,38.327) -- (axis cs:25.997,38.155);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.336,38.19) -- (axis cs:20.4,38.358) -- (axis cs:20.536,38.344) -- (axis cs:20.563,38.476) -- (axis cs:20.626,38.259) -- (axis cs:20.677,38.28) -- (axis cs:20.817,38.107) -- (axis cs:20.788,38.056) -- (axis cs:20.514,38.1) -- (axis cs:20.444,38.28) -- (axis cs:20.44,38.162) -- (axis cs:20.336,38.19);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19,69.736) -- (axis cs:18.743,69.675) -- (axis cs:18.724,69.63) -- (axis cs:18.836,69.603) -- (axis cs:18.732,69.556) -- (axis cs:18.203,69.518) -- (axis cs:18.004,69.563) -- (axis cs:18.053,69.621) -- (axis cs:18.28,69.585) -- (axis cs:18.397,69.632) -- (axis cs:18.275,69.623) -- (axis cs:18.19,69.709) -- (axis cs:18.613,69.693) -- (axis cs:18.325,69.711) -- (axis cs:18.299,69.769) -- (axis cs:18.365,69.792) -- (axis cs:18.49,69.74) -- (axis cs:18.64,69.804) -- (axis cs:18.633,69.696) -- (axis cs:18.729,69.683) -- (axis cs:18.676,69.703) -- (axis cs:18.774,69.8) -- (axis cs:18.658,69.827) -- (axis cs:18.683,69.883) -- (axis cs:18.973,69.827) -- (axis cs:19.051,69.773) -- (axis cs:19,69.736);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4,39.925) -- (axis cs:3.823,39.923) -- (axis cs:3.791,40.015) -- (axis cs:4.094,40.09) -- (axis cs:4.27,40) -- (axis cs:4.329,39.877) -- (axis cs:4.26,39.896) -- (axis cs:4.305,39.833) -- (axis cs:4.238,39.815) -- (axis cs:4,39.925);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-4.591,53.28) -- (axis cs:-4.547,53.304) -- (axis cs:-4.579,53.403) -- (axis cs:-4.43,53.43) -- (axis cs:-4.291,53.417) -- (axis cs:-4.212,53.296) -- (axis cs:-4.041,53.312) -- (axis cs:-4.332,53.125) -- (axis cs:-4.591,53.28);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.667,69.999) -- (axis cs:19.47,69.948) -- (axis cs:19.35,69.824) -- (axis cs:19.073,69.788) -- (axis cs:18.702,69.919) -- (axis cs:18.906,69.963) -- (axis cs:18.82,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.34,70) -- (axis cs:19.391,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9,63.64) -- (axis cs:8.968,63.58) -- (axis cs:9.197,63.567) -- (axis cs:9.077,63.515) -- (axis cs:8.525,63.426) -- (axis cs:8.293,63.443) -- (axis cs:8.364,63.454) -- (axis cs:8.312,63.454) -- (axis cs:8.318,63.512) -- (axis cs:8.238,63.487) -- (axis cs:8.578,63.559) -- (axis cs:8.497,63.568) -- (axis cs:8.73,63.658) -- (axis cs:9,63.64);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.526,55.692) -- (axis cs:-6.456,55.853) -- (axis cs:-6.328,55.892) -- (axis cs:-6.322,55.823) -- (axis cs:-6.316,55.873) -- (axis cs:-6.124,55.937) -- (axis cs:-6.021,55.687) -- (axis cs:-6.268,55.579) -- (axis cs:-6.338,55.592) -- (axis cs:-6.261,55.66) -- (axis cs:-6.341,55.717) -- (axis cs:-6.263,55.785) -- (axis cs:-6.526,55.692);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20,39.4) -- (axis cs:19.87,39.455) -- (axis cs:19.83,39.572) -- (axis cs:19.672,39.681) -- (axis cs:19.628,39.752) -- (axis cs:19.673,39.799) -- (axis cs:19.956,39.777) -- (axis cs:19.844,39.657) -- (axis cs:19.933,39.625) -- (axis cs:19.936,39.475) -- (axis cs:20.073,39.461) -- (axis cs:20.114,39.362) -- (axis cs:20,39.4);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15,54.999) -- (axis cs:14.681,55.093) -- (axis cs:14.775,55.3) -- (axis cs:15.157,55.132) -- (axis cs:15.123,55.012) -- (axis cs:15,54.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.053,58.997) -- (axis cs:-2.8,58.994) -- (axis cs:-2.846,58.955) -- (axis cs:-2.788,58.917) -- (axis cs:-2.706,58.973) -- (axis cs:-2.711,58.922) -- (axis cs:-2.894,58.896) -- (axis cs:-2.859,58.853) -- (axis cs:-2.963,58.732) -- (axis cs:-3.021,58.811) -- (axis cs:-2.976,58.818) -- (axis cs:-3.038,58.821) -- (axis cs:-2.903,58.842) -- (axis cs:-2.966,58.852) -- (axis cs:-2.899,58.895) -- (axis cs:-2.971,58.961) -- (axis cs:-3.18,58.912) -- (axis cs:-3.25,58.982) -- (axis cs:-3.356,58.965) -- (axis cs:-3.361,59.104) -- (axis cs:-3.197,59.155) -- (axis cs:-3.004,59.068) -- (axis cs:-3.114,59.008) -- (axis cs:-3.053,58.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-4.798,54.06) -- (axis cs:-4.543,54.362) -- (axis cs:-4.363,54.416) -- (axis cs:-4.381,54.327) -- (axis cs:-4.308,54.295) -- (axis cs:-4.388,54.191) -- (axis cs:-4.622,54.052) -- (axis cs:-4.798,54.06);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:1.58,38.998) -- (axis cs:1.421,38.903) -- (axis cs:1.405,38.832) -- (axis cs:1.214,38.904) -- (axis cs:1.23,38.975) -- (axis cs:1.305,38.973) -- (axis cs:1.29,39.029) -- (axis cs:1.487,39.111) -- (axis cs:1.61,39.08) -- (axis cs:1.58,38.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.364,60.057) -- (axis cs:22.417,60.11) -- (axis cs:22.487,60.079) -- (axis cs:22.443,60.139) -- (axis cs:22.617,60.151) -- (axis cs:22.418,60.16) -- (axis cs:22.472,60.24) -- (axis cs:22.54,60.201) -- (axis cs:22.984,60.303) -- (axis cs:22.836,60.213) -- (axis cs:22.881,60.136) -- (axis cs:22.753,60.064) -- (axis cs:22.76,60.007) -- (axis cs:22.577,60.02) -- (axis cs:22.61,60.061) -- (axis cs:22.397,60.001) -- (axis cs:22.364,60.057);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.995,68.367) -- (axis cs:14.737,68.265) -- (axis cs:14.799,68.33) -- (axis cs:14.717,68.357) -- (axis cs:14.665,68.237) -- (axis cs:14.211,68.172) -- (axis cs:14.212,68.232) -- (axis cs:14.386,68.261) -- (axis cs:14.271,68.257) -- (axis cs:14.354,68.279) -- (axis cs:14.331,68.34) -- (axis cs:14.499,68.323) -- (axis cs:14.413,68.394) -- (axis cs:14.562,68.37) -- (axis cs:14.558,68.425) -- (axis cs:14.755,68.441) -- (axis cs:14.847,68.417) -- (axis cs:14.777,68.367) -- (axis cs:14.896,68.391) -- (axis cs:14.885,68.447) -- (axis cs:15.195,68.475) -- (axis cs:14.995,68.367);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4,51.617) -- (axis cs:3.677,51.689) -- (axis cs:3.885,51.825) -- (axis cs:4.01,51.845) -- (axis cs:4.397,51.71) -- (axis cs:4.105,51.671) -- (axis cs:4.157,51.695) -- (axis cs:3.911,51.795) -- (axis cs:3.827,51.741) -- (axis cs:4.106,51.66) -- (axis cs:4,51.617);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.457,68.998) -- (axis cs:15.568,69.106) -- (axis cs:15.814,69.166) -- (axis cs:15.858,69.254) -- (axis cs:16.133,69.325) -- (axis cs:16.181,69.262) -- (axis cs:15.875,69.025) -- (axis cs:15.557,68.996) -- (axis cs:15.579,68.932) -- (axis cs:15.487,68.871) -- (axis cs:15.417,68.897) -- (axis cs:15.457,68.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.441,39.999) -- (axis cs:25.341,39.878) -- (axis cs:25.356,39.783) -- (axis cs:25.235,39.852) -- (axis cs:25.254,39.916) -- (axis cs:25.18,39.85) -- (axis cs:25.238,39.797) -- (axis cs:25.137,39.805) -- (axis cs:25.17,39.856) -- (axis cs:25.045,39.835) -- (axis cs:25.037,39.99) -- (axis cs:25.233,40.006) -- (axis cs:25.291,39.94) -- (axis cs:25.369,40.02) -- (axis cs:25.448,40.039) -- (axis cs:25.441,39.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27,37.707) -- (axis cs:26.815,37.637) -- (axis cs:26.719,37.71) -- (axis cs:26.592,37.675) -- (axis cs:26.566,37.732) -- (axis cs:26.787,37.812) -- (axis cs:26.966,37.75) -- (axis cs:26.952,37.789) -- (axis cs:27.067,37.78) -- (axis cs:27.026,37.753) -- (axis cs:27.069,37.712) -- (axis cs:27,37.707);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.998,68.264) -- (axis cs:14.174,68.26) -- (axis cs:13.888,68.205) -- (axis cs:13.792,68.16) -- (axis cs:13.856,68.122) -- (axis cs:13.638,68.084) -- (axis cs:13.582,68.139) -- (axis cs:13.586,68.092) -- (axis cs:13.461,68.087) -- (axis cs:13.618,68.173) -- (axis cs:13.478,68.15) -- (axis cs:13.547,68.172) -- (axis cs:13.484,68.208) -- (axis cs:13.649,68.236) -- (axis cs:13.514,68.247) -- (axis cs:13.57,68.288) -- (axis cs:13.983,68.348) -- (axis cs:13.998,68.264);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.565,36.992) -- (axis cs:25.437,36.917) -- (axis cs:25.334,37.076) -- (axis cs:25.532,37.204) -- (axis cs:25.608,37.085) -- (axis cs:25.565,36.992);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.399,55.613) -- (axis cs:-5.322,55.705) -- (axis cs:-5.198,55.698) -- (axis cs:-5.159,55.583) -- (axis cs:-5.084,55.552) -- (axis cs:-5.129,55.526) -- (axis cs:-5.084,55.452) -- (axis cs:-5.321,55.466) -- (axis cs:-5.399,55.613);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14,53.855) -- (axis cs:13.826,53.85) -- (axis cs:13.931,53.897) -- (axis cs:13.908,53.989) -- (axis cs:13.966,53.988) -- (axis cs:13.958,53.935) -- (axis cs:14.042,53.942) -- (axis cs:14.047,53.996) -- (axis cs:13.973,54.063) -- (axis cs:13.769,54.019) -- (axis cs:13.814,54.092) -- (axis cs:13.777,54.173) -- (axis cs:14.282,53.923) -- (axis cs:14.337,53.808) -- (axis cs:14.195,53.872) -- (axis cs:14,53.855);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.618,37.863) -- (axis cs:20.7,37.935) -- (axis cs:20.993,37.7) -- (axis cs:20.887,37.734) -- (axis cs:20.813,37.648) -- (axis cs:20.618,37.863);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.8,44.998) -- (axis cs:14.735,44.935) -- (axis cs:14.617,44.98) -- (axis cs:14.624,45.04) -- (axis cs:14.489,45.025) -- (axis cs:14.43,45.087) -- (axis cs:14.525,45.125) -- (axis cs:14.553,45.245) -- (axis cs:14.8,44.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.412,45) -- (axis cs:14.486,44.953) -- (axis cs:14.446,44.787) -- (axis cs:14.544,44.632) -- (axis cs:14.497,44.605) -- (axis cs:14.296,44.906) -- (axis cs:14.415,44.948) -- (axis cs:14.277,45.103) -- (axis cs:14.321,45.175) -- (axis cs:14.412,45);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.406,43.318) -- (axis cs:16.44,43.394) -- (axis cs:16.9,43.315) -- (axis cs:16.634,43.255) -- (axis cs:16.406,43.318);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.511,40.657) -- (axis cs:24.651,40.802) -- (axis cs:24.787,40.737) -- (axis cs:24.777,40.608) -- (axis cs:24.647,40.569) -- (axis cs:24.511,40.657);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25,37.771) -- (axis cs:24.952,37.683) -- (axis cs:24.71,37.873) -- (axis cs:24.689,37.963) -- (axis cs:24.792,37.999) -- (axis cs:24.84,37.91) -- (axis cs:24.957,37.9) -- (axis cs:24.952,37.772) -- (axis cs:25,37.771);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-1.588,50.662) -- (axis cs:-1.313,50.767) -- (axis cs:-1.073,50.687) -- (axis cs:-1.297,50.573) -- (axis cs:-1.588,50.662);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.773,62) -- (axis cs:-6.745,61.938) -- (axis cs:-7.261,62.175) -- (axis cs:-7.186,62.248) -- (axis cs:-7.239,62.253) -- (axis cs:-7.22,62.307) -- (axis cs:-7.089,62.282) -- (axis cs:-7.027,62.188) -- (axis cs:-6.874,62.131) -- (axis cs:-6.942,62.101) -- (axis cs:-6.799,62.068) -- (axis cs:-6.911,62.064) -- (axis cs:-6.767,62.049) -- (axis cs:-6.773,62);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6,55.99) -- (axis cs:-5.701,56.147) -- (axis cs:-5.965,55.791) -- (axis cs:-6.074,55.812) -- (axis cs:-6.091,55.9) -- (axis cs:-5.853,55.978) -- (axis cs:-6,55.99);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.381,39.999) -- (axis cs:23.301,40.1) -- (axis cs:23.321,40.198) -- (axis cs:23.493,40.035) -- (axis cs:23.754,39.919) -- (axis cs:23.357,39.959) -- (axis cs:23.381,39.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.337,60.539) -- (axis cs:5.488,60.525) -- (axis cs:5.436,60.568) -- (axis cs:5.591,60.622) -- (axis cs:5.611,60.692) -- (axis cs:5.729,60.688) -- (axis cs:5.707,60.47) -- (axis cs:5.532,60.427) -- (axis cs:5.337,60.539);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.998,62.302) -- (axis cs:5.822,62.278) -- (axis cs:5.767,62.204) -- (axis cs:5.529,62.226) -- (axis cs:5.649,62.217) -- (axis cs:5.529,62.247) -- (axis cs:5.567,62.295) -- (axis cs:5.847,62.292) -- (axis cs:5.766,62.324) -- (axis cs:5.864,62.323) -- (axis cs:5.814,62.377) -- (axis cs:5.898,62.423) -- (axis cs:6.118,62.355) -- (axis cs:5.998,62.302);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9.995,54.855) -- (axis cs:9.79,54.906) -- (axis cs:9.76,54.983) -- (axis cs:9.828,54.935) -- (axis cs:9.856,54.972) -- (axis cs:9.641,55.04) -- (axis cs:9.767,55.082) -- (axis cs:10.002,54.986) -- (axis cs:10.074,54.875) -- (axis cs:9.995,54.855);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.458,57.241) -- (axis cs:-7.396,57.303) -- (axis cs:-7.431,57.387) -- (axis cs:-7.271,57.381) -- (axis cs:-7.221,57.349) -- (axis cs:-7.291,57.336) -- (axis cs:-7.192,57.3) -- (axis cs:-7.267,57.225) -- (axis cs:-7.363,57.244) -- (axis cs:-7.244,57.164) -- (axis cs:-7.353,57.155) -- (axis cs:-7.211,57.117) -- (axis cs:-7.398,57.113) -- (axis cs:-7.458,57.241);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.551,57.602) -- (axis cs:-7.315,57.695) -- (axis cs:-7.287,57.643) -- (axis cs:-7.195,57.698) -- (axis cs:-7.185,57.648) -- (axis cs:-7.062,57.642) -- (axis cs:-7.216,57.64) -- (axis cs:-7.103,57.595) -- (axis cs:-7.223,57.563) -- (axis cs:-7.136,57.555) -- (axis cs:-7.163,57.509) -- (axis cs:-7.551,57.602);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.054,35.597) -- (axis cs:27.23,35.831) -- (axis cs:27.151,35.612) -- (axis cs:27.231,35.473) -- (axis cs:27.141,35.397) -- (axis cs:27.054,35.597);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17,43.114) -- (axis cs:16.367,43.197) -- (axis cs:16.567,43.18) -- (axis cs:16.519,43.226) -- (axis cs:16.561,43.237) -- (axis cs:16.723,43.159) -- (axis cs:17.197,43.127) -- (axis cs:17,43.114);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.54,38.561) -- (axis cs:20.6,38.781) -- (axis cs:20.721,38.849) -- (axis cs:20.723,38.626) -- (axis cs:20.639,38.578) -- (axis cs:20.596,38.632) -- (axis cs:20.54,38.561);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.002,62.338) -- (axis cs:-6.901,62.315) -- (axis cs:-6.964,62.289) -- (axis cs:-6.935,62.237) -- (axis cs:-6.941,62.283) -- (axis cs:-6.852,62.295) -- (axis cs:-6.591,62.131) -- (axis cs:-6.703,62.143) -- (axis cs:-6.626,62.112) -- (axis cs:-6.692,62.057) -- (axis cs:-6.769,62.172) -- (axis cs:-6.849,62.197) -- (axis cs:-6.763,62.091) -- (axis cs:-6.994,62.192) -- (axis cs:-7.118,62.302) -- (axis cs:-7.002,62.338);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27,36.754) -- (axis cs:26.955,36.674) -- (axis cs:26.922,36.762) -- (axis cs:27.161,36.888) -- (axis cs:27.279,36.918) -- (axis cs:27.358,36.859) -- (axis cs:27,36.754);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15,44.531) -- (axis cs:14.915,44.547) -- (axis cs:15.253,44.324) -- (axis cs:15.167,44.365) -- (axis cs:15.222,44.303) -- (axis cs:15.112,44.317) -- (axis cs:15.112,44.382) -- (axis cs:14.907,44.482) -- (axis cs:14.732,44.705) -- (axis cs:15,44.531);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.897,54.999) -- (axis cs:10.739,54.743) -- (axis cs:10.667,54.74) -- (axis cs:10.596,54.838) -- (axis cs:10.728,54.877) -- (axis cs:10.676,54.911) -- (axis cs:10.942,55.164) -- (axis cs:10.897,54.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26,40.152) -- (axis cs:25.741,40.089) -- (axis cs:25.665,40.123) -- (axis cs:25.927,40.241) -- (axis cs:26,40.152);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.998,36.145) -- (axis cs:22.9,36.231) -- (axis cs:22.948,36.386) -- (axis cs:23.105,36.243) -- (axis cs:23.048,36.13) -- (axis cs:22.998,36.145);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.996,42.976) -- (axis cs:17.202,42.917) -- (axis cs:16.869,42.893) -- (axis cs:16.663,42.916) -- (axis cs:16.715,42.964) -- (axis cs:16.627,42.986) -- (axis cs:16.996,42.976);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.715,53.999) -- (axis cs:14.59,53.804) -- (axis cs:14.259,53.897) -- (axis cs:14.715,53.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26,37.514) -- (axis cs:26.078,37.635) -- (axis cs:26.367,37.689) -- (axis cs:26.223,37.57) -- (axis cs:26,37.514);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.319,35.971) -- (axis cs:14.491,35.931) -- (axis cs:14.562,35.82) -- (axis cs:14.396,35.839) -- (axis cs:14.319,35.971);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8,63.304) -- (axis cs:7.762,63.408) -- (axis cs:8.127,63.474) -- (axis cs:8.213,63.372) -- (axis cs:8,63.304);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:39.996,64.663) -- (axis cs:39.81,64.68) -- (axis cs:40,64.721);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.272,59.882) -- (axis cs:5.327,59.928) -- (axis cs:5.286,59.957) -- (axis cs:5.365,59.967) -- (axis cs:5.529,59.868) -- (axis cs:5.541,59.785) -- (axis cs:5.403,59.748) -- (axis cs:5.272,59.882);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.708,64.997) -- (axis cs:35.502,65.122) -- (axis cs:35.684,65.175) -- (axis cs:35.855,65.143) -- (axis cs:35.874,65.045) -- (axis cs:35.814,65.094) -- (axis cs:35.755,65.042) -- (axis cs:35.88,64.99) -- (axis cs:35.744,64.955) -- (axis cs:35.708,64.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.102,42.769) -- (axis cs:10.444,42.851) -- (axis cs:10.387,42.761) -- (axis cs:10.423,42.71) -- (axis cs:10.348,42.765) -- (axis cs:10.157,42.728) -- (axis cs:10.102,42.769);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4.998,60.217) -- (axis cs:4.939,60.287) -- (axis cs:5.041,60.302) -- (axis cs:4.921,60.342) -- (axis cs:4.982,60.347) -- (axis cs:4.978,60.46) -- (axis cs:5.076,60.363) -- (axis cs:5.162,60.364) -- (axis cs:5.102,60.348) -- (axis cs:5.139,60.278) -- (axis cs:5.071,60.284) -- (axis cs:5.154,60.184) -- (axis cs:5.03,60.163) -- (axis cs:5.064,60.243) -- (axis cs:4.998,60.217);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.532,55) -- (axis cs:12.538,54.943) -- (axis cs:12.106,54.902) -- (axis cs:12.172,54.985) -- (axis cs:12.352,54.984) -- (axis cs:12.282,54.981) -- (axis cs:12.262,55.058) -- (axis cs:12.532,55);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-1.003,60.702) -- (axis cs:-0.981,60.638) -- (axis cs:-1.067,60.67) -- (axis cs:-1.018,60.617) -- (axis cs:-1.081,60.607) -- (axis cs:-1.001,60.583) -- (axis cs:-1.029,60.497) -- (axis cs:-1.147,60.485) -- (axis cs:-1.208,60.608) -- (axis cs:-1.139,60.624) -- (axis cs:-1.125,60.729) -- (axis cs:-1.003,60.702);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.431,38.879) -- (axis cs:24.487,38.981) -- (axis cs:24.684,38.771) -- (axis cs:24.564,38.76) -- (axis cs:24.562,38.842) -- (axis cs:24.431,38.879);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.582,64.999) -- (axis cs:24.551,65.04) -- (axis cs:24.648,65.083) -- (axis cs:25.057,65.047) -- (axis cs:24.831,65.048) -- (axis cs:24.889,64.998) -- (axis cs:24.803,64.932) -- (axis cs:24.582,64.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.224,36.996) -- (axis cs:25.119,36.99) -- (axis cs:25.106,37.063) -- (axis cs:25.282,37.153) -- (axis cs:25.224,36.996);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.067,58.6) -- (axis cs:23.192,58.687) -- (axis cs:23.352,58.646) -- (axis cs:23.404,58.546) -- (axis cs:23.232,58.522) -- (axis cs:23.067,58.6);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25,37.638) -- (axis cs:24.982,37.68) -- (axis cs:25.05,37.678) -- (axis cs:25.256,37.592) -- (axis cs:25.189,37.525) -- (axis cs:25,37.638);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.104,59.771) -- (axis cs:5.202,59.817) -- (axis cs:5.178,59.875) -- (axis cs:5.396,59.708) -- (axis cs:5.298,59.67) -- (axis cs:5.337,59.725) -- (axis cs:5.241,59.743) -- (axis cs:5.199,59.647) -- (axis cs:5.253,59.662) -- (axis cs:5.253,59.607) -- (axis cs:5.2,59.572) -- (axis cs:5.149,59.673) -- (axis cs:5.244,59.754) -- (axis cs:5.104,59.771);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13,67.946) -- (axis cs:13.097,67.935) -- (axis cs:13.046,67.887) -- (axis cs:12.801,67.838) -- (axis cs:12.961,68.031) -- (axis cs:13.08,68.115) -- (axis cs:13.194,68.099) -- (axis cs:13.056,68.034) -- (axis cs:13.165,68.046) -- (axis cs:13.191,67.975) -- (axis cs:13.02,67.992) -- (axis cs:13,67.946);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.081,68.413) -- (axis cs:16.237,68.545) -- (axis cs:16.403,68.551) -- (axis cs:16.522,68.471) -- (axis cs:16.081,68.413);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.262,63.672) -- (axis cs:8.572,63.707) -- (axis cs:8.748,63.806) -- (axis cs:8.901,63.773) -- (axis cs:8.783,63.685) -- (axis cs:8.262,63.672);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.007,54.444) -- (axis cs:11.063,54.538) -- (axis cs:11.173,54.524) -- (axis cs:11.314,54.404) -- (axis cs:11.007,54.444);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.444,40.476) -- (axis cs:25.616,40.504) -- (axis cs:25.697,40.422) -- (axis cs:25.56,40.395) -- (axis cs:25.444,40.476);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.166,59.203) -- (axis cs:5.186,59.283) -- (axis cs:5.254,59.283) -- (axis cs:5.186,59.337) -- (axis cs:5.238,59.411) -- (axis cs:5.324,59.312) -- (axis cs:5.292,59.14) -- (axis cs:5.166,59.203);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.466,62.135) -- (axis cs:-7.242,62.16) -- (axis cs:-7.074,62.094) -- (axis cs:-7.235,62.021) -- (axis cs:-7.466,62.135);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-1.39,45.999) -- (axis cs:-1.412,46.05) -- (axis cs:-1.242,45.989) -- (axis cs:-1.198,45.83) -- (axis cs:-1.253,45.81) -- (axis cs:-1.39,45.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7,61.63) -- (axis cs:-6.92,61.653) -- (axis cs:-6.879,61.627) -- (axis cs:-6.94,61.594) -- (axis cs:-6.751,61.574) -- (axis cs:-6.838,61.56) -- (axis cs:-6.704,61.487) -- (axis cs:-6.819,61.473) -- (axis cs:-6.691,61.447) -- (axis cs:-6.677,61.392) -- (axis cs:-6.876,61.476) -- (axis cs:-7,61.63);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:7.38,62.995) -- (axis cs:7.449,63.018) -- (axis cs:7.385,63.058) -- (axis cs:7.572,63.009) -- (axis cs:7.641,63.072) -- (axis cs:7.599,63.113) -- (axis cs:7.667,63.116) -- (axis cs:7.636,63.056) -- (axis cs:7.727,63.007) -- (axis cs:7.503,62.935) -- (axis cs:7.38,62.995);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.317,36.66) -- (axis cs:24.352,36.751) -- (axis cs:24.433,36.69) -- (axis cs:24.41,36.771) -- (axis cs:24.547,36.757) -- (axis cs:24.527,36.669) -- (axis cs:24.317,36.66);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4.771,52.999) -- (axis cs:4.714,52.997) -- (axis cs:4.721,53.068) -- (axis cs:4.858,53.184) -- (axis cs:4.901,53.081) -- (axis cs:4.771,52.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5,61.838) -- (axis cs:4.819,61.86) -- (axis cs:4.952,61.91) -- (axis cs:5.263,61.862) -- (axis cs:4.93,61.762) -- (axis cs:4.904,61.819) -- (axis cs:5,61.838);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.535,65.997) -- (axis cs:12.929,66.004) -- (axis cs:12.392,65.879) -- (axis cs:12.535,65.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.833,70) -- (axis cs:19.882,69.975) -- (axis cs:19.72,69.853) -- (axis cs:19.413,69.835) -- (axis cs:19.757,69.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5,61.177) -- (axis cs:5.016,61.099) -- (axis cs:4.742,61.039) -- (axis cs:4.728,61.083) -- (axis cs:4.803,61.108) -- (axis cs:4.823,61.05) -- (axis cs:4.807,61.157) -- (axis cs:4.912,61.116) -- (axis cs:4.884,61.213) -- (axis cs:4.953,61.128) -- (axis cs:4.958,61.208) -- (axis cs:5,61.177);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.022,64.62) -- (axis cs:11.097,64.656) -- (axis cs:11.253,64.607) -- (axis cs:11.275,64.543) -- (axis cs:11.451,64.529) -- (axis cs:11.307,64.481) -- (axis cs:11.178,64.511) -- (axis cs:11.131,64.567) -- (axis cs:11.187,64.589) -- (axis cs:11.022,64.62);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.436,58.873) -- (axis cs:-3.327,58.93) -- (axis cs:-3.171,58.823) -- (axis cs:-3.256,58.788) -- (axis cs:-3.133,58.787) -- (axis cs:-3.292,58.777) -- (axis cs:-3.436,58.873);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.087,63.286) -- (axis cs:21.24,63.324) -- (axis cs:21.276,63.297) -- (axis cs:21.199,63.236) -- (axis cs:21.393,63.282) -- (axis cs:21.454,63.204) -- (axis cs:21.267,63.16) -- (axis cs:21.087,63.286);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.241,63.265) -- (axis cs:8.452,63.285) -- (axis cs:8.577,63.181) -- (axis cs:8.347,63.165) -- (axis cs:8.241,63.265);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.308,66.018) -- (axis cs:12.471,66.088) -- (axis cs:12.335,66.085) -- (axis cs:12.591,66.165) -- (axis cs:12.432,66.154) -- (axis cs:12.551,66.222) -- (axis cs:12.636,66.156) -- (axis cs:12.556,66.13) -- (axis cs:12.657,66.124) -- (axis cs:12.308,66.018);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,54.009) -- (axis cs:-9.916,53.963) -- (axis cs:-9.948,53.875) -- (axis cs:-10,53.903);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.104,68.907) -- (axis cs:17.496,68.876) -- (axis cs:17.221,68.795) -- (axis cs:17.104,68.907);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.263,37.583) -- (axis cs:24.327,37.682) -- (axis cs:24.403,37.665) -- (axis cs:24.289,37.522) -- (axis cs:24.263,37.583);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30,69.795) -- (axis cs:29.701,69.755) -- (axis cs:29.797,69.816) -- (axis cs:29.805,69.907) -- (axis cs:29.982,69.887) -- (axis cs:30.022,69.845) -- (axis cs:29.967,69.822) -- (axis cs:30.082,69.835) -- (axis cs:30,69.795);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.999,36.884) -- (axis cs:25.865,36.785) -- (axis cs:25.743,36.787) -- (axis cs:25.999,36.936) -- (axis cs:26.089,36.897) -- (axis cs:25.999,36.884);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.224,55.9) -- (axis cs:-5.026,55.843) -- (axis cs:-5.008,55.725) -- (axis cs:-5.224,55.9);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-0.984,60.719) -- (axis cs:-0.898,60.845) -- (axis cs:-0.757,60.822) -- (axis cs:-0.861,60.757) -- (axis cs:-0.811,60.751) -- (axis cs:-0.869,60.702) -- (axis cs:-0.833,60.683) -- (axis cs:-0.984,60.719);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.998,60.358) -- (axis cs:21.827,60.358) -- (axis cs:21.926,60.36) -- (axis cs:21.794,60.396) -- (axis cs:21.787,60.447) -- (axis cs:21.897,60.478) -- (axis cs:21.998,60.358);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.036,43.999) -- (axis cs:14.823,44.163) -- (axis cs:15.01,44.084) -- (axis cs:15.226,43.902) -- (axis cs:15.13,43.921) -- (axis cs:15.201,43.865) -- (axis cs:15.036,43.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-2.253,49.247) -- (axis cs:-2.043,49.242) -- (axis cs:-2.027,49.168) -- (axis cs:-2.248,49.18) -- (axis cs:-2.253,49.247);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.042,57.905) -- (axis cs:19.188,57.999) -- (axis cs:19.357,57.963) -- (axis cs:19.152,57.924) -- (axis cs:19.128,57.84) -- (axis cs:19.042,57.905);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.52,40.627) -- (axis cs:27.74,40.632) -- (axis cs:27.604,40.574) -- (axis cs:27.52,40.627);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.563,55.991) -- (axis cs:10.633,55.881) -- (axis cs:10.684,55.893) -- (axis cs:10.617,55.765) -- (axis cs:10.528,55.793) -- (axis cs:10.596,55.904) -- (axis cs:10.527,55.946) -- (axis cs:10.563,55.991);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12,65.646) -- (axis cs:11.9,65.586) -- (axis cs:11.746,65.613) -- (axis cs:11.865,65.715) -- (axis cs:12.072,65.679) -- (axis cs:12,65.646);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.954,61.911) -- (axis cs:-6.634,61.832) -- (axis cs:-6.657,61.758) -- (axis cs:-6.881,61.821) -- (axis cs:-6.954,61.911);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11,57.305) -- (axis cs:11.201,57.322) -- (axis cs:10.982,57.215) -- (axis cs:10.867,57.263) -- (axis cs:11,57.305);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27,36.952) -- (axis cs:26.911,36.95) -- (axis cs:26.968,37.016) -- (axis cs:26.882,37.076) -- (axis cs:27.054,36.998) -- (axis cs:27.055,36.946) -- (axis cs:27,36.952);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.176,68.047) -- (axis cs:13.238,68.107) -- (axis cs:13.342,68.077) -- (axis cs:13.323,68.171) -- (axis cs:13.452,68.15) -- (axis cs:13.387,68.029) -- (axis cs:13.268,68.002) -- (axis cs:13.238,68.061) -- (axis cs:13.215,68.002) -- (axis cs:13.176,68.047);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4.995,60.725) -- (axis cs:5.227,60.565) -- (axis cs:4.882,60.698) -- (axis cs:4.929,60.691) -- (axis cs:4.877,60.744) -- (axis cs:4.995,60.725);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.246,36.722) -- (axis cs:25.307,36.792) -- (axis cs:25.403,36.713) -- (axis cs:25.356,36.641) -- (axis cs:25.246,36.722);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.259,68.958) -- (axis cs:16.654,68.934) -- (axis cs:16.575,68.875) -- (axis cs:16.259,68.958);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.238,56.999) -- (axis cs:-6.33,56.935) -- (axis cs:-6.456,57.008) -- (axis cs:-6.327,57.06) -- (axis cs:-6.238,56.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.997,68.742) -- (axis cs:16.827,68.729) -- (axis cs:17.038,68.868) -- (axis cs:17.187,68.793) -- (axis cs:16.997,68.742);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.011,67.092) -- (axis cs:14.065,67.165) -- (axis cs:14.157,67.123) -- (axis cs:14.287,67.2) -- (axis cs:14.195,67.004) -- (axis cs:14.011,67.092);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.999,68.535) -- (axis cs:14.725,68.492) -- (axis cs:14.612,68.565) -- (axis cs:14.999,68.535);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.361,37.312) -- (axis cs:24.365,37.429) -- (axis cs:24.438,37.483) -- (axis cs:24.486,37.399) -- (axis cs:24.361,37.312);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.318,42.784) -- (axis cs:17.754,42.688) -- (axis cs:17.318,42.784);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.26,36.592) -- (axis cs:26.402,36.583) -- (axis cs:26.382,36.646) -- (axis cs:26.475,36.578) -- (axis cs:26.367,36.577) -- (axis cs:26.323,36.505) -- (axis cs:26.26,36.592);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.614,38.466) -- (axis cs:20.676,38.493) -- (axis cs:20.675,38.366) -- (axis cs:20.736,38.388) -- (axis cs:20.766,38.318) -- (axis cs:20.697,38.311) -- (axis cs:20.614,38.466);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.479,37.998) -- (axis cs:23.581,37.947) -- (axis cs:23.401,37.894) -- (axis cs:23.479,37.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.942,61.729) -- (axis cs:31.059,61.701) -- (axis cs:31.111,61.609) -- (axis cs:31.247,61.661) -- (axis cs:31.307,61.592) -- (axis cs:31.372,61.624) -- (axis cs:31.646,61.394) -- (axis cs:31.597,61.481) -- (axis cs:31.9,61.312) -- (axis cs:32.511,61.127) -- (axis cs:32.577,60.989) -- (axis cs:32.807,60.851) -- (axis cs:32.811,60.719) -- (axis cs:32.956,60.651) -- (axis cs:32.786,60.456) -- (axis cs:32.657,60.544) -- (axis cs:32.585,60.523) -- (axis cs:32.686,60.404) -- (axis cs:32.574,60.357) -- (axis cs:32.626,60.269) -- (axis cs:32.551,60.182) -- (axis cs:32.265,60.129) -- (axis cs:32.165,60.211) -- (axis cs:31.731,60.257) -- (axis cs:31.571,60.149) -- (axis cs:31.567,59.947) -- (axis cs:31.505,59.914) -- (axis cs:31.046,59.939) -- (axis cs:31.162,60.016) -- (axis cs:31.084,60.067) -- (axis cs:31.119,60.126) -- (axis cs:30.974,60.208) -- (axis cs:30.705,60.577) -- (axis cs:30.522,60.635) -- (axis cs:30.52,60.834) -- (axis cs:30.256,61.028) -- (axis cs:29.796,61.216) -- (axis cs:30.022,61.148) -- (axis cs:29.837,61.257) -- (axis cs:29.907,61.304) -- (axis cs:30.068,61.225) -- (axis cs:30.093,61.307) -- (axis cs:30.261,61.308) -- (axis cs:30.143,61.36) -- (axis cs:30.257,61.456) -- (axis cs:30.353,61.445) -- (axis cs:30.226,61.52) -- (axis cs:30.481,61.483) -- (axis cs:30.461,61.531) -- (axis cs:30.643,61.542) -- (axis cs:30.554,61.598) -- (axis cs:30.758,61.743) -- (axis cs:30.942,61.729);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.833,61.147) -- (axis cs:27.958,61.204) -- (axis cs:28.165,61.124) -- (axis cs:28.258,61.155) -- (axis cs:28.023,61.273) -- (axis cs:27.662,61.259) -- (axis cs:27.667,61.196) -- (axis cs:27.38,61.245) -- (axis cs:27.487,61.276) -- (axis cs:27.327,61.351) -- (axis cs:27.246,61.314) -- (axis cs:27.249,61.391) -- (axis cs:27.362,61.441) -- (axis cs:27.225,61.459) -- (axis cs:27.248,61.496) -- (axis cs:27.486,61.459) -- (axis cs:27.277,61.529) -- (axis cs:27.271,61.667) -- (axis cs:27.351,61.684) -- (axis cs:27.309,61.621) -- (axis cs:27.381,61.621) -- (axis cs:27.303,61.528) -- (axis cs:27.524,61.51) -- (axis cs:27.425,61.551) -- (axis cs:27.478,61.562) -- (axis cs:27.468,61.643) -- (axis cs:27.562,61.562) -- (axis cs:27.73,61.617) -- (axis cs:27.6,61.636) -- (axis cs:27.802,61.686) -- (axis cs:27.603,61.763) -- (axis cs:27.634,61.809) -- (axis cs:27.714,61.737) -- (axis cs:27.824,61.754) -- (axis cs:28.073,61.48) -- (axis cs:28.228,61.568) -- (axis cs:28.238,61.737) -- (axis cs:28.535,61.753) -- (axis cs:28.483,61.857) -- (axis cs:28.873,61.821) -- (axis cs:28.835,61.878) -- (axis cs:28.603,61.917) -- (axis cs:28.747,61.94) -- (axis cs:28.31,62.071) -- (axis cs:28.477,62.016) -- (axis cs:28.432,62.062) -- (axis cs:27.867,62.148) -- (axis cs:27.988,62.166) -- (axis cs:27.819,62.324) -- (axis cs:27.933,62.331) -- (axis cs:27.819,62.341) -- (axis cs:27.866,62.375) -- (axis cs:27.764,62.469) -- (axis cs:27.748,62.376) -- (axis cs:27.579,62.46) -- (axis cs:27.629,62.408) -- (axis cs:27.559,62.387) -- (axis cs:27.443,62.449) -- (axis cs:27.505,62.465) -- (axis cs:27.375,62.513) -- (axis cs:27.419,62.469) -- (axis cs:27.285,62.45) -- (axis cs:27.175,62.535) -- (axis cs:27.124,62.625) -- (axis cs:27.32,62.49) -- (axis cs:27.367,62.528) -- (axis cs:27.333,62.577) -- (axis cs:27.424,62.579) -- (axis cs:27.449,62.509) -- (axis cs:27.551,62.553) -- (axis cs:27.74,62.407) -- (axis cs:27.596,62.531) -- (axis cs:27.736,62.507) -- (axis cs:27.504,62.614) -- (axis cs:27.644,62.574) -- (axis cs:27.581,62.665) -- (axis cs:27.684,62.752) -- (axis cs:27.603,62.787) -- (axis cs:27.691,62.819) -- (axis cs:27.632,62.865) -- (axis cs:27.704,62.897) -- (axis cs:27.569,62.902) -- (axis cs:27.535,62.826) -- (axis cs:27.392,62.888) -- (axis cs:27.396,62.973) -- (axis cs:27.243,63.031) -- (axis cs:27.298,63.044) -- (axis cs:27.169,63.062) -- (axis cs:27.162,63.103) -- (axis cs:27.265,63.093) -- (axis cs:27.128,63.183) -- (axis cs:27.249,63.211) -- (axis cs:27.168,63.308) -- (axis cs:27.263,63.294) -- (axis cs:27.157,63.424) -- (axis cs:27.177,63.506) -- (axis cs:27.021,63.536) -- (axis cs:27,63.484) -- (axis cs:26.896,63.592) -- (axis cs:27.15,63.557) -- (axis cs:27.285,63.386) -- (axis cs:27.18,63.417) -- (axis cs:27.284,63.337) -- (axis cs:27.369,63.364) -- (axis cs:27.392,63.291) -- (axis cs:27.311,63.232) -- (axis cs:27.376,63.171) -- (axis cs:27.218,63.174) -- (axis cs:27.447,62.988) -- (axis cs:27.616,62.966) -- (axis cs:27.577,63.028) -- (axis cs:27.786,62.926) -- (axis cs:27.821,62.964) -- (axis cs:27.708,63.067) -- (axis cs:27.836,63.115) -- (axis cs:27.82,63.028) -- (axis cs:27.88,63.001) -- (axis cs:28.013,63.041) -- (axis cs:28.156,62.986) -- (axis cs:28.371,63.046);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.371,63.046) -- (axis cs:28.269,63.012) -- (axis cs:28.353,62.985) -- (axis cs:28.124,62.945) -- (axis cs:28.182,62.938) -- (axis cs:28.12,62.888) -- (axis cs:28.249,62.848) -- (axis cs:28.132,62.838) -- (axis cs:28.202,62.692) -- (axis cs:28.279,62.688) -- (axis cs:28.235,62.64) -- (axis cs:28.641,62.553) -- (axis cs:28.721,62.467) -- (axis cs:28.969,62.385) -- (axis cs:28.837,62.395) -- (axis cs:28.891,62.35) -- (axis cs:28.589,62.423) -- (axis cs:28.459,62.503) -- (axis cs:28.609,62.503) -- (axis cs:28.354,62.599) -- (axis cs:28.217,62.536) -- (axis cs:28.169,62.445) -- (axis cs:28.221,62.417) -- (axis cs:28.068,62.438) -- (axis cs:28.158,62.524) -- (axis cs:28.027,62.662) -- (axis cs:28.125,62.661) -- (axis cs:27.95,62.765) -- (axis cs:27.722,62.649) -- (axis cs:27.863,62.625) -- (axis cs:27.711,62.616) -- (axis cs:27.891,62.502) -- (axis cs:27.889,62.427) -- (axis cs:28.054,62.421) -- (axis cs:27.932,62.259) -- (axis cs:28.294,62.237) -- (axis cs:28.23,62.268) -- (axis cs:28.325,62.295) -- (axis cs:28.368,62.231) -- (axis cs:28.548,62.2) -- (axis cs:28.614,62.311) -- (axis cs:28.735,62.317) -- (axis cs:28.653,62.397) -- (axis cs:28.809,62.337) -- (axis cs:28.795,62.289) -- (axis cs:28.974,62.17) -- (axis cs:28.794,62.24) -- (axis cs:28.934,62.153) -- (axis cs:28.693,62.203) -- (axis cs:28.829,62.154) -- (axis cs:28.768,62.12) -- (axis cs:29.228,62.156) -- (axis cs:29.097,62.204) -- (axis cs:29.319,62.152) -- (axis cs:29.412,62.219) -- (axis cs:29.275,62.244) -- (axis cs:29.304,62.329) -- (axis cs:29.223,62.407) -- (axis cs:29.338,62.458) -- (axis cs:29.205,62.552) -- (axis cs:29.282,62.608) -- (axis cs:29.666,62.38) -- (axis cs:29.685,62.421) -- (axis cs:29.571,62.466) -- (axis cs:29.632,62.466) -- (axis cs:29.567,62.507) -- (axis cs:29.649,62.551) -- (axis cs:29.59,62.602) -- (axis cs:29.644,62.619) -- (axis cs:29.95,62.442) -- (axis cs:29.738,62.35) -- (axis cs:29.855,62.303) -- (axis cs:29.542,62.293) -- (axis cs:29.637,62.207) -- (axis cs:29.989,62.162) -- (axis cs:29.993,62.111) -- (axis cs:29.508,62.174) -- (axis cs:29.52,62.075) -- (axis cs:29.416,62.092) -- (axis cs:29.664,61.944) -- (axis cs:29.601,62.012) -- (axis cs:29.677,62.027) -- (axis cs:29.802,61.925) -- (axis cs:29.705,61.883) -- (axis cs:29.731,61.825) -- (axis cs:29.412,61.746) -- (axis cs:29.431,61.696) -- (axis cs:29.294,61.687) -- (axis cs:29.254,61.592) -- (axis cs:29.05,61.613) -- (axis cs:29.12,61.558) -- (axis cs:28.713,61.685) -- (axis cs:28.717,61.634) -- (axis cs:28.596,61.636) -- (axis cs:28.616,61.595) -- (axis cs:28.881,61.616) -- (axis cs:28.806,61.601) -- (axis cs:28.855,61.569) -- (axis cs:28.706,61.592) -- (axis cs:28.656,61.513) -- (axis cs:28.707,61.473) -- (axis cs:28.549,61.501) -- (axis cs:28.579,61.412) -- (axis cs:28.343,61.395) -- (axis cs:28.473,61.367) -- (axis cs:28.418,61.338) -- (axis cs:28.297,61.356) -- (axis cs:28.466,61.311) -- (axis cs:28.664,61.371) -- (axis cs:28.878,61.276) -- (axis cs:28.868,61.222) -- (axis cs:28.155,61.057) -- (axis cs:28.001,61.107) -- (axis cs:27.923,61.061) -- (axis cs:27.833,61.147);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:34.641,62.861) -- (axis cs:35.397,62.664) -- (axis cs:35.504,62.57) -- (axis cs:35.475,62.615) -- (axis cs:35.522,62.632) -- (axis cs:35.553,62.555) -- (axis cs:35.707,62.547) -- (axis cs:35.836,62.44) -- (axis cs:35.783,62.198) -- (axis cs:35.651,62.05) -- (axis cs:35.857,61.955) -- (axis cs:35.827,61.838) -- (axis cs:35.955,61.805) -- (axis cs:36.04,61.714) -- (axis cs:36.018,61.655) -- (axis cs:36.175,61.583) -- (axis cs:36.226,61.476) -- (axis cs:36.434,61.398) -- (axis cs:36.428,61.304) -- (axis cs:36.334,61.256) -- (axis cs:36.458,61.18) -- (axis cs:36.222,61.071) -- (axis cs:36.09,61.085) -- (axis cs:35.952,60.946) -- (axis cs:35.802,60.937) -- (axis cs:35.947,60.919) -- (axis cs:35.869,60.853) -- (axis cs:35.746,60.873) -- (axis cs:35.768,60.917) -- (axis cs:35.556,60.907) -- (axis cs:35.379,61.053) -- (axis cs:35.107,60.991) -- (axis cs:35.119,61.056) -- (axis cs:34.877,61.095) -- (axis cs:34.916,61.046) -- (axis cs:34.833,61.013) -- (axis cs:34.773,61.113) -- (axis cs:34.824,61.229) -- (axis cs:35.103,61.223) -- (axis cs:35.253,61.164) -- (axis cs:35.042,61.162) -- (axis cs:35.172,61.048) -- (axis cs:35.319,61.081) -- (axis cs:35.533,61.003) -- (axis cs:35.69,61.137) -- (axis cs:35.483,61.367) -- (axis cs:35.255,61.476) -- (axis cs:34.713,61.581) -- (axis cs:34.318,61.821) -- (axis cs:34.309,61.896) -- (axis cs:34.561,61.773) -- (axis cs:34.622,61.904) -- (axis cs:34.507,62.034) -- (axis cs:34.289,62.116) -- (axis cs:34.268,62.266) -- (axis cs:34.104,62.396) -- (axis cs:33.985,62.37) -- (axis cs:33.927,62.473) -- (axis cs:33.966,62.541) -- (axis cs:34.371,62.254) -- (axis cs:34.309,62.18) -- (axis cs:34.73,62.021) -- (axis cs:34.559,62.226) -- (axis cs:34.62,62.245) -- (axis cs:34.721,62.159) -- (axis cs:34.693,62.239) -- (axis cs:34.442,62.451) -- (axis cs:34.783,62.242) -- (axis cs:34.779,62.316) -- (axis cs:34.463,62.593) -- (axis cs:34.701,62.453) -- (axis cs:34.843,62.275) -- (axis cs:34.855,62.317) -- (axis cs:34.875,62.182) -- (axis cs:35.058,62.044) -- (axis cs:35.158,62.028) -- (axis cs:35.194,62.097) -- (axis cs:35.012,62.254) -- (axis cs:35.358,62.118) -- (axis cs:35.589,62.241) -- (axis cs:35.538,62.376) -- (axis cs:35.334,62.572) -- (axis cs:35.291,62.518) -- (axis cs:35.087,62.558) -- (axis cs:34.966,62.654) -- (axis cs:34.856,62.634) -- (axis cs:35.032,62.421) -- (axis cs:34.923,62.559) -- (axis cs:34.727,62.666) -- (axis cs:34.733,62.608) -- (axis cs:34.453,62.904) -- (axis cs:34.641,62.861);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.073,59.312) -- (axis cs:14.064,59.223) -- (axis cs:13.924,59.091) -- (axis cs:14.038,59.061) -- (axis cs:14.069,59.116) -- (axis cs:14.116,59.059) -- (axis cs:13.966,58.993) -- (axis cs:14.015,58.953) -- (axis cs:13.965,58.824) -- (axis cs:13.825,58.718) -- (axis cs:13.363,58.623) -- (axis cs:13.253,58.507) -- (axis cs:13.122,58.519) -- (axis cs:13.183,58.609) -- (axis cs:12.985,58.61) -- (axis cs:12.877,58.573) -- (axis cs:12.938,58.545) -- (axis cs:12.901,58.491) -- (axis cs:12.677,58.441) -- (axis cs:12.574,58.353) -- (axis cs:12.514,58.372) -- (axis cs:12.629,58.475) -- (axis cs:12.517,58.391) -- (axis cs:12.317,58.374) -- (axis cs:12.304,58.417) -- (axis cs:12.633,58.637) -- (axis cs:12.5,58.68) -- (axis cs:12.519,58.786) -- (axis cs:12.41,58.802) -- (axis cs:12.511,58.803) -- (axis cs:12.434,58.959) -- (axis cs:12.523,58.904) -- (axis cs:12.511,58.827) -- (axis cs:12.587,58.813) -- (axis cs:12.696,59.064) -- (axis cs:12.877,59.087) -- (axis cs:13.068,59.011) -- (axis cs:13.041,58.968) -- (axis cs:13.122,58.909) -- (axis cs:13.254,58.906) -- (axis cs:13.071,59.276) -- (axis cs:13.132,59.271) -- (axis cs:13.169,59.367) -- (axis cs:13.189,59.303) -- (axis cs:13.267,59.3) -- (axis cs:13.23,59.338) -- (axis cs:13.279,59.361) -- (axis cs:13.666,59.407) -- (axis cs:13.766,59.393) -- (axis cs:13.744,59.319) -- (axis cs:13.8,59.36) -- (axis cs:14.073,59.312);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.458,49.826) -- (axis cs:31.509,49.734) -- (axis cs:31.85,49.555) -- (axis cs:31.991,49.6) -- (axis cs:32.665,49.346) -- (axis cs:32.747,49.367) -- (axis cs:32.615,49.461) -- (axis cs:32.724,49.569) -- (axis cs:32.703,49.477) -- (axis cs:32.864,49.432) -- (axis cs:32.836,49.396) -- (axis cs:32.904,49.395) -- (axis cs:33.221,49.084) -- (axis cs:33.994,48.873) -- (axis cs:34.118,48.916) -- (axis cs:34.065,48.841) -- (axis cs:34.173,48.834) -- (axis cs:34.136,48.809) -- (axis cs:34.759,48.503) -- (axis cs:35.113,48.46) -- (axis cs:35.146,48.565) -- (axis cs:35.265,48.632) -- (axis cs:35.253,48.533) -- (axis cs:35.102,48.425) -- (axis cs:35.191,48.271) -- (axis cs:35.192,48.128) -- (axis cs:35.063,48.103) -- (axis cs:35.166,48.008) -- (axis cs:35.112,47.845) -- (axis cs:35.318,47.558) -- (axis cs:35.293,47.431) -- (axis cs:35.088,47.446) -- (axis cs:34.937,47.387) -- (axis cs:34.624,47.539) -- (axis cs:34.273,47.412) -- (axis cs:34.044,47.412) -- (axis cs:34.03,47.344) -- (axis cs:34.189,47.377) -- (axis cs:34.213,47.305) -- (axis cs:34.037,47.32) -- (axis cs:33.701,46.976) -- (axis cs:33.699,46.92) -- (axis cs:33.79,46.914) -- (axis cs:33.662,46.893) -- (axis cs:33.707,46.848) -- (axis cs:32.637,46.646) -- (axis cs:33.147,46.794) -- (axis cs:33.324,46.778) -- (axis cs:33.466,46.87) -- (axis cs:33.574,46.851) -- (axis cs:33.645,46.984) -- (axis cs:33.578,47.012) -- (axis cs:33.691,47.037) -- (axis cs:33.79,47.141) -- (axis cs:33.752,47.181) -- (axis cs:33.973,47.316) -- (axis cs:33.929,47.556) -- (axis cs:34.206,47.518) -- (axis cs:34.226,47.606) -- (axis cs:34.397,47.534) -- (axis cs:34.596,47.607) -- (axis cs:34.999,47.556) -- (axis cs:35.132,47.721) -- (axis cs:35.067,47.827) -- (axis cs:35.128,47.992) -- (axis cs:35.036,48.113) -- (axis cs:35.174,48.134) -- (axis cs:35.184,48.236) -- (axis cs:35.066,48.447) -- (axis cs:34.475,48.549) -- (axis cs:34.152,48.747) -- (axis cs:33.953,48.758) -- (axis cs:33.923,48.834) -- (axis cs:33.709,48.909) -- (axis cs:33.667,48.868) -- (axis cs:33.381,49.058) -- (axis cs:33.194,49.069) -- (axis cs:33.184,48.967) -- (axis cs:32.979,48.973) -- (axis cs:33.096,49.018) -- (axis cs:33.088,49.075) -- (axis cs:32.78,49.078) -- (axis cs:32.648,49.2) -- (axis cs:31.636,49.636) -- (axis cs:31.458,49.826);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.136,58.937) -- (axis cs:38.723,58.546) -- (axis cs:39.073,58.502) -- (axis cs:38.956,58.429) -- (axis cs:39.08,58.327) -- (axis cs:38.855,58.336) -- (axis cs:38.801,58.192) -- (axis cs:38.842,58.099) -- (axis cs:38.585,58.247) -- (axis cs:38.703,58.111) -- (axis cs:38.386,58.144) -- (axis cs:38.321,58.091) -- (axis cs:38.428,58.009) -- (axis cs:38.251,58.033) -- (axis cs:38.229,58.25) -- (axis cs:37.92,58.313) -- (axis cs:37.892,58.271) -- (axis cs:37.497,58.516) -- (axis cs:37.487,58.579) -- (axis cs:37.255,58.696) -- (axis cs:37.088,58.689) -- (axis cs:37.211,58.71) -- (axis cs:37.119,58.876) -- (axis cs:37.351,58.72) -- (axis cs:37.477,58.739) -- (axis cs:37.363,58.673) -- (axis cs:37.572,58.61) -- (axis cs:37.561,58.543) -- (axis cs:37.695,58.569) -- (axis cs:37.622,58.649) -- (axis cs:38.084,58.524) -- (axis cs:38.044,58.604) -- (axis cs:38.122,58.621) -- (axis cs:37.912,58.714) -- (axis cs:37.929,58.759) -- (axis cs:38.055,58.716) -- (axis cs:38.006,58.877) -- (axis cs:37.917,58.838) -- (axis cs:37.737,58.943) -- (axis cs:37.539,58.91) -- (axis cs:37.539,58.825) -- (axis cs:37.438,58.867) -- (axis cs:37.478,58.952) -- (axis cs:37.727,59.01) -- (axis cs:37.694,59.117) -- (axis cs:37.539,59.186) -- (axis cs:37.877,59.131) -- (axis cs:38.049,59.209) -- (axis cs:37.946,59.132) -- (axis cs:38.154,59.08) -- (axis cs:38.184,59.152) -- (axis cs:38.109,59.214) -- (axis cs:38.336,59.134) -- (axis cs:38.476,59.212) -- (axis cs:38.314,59.059) -- (axis cs:37.77,59.081) -- (axis cs:38.136,58.937);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.929,63.097) -- (axis cs:25.955,63.018) -- (axis cs:26.15,62.962) -- (axis cs:25.973,62.965) -- (axis cs:26.428,62.717) -- (axis cs:26.322,62.699) -- (axis cs:26.048,62.844) -- (axis cs:26.074,62.791) -- (axis cs:25.984,62.759) -- (axis cs:26.04,62.674) -- (axis cs:25.961,62.693) -- (axis cs:26.107,62.617) -- (axis cs:25.897,62.668) -- (axis cs:25.785,62.622) -- (axis cs:25.848,62.561) -- (axis cs:25.739,62.579) -- (axis cs:26.011,62.401) -- (axis cs:26.09,62.545) -- (axis cs:26.14,62.466) -- (axis cs:26.051,62.419) -- (axis cs:26.209,62.371) -- (axis cs:26.15,62.542) -- (axis cs:26.373,62.615) -- (axis cs:26.363,62.656) -- (axis cs:26.559,62.61) -- (axis cs:26.315,62.888) -- (axis cs:26.628,62.647) -- (axis cs:26.822,62.603) -- (axis cs:26.795,62.646) -- (axis cs:26.864,62.697) -- (axis cs:26.731,62.732) -- (axis cs:26.661,62.798) -- (axis cs:26.703,62.809) -- (axis cs:26.453,62.958) -- (axis cs:26.781,62.783) -- (axis cs:26.676,62.985) -- (axis cs:26.84,62.917) -- (axis cs:26.689,63.007) -- (axis cs:26.841,62.964) -- (axis cs:27.032,63.027) -- (axis cs:26.95,63.005) -- (axis cs:27.058,62.918) -- (axis cs:26.913,62.977) -- (axis cs:26.975,62.905) -- (axis cs:26.853,62.901) -- (axis cs:27.184,62.815) -- (axis cs:26.994,62.853) -- (axis cs:27.004,62.77) -- (axis cs:26.813,62.828) -- (axis cs:27.054,62.654) -- (axis cs:26.931,62.681) -- (axis cs:27.037,62.581) -- (axis cs:26.835,62.653) -- (axis cs:26.888,62.6) -- (axis cs:26.797,62.517) -- (axis cs:26.911,62.514) -- (axis cs:26.953,62.433) -- (axis cs:26.802,62.498) -- (axis cs:26.691,62.446) -- (axis cs:26.766,62.57) -- (axis cs:26.671,62.609) -- (axis cs:26.634,62.576) -- (axis cs:26.701,62.544) -- (axis cs:26.63,62.51) -- (axis cs:26.624,62.43) -- (axis cs:26.561,62.373) -- (axis cs:26.459,62.402) -- (axis cs:26.437,62.299) -- (axis cs:26.357,62.341) -- (axis cs:26.429,62.402) -- (axis cs:26.387,62.434) -- (axis cs:26.516,62.402) -- (axis cs:26.469,62.459) -- (axis cs:26.586,62.473) -- (axis cs:26.595,62.537) -- (axis cs:26.341,62.596) -- (axis cs:26.213,62.524) -- (axis cs:26.324,62.378) -- (axis cs:26.307,62.303) -- (axis cs:26.049,62.392) -- (axis cs:26.212,62.274) -- (axis cs:26.103,62.268) -- (axis cs:25.973,62.389) -- (axis cs:25.961,62.313) -- (axis cs:26.055,62.254) -- (axis cs:25.949,62.277) -- (axis cs:25.926,62.149) -- (axis cs:26.003,62.091) -- (axis cs:25.884,62.139) -- (axis cs:25.878,62.222) -- (axis cs:25.783,62.053) -- (axis cs:25.928,61.983) -- (axis cs:25.8,62.015) -- (axis cs:25.751,61.932) -- (axis cs:25.618,61.974) -- (axis cs:25.677,61.917) -- (axis cs:25.62,61.897) -- (axis cs:25.748,61.893) -- (axis cs:25.602,61.856) -- (axis cs:25.575,61.756) -- (axis cs:25.744,61.825) -- (axis cs:25.729,61.724) -- (axis cs:25.623,61.666) -- (axis cs:25.789,61.579) -- (axis cs:25.553,61.599) -- (axis cs:25.635,61.584) -- (axis cs:25.539,61.488) -- (axis cs:25.724,61.439) -- (axis cs:25.506,61.45) -- (axis cs:25.596,61.388) -- (axis cs:25.525,61.29) -- (axis cs:25.861,61.282) -- (axis cs:26.096,61.178) -- (axis cs:26.149,61.21) -- (axis cs:26.082,61.259) -- (axis cs:26.358,61.423) -- (axis cs:26.196,61.307) -- (axis cs:26.286,61.296) -- (axis cs:26.262,61.227) -- (axis cs:26.176,61.285);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.176,61.285) -- (axis cs:26.109,61.247) -- (axis cs:26.192,61.224) -- (axis cs:26.175,61.118) -- (axis cs:26.272,61.085) -- (axis cs:26.195,61.079) -- (axis cs:26.088,60.929) -- (axis cs:26.018,60.967) -- (axis cs:26.163,61.097) -- (axis cs:25.923,61.208) -- (axis cs:25.842,61.133) -- (axis cs:25.873,61.187) -- (axis cs:25.654,61.283) -- (axis cs:25.609,61.242) -- (axis cs:25.724,61.211) -- (axis cs:25.497,61.114) -- (axis cs:25.607,61.083) -- (axis cs:25.622,60.986) -- (axis cs:25.475,61.093) -- (axis cs:25.455,61.04) -- (axis cs:25.317,61.059) -- (axis cs:25.536,61.169) -- (axis cs:25.489,61.191) -- (axis cs:25.522,61.256) -- (axis cs:25.399,61.237) -- (axis cs:25.404,61.328) -- (axis cs:25.31,61.307) -- (axis cs:25.235,61.389) -- (axis cs:25.311,61.396) -- (axis cs:25.151,61.456) -- (axis cs:25.228,61.471) -- (axis cs:25.153,61.545) -- (axis cs:25.381,61.547) -- (axis cs:25.415,61.582) -- (axis cs:25.366,61.592) -- (axis cs:25.463,61.636) -- (axis cs:25.169,61.799) -- (axis cs:25.348,61.759) -- (axis cs:25.461,61.873) -- (axis cs:25.214,61.863) -- (axis cs:25.386,61.907) -- (axis cs:25.296,61.931) -- (axis cs:25.486,61.903) -- (axis cs:25.573,61.979) -- (axis cs:25.521,62.011) -- (axis cs:25.731,62.021) -- (axis cs:25.632,62.056) -- (axis cs:25.674,62.092) -- (axis cs:25.635,62.109) -- (axis cs:25.467,62.102) -- (axis cs:25.435,62.165) -- (axis cs:25.712,62.132) -- (axis cs:25.685,62.199) -- (axis cs:25.764,62.213) -- (axis cs:25.723,62.235) -- (axis cs:25.835,62.236) -- (axis cs:25.917,62.282) -- (axis cs:25.844,62.325) -- (axis cs:25.934,62.32) -- (axis cs:25.908,62.441) -- (axis cs:25.789,62.441) -- (axis cs:25.86,62.47) -- (axis cs:25.836,62.506) -- (axis cs:25.581,62.59) -- (axis cs:25.803,62.652) -- (axis cs:25.788,62.748) -- (axis cs:25.905,62.697) -- (axis cs:25.927,62.768) -- (axis cs:25.791,62.788) -- (axis cs:25.916,62.856) -- (axis cs:25.806,62.907) -- (axis cs:25.994,62.897) -- (axis cs:25.721,63.065) -- (axis cs:25.542,63.099) -- (axis cs:25.538,62.964) -- (axis cs:25.483,62.941) -- (axis cs:25.344,63.036) -- (axis cs:25.497,63.016) -- (axis cs:25.417,63.122) -- (axis cs:25.53,63.122) -- (axis cs:25.525,63.19) -- (axis cs:25.619,63.247) -- (axis cs:25.603,63.181) -- (axis cs:25.69,63.124) -- (axis cs:25.846,63.066) -- (axis cs:25.782,63.122) -- (axis cs:25.824,63.148) -- (axis cs:25.929,63.097);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.8,58.852) -- (axis cs:27.763,58.671) -- (axis cs:27.843,58.478) -- (axis cs:27.632,58.354) -- (axis cs:27.654,58.306) -- (axis cs:27.539,58.318) -- (axis cs:27.509,58.231) -- (axis cs:27.59,58.226) -- (axis cs:27.612,58.131) -- (axis cs:27.943,58.172) -- (axis cs:28.155,58) -- (axis cs:28.132,57.848) -- (axis cs:27.947,57.852) -- (axis cs:27.731,58.033) -- (axis cs:27.608,57.964) -- (axis cs:27.415,58.371) -- (axis cs:27.229,58.424) -- (axis cs:27.204,58.609) -- (axis cs:26.949,58.806) -- (axis cs:27.035,58.936) -- (axis cs:27.423,59.011) -- (axis cs:27.719,58.944) -- (axis cs:27.8,58.852);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.935,58.821) -- (axis cs:14.919,58.626) -- (axis cs:14.845,58.58) -- (axis cs:14.983,58.516) -- (axis cs:14.668,58.386) -- (axis cs:14.522,58.109) -- (axis cs:14.314,57.928) -- (axis cs:14.265,57.802) -- (axis cs:14.169,57.784) -- (axis cs:14.086,57.936) -- (axis cs:14.273,58.288) -- (axis cs:14.506,58.51) -- (axis cs:14.523,58.614) -- (axis cs:14.898,58.817) -- (axis cs:14.912,58.877) -- (axis cs:14.993,58.838) -- (axis cs:14.935,58.821);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.56,56.582) -- (axis cs:8.58,56.668) -- (axis cs:8.436,56.67) -- (axis cs:8.523,56.681) -- (axis cs:8.487,56.787) -- (axis cs:8.795,56.994) -- (axis cs:9.118,57.022) -- (axis cs:9.029,57.112) -- (axis cs:9.227,56.981) -- (axis cs:9.784,57.094) -- (axis cs:9.929,57.042) -- (axis cs:9.698,57.029) -- (axis cs:9.567,56.92) -- (axis cs:9.577,56.979) -- (axis cs:9.417,56.998) -- (axis cs:9.184,56.908) -- (axis cs:9.174,56.796) -- (axis cs:9.246,56.747) -- (axis cs:9.17,56.659) -- (axis cs:9.292,56.684) -- (axis cs:9.291,56.549) -- (axis cs:9.383,56.531) -- (axis cs:9.294,56.518) -- (axis cs:9.284,56.608) -- (axis cs:9.156,56.634) -- (axis cs:9.071,56.551) -- (axis cs:9.057,56.611) -- (axis cs:9.154,56.712) -- (axis cs:9.076,56.796) -- (axis cs:8.928,56.783) -- (axis cs:8.844,56.711) -- (axis cs:8.908,56.685) -- (axis cs:8.677,56.607) -- (axis cs:8.754,56.549) -- (axis cs:8.734,56.478) -- (axis cs:8.608,56.484) -- (axis cs:8.56,56.582);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.066,68.912) -- (axis cs:27.489,68.995) -- (axis cs:27.557,69.073) -- (axis cs:27.895,69.182) -- (axis cs:28.031,69.137) -- (axis cs:28.278,69.192) -- (axis cs:28.064,69.171) -- (axis cs:27.98,69.219) -- (axis cs:27.993,69.277) -- (axis cs:28.151,69.314) -- (axis cs:28.117,69.209) -- (axis cs:28.329,69.28) -- (axis cs:28.15,69.258) -- (axis cs:28.226,69.312) -- (axis cs:28.59,69.37) -- (axis cs:28.355,69.263) -- (axis cs:28.832,69.435) -- (axis cs:28.404,69.243) -- (axis cs:28.649,69.238) -- (axis cs:28.413,69.158) -- (axis cs:28.394,69.097) -- (axis cs:28.506,69.118) -- (axis cs:28.469,69.04) -- (axis cs:28.27,69.098) -- (axis cs:28.241,69.026) -- (axis cs:28.101,69.026) -- (axis cs:28.12,68.959) -- (axis cs:28.331,68.927) -- (axis cs:28.26,68.88) -- (axis cs:28.414,68.894) -- (axis cs:28.313,68.865) -- (axis cs:28.376,68.853) -- (axis cs:27.887,68.888) -- (axis cs:27.882,68.824) -- (axis cs:28.103,68.806) -- (axis cs:27.805,68.712) -- (axis cs:27.747,68.72) -- (axis cs:27.91,68.787) -- (axis cs:27.806,68.826) -- (axis cs:27.629,68.697) -- (axis cs:27.674,68.738) -- (axis cs:27.438,68.772) -- (axis cs:27.319,68.701) -- (axis cs:27.208,68.726) -- (axis cs:27.315,68.776) -- (axis cs:27.565,68.791) -- (axis cs:27.483,68.858) -- (axis cs:27.417,68.842) -- (axis cs:27.486,68.806) -- (axis cs:27.387,68.834) -- (axis cs:27.345,68.906) -- (axis cs:27.236,68.899) -- (axis cs:27.261,68.862) -- (axis cs:27.066,68.912);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.527,38.482) -- (axis cs:33.134,38.723) -- (axis cs:33.193,38.894) -- (axis cs:33.338,38.961) -- (axis cs:33.284,39.122) -- (axis cs:33.33,39.146) -- (axis cs:33.474,38.987) -- (axis cs:33.416,38.857) -- (axis cs:33.554,38.744) -- (axis cs:33.576,38.891) -- (axis cs:33.743,38.634) -- (axis cs:33.606,38.6) -- (axis cs:33.527,38.482);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.015,59.503) -- (axis cs:16.219,59.463) -- (axis cs:16.261,59.508) -- (axis cs:16.319,59.454) -- (axis cs:16.549,59.509) -- (axis cs:16.548,59.603) -- (axis cs:16.754,59.517) -- (axis cs:16.811,59.578) -- (axis cs:17.092,59.535) -- (axis cs:17.015,59.58) -- (axis cs:17.06,59.6) -- (axis cs:17.388,59.44) -- (axis cs:17.357,59.492) -- (axis cs:17.428,59.459) -- (axis cs:17.436,59.524) -- (axis cs:17.351,59.611) -- (axis cs:17.405,59.65) -- (axis cs:17.449,59.547) -- (axis cs:17.554,59.552) -- (axis cs:17.542,59.474) -- (axis cs:17.635,59.497) -- (axis cs:17.724,59.432) -- (axis cs:17.814,59.526) -- (axis cs:17.566,59.657) -- (axis cs:17.646,59.727) -- (axis cs:17.555,59.73) -- (axis cs:17.5,59.63) -- (axis cs:17.466,59.664) -- (axis cs:17.529,59.727) -- (axis cs:17.391,59.734) -- (axis cs:17.57,59.742) -- (axis cs:17.61,59.794) -- (axis cs:17.682,59.727) -- (axis cs:17.583,59.656) -- (axis cs:17.719,59.614) -- (axis cs:17.73,59.663) -- (axis cs:17.851,59.571) -- (axis cs:17.763,59.403) -- (axis cs:18.012,59.341) -- (axis cs:17.877,59.282) -- (axis cs:17.883,59.232) -- (axis cs:17.611,59.284) -- (axis cs:17.607,59.231) -- (axis cs:17.383,59.321) -- (axis cs:17.387,59.249) -- (axis cs:17.203,59.249) -- (axis cs:17.317,59.277) -- (axis cs:17.253,59.302) -- (axis cs:17.305,59.341) -- (axis cs:17.051,59.358) -- (axis cs:16.841,59.488) -- (axis cs:16.097,59.431) -- (axis cs:16.015,59.503);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:34.447,63.851) -- (axis cs:34.527,63.789) -- (axis cs:34.666,63.832) -- (axis cs:34.619,63.737) -- (axis cs:34.84,63.743) -- (axis cs:34.857,63.645) -- (axis cs:35.013,63.568) -- (axis cs:34.927,63.557) -- (axis cs:34.977,63.486) -- (axis cs:35.376,63.499) -- (axis cs:35.496,63.403) -- (axis cs:35.196,63.414) -- (axis cs:35.099,63.354) -- (axis cs:35.019,63.432) -- (axis cs:34.802,63.479) -- (axis cs:34.816,63.362) -- (axis cs:34.987,63.165) -- (axis cs:34.939,63.138) -- (axis cs:34.934,62.948) -- (axis cs:34.825,62.885) -- (axis cs:34.881,62.947) -- (axis cs:34.85,63.055) -- (axis cs:34.93,63.08) -- (axis cs:34.854,63.135) -- (axis cs:34.789,63.402) -- (axis cs:34.439,63.466) -- (axis cs:34.546,63.479) -- (axis cs:34.474,63.526) -- (axis cs:34.538,63.556) -- (axis cs:34.459,63.56) -- (axis cs:34.464,63.655) -- (axis cs:34.334,63.716) -- (axis cs:34.185,63.59) -- (axis cs:34.194,63.682) -- (axis cs:34.33,63.741) -- (axis cs:34.258,63.844) -- (axis cs:34.447,63.851);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.953,64.229) -- (axis cs:26.891,64.334) -- (axis cs:26.784,64.338) -- (axis cs:26.8,64.389) -- (axis cs:26.739,64.406) -- (axis cs:26.912,64.408) -- (axis cs:26.794,64.449) -- (axis cs:26.854,64.488) -- (axis cs:26.799,64.561) -- (axis cs:26.997,64.495) -- (axis cs:27.166,64.537) -- (axis cs:27.247,64.522) -- (axis cs:27.187,64.479) -- (axis cs:27.253,64.444) -- (axis cs:27.161,64.408) -- (axis cs:27.378,64.298) -- (axis cs:27.578,64.345) -- (axis cs:27.582,64.406) -- (axis cs:27.996,64.373) -- (axis cs:27.834,64.354) -- (axis cs:27.965,64.291) -- (axis cs:27.751,64.315) -- (axis cs:27.642,64.277) -- (axis cs:27.664,64.241) -- (axis cs:27.879,64.258) -- (axis cs:27.907,64.184) -- (axis cs:28.211,64.12) -- (axis cs:27.739,64.167) -- (axis cs:27.84,64.193) -- (axis cs:27.595,64.223) -- (axis cs:27.564,64.283) -- (axis cs:27.46,64.264) -- (axis cs:27.462,64.21) -- (axis cs:27.233,64.183) -- (axis cs:27.283,64.101) -- (axis cs:27.158,64.151) -- (axis cs:27.198,64.209) -- (axis cs:27.034,64.172) -- (axis cs:26.953,64.229);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.181,62.896) -- (axis cs:29.789,63.099) -- (axis cs:29.837,63.149) -- (axis cs:29.798,63.179) -- (axis cs:29.628,63.118) -- (axis cs:29.586,63.195) -- (axis cs:29.434,63.167) -- (axis cs:29.307,63.218) -- (axis cs:29.242,63.343) -- (axis cs:28.944,63.512) -- (axis cs:29.165,63.454) -- (axis cs:29.044,63.596) -- (axis cs:29.585,63.324) -- (axis cs:29.766,63.334) -- (axis cs:29.807,63.272) -- (axis cs:29.887,63.328) -- (axis cs:29.982,63.304) -- (axis cs:30.074,63.247) -- (axis cs:29.917,63.252) -- (axis cs:29.995,63.201) -- (axis cs:30.002,63.065) -- (axis cs:30.222,62.924) -- (axis cs:30.288,62.862) -- (axis cs:30.246,62.846) -- (axis cs:30.411,62.784) -- (axis cs:30.239,62.834) -- (axis cs:30.143,62.72) -- (axis cs:30.059,62.712) -- (axis cs:30.216,62.809) -- (axis cs:30.248,62.868) -- (axis cs:30.181,62.896);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:37.893,60.31) -- (axis cs:38.015,60.218) -- (axis cs:37.976,60.107) -- (axis cs:38.032,60.073) -- (axis cs:37.603,60.052) -- (axis cs:37.378,60.081) -- (axis cs:37.219,60.176) -- (axis cs:37.441,60.322) -- (axis cs:37.893,60.31);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.919,65.896) -- (axis cs:32.202,65.878) -- (axis cs:31.864,65.849) -- (axis cs:32.259,65.831) -- (axis cs:32.085,65.803) -- (axis cs:32.34,65.717) -- (axis cs:32.413,65.622) -- (axis cs:32.273,65.564) -- (axis cs:32.663,65.486) -- (axis cs:32.719,65.387) -- (axis cs:31.978,65.545) -- (axis cs:31.945,65.632) -- (axis cs:31.599,65.692) -- (axis cs:31.479,65.814) -- (axis cs:31.919,65.896);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.693,62.216) -- (axis cs:23.685,62.152) -- (axis cs:23.894,62.131) -- (axis cs:23.904,62.221) -- (axis cs:23.974,62.241) -- (axis cs:24.016,62.226) -- (axis cs:23.943,62.189) -- (axis cs:23.96,62.138) -- (axis cs:24.203,62.17) -- (axis cs:24.082,62.128) -- (axis cs:24.162,62.118) -- (axis cs:24.106,62.053) -- (axis cs:24.215,62.03) -- (axis cs:24.285,62.123) -- (axis cs:24.362,62.099) -- (axis cs:24.283,62.038) -- (axis cs:24.35,62.013) -- (axis cs:24.589,62.017) -- (axis cs:24.284,62.178) -- (axis cs:24.599,62.064) -- (axis cs:24.594,62.253) -- (axis cs:24.7,62.275) -- (axis cs:24.682,62.18) -- (axis cs:24.78,62.213) -- (axis cs:24.685,62.159) -- (axis cs:24.731,62.101) -- (axis cs:24.582,62.003) -- (axis cs:24.736,61.886) -- (axis cs:24.54,62.005) -- (axis cs:24.072,62.035) -- (axis cs:24.193,61.948) -- (axis cs:24.028,61.943) -- (axis cs:24.073,61.906) -- (axis cs:23.942,61.899) -- (axis cs:23.734,61.772) -- (axis cs:23.823,61.721) -- (axis cs:23.727,61.651) -- (axis cs:23.936,61.65) -- (axis cs:23.757,61.623) -- (axis cs:23.828,61.614) -- (axis cs:23.808,61.526) -- (axis cs:23.493,61.396) -- (axis cs:23.723,61.321) -- (axis cs:23.736,61.259) -- (axis cs:23.507,61.289) -- (axis cs:23.474,61.366) -- (axis cs:23.324,61.372) -- (axis cs:23.711,61.496) -- (axis cs:23.553,61.637) -- (axis cs:23.646,61.666) -- (axis cs:23.538,61.699) -- (axis cs:23.688,61.704) -- (axis cs:23.652,61.748) -- (axis cs:23.712,61.797) -- (axis cs:23.667,61.816) -- (axis cs:23.762,61.833) -- (axis cs:23.638,61.898) -- (axis cs:23.833,61.849) -- (axis cs:23.877,61.882) -- (axis cs:23.827,61.916) -- (axis cs:24.07,61.967) -- (axis cs:24.001,61.989) -- (axis cs:23.973,62.106) -- (axis cs:23.65,62.106) -- (axis cs:23.702,62.126) -- (axis cs:23.623,62.205) -- (axis cs:23.693,62.216);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.314,58.468) -- (axis cs:31.557,58.35) -- (axis cs:31.661,58.376) -- (axis cs:31.611,58.348) -- (axis cs:31.724,58.146) -- (axis cs:31.522,58.237) -- (axis cs:31.386,58.172) -- (axis cs:31.416,58.112) -- (axis cs:30.818,58.215) -- (axis cs:31.198,58.352) -- (axis cs:31.303,58.516) -- (axis cs:31.314,58.468);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:18.065,65.726) -- (axis cs:17.94,65.846) -- (axis cs:17.978,65.871) -- (axis cs:17.87,65.905) -- (axis cs:17.743,65.841) -- (axis cs:17.66,65.932) -- (axis cs:17.751,65.963) -- (axis cs:17.517,66.013) -- (axis cs:17.483,66.073) -- (axis cs:17.374,66.052) -- (axis cs:17.388,66.005) -- (axis cs:17.304,66.104) -- (axis cs:17.494,66.104) -- (axis cs:17.561,66.041) -- (axis cs:17.607,66.061) -- (axis cs:17.536,66.113) -- (axis cs:17.658,66.046) -- (axis cs:17.857,66.074) -- (axis cs:17.353,66.232) -- (axis cs:17.485,66.239) -- (axis cs:17.265,66.343) -- (axis cs:16.926,66.425) -- (axis cs:17.351,66.358) -- (axis cs:17.624,66.21) -- (axis cs:17.845,66.177) -- (axis cs:17.784,66.168) -- (axis cs:17.856,66.111) -- (axis cs:18.094,66.077) -- (axis cs:17.913,66.051) -- (axis cs:17.977,65.954) -- (axis cs:17.918,65.911) -- (axis cs:18.135,65.766) -- (axis cs:18.332,65.773) -- (axis cs:18.527,65.652) -- (axis cs:18.192,65.685) -- (axis cs:18.226,65.651) -- (axis cs:18.125,65.646) -- (axis cs:18.19,65.611) -- (axis cs:18.153,65.591) -- (axis cs:18.078,65.624) -- (axis cs:18.119,65.681) -- (axis cs:18.065,65.726);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.646,63.485) -- (axis cs:33.669,63.402) -- (axis cs:33.987,63.414) -- (axis cs:33.928,63.317) -- (axis cs:34.19,63.189) -- (axis cs:33.81,63.163) -- (axis cs:33.343,63.242) -- (axis cs:33.239,63.373) -- (axis cs:33.427,63.269) -- (axis cs:33.408,63.378) -- (axis cs:33.2,63.433) -- (axis cs:33.45,63.42) -- (axis cs:33.5,63.489) -- (axis cs:33.596,63.446) -- (axis cs:33.578,63.523) -- (axis cs:33.646,63.485);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.569,67.833) -- (axis cs:27.209,67.895) -- (axis cs:27.34,67.924) -- (axis cs:27.385,67.968) -- (axis cs:27.31,68.014) -- (axis cs:27.356,68.026) -- (axis cs:27.069,68.107) -- (axis cs:26.836,68.053) -- (axis cs:26.97,67.968) -- (axis cs:26.767,67.969) -- (axis cs:26.428,68.106) -- (axis cs:26.134,68.084) -- (axis cs:26.34,68.112) -- (axis cs:26.199,68.158) -- (axis cs:26.406,68.181) -- (axis cs:26.748,68.137) -- (axis cs:26.827,68.075) -- (axis cs:27.014,68.11) -- (axis cs:27.011,68.161) -- (axis cs:27.286,68.068) -- (axis cs:27.498,68.118) -- (axis cs:27.405,68.022) -- (axis cs:27.491,67.993) -- (axis cs:27.733,68.003) -- (axis cs:27.598,68.06) -- (axis cs:27.673,68.085) -- (axis cs:27.837,68.09) -- (axis cs:27.81,68) -- (axis cs:28.063,68.025) -- (axis cs:27.983,68.076) -- (axis cs:28.06,68.069) -- (axis cs:28.126,68.026) -- (axis cs:28.056,68.001) -- (axis cs:28.156,67.977) -- (axis cs:27.892,67.982) -- (axis cs:27.747,67.889) -- (axis cs:27.796,67.832) -- (axis cs:27.569,67.833);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.103,66.271) -- (axis cs:31.083,66.207) -- (axis cs:31.185,66.166) -- (axis cs:31.15,66.136) -- (axis cs:31.201,66.095) -- (axis cs:31.127,66.081) -- (axis cs:31.295,66.038) -- (axis cs:31.187,65.98) -- (axis cs:31.333,65.931) -- (axis cs:31.325,65.887) -- (axis cs:30.624,66.059) -- (axis cs:30.766,66.118) -- (axis cs:30.649,66.195) -- (axis cs:30.844,66.225) -- (axis cs:30.842,66.278) -- (axis cs:31.103,66.271);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.254,68.341) -- (axis cs:33.271,68.253) -- (axis cs:33.4,68.222) -- (axis cs:33.384,68.147) -- (axis cs:33.289,68.111) -- (axis cs:33.349,68) -- (axis cs:33.155,67.755) -- (axis cs:33.223,67.654) -- (axis cs:33.064,67.616) -- (axis cs:33.343,67.549) -- (axis cs:33.161,67.554) -- (axis cs:33.115,67.463) -- (axis cs:32.796,67.558) -- (axis cs:32.609,67.517) -- (axis cs:32.735,67.466) -- (axis cs:32.553,67.404) -- (axis cs:32.448,67.494) -- (axis cs:32.335,67.491) -- (axis cs:32.363,67.531) -- (axis cs:32.311,67.547) -- (axis cs:32.746,67.564) -- (axis cs:32.749,67.632) -- (axis cs:33.008,67.602) -- (axis cs:33.033,67.651) -- (axis cs:32.901,67.681) -- (axis cs:33.076,67.698) -- (axis cs:33.05,67.804) -- (axis cs:32.807,67.814) -- (axis cs:33.147,67.838) -- (axis cs:33.129,67.894) -- (axis cs:32.922,67.953) -- (axis cs:33.146,67.912) -- (axis cs:33.28,67.993) -- (axis cs:33.269,68.107) -- (axis cs:33.358,68.22) -- (axis cs:33.106,68.225) -- (axis cs:33.116,68.28) -- (axis cs:33.231,68.268) -- (axis cs:33.156,68.347) -- (axis cs:33.254,68.341);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.342,61.931) -- (axis cs:26.439,61.989) -- (axis cs:26.462,61.948) -- (axis cs:26.358,61.856) -- (axis cs:26.481,61.853) -- (axis cs:26.457,61.895) -- (axis cs:26.519,61.883) -- (axis cs:26.568,61.93) -- (axis cs:26.493,61.93) -- (axis cs:26.552,61.956) -- (axis cs:26.631,61.863) -- (axis cs:26.718,61.896) -- (axis cs:26.783,61.843) -- (axis cs:26.814,61.912) -- (axis cs:26.679,61.93) -- (axis cs:26.562,62.051) -- (axis cs:26.736,61.925) -- (axis cs:26.752,61.97) -- (axis cs:26.829,61.938) -- (axis cs:26.912,61.86) -- (axis cs:26.85,61.864) -- (axis cs:26.906,61.833) -- (axis cs:26.88,61.749) -- (axis cs:27.052,61.674) -- (axis cs:26.676,61.711) -- (axis cs:26.841,61.624) -- (axis cs:26.866,61.664) -- (axis cs:26.908,61.568) -- (axis cs:26.772,61.559) -- (axis cs:26.782,61.614) -- (axis cs:26.561,61.773) -- (axis cs:26.269,61.854) -- (axis cs:26.342,61.931);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.43,37.966) -- (axis cs:31.598,37.765) -- (axis cs:31.682,37.75) -- (axis cs:31.697,37.658) -- (axis cs:31.451,37.587) -- (axis cs:31.455,37.713) -- (axis cs:31.306,37.927) -- (axis cs:31.43,37.966);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.848,66.882) -- (axis cs:31.932,66.835) -- (axis cs:32.247,66.853) -- (axis cs:32.184,66.824) -- (axis cs:32.3,66.793) -- (axis cs:32.137,66.731) -- (axis cs:32.262,66.745) -- (axis cs:32.226,66.717) -- (axis cs:32.401,66.674) -- (axis cs:32.144,66.597) -- (axis cs:32.315,66.537) -- (axis cs:32.33,66.485) -- (axis cs:32.257,66.471) -- (axis cs:32.398,66.425) -- (axis cs:31.803,66.488) -- (axis cs:32.189,66.511) -- (axis cs:31.963,66.651) -- (axis cs:31.929,66.738) -- (axis cs:31.531,66.756) -- (axis cs:31.635,66.807) -- (axis cs:31.582,66.827) -- (axis cs:31.869,66.823) -- (axis cs:31.767,66.88) -- (axis cs:31.591,66.86) -- (axis cs:31.848,66.882);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.524,51.216) -- (axis cs:30.592,51.213) -- (axis cs:30.596,51.075) -- (axis cs:30.526,50.595) -- (axis cs:30.377,50.733) -- (axis cs:30.451,50.908) -- (axis cs:30.42,51.003) -- (axis cs:30.249,51.033) -- (axis cs:30.414,51.07) -- (axis cs:30.524,51.216);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.957,65.194) -- (axis cs:31.565,65.14) -- (axis cs:31.663,65.009) -- (axis cs:31.998,64.902) -- (axis cs:31.96,64.862) -- (axis cs:31.624,64.951) -- (axis cs:31.498,65.023) -- (axis cs:31.48,65.101) -- (axis cs:31.303,65.133) -- (axis cs:31.139,65.111) -- (axis cs:31.215,65.051) -- (axis cs:30.842,65.074) -- (axis cs:30.806,64.955) -- (axis cs:30.51,64.915) -- (axis cs:30.729,65.012) -- (axis cs:30.43,65.08) -- (axis cs:30.338,65.189) -- (axis cs:30.691,65.058) -- (axis cs:30.709,65.101) -- (axis cs:31.085,65.108) -- (axis cs:30.773,65.156) -- (axis cs:30.957,65.194);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.768,61.734) -- (axis cs:24.661,61.693) -- (axis cs:24.699,61.64) -- (axis cs:24.591,61.664) -- (axis cs:24.426,61.577) -- (axis cs:24.602,61.511) -- (axis cs:24.279,61.514) -- (axis cs:24.161,61.439) -- (axis cs:24.199,61.411) -- (axis cs:24.098,61.312) -- (axis cs:24.21,61.335) -- (axis cs:24.324,61.264) -- (axis cs:24.183,61.304) -- (axis cs:23.996,61.23) -- (axis cs:24.135,61.16) -- (axis cs:24.236,61.211) -- (axis cs:24.369,61.162) -- (axis cs:24.388,61.123) -- (axis cs:24.317,61.122) -- (axis cs:24.48,61.019) -- (axis cs:24.303,61.117) -- (axis cs:24.254,61.062) -- (axis cs:23.772,61.208) -- (axis cs:23.751,61.332) -- (axis cs:23.821,61.215) -- (axis cs:23.971,61.189) -- (axis cs:23.941,61.245) -- (axis cs:24.052,61.318) -- (axis cs:23.982,61.429) -- (axis cs:24.074,61.415) -- (axis cs:24.342,61.557) -- (axis cs:24.29,61.614) -- (axis cs:24.339,61.652) -- (axis cs:24.409,61.604) -- (axis cs:24.515,61.67) -- (axis cs:24.454,61.687) -- (axis cs:24.768,61.734);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.248,46.73) -- (axis cs:17.897,46.896) -- (axis cs:17.866,46.939) -- (axis cs:18.042,47.062) -- (axis cs:18.168,47.01) -- (axis cs:18.121,46.941) -- (axis cs:17.499,46.725) -- (axis cs:17.248,46.73);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:6.151,46.23) -- (axis cs:6.338,46.463) -- (axis cs:6.507,46.516) -- (axis cs:6.934,46.422) -- (axis cs:6.32,46.375) -- (axis cs:6.151,46.23);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.196,63.311) -- (axis cs:14.442,63.234) -- (axis cs:14.498,63.287) -- (axis cs:14.794,63.086) -- (axis cs:14.557,63.164) -- (axis cs:14.419,63.145) -- (axis cs:14.486,62.82) -- (axis cs:14.425,62.783) -- (axis cs:14.439,62.849) -- (axis cs:14.338,62.901) -- (axis cs:14.332,62.995) -- (axis cs:14.408,62.887) -- (axis cs:14.436,62.974) -- (axis cs:14.362,63.111) -- (axis cs:13.923,63.269) -- (axis cs:14.131,63.201) -- (axis cs:13.994,63.33) -- (axis cs:14.196,63.311);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.579,59.321) -- (axis cs:15.812,59.261) -- (axis cs:15.842,59.316) -- (axis cs:16.098,59.262) -- (axis cs:16.429,59.317) -- (axis cs:15.701,59.141) -- (axis cs:15.573,59.178) -- (axis cs:15.657,59.208) -- (axis cs:15.555,59.269) -- (axis cs:15.227,59.28) -- (axis cs:15.579,59.321);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.773,67.015) -- (axis cs:19.485,67.118) -- (axis cs:19.292,67.113) -- (axis cs:19.094,67.261) -- (axis cs:18.761,67.383) -- (axis cs:18.472,67.392) -- (axis cs:18.044,67.561) -- (axis cs:17.271,67.657) -- (axis cs:17.181,67.696) -- (axis cs:17.371,67.682) -- (axis cs:17.062,67.796) -- (axis cs:18.17,67.55) -- (axis cs:18.507,67.407) -- (axis cs:18.818,67.389) -- (axis cs:19.312,67.164) -- (axis cs:19.746,67.081) -- (axis cs:19.816,67.019) -- (axis cs:19.773,67.015);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.728,62.971) -- (axis cs:28.644,62.968) -- (axis cs:28.682,62.931) -- (axis cs:28.622,62.874) -- (axis cs:28.733,62.84) -- (axis cs:28.684,62.905) -- (axis cs:28.829,62.906) -- (axis cs:28.889,62.862) -- (axis cs:28.772,62.871) -- (axis cs:28.845,62.79) -- (axis cs:28.674,62.716) -- (axis cs:28.911,62.631) -- (axis cs:29.033,62.513) -- (axis cs:28.712,62.553) -- (axis cs:28.557,62.652) -- (axis cs:28.624,62.68) -- (axis cs:28.493,62.685) -- (axis cs:28.393,62.776) -- (axis cs:28.458,62.816) -- (axis cs:28.719,62.764) -- (axis cs:28.432,62.925) -- (axis cs:28.586,62.894) -- (axis cs:28.595,62.995) -- (axis cs:28.728,62.971);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.766,67.797) -- (axis cs:20.481,67.857) -- (axis cs:19.963,68.183) -- (axis cs:19.064,68.347) -- (axis cs:18.778,68.334) -- (axis cs:18.574,68.478) -- (axis cs:19.218,68.333) -- (axis cs:19.846,68.307) -- (axis cs:19.561,68.262) -- (axis cs:20.079,68.21) -- (axis cs:20.012,68.194) -- (axis cs:20.226,68.011) -- (axis cs:20.311,68.037) -- (axis cs:20.315,67.979) -- (axis cs:20.409,67.95) -- (axis cs:20.42,68.002) -- (axis cs:20.545,67.847) -- (axis cs:20.772,67.879) -- (axis cs:20.798,67.829) -- (axis cs:20.656,67.833) -- (axis cs:20.766,67.797);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.901,38.253) -- (axis cs:30.844,38.143) -- (axis cs:30.929,38.129) -- (axis cs:30.961,37.98) -- (axis cs:30.869,37.843) -- (axis cs:30.764,37.95) -- (axis cs:30.835,38.119) -- (axis cs:30.729,38.148) -- (axis cs:30.785,38.255) -- (axis cs:30.901,38.253);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.012,61.566) -- (axis cs:25.85,61.665) -- (axis cs:25.952,61.681) -- (axis cs:25.986,61.757) -- (axis cs:25.931,61.803) -- (axis cs:26.157,61.737) -- (axis cs:26.216,61.852) -- (axis cs:26.273,61.714) -- (axis cs:26.374,61.674) -- (axis cs:26.344,61.727) -- (axis cs:26.451,61.688) -- (axis cs:26.412,61.732) -- (axis cs:26.472,61.747) -- (axis cs:26.575,61.664) -- (axis cs:26.581,61.617) -- (axis cs:26.454,61.594) -- (axis cs:26.205,61.753) -- (axis cs:26.173,61.701) -- (axis cs:26.08,61.73) -- (axis cs:26.051,61.661) -- (axis cs:26.174,61.67) -- (axis cs:26.171,61.529) -- (axis cs:26.012,61.566);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.837,64.646) -- (axis cs:14.162,64.538) -- (axis cs:14.162,64.479) -- (axis cs:14.354,64.405) -- (axis cs:14.97,64.338) -- (axis cs:15.232,64.198) -- (axis cs:15.195,64.302) -- (axis cs:15.039,64.344) -- (axis cs:15.258,64.326) -- (axis cs:15.312,64.134) -- (axis cs:15.432,64.081) -- (axis cs:15.372,64.015) -- (axis cs:15.482,63.997) -- (axis cs:15.562,63.854) -- (axis cs:15.755,63.819) -- (axis cs:15.83,63.738) -- (axis cs:15.657,63.826) -- (axis cs:15.521,63.739) -- (axis cs:15.535,63.866) -- (axis cs:15.249,63.929) -- (axis cs:15.274,63.976) -- (axis cs:15.417,63.902) -- (axis cs:15.386,63.965) -- (axis cs:15.466,63.96) -- (axis cs:15.314,64.021) -- (axis cs:15.331,64.11) -- (axis cs:15.089,64.275) -- (axis cs:14.336,64.382) -- (axis cs:14.129,64.521) -- (axis cs:13.705,64.639) -- (axis cs:13.837,64.646);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9.474,47.496) -- (axis cs:9.032,47.816) -- (axis cs:9.71,47.549) -- (axis cs:9.744,47.522) -- (axis cs:9.676,47.496) -- (axis cs:9.474,47.496);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.92,66.144) -- (axis cs:28.103,66.143) -- (axis cs:28.181,66.057) -- (axis cs:28.614,66.143) -- (axis cs:28.545,66.189) -- (axis cs:28.846,66.216) -- (axis cs:28.715,66.333) -- (axis cs:29.175,66.296) -- (axis cs:28.978,66.279) -- (axis cs:29.088,66.236) -- (axis cs:28.935,66.236) -- (axis cs:28.701,66.107) -- (axis cs:28.363,66.082) -- (axis cs:28.708,66.09) -- (axis cs:28.474,66.024) -- (axis cs:28.043,66.031) -- (axis cs:28.057,66.119) -- (axis cs:27.92,66.144);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:39.036,60.725) -- (axis cs:39.196,60.637) -- (axis cs:39.194,60.48) -- (axis cs:39.101,60.384) -- (axis cs:38.972,60.408) -- (axis cs:39.06,60.436) -- (axis cs:39.07,60.526) -- (axis cs:38.925,60.609) -- (axis cs:38.873,60.548) -- (axis cs:38.931,60.639) -- (axis cs:38.82,60.728) -- (axis cs:38.949,60.803) -- (axis cs:39.036,60.725);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:39.143,59.853) -- (axis cs:39.254,59.744) -- (axis cs:39.363,59.774) -- (axis cs:39.562,59.693) -- (axis cs:39.635,59.599) -- (axis cs:39.823,59.639) -- (axis cs:39.672,59.59) -- (axis cs:39.808,59.517) -- (axis cs:39.676,59.467) -- (axis cs:39.102,59.789) -- (axis cs:39.055,59.868) -- (axis cs:39.143,59.853);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.453,61.08) -- (axis cs:10.738,60.875) -- (axis cs:10.747,60.786) -- (axis cs:10.956,60.766) -- (axis cs:10.86,60.885) -- (axis cs:11.093,60.788) -- (axis cs:11.139,60.633) -- (axis cs:11.279,60.594) -- (axis cs:11.219,60.398) -- (axis cs:11.175,60.557) -- (axis cs:10.704,60.777) -- (axis cs:10.642,60.919) -- (axis cs:10.426,61.029) -- (axis cs:10.427,61.118) -- (axis cs:10.453,61.08);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.581,62.957) -- (axis cs:26.465,63.001) -- (axis cs:26.429,63.13) -- (axis cs:26.2,63.272) -- (axis cs:26.49,63.152) -- (axis cs:26.639,63.181) -- (axis cs:26.387,63.338) -- (axis cs:26.419,63.37) -- (axis cs:26.566,63.299) -- (axis cs:26.729,63.321) -- (axis cs:26.633,63.295) -- (axis cs:26.754,63.264) -- (axis cs:26.768,63.193) -- (axis cs:26.532,63.073) -- (axis cs:26.665,62.961) -- (axis cs:26.581,62.957);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.24,54.704) -- (axis cs:-6.37,54.484) -- (axis cs:-6.599,54.518) -- (axis cs:-6.516,54.614) -- (axis cs:-6.519,54.733) -- (axis cs:-6.24,54.704);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.089,42.311) -- (axis cs:19.333,42.246) -- (axis cs:19.432,42.336) -- (axis cs:19.364,42.234) -- (axis cs:19.478,42.062) -- (axis cs:19.248,42.139) -- (axis cs:19.089,42.311);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.722,41.169) -- (axis cs:20.818,41.108) -- (axis cs:20.812,41.012) -- (axis cs:20.785,40.928) -- (axis cs:20.683,40.902) -- (axis cs:20.633,41.077) -- (axis cs:20.652,41.167) -- (axis cs:20.722,41.169);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.658,62.688) -- (axis cs:29.407,62.871) -- (axis cs:29.436,62.904) -- (axis cs:29.557,62.802) -- (axis cs:29.527,62.848) -- (axis cs:29.63,62.833) -- (axis cs:29.537,62.947) -- (axis cs:29.637,62.913) -- (axis cs:29.499,62.981) -- (axis cs:29.508,63.044) -- (axis cs:29.841,62.779) -- (axis cs:29.822,62.71) -- (axis cs:29.658,62.688);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.528,45.511) -- (axis cs:10.575,45.589) -- (axis cs:10.524,45.605) -- (axis cs:10.862,45.886) -- (axis cs:10.684,45.581) -- (axis cs:10.701,45.448) -- (axis cs:10.528,45.511);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.908,61.421) -- (axis cs:38.85,61.316) -- (axis cs:38.901,61.207) -- (axis cs:38.706,61.177) -- (axis cs:38.635,61.224) -- (axis cs:38.669,61.402) -- (axis cs:38.964,61.483) -- (axis cs:38.908,61.421);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.8,62.083) -- (axis cs:30.149,61.879) -- (axis cs:30.188,61.781) -- (axis cs:30.114,61.736) -- (axis cs:30.137,61.696) -- (axis cs:30.014,61.704) -- (axis cs:30.038,61.798) -- (axis cs:29.918,61.731) -- (axis cs:29.841,61.782) -- (axis cs:29.944,61.906) -- (axis cs:30.029,61.907) -- (axis cs:29.849,62.034) -- (axis cs:29.716,62.046) -- (axis cs:29.673,62.096) -- (axis cs:29.8,62.083);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:36.939,62.464) -- (axis cs:37.076,62.411) -- (axis cs:36.981,62.306) -- (axis cs:37.089,62.249) -- (axis cs:36.887,62.164) -- (axis cs:36.868,62.254) -- (axis cs:36.771,62.2) -- (axis cs:36.832,62.353) -- (axis cs:36.77,62.396) -- (axis cs:36.939,62.464);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.557,38.601) -- (axis cs:31.427,38.416) -- (axis cs:31.274,38.577) -- (axis cs:31.557,38.601);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.86,66.014) -- (axis cs:32.956,65.977) -- (axis cs:32.922,65.939) -- (axis cs:33.12,65.939) -- (axis cs:33.057,65.856) -- (axis cs:33.104,65.822) -- (axis cs:32.732,65.756) -- (axis cs:32.784,65.795) -- (axis cs:32.69,65.857) -- (axis cs:32.931,65.864) -- (axis cs:32.728,65.925) -- (axis cs:32.748,65.992) -- (axis cs:32.861,66.027) -- (axis cs:32.783,66.027) -- (axis cs:32.909,66.048) -- (axis cs:32.86,66.014);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.635,60.949) -- (axis cs:14.915,60.852) -- (axis cs:15.096,60.882) -- (axis cs:14.976,60.824) -- (axis cs:14.978,60.721) -- (axis cs:14.877,60.747) -- (axis cs:14.923,60.817) -- (axis cs:14.725,60.769) -- (axis cs:14.507,60.897) -- (axis cs:14.471,60.938) -- (axis cs:14.543,60.995) -- (axis cs:14.635,60.949);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.364,63.994) -- (axis cs:28.284,64.027) -- (axis cs:28.343,64.079) -- (axis cs:28.26,64.131) -- (axis cs:28.368,64.173) -- (axis cs:28.908,64.087) -- (axis cs:29.147,64.173) -- (axis cs:29.436,64.077) -- (axis cs:29.291,64.11) -- (axis cs:29.109,64.063) -- (axis cs:29.152,64.029) -- (axis cs:29.052,64.084) -- (axis cs:28.476,64.083) -- (axis cs:28.54,64.103) -- (axis cs:28.395,64.154) -- (axis cs:28.362,64.105) -- (axis cs:28.507,64.046) -- (axis cs:28.395,64.075) -- (axis cs:28.364,63.994);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.711,61.094) -- (axis cs:26.572,61.244) -- (axis cs:26.73,61.232) -- (axis cs:26.797,61.296) -- (axis cs:26.583,61.409) -- (axis cs:26.709,61.564) -- (axis cs:26.614,61.691) -- (axis cs:26.724,61.617) -- (axis cs:26.659,61.614) -- (axis cs:26.733,61.565) -- (axis cs:26.684,61.43) -- (axis cs:26.986,61.4) -- (axis cs:26.624,61.416) -- (axis cs:26.824,61.303) -- (axis cs:26.77,61.202) -- (axis cs:26.819,61.236) -- (axis cs:26.84,61.152) -- (axis cs:26.961,61.129) -- (axis cs:26.859,61.104) -- (axis cs:26.774,61.178) -- (axis cs:26.797,61.092) -- (axis cs:26.711,61.094);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.147,55.981) -- (axis cs:8.136,56.103) -- (axis cs:8.289,56.042) -- (axis cs:8.398,55.897) -- (axis cs:8.194,55.808) -- (axis cs:8.147,55.981);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:34.342,67.876) -- (axis cs:34.359,67.771) -- (axis cs:34.604,67.587) -- (axis cs:34.472,67.522) -- (axis cs:34.295,67.546) -- (axis cs:34.33,67.687) -- (axis cs:34.194,67.756) -- (axis cs:34.271,67.764) -- (axis cs:34.168,67.885) -- (axis cs:34.342,67.876);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.709,40.44) -- (axis cs:29.571,40.385) -- (axis cs:29.325,40.459) -- (axis cs:29.4,40.506) -- (axis cs:29.709,40.44);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.551,67.319) -- (axis cs:16.302,67.389) -- (axis cs:16.499,67.405) -- (axis cs:16.402,67.418) -- (axis cs:16.371,67.486) -- (axis cs:16.902,67.525) -- (axis cs:16.64,67.568) -- (axis cs:17.176,67.565) -- (axis cs:16.845,67.463) -- (axis cs:16.484,67.44) -- (axis cs:16.781,67.372) -- (axis cs:16.63,67.365) -- (axis cs:16.698,67.307) -- (axis cs:16.551,67.319);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.12,58.384) -- (axis cs:26.143,58.234) -- (axis cs:26.068,58.095) -- (axis cs:25.91,58.319) -- (axis cs:25.981,58.41) -- (axis cs:26.12,58.384);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.044,41) -- (axis cs:21.119,40.847) -- (axis cs:20.924,40.762) -- (axis cs:20.927,40.891) -- (axis cs:20.99,40.911) -- (axis cs:20.899,40.964) -- (axis cs:21.044,41);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.857,59.469) -- (axis cs:11.908,59.387) -- (axis cs:11.904,59.433) -- (axis cs:12.007,59.403) -- (axis cs:11.94,59.402) -- (axis cs:11.904,59.273) -- (axis cs:12.21,59.092) -- (axis cs:12.189,58.988) -- (axis cs:12.151,59.119) -- (axis cs:11.84,59.326) -- (axis cs:11.923,58.902) -- (axis cs:11.827,58.997) -- (axis cs:11.851,59.126) -- (axis cs:11.707,59.361) -- (axis cs:11.804,59.307) -- (axis cs:11.813,59.465) -- (axis cs:11.857,59.469);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.531,62.809) -- (axis cs:30.685,62.868) -- (axis cs:30.519,62.949) -- (axis cs:30.691,62.958) -- (axis cs:30.686,63.039) -- (axis cs:30.87,63.054) -- (axis cs:30.822,62.878) -- (axis cs:30.628,62.832) -- (axis cs:30.683,62.75) -- (axis cs:30.612,62.804) -- (axis cs:30.414,62.78) -- (axis cs:30.531,62.809);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.148,62.88) -- (axis cs:25.085,62.914) -- (axis cs:25.214,62.942) -- (axis cs:25.015,63.124) -- (axis cs:25.124,63.111) -- (axis cs:25.022,63.362) -- (axis cs:25.242,63.187) -- (axis cs:25.188,63.165) -- (axis cs:25.244,63.107) -- (axis cs:25.199,63.109) -- (axis cs:25.294,63.045) -- (axis cs:25.189,63.051) -- (axis cs:25.183,62.999) -- (axis cs:25.353,62.957) -- (axis cs:25.237,62.917) -- (axis cs:25.247,62.857) -- (axis cs:25.148,62.88);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.759,64.048) -- (axis cs:29.397,64.135) -- (axis cs:29.539,64.181) -- (axis cs:29.404,64.247) -- (axis cs:29.573,64.228) -- (axis cs:29.44,64.276) -- (axis cs:29.545,64.272) -- (axis cs:29.516,64.371) -- (axis cs:29.668,64.385) -- (axis cs:29.575,64.338) -- (axis cs:29.753,64.303) -- (axis cs:29.739,64.259) -- (axis cs:29.588,64.315) -- (axis cs:29.548,64.26) -- (axis cs:29.828,64.237) -- (axis cs:29.657,64.192) -- (axis cs:29.723,64.142) -- (axis cs:29.526,64.132) -- (axis cs:29.759,64.048);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.824,63.918) -- (axis cs:30.897,63.9) -- (axis cs:30.855,63.855) -- (axis cs:31.223,63.78) -- (axis cs:30.985,63.788) -- (axis cs:31.168,63.71) -- (axis cs:31.061,63.675) -- (axis cs:31.161,63.596) -- (axis cs:30.874,63.689) -- (axis cs:30.944,63.723) -- (axis cs:30.871,63.799) -- (axis cs:30.663,63.816) -- (axis cs:30.807,63.822) -- (axis cs:30.779,63.914) -- (axis cs:30.824,63.918);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.703,61.406) -- (axis cs:24.827,61.359) -- (axis cs:24.772,61.319) -- (axis cs:24.918,61.233) -- (axis cs:24.914,61.162) -- (axis cs:24.738,61.316) -- (axis cs:24.591,61.204) -- (axis cs:24.741,61.152) -- (axis cs:24.567,61.183) -- (axis cs:24.523,61.118) -- (axis cs:24.346,61.247) -- (axis cs:24.555,61.227) -- (axis cs:24.554,61.299) -- (axis cs:24.672,61.29) -- (axis cs:24.584,61.362) -- (axis cs:24.694,61.353) -- (axis cs:24.656,61.387) -- (axis cs:24.703,61.406);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.908,64.867) -- (axis cs:28.855,64.934) -- (axis cs:28.974,64.876) -- (axis cs:29.054,64.939) -- (axis cs:29.031,65.094) -- (axis cs:29.131,65.181) -- (axis cs:29.184,65.196) -- (axis cs:29.143,65.081) -- (axis cs:29.255,65.067) -- (axis cs:29.432,65.211) -- (axis cs:29.539,65.198) -- (axis cs:29.357,65.135) -- (axis cs:29.347,65.061) -- (axis cs:29.126,65.008) -- (axis cs:29.144,64.931) -- (axis cs:29.091,64.921) -- (axis cs:29.144,64.902) -- (axis cs:29.059,64.874) -- (axis cs:29.225,64.81) -- (axis cs:28.908,64.867);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.049,62.043) -- (axis cs:33.417,61.94) -- (axis cs:33.158,61.853) -- (axis cs:32.947,61.98) -- (axis cs:33.049,62.043);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.264,66.506) -- (axis cs:27.201,66.542) -- (axis cs:27.321,66.517) -- (axis cs:27.435,66.671) -- (axis cs:27.53,66.629) -- (axis cs:27.376,66.763) -- (axis cs:27.584,66.668) -- (axis cs:27.679,66.686) -- (axis cs:27.61,66.613) -- (axis cs:27.761,66.566) -- (axis cs:27.969,66.638) -- (axis cs:27.973,66.586) -- (axis cs:27.834,66.567) -- (axis cs:27.845,66.527) -- (axis cs:27.526,66.602) -- (axis cs:27.383,66.562) -- (axis cs:27.438,66.536) -- (axis cs:27.36,66.46) -- (axis cs:27.264,66.506);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.417,60.502) -- (axis cs:17.394,60.429) -- (axis cs:17.209,60.326) -- (axis cs:17.114,60.353) -- (axis cs:16.992,60.266) -- (axis cs:16.857,60.266) -- (axis cs:16.815,60.135) -- (axis cs:16.497,60.157) -- (axis cs:16.767,60.193) -- (axis cs:16.786,60.273) -- (axis cs:17.417,60.502);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.321,66.669) -- (axis cs:18.551,66.888) -- (axis cs:18.037,66.848) -- (axis cs:17.725,66.934) -- (axis cs:18.997,66.844) -- (axis cs:19.155,66.808) -- (axis cs:19.072,66.798) -- (axis cs:19.126,66.756) -- (axis cs:19.309,66.763) -- (axis cs:19.474,66.689) -- (axis cs:19.439,66.633) -- (axis cs:19.321,66.669);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.064,66.352) -- (axis cs:32.021,66.204) -- (axis cs:31.968,66.2) -- (axis cs:31.6,66.261) -- (axis cs:31.697,66.289) -- (axis cs:31.587,66.324) -- (axis cs:31.696,66.373) -- (axis cs:31.927,66.303) -- (axis cs:32.064,66.352);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.036,65.652) -- (axis cs:13.779,65.686) -- (axis cs:13.949,65.711) -- (axis cs:13.816,65.832) -- (axis cs:13.961,65.787) -- (axis cs:14.218,65.895) -- (axis cs:14.43,65.906) -- (axis cs:14.197,65.849) -- (axis cs:14.159,65.802) -- (axis cs:14.203,65.78) -- (axis cs:14.061,65.736) -- (axis cs:14.17,65.684) -- (axis cs:14.036,65.652);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.83,57.028) -- (axis cs:13.639,56.762) -- (axis cs:13.643,56.891) -- (axis cs:13.583,56.89) -- (axis cs:13.659,57.009) -- (axis cs:13.757,57.073) -- (axis cs:13.83,57.028);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.243,59.321) -- (axis cs:28.494,59.298) -- (axis cs:28.299,59.254) -- (axis cs:28.222,59.294) -- (axis cs:28.073,59.141) -- (axis cs:28.115,59.257) -- (axis cs:27.947,59.274) -- (axis cs:27.849,59.157) -- (axis cs:27.881,59.276) -- (axis cs:28.099,59.308) -- (axis cs:28.008,59.336) -- (axis cs:28.243,59.321);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.059,65.082) -- (axis cs:16.879,65.199) -- (axis cs:16.51,65.262) -- (axis cs:16.516,65.339) -- (axis cs:16.261,65.43) -- (axis cs:16.504,65.382) -- (axis cs:16.614,65.274) -- (axis cs:16.689,65.272) -- (axis cs:16.629,65.327) -- (axis cs:16.959,65.216) -- (axis cs:17.093,65.131) -- (axis cs:17.046,65.101) -- (axis cs:17.243,65.059) -- (axis cs:17.059,65.082);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.104,57.334) -- (axis cs:33.186,57.303) -- (axis cs:33.106,57.25) -- (axis cs:33.216,57.172) -- (axis cs:33.014,57.108) -- (axis cs:32.969,57.13) -- (axis cs:33.049,57.184) -- (axis cs:33.001,57.255) -- (axis cs:32.741,57.278) -- (axis cs:33.104,57.334);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.849,64.552) -- (axis cs:31.931,64.479) -- (axis cs:32.063,64.473) -- (axis cs:31.965,64.46) -- (axis cs:32.006,64.397) -- (axis cs:31.333,64.455) -- (axis cs:31.377,64.473) -- (axis cs:31.307,64.524) -- (axis cs:31.777,64.457) -- (axis cs:31.849,64.48) -- (axis cs:31.743,64.568) -- (axis cs:31.849,64.552);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.603,45.671) -- (axis cs:28.665,45.339) -- (axis cs:28.741,45.302) -- (axis cs:28.7,45.256) -- (axis cs:28.583,45.278) -- (axis cs:28.647,45.328) -- (axis cs:28.59,45.359) -- (axis cs:28.603,45.671);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.632,67.628) -- (axis cs:32.133,67.698) -- (axis cs:32.178,67.585) -- (axis cs:31.878,67.676) -- (axis cs:31.796,67.635) -- (axis cs:32.085,67.569) -- (axis cs:31.552,67.68) -- (axis cs:32.281,67.712) -- (axis cs:32.632,67.628);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.299,68.06) -- (axis cs:35.298,67.988) -- (axis cs:35.211,67.973) -- (axis cs:35.291,67.861) -- (axis cs:35.049,67.708) -- (axis cs:34.986,67.801) -- (axis cs:35.182,67.913) -- (axis cs:35.069,67.974) -- (axis cs:35.225,68.008) -- (axis cs:35.223,68.096) -- (axis cs:35.299,68.06);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.032,63.218) -- (axis cs:27.839,63.41) -- (axis cs:28.306,63.156) -- (axis cs:28.361,63.164) -- (axis cs:28.314,63.214) -- (axis cs:28.436,63.148) -- (axis cs:28.281,63.062) -- (axis cs:28.193,63.087) -- (axis cs:28.297,63.127) -- (axis cs:28.168,63.213) -- (axis cs:28.032,63.218);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:7.053,46.992) -- (axis cs:6.647,46.787) -- (axis cs:6.885,46.972) -- (axis cs:7.053,46.992);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.582,45.738) -- (axis cs:8.581,45.861) -- (axis cs:8.488,45.937) -- (axis cs:8.616,45.953) -- (axis cs:8.717,46.03) -- (axis cs:8.743,46.144) -- (axis cs:8.839,46.176) -- (axis cs:8.736,46.086) -- (axis cs:8.759,46.007) -- (axis cs:8.606,45.906) -- (axis cs:8.57,45.779) -- (axis cs:8.621,45.724) -- (axis cs:8.582,45.738);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.95,62.408) -- (axis cs:11.941,62.185) -- (axis cs:11.872,62.071) -- (axis cs:11.913,61.918) -- (axis cs:11.843,62.046) -- (axis cs:11.712,62.115) -- (axis cs:11.857,62.182) -- (axis cs:11.914,62.314) -- (axis cs:11.865,62.4) -- (axis cs:11.95,62.408);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.086,62.111) -- (axis cs:27.181,62.062) -- (axis cs:27.152,61.942) -- (axis cs:27.244,61.85) -- (axis cs:26.919,61.965) -- (axis cs:27.052,61.99) -- (axis cs:26.87,62.141) -- (axis cs:26.96,62.079) -- (axis cs:27.002,62.122) -- (axis cs:27.007,62.051) -- (axis cs:27.118,61.997) -- (axis cs:27.086,62.111);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.272,63.722) -- (axis cs:13.311,63.671) -- (axis cs:12.987,63.691) -- (axis cs:13.175,63.608) -- (axis cs:13.015,63.57) -- (axis cs:13.362,63.404) -- (axis cs:12.981,63.538) -- (axis cs:12.857,63.667) -- (axis cs:13.272,63.722);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.195,65.974) -- (axis cs:29.444,65.903) -- (axis cs:29.564,66.003) -- (axis cs:29.762,66.01) -- (axis cs:29.659,65.983) -- (axis cs:29.754,65.964) -- (axis cs:29.603,65.974) -- (axis cs:29.986,65.882) -- (axis cs:29.342,65.884) -- (axis cs:29.136,65.936) -- (axis cs:29.195,65.974);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.325,63.888) -- (axis cs:33.434,63.772) -- (axis cs:33.618,63.73) -- (axis cs:33.462,63.664) -- (axis cs:33.306,63.79) -- (axis cs:33.17,63.795) -- (axis cs:33.231,63.817) -- (axis cs:33.122,63.9) -- (axis cs:33.325,63.888);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-9.204,53.472) -- (axis cs:-9.029,53.412) -- (axis cs:-9.083,53.297) -- (axis cs:-9.144,53.409) -- (axis cs:-9.467,53.484) -- (axis cs:-9.292,53.527) -- (axis cs:-9.204,53.472);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.389,37.847) -- (axis cs:30.053,37.657) -- (axis cs:30.149,37.776) -- (axis cs:30.389,37.847);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.969,39.85) -- (axis cs:-5.653,39.786) -- (axis cs:-5.38,39.899) -- (axis cs:-5.301,39.798) -- (axis cs:-5.206,39.813) -- (axis cs:-5.831,39.772) -- (axis cs:-5.969,39.85);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.408,67.442) -- (axis cs:32.139,67.407) -- (axis cs:31.892,67.549) -- (axis cs:32.269,67.53) -- (axis cs:32.408,67.442);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.325,62.781) -- (axis cs:29.373,62.666) -- (axis cs:29.457,62.728) -- (axis cs:29.567,62.66) -- (axis cs:29.179,62.663) -- (axis cs:29.261,62.684) -- (axis cs:29.216,62.782) -- (axis cs:29.325,62.781);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.511,62.741) -- (axis cs:25.536,62.594) -- (axis cs:25.275,62.664) -- (axis cs:25.498,62.629) -- (axis cs:25.435,62.706) -- (axis cs:25.047,62.635) -- (axis cs:25.028,62.701) -- (axis cs:25.373,62.71) -- (axis cs:25.395,62.792) -- (axis cs:25.511,62.741);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.04,58.114) -- (axis cs:15.063,58.038) -- (axis cs:15.178,58.076) -- (axis cs:15.353,58.022) -- (axis cs:15.369,57.947) -- (axis cs:15.287,57.996) -- (axis cs:15.354,57.885) -- (axis cs:15.239,57.996) -- (axis cs:15.194,57.911) -- (axis cs:15.072,57.989) -- (axis cs:14.998,58.062) -- (axis cs:15.04,58.114);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.924,64.926) -- (axis cs:15.992,64.847) -- (axis cs:16.623,64.641) -- (axis cs:16.771,64.476) -- (axis cs:16.578,64.62) -- (axis cs:16.336,64.693) -- (axis cs:16.406,64.632) -- (axis cs:16.358,64.641) -- (axis cs:15.992,64.816) -- (axis cs:15.892,64.887) -- (axis cs:15.924,64.926);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.63,63.237) -- (axis cs:23.745,63.188) -- (axis cs:23.768,63.113) -- (axis cs:23.635,63.026) -- (axis cs:23.523,63.142) -- (axis cs:23.63,63.237);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.806,62.088) -- (axis cs:30.947,62.091) -- (axis cs:30.983,62.054) -- (axis cs:30.93,62.051) -- (axis cs:31.077,61.969) -- (axis cs:30.956,61.899) -- (axis cs:30.867,61.931) -- (axis cs:30.827,61.994) -- (axis cs:30.884,61.991) -- (axis cs:30.878,62.046) -- (axis cs:30.806,62.088);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.368,66.515) -- (axis cs:24.316,66.613) -- (axis cs:24.38,66.741) -- (axis cs:24.444,66.646) -- (axis cs:24.676,66.643) -- (axis cs:24.623,66.714) -- (axis cs:24.696,66.728) -- (axis cs:24.805,66.668) -- (axis cs:24.645,66.579) -- (axis cs:24.429,66.627) -- (axis cs:24.462,66.549) -- (axis cs:24.368,66.515);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.874,66.257) -- (axis cs:28.039,66.29) -- (axis cs:27.744,66.349) -- (axis cs:27.799,66.387) -- (axis cs:28.044,66.318) -- (axis cs:27.977,66.372) -- (axis cs:28.079,66.403) -- (axis cs:28.218,66.307) -- (axis cs:28.07,66.303) -- (axis cs:28.147,66.274) -- (axis cs:28.059,66.241) -- (axis cs:28.189,66.226) -- (axis cs:28.115,66.196) -- (axis cs:27.874,66.257);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.059,40.228) -- (axis cs:28.053,40.139) -- (axis cs:27.844,40.163) -- (axis cs:27.924,40.243) -- (axis cs:28.059,40.228);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.177,45.907) -- (axis cs:38.263,45.778) -- (axis cs:38.179,45.719) -- (axis cs:38.069,45.783) -- (axis cs:38.177,45.907);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.336,46.666) -- (axis cs:35.384,46.48) -- (axis cs:35.487,46.488) -- (axis cs:35.369,46.387) -- (axis cs:35.28,46.622) -- (axis cs:35.336,46.666);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.313,60.991) -- (axis cs:27.373,61.045) -- (axis cs:27.425,60.971) -- (axis cs:27.673,60.973) -- (axis cs:27.75,61.028) -- (axis cs:27.65,61.076) -- (axis cs:27.721,61.079) -- (axis cs:27.873,60.992) -- (axis cs:27.537,60.925) -- (axis cs:27.313,60.991);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.61,56.749) -- (axis cs:14.658,56.634) -- (axis cs:14.713,56.724) -- (axis cs:14.848,56.585) -- (axis cs:14.694,56.54) -- (axis cs:14.61,56.749);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.203,61.082) -- (axis cs:22.4,60.919) -- (axis cs:22.309,60.887) -- (axis cs:22.136,61.019) -- (axis cs:22.203,61.082);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.557,63.799) -- (axis cs:14.291,63.954) -- (axis cs:14.091,63.96) -- (axis cs:14.227,64.004) -- (axis cs:13.83,64.173) -- (axis cs:14.714,63.802) -- (axis cs:14.557,63.799);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:37.086,45.185) -- (axis cs:37.186,45.158) -- (axis cs:37.153,45.072) -- (axis cs:36.904,45.119) -- (axis cs:37.086,45.185);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.692,47.716) -- (axis cs:16.747,47.907) -- (axis cs:16.844,47.93) -- (axis cs:16.738,47.75) -- (axis cs:16.811,47.673) -- (axis cs:16.692,47.716);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.722,40.169) -- (axis cs:28.564,40.111) -- (axis cs:28.458,40.216) -- (axis cs:28.722,40.169);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.346,67.19) -- (axis cs:33.635,67.045) -- (axis cs:33.21,67.083) -- (axis cs:33.381,67.14) -- (axis cs:33.239,67.216) -- (axis cs:33.346,67.19);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.458,65.792) -- (axis cs:33.915,65.787) -- (axis cs:33.197,65.672) -- (axis cs:33.13,65.702) -- (axis cs:33.458,65.792);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.054,60.306) -- (axis cs:24.071,60.256) -- (axis cs:23.967,60.178) -- (axis cs:23.727,60.185) -- (axis cs:23.798,60.266) -- (axis cs:24.031,60.257) -- (axis cs:23.968,60.3) -- (axis cs:24.054,60.306);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.257,62.501) -- (axis cs:15.448,62.43) -- (axis cs:15.106,62.379) -- (axis cs:15.16,62.215) -- (axis cs:14.994,62.327) -- (axis cs:15.075,62.298) -- (axis cs:15.087,62.344) -- (axis cs:14.947,62.41) -- (axis cs:14.969,62.459) -- (axis cs:15.053,62.391) -- (axis cs:15.273,62.432) -- (axis cs:15.221,62.471) -- (axis cs:15.345,62.438) -- (axis cs:15.257,62.501);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.097,62.944) -- (axis cs:15.238,62.908) -- (axis cs:15.429,62.732) -- (axis cs:15.042,62.859) -- (axis cs:15.088,62.904) -- (axis cs:15.029,62.962) -- (axis cs:15.097,62.944);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.109,65.976) -- (axis cs:27.137,66.037) -- (axis cs:26.976,66.094) -- (axis cs:26.874,66.051) -- (axis cs:26.959,66.111) -- (axis cs:26.807,66.166) -- (axis cs:26.847,66.206) -- (axis cs:27.216,66.093) -- (axis cs:27.245,65.965) -- (axis cs:27.109,65.976);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.883,39.042) -- (axis cs:33.629,39.168) -- (axis cs:33.508,39.154) -- (axis cs:33.515,39.267) -- (axis cs:33.883,39.042);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.954,37.887) -- (axis cs:29.98,37.851) -- (axis cs:29.846,37.783) -- (axis cs:29.69,37.813) -- (axis cs:29.954,37.887);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.613,64.231) -- (axis cs:15.922,64.134) -- (axis cs:15.902,64.024) -- (axis cs:15.846,63.972) -- (axis cs:15.8,64.13) -- (axis cs:15.455,64.244) -- (axis cs:15.613,64.231);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-4.943,39.419) -- (axis cs:-4.848,39.389) -- (axis cs:-4.961,39.403) -- (axis cs:-4.768,39.248) -- (axis cs:-4.996,39.379) -- (axis cs:-5.186,39.16) -- (axis cs:-5.166,39.274) -- (axis cs:-5.031,39.336) -- (axis cs:-5.049,39.414) -- (axis cs:-4.943,39.419);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.003,62.804) -- (axis cs:24.032,62.666) -- (axis cs:24.208,62.502) -- (axis cs:24.016,62.499) -- (axis cs:23.995,62.422) -- (axis cs:23.856,62.387) -- (axis cs:23.935,62.45) -- (axis cs:23.864,62.499) -- (axis cs:24.126,62.508) -- (axis cs:24.092,62.603) -- (axis cs:23.988,62.649) -- (axis cs:24.003,62.804);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9.081,45.84) -- (axis cs:9.239,45.987) -- (axis cs:9.291,46.137) -- (axis cs:9.386,46.174) -- (axis cs:9.283,46.02) -- (axis cs:9.389,45.848) -- (axis cs:9.267,45.984) -- (axis cs:9.081,45.84);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-8.165,53.063) -- (axis cs:-8.287,53) -- (axis cs:-8.286,52.896) -- (axis cs:-8.38,52.898) -- (axis cs:-8.443,52.817) -- (axis cs:-8.428,52.89) -- (axis cs:-8.499,52.903) -- (axis cs:-8.346,52.928) -- (axis cs:-8.289,53.066) -- (axis cs:-8.165,53.063);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.666,68.631) -- (axis cs:31.246,68.603) -- (axis cs:31.083,68.436) -- (axis cs:30.731,68.348) -- (axis cs:31.025,68.464) -- (axis cs:31.153,68.555) -- (axis cs:31.131,68.62) -- (axis cs:31.666,68.631);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.854,63.555) -- (axis cs:25.776,63.62) -- (axis cs:25.862,63.65) -- (axis cs:25.918,63.601) -- (axis cs:25.969,63.705) -- (axis cs:26.011,63.607) -- (axis cs:25.932,63.57) -- (axis cs:26.026,63.505) -- (axis cs:25.762,63.531) -- (axis cs:25.854,63.555);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.706,64.702) -- (axis cs:13.408,64.853) -- (axis cs:13.532,64.885) -- (axis cs:13.47,64.929) -- (axis cs:13.622,64.911) -- (axis cs:13.564,64.849) -- (axis cs:13.747,64.743) -- (axis cs:13.706,64.702);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.206,60.789) -- (axis cs:10.351,60.665) -- (axis cs:10.326,60.526) -- (axis cs:10.469,60.424) -- (axis cs:10.379,60.332) -- (axis cs:10.397,60.249) -- (axis cs:10.338,60.312) -- (axis cs:10.37,60.498) -- (axis cs:10.29,60.56) -- (axis cs:10.338,60.64) -- (axis cs:10.141,60.791) -- (axis cs:10.206,60.789);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.333,60.1) -- (axis cs:10.247,60.013) -- (axis cs:10.29,59.893) -- (axis cs:10.159,60.005) -- (axis cs:9.992,59.975) -- (axis cs:10.152,60.116) -- (axis cs:10.195,60.042) -- (axis cs:10.333,60.1);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.572,64.04) -- (axis cs:11.588,64.116) -- (axis cs:12.355,64.252) -- (axis cs:11.662,64.114) -- (axis cs:11.572,64.04);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.558,53.674) -- (axis cs:21.571,53.801) -- (axis cs:21.868,53.796) -- (axis cs:21.734,53.739) -- (axis cs:21.777,53.675) -- (axis cs:21.618,53.694) -- (axis cs:21.616,53.762) -- (axis cs:21.558,53.674);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.261,38.666) -- (axis cs:31.227,38.618) -- (axis cs:31.063,38.635) -- (axis cs:31.201,38.712) -- (axis cs:31.261,38.666);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.861,66.455) -- (axis cs:17.337,66.741) -- (axis cs:17.71,66.6) -- (axis cs:17.918,66.468) -- (axis cs:17.861,66.455);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.841,63.208) -- (axis cs:25.583,63.315) -- (axis cs:25.594,63.363) -- (axis cs:25.717,63.361) -- (axis cs:26.019,63.189) -- (axis cs:25.843,63.25) -- (axis cs:25.841,63.208);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.208,62.08) -- (axis cs:38.515,62.111) -- (axis cs:38.245,61.973) -- (axis cs:38.167,62.009) -- (axis cs:38.206,62.054) -- (axis cs:38.11,62.04) -- (axis cs:38.244,62.135) -- (axis cs:38.114,62.105) -- (axis cs:38.149,62.149) -- (axis cs:38.273,62.163) -- (axis cs:38.208,62.08);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.3,64.559) -- (axis cs:30.235,64.515) -- (axis cs:30.321,64.514) -- (axis cs:30.22,64.441) -- (axis cs:30.37,64.457) -- (axis cs:30.271,64.414) -- (axis cs:30.365,64.382) -- (axis cs:30.125,64.408) -- (axis cs:30.182,64.5) -- (axis cs:30.113,64.522) -- (axis cs:30.3,64.559);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.744,54.516) -- (axis cs:-7.655,54.359) -- (axis cs:-7.832,54.464) -- (axis cs:-7.968,54.468) -- (axis cs:-7.744,54.516);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.209,63.064) -- (axis cs:32.469,62.904) -- (axis cs:32.126,63.001) -- (axis cs:32.094,63.076) -- (axis cs:32.172,63.022) -- (axis cs:32.163,63.089) -- (axis cs:32.209,63.064);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.324,61.45) -- (axis cs:23.071,61.366) -- (axis cs:23.023,61.4) -- (axis cs:22.579,61.208) -- (axis cs:22.748,61.321) -- (axis cs:23.147,61.439) -- (axis cs:23.113,61.484) -- (axis cs:23.324,61.45);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.525,63.524) -- (axis cs:30.353,63.653) -- (axis cs:30.67,63.566) -- (axis cs:30.71,63.478) -- (axis cs:30.525,63.524);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.182,64.66) -- (axis cs:13.389,64.794) -- (axis cs:13.645,64.681) -- (axis cs:13.182,64.66);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.479,59.664) -- (axis cs:12.698,59.558) -- (axis cs:12.848,59.378) -- (axis cs:12.427,59.646) -- (axis cs:12.479,59.664);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.166,62.247) -- (axis cs:25.234,62.205) -- (axis cs:25.149,62.048) -- (axis cs:24.998,62.032) -- (axis cs:25.154,61.975) -- (axis cs:25.136,61.906) -- (axis cs:25.094,61.977) -- (axis cs:24.918,62.007) -- (axis cs:25.138,62.106) -- (axis cs:25.126,62.182) -- (axis cs:25.179,62.199) -- (axis cs:25.116,62.267) -- (axis cs:25.166,62.247);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.17,68.127) -- (axis cs:38.181,68.073) -- (axis cs:38.029,68.137) -- (axis cs:37.942,68.06) -- (axis cs:37.837,68.111) -- (axis cs:37.708,68.082) -- (axis cs:38.098,68.181) -- (axis cs:38.17,68.127);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:0.245,41.42) -- (axis cs:0.305,41.369) -- (axis cs:0.171,41.397) -- (axis cs:0.003,41.257) -- (axis cs:-0.327,41.303) -- (axis cs:0.004,41.272) -- (axis cs:0.004,41.324) -- (axis cs:0.245,41.42);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.341,59.059) -- (axis cs:14.374,58.966) -- (axis cs:14.319,58.925) -- (axis cs:14.099,58.967) -- (axis cs:14.249,58.989) -- (axis cs:14.169,59.048) -- (axis cs:14.341,59.059);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.941,42.649) -- (axis cs:11.996,42.615) -- (axis cs:11.968,42.534) -- (axis cs:11.855,42.586) -- (axis cs:11.941,42.649);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.016,66.924) -- (axis cs:35.177,66.902) -- (axis cs:35.253,66.75) -- (axis cs:35.014,66.889) -- (axis cs:34.834,66.854) -- (axis cs:35.016,66.924);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.54,64.883) -- (axis cs:16.347,65.039) -- (axis cs:16.207,65.069) -- (axis cs:16.357,65.082) -- (axis cs:16.079,65.203) -- (axis cs:16.384,65.1) -- (axis cs:16.576,64.889) -- (axis cs:16.78,64.857) -- (axis cs:16.54,64.883);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.972,63.947) -- (axis cs:13.12,63.813) -- (axis cs:13.052,63.763) -- (axis cs:12.944,63.886) -- (axis cs:12.741,63.971) -- (axis cs:12.972,63.947);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.828,62.665) -- (axis cs:33.88,62.525) -- (axis cs:33.716,62.496) -- (axis cs:33.726,62.637) -- (axis cs:33.828,62.665);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.116,43.086) -- (axis cs:12.026,43.183) -- (axis cs:12.177,43.172) -- (axis cs:12.184,43.101) -- (axis cs:12.116,43.086);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-8.002,53.659) -- (axis cs:-7.962,53.543) -- (axis cs:-7.841,53.548) -- (axis cs:-7.906,53.524) -- (axis cs:-7.9,53.458) -- (axis cs:-7.983,53.456) -- (axis cs:-7.994,53.554) -- (axis cs:-8.062,53.575) -- (axis cs:-8.002,53.659);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.137,59.365) -- (axis cs:12.204,59.194) -- (axis cs:12.372,59.266) -- (axis cs:12.334,59.111) -- (axis cs:12.294,59.186) -- (axis cs:12.214,59.153) -- (axis cs:12.121,59.209) -- (axis cs:12.094,59.342) -- (axis cs:12.137,59.365);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.528,58.846) -- (axis cs:14.469,58.689) -- (axis cs:14.336,58.814) -- (axis cs:14.528,58.846);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.68,53.475) -- (axis cs:12.79,53.403) -- (axis cs:12.706,53.327) -- (axis cs:12.682,53.402) -- (axis cs:12.583,53.427) -- (axis cs:12.663,53.514) -- (axis cs:12.68,53.475);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.793,41.808) -- (axis cs:-5.796,41.72) -- (axis cs:-5.9,41.639) -- (axis cs:-5.865,41.607) -- (axis cs:-5.965,41.552) -- (axis cs:-6.106,41.709) -- (axis cs:-5.926,41.62) -- (axis cs:-5.816,41.727) -- (axis cs:-5.84,41.812) -- (axis cs:-5.793,41.808);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.514,61.035) -- (axis cs:26.592,60.965) -- (axis cs:26.455,60.993) -- (axis cs:26.461,60.893) -- (axis cs:26.272,60.914) -- (axis cs:26.411,60.962) -- (axis cs:26.321,61.036) -- (axis cs:26.514,61.035);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:34.081,62.667) -- (axis cs:34.188,62.632) -- (axis cs:34.164,62.538) -- (axis cs:34.008,62.583) -- (axis cs:33.99,62.671) -- (axis cs:34.081,62.667);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:39.807,38.154) -- (axis cs:40,38.073);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,38.051) -- (axis cs:39.923,37.978) -- (axis cs:39.944,38.044) -- (axis cs:39.83,38.059) -- (axis cs:39.807,38.154);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:36.97,66.797) -- (axis cs:36.876,66.74) -- (axis cs:36.596,66.751) -- (axis cs:36.743,66.82) -- (axis cs:36.97,66.797);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.623,58.543) -- (axis cs:15.955,58.511) -- (axis cs:15.586,58.443) -- (axis cs:15.517,58.493) -- (axis cs:15.623,58.543);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.46,65.472) -- (axis cs:15.198,65.56) -- (axis cs:15.127,65.651) -- (axis cs:15.498,65.485) -- (axis cs:15.8,65.473) -- (axis cs:15.46,65.472);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.595,46.906) -- (axis cs:8.593,46.985) -- (axis cs:8.323,46.98) -- (axis cs:8.312,47.052) -- (axis cs:8.432,47.084) -- (axis cs:8.4,47.032) -- (axis cs:8.604,46.994) -- (axis cs:8.595,46.906);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:36.302,36.397) -- (axis cs:36.393,36.315) -- (axis cs:36.247,36.321) -- (axis cs:36.247,36.396) -- (axis cs:36.302,36.397);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.061,61.502) -- (axis cs:25.108,61.463) -- (axis cs:24.864,61.466) -- (axis cs:25.166,61.381) -- (axis cs:25.002,61.348) -- (axis cs:24.779,61.47) -- (axis cs:25.061,61.502);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.006,47.04) -- (axis cs:31.049,46.919) -- (axis cs:31.182,46.835) -- (axis cs:31.181,46.663) -- (axis cs:31.006,47.04);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.126,44.569) -- (axis cs:12.113,44.649) -- (axis cs:12.243,44.636) -- (axis cs:12.248,44.582) -- (axis cs:12.126,44.569);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,47.21) -- (axis cs:39.386,47.103) -- (axis cs:40,47.244);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4.648,51.713) -- (axis cs:4.788,51.796) -- (axis cs:4.719,51.741) -- (axis cs:4.828,51.712) -- (axis cs:4.648,51.713);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.365,62.119) -- (axis cs:29.514,61.935) -- (axis cs:29.353,61.982) -- (axis cs:29.291,61.871) -- (axis cs:29.326,61.841) -- (axis cs:29.185,61.749) -- (axis cs:29.007,61.779) -- (axis cs:28.669,62.053) -- (axis cs:29.189,62.14) -- (axis cs:29.25,62.073) -- (axis cs:29.163,62.069) -- (axis cs:29.286,61.98) -- (axis cs:29.267,62.143) -- (axis cs:29.365,62.119);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.911,56.917) -- (axis cs:8.848,56.875) -- (axis cs:8.88,56.781) -- (axis cs:8.76,56.678) -- (axis cs:8.519,56.716) -- (axis cs:8.663,56.798) -- (axis cs:8.642,56.868) -- (axis cs:8.914,56.961) -- (axis cs:8.911,56.917);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.043,62.736) -- (axis cs:27.869,62.816) -- (axis cs:27.821,62.92) -- (axis cs:27.904,62.911) -- (axis cs:27.848,62.951) -- (axis cs:28.06,62.971) -- (axis cs:28.092,62.918) -- (axis cs:28.031,62.88) -- (axis cs:28.131,62.874) -- (axis cs:28.052,62.864) -- (axis cs:28.124,62.821) -- (axis cs:28.044,62.779) -- (axis cs:28.162,62.746) -- (axis cs:28.043,62.736);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.636,61.379) -- (axis cs:27.716,61.271) -- (axis cs:27.607,61.254) -- (axis cs:27.439,61.336) -- (axis cs:27.58,61.331) -- (axis cs:27.303,61.392) -- (axis cs:27.403,61.428) -- (axis cs:27.636,61.379);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.316,62.074) -- (axis cs:35.319,61.897) -- (axis cs:35.162,61.848) -- (axis cs:35.211,62.038) -- (axis cs:35.316,62.074);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.557,61.481) -- (axis cs:27.782,61.445) -- (axis cs:27.713,61.493) -- (axis cs:27.744,61.541) -- (axis cs:27.973,61.478) -- (axis cs:27.734,61.4) -- (axis cs:27.796,61.428) -- (axis cs:27.557,61.481);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.503,61.713) -- (axis cs:28.453,61.691) -- (axis cs:28.541,61.618) -- (axis cs:28.283,61.608) -- (axis cs:28.29,61.728) -- (axis cs:28.381,61.714) -- (axis cs:28.395,61.651) -- (axis cs:28.503,61.713);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.458,61.501) -- (axis cs:28.527,61.428) -- (axis cs:28.272,61.387) -- (axis cs:28.19,61.454) -- (axis cs:28.352,61.439) -- (axis cs:28.359,61.493) -- (axis cs:28.458,61.501);
% country borders
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:12.094,50.323) -- (axis cs:12.256,50.266) -- (axis cs:12.327,50.168) -- (axis cs:12.326,50.236) -- (axis cs:12.519,50.394) -- (axis cs:12.819,50.454) -- (axis cs:12.986,50.418) -- (axis cs:13.027,50.5) -- (axis cs:13.191,50.504) -- (axis cs:13.38,50.641) -- (axis cs:13.467,50.602) -- (axis cs:13.556,50.708) -- (axis cs:13.859,50.724) -- (axis cs:13.908,50.791) -- (axis cs:14.391,50.893) -- (axis cs:14.256,50.988) -- (axis cs:14.306,51.053) -- (axis cs:14.506,51.048) -- (axis cs:14.597,50.982) -- (axis cs:14.567,50.918) -- (axis cs:14.65,50.927) -- (axis cs:14.619,50.857) -- (axis cs:14.767,50.818) -- (axis cs:15.005,50.867) -- (axis cs:14.974,50.993) -- (axis cs:15.022,51.028) -- (axis cs:15.173,51.019) -- (axis cs:15.295,50.954) -- (axis cs:15.38,50.779) -- (axis cs:15.816,50.749) -- (axis cs:15.871,50.67) -- (axis cs:15.993,50.684) -- (axis cs:16.01,50.602) -- (axis cs:16.109,50.661) -- (axis cs:16.37,50.644) -- (axis cs:16.448,50.573) -- (axis cs:16.204,50.426) -- (axis cs:16.362,50.377) -- (axis cs:16.642,50.108) -- (axis cs:17.03,50.229) -- (axis cs:16.89,50.439) -- (axis cs:17.202,50.387) -- (axis cs:17.442,50.248) -- (axis cs:17.726,50.318) -- (axis cs:17.764,50.209) -- (axis cs:17.605,50.169) -- (axis cs:17.655,50.11) -- (axis cs:17.75,50.102) -- (axis cs:17.875,49.979) -- (axis cs:18.05,50.006) -- (axis cs:18.042,50.059) -- (axis cs:18.32,49.912) -- (axis cs:18.577,49.914) -- (axis cs:18.634,49.719) -- (axis cs:18.81,49.674) -- (axis cs:18.85,49.519) -- (axis cs:18.979,49.5) -- (axis cs:18.978,49.397) -- (axis cs:19.201,49.409) -- (axis cs:19.244,49.509) -- (axis cs:19.466,49.61) -- (axis cs:19.579,49.457) -- (axis cs:19.652,49.451) -- (axis cs:19.638,49.403) -- (axis cs:19.79,49.407) -- (axis cs:19.827,49.278) -- (axis cs:19.771,49.206) -- (axis cs:19.946,49.231) -- (axis cs:20.081,49.175) -- (axis cs:20.144,49.315) -- (axis cs:20.308,49.342) -- (axis cs:20.327,49.398) -- (axis cs:20.701,49.418) -- (axis cs:20.916,49.296) -- (axis cs:21.098,49.366) -- (axis cs:21.081,49.425) -- (axis cs:21.613,49.437) -- (axis cs:21.957,49.341) -- (axis cs:22.038,49.211) -- (axis cs:22.558,49.078);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:13.721,46.527) -- (axis cs:14.57,46.386) -- (axis cs:14.812,46.51) -- (axis cs:14.871,46.616) -- (axis cs:15.105,46.657) -- (axis cs:15.496,46.617) -- (axis cs:15.649,46.71) -- (axis cs:15.85,46.723) -- (axis cs:16.036,46.66) -- (axis cs:15.986,46.831) -- (axis cs:16.293,46.871) -- (axis cs:16.351,46.841) -- (axis cs:16.324,46.757) -- (axis cs:16.426,46.692) -- (axis cs:16.387,46.642) -- (axis cs:16.533,46.508) -- (axis cs:16.838,46.38) -- (axis cs:16.939,46.246) -- (axis cs:17.158,46.178) -- (axis cs:17.311,45.975) -- (axis cs:17.577,45.941) -- (axis cs:17.66,45.838) -- (axis cs:17.863,45.768) -- (axis cs:18.443,45.753) -- (axis cs:18.663,45.917) -- (axis cs:19.006,45.929) -- (axis cs:19.102,46.025) -- (axis cs:19.286,45.989) -- (axis cs:19.56,46.172) -- (axis cs:20.201,46.151) -- (axis cs:20.378,45.978) -- (axis cs:20.592,45.894) -- (axis cs:20.713,45.744) -- (axis cs:20.801,45.764) -- (axis cs:20.783,45.485) -- (axis cs:21.049,45.316) -- (axis cs:21.514,45.151) -- (axis cs:21.367,45.008) -- (axis cs:21.559,44.896) -- (axis cs:21.369,44.867) -- (axis cs:21.397,44.783) -- (axis cs:21.588,44.763) -- (axis cs:21.649,44.658) -- (axis cs:21.994,44.636) -- (axis cs:22.134,44.48) -- (axis cs:22.436,44.714) -- (axis cs:22.717,44.602) -- (axis cs:22.754,44.54) -- (axis cs:22.59,44.549) -- (axis cs:22.459,44.46) -- (axis cs:22.693,44.214) -- (axis cs:23.042,44.079) -- (axis cs:22.843,43.905) -- (axis cs:22.967,43.817) -- (axis cs:23.424,43.856) -- (axis cs:24.18,43.685) -- (axis cs:24.517,43.762) -- (axis cs:25.416,43.625) -- (axis cs:25.772,43.705) -- (axis cs:26.144,43.986) -- (axis cs:27.03,44.148) -- (axis cs:27.276,44.133) -- (axis cs:27.4,44.022) -- (axis cs:27.656,44.042) -- (axis cs:27.736,43.96) -- (axis cs:27.919,44.006) -- (axis cs:28.043,43.833) -- (axis cs:28.583,43.748);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:7.589,47.585) -- (axis cs:7.511,47.703) -- (axis cs:7.624,47.973) -- (axis cs:7.579,48.12) -- (axis cs:7.751,48.337) -- (axis cs:7.831,48.642) -- (axis cs:8.228,48.964) -- (axis cs:7.939,49.049) -- (axis cs:7.652,49.045) -- (axis cs:7.428,49.177) -- (axis cs:7.288,49.111) -- (axis cs:7.044,49.112) -- (axis cs:7.027,49.189) -- (axis cs:6.931,49.221) -- (axis cs:6.731,49.166) -- (axis cs:6.541,49.426) -- (axis cs:6.362,49.46) -- (axis cs:6.359,49.574) -- (axis cs:6.511,49.706) -- (axis cs:6.524,49.809) -- (axis cs:6.253,49.882) -- (axis cs:6.113,50.059) -- (axis cs:6.173,50.232) -- (axis cs:6.398,50.323) -- (axis cs:6.345,50.379) -- (axis cs:6.374,50.441) -- (axis cs:6.185,50.526) -- (axis cs:6.271,50.621) -- (axis cs:6.029,50.716) -- (axis cs:5.978,50.798) -- (axis cs:6.08,50.916) -- (axis cs:6.022,50.979) -- (axis cs:5.892,50.973) -- (axis cs:5.864,51.044) -- (axis cs:6.17,51.158) -- (axis cs:6.084,51.172) -- (axis cs:6.076,51.24) -- (axis cs:6.223,51.364) -- (axis cs:6.207,51.51) -- (axis cs:6.094,51.604) -- (axis cs:6.116,51.652) -- (axis cs:5.955,51.739) -- (axis cs:5.948,51.825) -- (axis cs:6.167,51.837) -- (axis cs:6.11,51.893) -- (axis cs:6.155,51.906) -- (axis cs:6.404,51.828) -- (axis cs:6.746,51.906) -- (axis cs:6.83,51.978) -- (axis cs:6.692,52.067) -- (axis cs:7.053,52.238) -- (axis cs:7.066,52.386) -- (axis cs:6.991,52.46) -- (axis cs:6.761,52.46) -- (axis cs:6.689,52.549) -- (axis cs:6.759,52.565) -- (axis cs:6.719,52.627) -- (axis cs:6.764,52.651) -- (axis cs:7.052,52.644) -- (axis cs:7.07,52.815) -- (axis cs:7.216,53.009) -- (axis cs:7.193,53.316) -- (axis cs:6.996,53.325) -- (axis cs:6.896,53.452) -- (axis cs:6.409,53.607);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:20.262,46.118) -- (axis cs:20.491,46.181) -- (axis cs:20.629,46.131) -- (axis cs:20.82,46.275) -- (axis cs:21.059,46.239) -- (axis cs:21.177,46.296) -- (axis cs:21.197,46.391) -- (axis cs:21.292,46.42) -- (axis cs:21.261,46.495) -- (axis cs:21.327,46.62) -- (axis cs:21.525,46.716) -- (axis cs:21.52,46.815) -- (axis cs:21.696,47.001) -- (axis cs:21.651,47.03) -- (axis cs:21.791,47.12) -- (axis cs:21.923,47.354) -- (axis cs:22.01,47.381) -- (axis cs:22.024,47.522) -- (axis cs:22.181,47.593) -- (axis cs:22.277,47.729) -- (axis cs:22.454,47.796) -- (axis cs:22.658,47.778) -- (axis cs:22.938,48.011) -- (axis cs:23.088,48.013) -- (axis cs:23.157,48.107) -- (axis cs:23.384,47.999) -- (axis cs:23.777,47.982) -- (axis cs:23.861,47.929) -- (axis cs:24.578,47.948) -- (axis cs:24.919,47.712) -- (axis cs:25.11,47.755) -- (axis cs:25.336,47.917) -- (axis cs:26.159,47.985) -- (axis cs:26.316,48.186) -- (axis cs:26.704,48.264) -- (axis cs:27.042,48.122) -- (axis cs:27.089,48.009) -- (axis cs:27.167,47.982) -- (axis cs:27.299,47.659) -- (axis cs:27.579,47.455) -- (axis cs:27.572,47.371) -- (axis cs:27.725,47.283) -- (axis cs:27.8,47.139) -- (axis cs:28.082,46.981) -- (axis cs:28.247,46.604) -- (axis cs:28.209,46.498) -- (axis cs:28.253,46.436) -- (axis cs:28.11,46.232) -- (axis cs:28.084,46.012) -- (axis cs:28.167,45.666) -- (axis cs:28.065,45.585) -- (axis cs:28.177,45.469) -- (axis cs:28.279,45.431) -- (axis cs:28.343,45.316) -- (axis cs:28.695,45.22) -- (axis cs:28.8,45.241) -- (axis cs:28.788,45.323) -- (axis cs:28.941,45.277) -- (axis cs:29.221,45.426) -- (axis cs:29.423,45.435) -- (axis cs:29.603,45.377) -- (axis cs:29.66,45.212);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:7.532,43.789) -- (axis cs:7.495,43.882) -- (axis cs:7.708,44.079) -- (axis cs:7.673,44.183) -- (axis cs:7.348,44.132) -- (axis cs:6.991,44.252) -- (axis cs:6.877,44.377) -- (axis cs:6.935,44.443) -- (axis cs:6.853,44.541) -- (axis cs:6.977,44.689) -- (axis cs:7.072,44.692) -- (axis cs:7.032,44.831) -- (axis cs:6.747,44.919) -- (axis cs:6.745,45.023) -- (axis cs:6.62,45.11) -- (axis cs:7.076,45.222) -- (axis cs:7.182,45.416) -- (axis cs:6.999,45.518) -- (axis cs:6.989,45.643) -- (axis cs:6.814,45.722) -- (axis cs:6.809,45.831) -- (axis cs:7.039,45.932) -- (axis cs:7.189,45.879) -- (axis cs:7.55,45.991) -- (axis cs:7.863,45.921) -- (axis cs:8.149,46.149) -- (axis cs:8.108,46.281) -- (axis cs:8.43,46.463) -- (axis cs:8.446,46.246) -- (axis cs:8.618,46.12) -- (axis cs:8.826,46.097) -- (axis cs:8.785,45.99) -- (axis cs:8.898,45.953) -- (axis cs:8.917,45.833) -- (axis cs:9.006,45.821) -- (axis cs:9.086,45.899) -- (axis cs:8.997,45.973) -- (axis cs:9.009,46.039) -- (axis cs:9.244,46.237) -- (axis cs:9.297,46.504) -- (axis cs:9.459,46.508) -- (axis cs:9.457,46.388) -- (axis cs:9.542,46.307) -- (axis cs:9.944,46.38) -- (axis cs:10.063,46.223) -- (axis cs:10.137,46.231) -- (axis cs:10.177,46.272) -- (axis cs:10.106,46.346) -- (axis cs:10.162,46.415) -- (axis cs:10.047,46.446) -- (axis cs:10.05,46.54) -- (axis cs:10.233,46.64) -- (axis cs:10.306,46.554) -- (axis cs:10.471,46.552) -- (axis cs:10.486,46.619) -- (axis cs:10.385,46.685) -- (axis cs:10.488,46.938) -- (axis cs:10.357,46.997) -- (axis cs:10.109,46.85) -- (axis cs:9.879,46.939) -- (axis cs:9.876,47.022) -- (axis cs:9.476,47.058) -- (axis cs:9.491,47.215) -- (axis cs:9.673,47.395) -- (axis cs:9.567,47.541);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-2.149,35) -- (axis cs:-2.209,35.086);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.151,48.412) -- (axis cs:22.159,48.58) -- (axis cs:22.329,48.687) -- (axis cs:22.377,48.852) -- (axis cs:22.563,49.085) -- (axis cs:22.884,49.006) -- (axis cs:22.876,49.09) -- (axis cs:22.7,49.166) -- (axis cs:22.761,49.291) -- (axis cs:22.681,49.572) -- (axis cs:23.704,50.378) -- (axis cs:23.992,50.407) -- (axis cs:24.133,50.544) -- (axis cs:24.08,50.705) -- (axis cs:23.952,50.795) -- (axis cs:24.145,50.858) -- (axis cs:23.966,50.949) -- (axis cs:23.867,51.149) -- (axis cs:23.636,51.301) -- (axis cs:23.692,51.408) -- (axis cs:23.539,51.593) -- (axis cs:23.673,51.991) -- (axis cs:23.639,52.079) -- (axis cs:23.169,52.282) -- (axis cs:23.401,52.517) -- (axis cs:23.931,52.709) -- (axis cs:23.911,53.167) -- (axis cs:23.64,53.559) -- (axis cs:23.459,54.173) -- (axis cs:23.066,54.308) -- (axis cs:22.993,54.388) -- (axis cs:21.412,54.326) -- (axis cs:19.602,54.477);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-8.751,41.964) -- (axis cs:-8.621,42.055) -- (axis cs:-8.206,42.154) -- (axis cs:-8.107,42.076) -- (axis cs:-8.243,41.919) -- (axis cs:-8.144,41.826) -- (axis cs:-7.921,41.943) -- (axis cs:-7.886,41.872) -- (axis cs:-7.712,41.919) -- (axis cs:-7.605,41.893) -- (axis cs:-7.635,41.841) -- (axis cs:-7.517,41.89) -- (axis cs:-7.414,41.831) -- (axis cs:-7.175,41.919) -- (axis cs:-7.194,41.99) -- (axis cs:-6.903,41.951) -- (axis cs:-6.777,41.999) -- (axis cs:-6.742,41.949) -- (axis cs:-6.548,41.949) -- (axis cs:-6.54,41.689) -- (axis cs:-6.35,41.682) -- (axis cs:-6.185,41.589) -- (axis cs:-6.322,41.397) -- (axis cs:-6.646,41.249) -- (axis cs:-6.806,41.043) -- (axis cs:-6.931,41.037) -- (axis cs:-6.798,40.867) -- (axis cs:-6.837,40.586) -- (axis cs:-6.789,40.528) -- (axis cs:-6.843,40.457) -- (axis cs:-6.776,40.367) -- (axis cs:-7.015,40.22) -- (axis cs:-7.014,40.131) -- (axis cs:-6.873,40.021) -- (axis cs:-7.006,39.69) -- (axis cs:-7.546,39.679) -- (axis cs:-7.312,39.473) -- (axis cs:-7.353,39.397) -- (axis cs:-7.247,39.191) -- (axis cs:-6.985,39.049) -- (axis cs:-7.071,38.905) -- (axis cs:-7.039,38.861) -- (axis cs:-7.284,38.72) -- (axis cs:-7.271,38.618) -- (axis cs:-7.361,38.439) -- (axis cs:-7.125,38.189) -- (axis cs:-6.952,38.215) -- (axis cs:-7.029,38.03) -- (axis cs:-7.269,37.976) -- (axis cs:-7.295,37.854) -- (axis cs:-7.522,37.56) -- (axis cs:-7.413,37.188);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.731,47.537) -- (axis cs:9.788,47.595) -- (axis cs:9.963,47.548) -- (axis cs:10.088,47.458) -- (axis cs:10.098,47.36) -- (axis cs:10.231,47.381) -- (axis cs:10.173,47.275) -- (axis cs:10.428,47.384) -- (axis cs:10.474,47.44) -- (axis cs:10.427,47.577) -- (axis cs:10.473,47.591) -- (axis cs:10.499,47.54) -- (axis cs:10.882,47.54) -- (axis cs:10.868,47.49) -- (axis cs:10.978,47.399) -- (axis cs:11.269,47.402) -- (axis cs:11.638,47.597) -- (axis cs:12.196,47.609) -- (axis cs:12.177,47.702) -- (axis cs:12.257,47.743) -- (axis cs:12.253,47.687) -- (axis cs:12.442,47.699) -- (axis cs:12.518,47.632) -- (axis cs:12.779,47.674) -- (axis cs:12.81,47.552) -- (axis cs:12.963,47.476) -- (axis cs:13.053,47.496) -- (axis cs:13.08,47.684) -- (axis cs:12.911,47.724) -- (axis cs:13.009,47.854) -- (axis cs:12.758,48.124) -- (axis cs:13.395,48.366) -- (axis cs:13.448,48.569) -- (axis cs:13.727,48.518) -- (axis cs:13.823,48.617) -- (axis cs:13.835,48.772) -- (axis cs:13.626,48.953) -- (axis cs:13.491,48.946) -- (axis cs:13.32,49.1) -- (axis cs:13.184,49.13) -- (axis cs:13.027,49.298) -- (axis cs:12.665,49.429) -- (axis cs:12.516,49.679) -- (axis cs:12.403,49.743) -- (axis cs:12.544,49.918) -- (axis cs:12.261,50.054) -- (axis cs:12.093,50.323);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:16.111,46.869) -- (axis cs:16.296,47.018) -- (axis cs:16.511,47.007) -- (axis cs:16.442,47.031) -- (axis cs:16.528,47.134) -- (axis cs:16.421,47.209) -- (axis cs:16.492,47.28) -- (axis cs:16.452,47.415) -- (axis cs:16.623,47.436) -- (axis cs:16.714,47.544) -- (axis cs:16.645,47.632) -- (axis cs:16.451,47.698) -- (axis cs:16.636,47.76) -- (axis cs:16.762,47.685) -- (axis cs:17.093,47.713) -- (axis cs:17.016,47.868) -- (axis cs:17.191,48.023) -- (axis cs:17.784,47.747) -- (axis cs:18.655,47.758) -- (axis cs:18.854,47.822) -- (axis cs:18.767,47.878) -- (axis cs:18.756,47.978) -- (axis cs:18.849,48.051) -- (axis cs:19.472,48.087) -- (axis cs:19.524,48.206) -- (axis cs:19.631,48.234) -- (axis cs:19.938,48.135) -- (axis cs:20.15,48.26) -- (axis cs:20.341,48.286) -- (axis cs:20.51,48.538) -- (axis cs:20.819,48.576) -- (axis cs:21.12,48.492) -- (axis cs:21.431,48.576) -- (axis cs:21.777,48.341) -- (axis cs:22.269,48.407) -- (axis cs:22.379,48.246) -- (axis cs:22.504,48.247) -- (axis cs:22.621,48.102) -- (axis cs:22.848,48.083) -- (axis cs:22.895,47.954);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:20.983,40.856) -- (axis cs:21.42,40.919) -- (axis cs:21.6,40.872) -- (axis cs:21.792,40.933) -- (axis cs:21.916,41.095) -- (axis cs:22.067,41.158) -- (axis cs:22.586,41.119) -- (axis cs:22.673,41.188) -- (axis cs:22.725,41.144) -- (axis cs:22.804,41.347) -- (axis cs:23.181,41.323) -- (axis cs:23.295,41.406) -- (axis cs:23.636,41.378) -- (axis cs:23.913,41.48) -- (axis cs:24.054,41.456) -- (axis cs:24.093,41.55) -- (axis cs:24.185,41.517) -- (axis cs:24.254,41.57) -- (axis cs:24.318,41.519) -- (axis cs:24.531,41.571) -- (axis cs:24.613,41.43) -- (axis cs:24.809,41.352) -- (axis cs:24.819,41.405) -- (axis cs:24.909,41.411) -- (axis cs:25.28,41.243) -- (axis cs:25.568,41.322) -- (axis cs:25.984,41.32) -- (axis cs:26.14,41.355) -- (axis cs:26.198,41.439) -- (axis cs:26.066,41.693) -- (axis cs:26.231,41.75) -- (axis cs:26.598,41.607) -- (axis cs:26.636,41.363) -- (axis cs:26.33,41.254) -- (axis cs:26.359,40.952) -- (axis cs:26.047,40.735);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:7.04,45.932) -- (axis cs:6.929,46.065) -- (axis cs:6.867,46.054) -- (axis cs:6.884,46.126) -- (axis cs:6.786,46.145) -- (axis cs:6.844,46.271) -- (axis cs:6.768,46.352) -- (axis cs:6.809,46.415) -- (axis cs:6.703,46.455) -- (axis cs:6.311,46.401) -- (axis cs:6.226,46.322) -- (axis cs:6.303,46.246) -- (axis cs:6.152,46.154) -- (axis cs:5.966,46.14) -- (axis cs:5.968,46.213) -- (axis cs:6.114,46.258) -- (axis cs:6.159,46.37) -- (axis cs:6.071,46.426) -- (axis cs:6.162,46.558) -- (axis cs:6.13,46.593) -- (axis cs:6.457,46.781) -- (axis cs:6.436,46.931) -- (axis cs:6.703,47.039) -- (axis cs:7.062,47.345) -- (axis cs:6.881,47.357) -- (axis cs:7.006,47.451) -- (axis cs:6.991,47.497) -- (axis cs:7.198,47.495) -- (axis cs:7.178,47.446) -- (axis cs:7.247,47.421) -- (axis cs:7.411,47.443) -- (axis cs:7.641,47.604) -- (axis cs:7.617,47.561) -- (axis cs:7.672,47.542) -- (axis cs:8.092,47.561) -- (axis cs:8.199,47.622) -- (axis cs:8.576,47.599) -- (axis cs:8.622,47.66) -- (axis cs:8.474,47.644) -- (axis cs:8.407,47.704) -- (axis cs:8.566,47.807) -- (axis cs:8.735,47.761) -- (axis cs:8.725,47.698) -- (axis cs:8.798,47.683) -- (axis cs:8.809,47.736) -- (axis cs:8.893,47.651) -- (axis cs:9.262,47.663) -- (axis cs:9.728,47.535);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:40,36.812) -- (axis cs:39.179,36.668) -- (axis cs:38.726,36.702) -- (axis cs:38.526,36.853) -- (axis cs:38.244,36.914) -- (axis cs:37.48,36.644) -- (axis cs:37.072,36.622) -- (axis cs:36.988,36.758) -- (axis cs:36.66,36.834) -- (axis cs:36.549,36.483) -- (axis cs:36.69,36.236) -- (axis cs:36.381,36.224) -- (axis cs:36.38,36.023) -- (axis cs:36.219,35.96) -- (axis cs:36.168,35.818) -- (axis cs:35.923,35.927);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:19.927,39.845) -- (axis cs:19.968,39.664) -- (axis cs:20.264,39.669) -- (axis cs:20.321,39.734) -- (axis cs:20.291,39.807) -- (axis cs:20.414,39.824) -- (axis cs:20.316,39.993) -- (axis cs:20.672,40.098) -- (axis cs:20.789,40.428) -- (axis cs:20.952,40.471) -- (axis cs:21.053,40.673) -- (axis cs:20.962,40.772) -- (axis cs:20.972,40.906) -- (axis cs:20.735,40.911) -- (axis cs:20.67,41.088) -- (axis cs:20.594,41.096) -- (axis cs:20.518,41.234) -- (axis cs:20.493,41.331) -- (axis cs:20.562,41.408) -- (axis cs:20.456,41.526) -- (axis cs:20.558,41.588) -- (axis cs:20.514,41.732) -- (axis cs:20.623,41.967) -- (axis cs:20.524,42.214) -- (axis cs:20.245,42.329) -- (axis cs:20.172,42.497) -- (axis cs:20.058,42.564) -- (axis cs:19.825,42.47) -- (axis cs:19.747,42.543) -- (axis cs:19.753,42.642) -- (axis cs:19.654,42.626) -- (axis cs:19.283,42.186) -- (axis cs:19.4,42.105) -- (axis cs:19.368,41.851);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:20.586,69.058) -- (axis cs:20.097,69.042) -- (axis cs:20.315,68.928) -- (axis cs:20.35,68.787) -- (axis cs:19.956,68.544) -- (axis cs:20.211,68.482) -- (axis cs:19.938,68.338) -- (axis cs:18.952,68.488) -- (axis cs:18.097,68.509) -- (axis cs:18.046,68.409) -- (axis cs:18.155,68.166) -- (axis cs:17.884,67.946) -- (axis cs:17.274,68.091) -- (axis cs:16.727,67.899) -- (axis cs:16.508,67.609) -- (axis cs:16.086,67.412) -- (axis cs:16.361,67.238) -- (axis cs:16.406,67.163) -- (axis cs:16.354,67.018) -- (axis cs:16.01,66.891) -- (axis cs:15.363,66.48) -- (axis cs:15.468,66.284) -- (axis cs:15.025,66.15) -- (axis cs:14.505,66.132) -- (axis cs:14.635,65.827) -- (axis cs:14.501,65.586) -- (axis cs:14.493,65.314) -- (axis cs:13.662,64.583) -- (axis cs:14.116,64.471) -- (axis cs:14.147,64.174) -- (axis cs:13.982,64.013) -- (axis cs:13.23,64.093) -- (axis cs:12.668,63.963) -- (axis cs:12.139,63.584) -- (axis cs:12.195,63.485) -- (axis cs:11.936,63.272) -- (axis cs:12.169,63.016) -- (axis cs:12.029,62.893) -- (axis cs:12.089,62.749) -- (axis cs:12.012,62.601) -- (axis cs:12.296,62.262) -- (axis cs:12.124,61.729) -- (axis cs:12.856,61.363) -- (axis cs:12.655,61.062) -- (axis cs:12.21,61.003) -- (axis cs:12.606,60.48) -- (axis cs:12.488,60.295) -- (axis cs:12.489,60.098) -- (axis cs:12.148,59.891) -- (axis cs:11.815,59.846) -- (axis cs:11.903,59.708) -- (axis cs:11.666,59.595) -- (axis cs:11.798,59.245) -- (axis cs:11.621,58.905) -- (axis cs:11.432,58.889) -- (axis cs:11.427,58.992) -- (axis cs:11.3,59.106) -- (axis cs:11.126,59.067) -- (axis cs:11.032,58.965) -- (axis cs:10.757,58.914);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.351,70) -- (axis cs:27.069,69.909) -- (axis cs:26.471,69.936) -- (axis cs:25.989,69.707) -- (axis cs:25.714,69.256) -- (axis cs:25.809,69.011) -- (axis cs:25.623,68.884) -- (axis cs:25.214,68.817) -- (axis cs:25.103,68.635) -- (axis cs:24.909,68.558) -- (axis cs:24.754,68.66) -- (axis cs:23.976,68.832) -- (axis cs:23.83,68.83) -- (axis cs:23.693,68.712) -- (axis cs:23.225,68.63) -- (axis cs:23.064,68.696) -- (axis cs:22.398,68.711) -- (axis cs:22.347,68.845) -- (axis cs:21.682,69.285) -- (axis cs:21.321,69.326) -- (axis cs:21.033,69.213) -- (axis cs:21.113,69.108) -- (axis cs:21.059,69.034) -- (axis cs:20.738,69.096) -- (axis cs:20.582,69.059) -- (axis cs:20.867,69.005) -- (axis cs:20.939,68.958) -- (axis cs:20.895,68.894) -- (axis cs:22.051,68.479) -- (axis cs:22.824,68.388) -- (axis cs:23.142,68.23) -- (axis cs:23.151,68.123) -- (axis cs:23.307,68.139) -- (axis cs:23.394,68.043) -- (axis cs:23.666,67.942) -- (axis cs:23.483,67.863) -- (axis cs:23.554,67.588) -- (axis cs:23.431,67.466) -- (axis cs:23.768,67.416) -- (axis cs:23.773,67.314) -- (axis cs:23.606,67.259) -- (axis cs:23.572,67.157) -- (axis cs:24.008,66.801) -- (axis cs:23.89,66.743) -- (axis cs:23.879,66.557) -- (axis cs:23.647,66.448) -- (axis cs:23.728,66.196) -- (axis cs:23.931,66.136) -- (axis cs:24.167,65.831) -- (axis cs:24.121,65.78) -- (axis cs:24.195,65.656) -- (axis cs:24.136,65.513);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:18.851,49.518) -- (axis cs:18.554,49.503) -- (axis cs:18.381,49.331) -- (axis cs:18.186,49.287) -- (axis cs:18.098,49.06) -- (axis cs:17.926,49.02) -- (axis cs:17.887,48.928) -- (axis cs:17.53,48.813) -- (axis cs:17.12,48.842) -- (axis cs:16.942,48.617);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:6.362,49.46) -- (axis cs:6.23,49.508) -- (axis cs:5.978,49.449) -- (axis cs:5.768,49.557) -- (axis cs:5.473,49.506) -- (axis cs:5.438,49.6) -- (axis cs:5.315,49.618) -- (axis cs:5.276,49.699) -- (axis cs:4.86,49.793) -- (axis cs:4.881,49.915) -- (axis cs:4.801,49.978) -- (axis cs:4.895,50.14) -- (axis cs:4.832,50.167) -- (axis cs:4.697,50.091) -- (axis cs:4.674,49.996) -- (axis cs:4.511,49.947) -- (axis cs:4.151,49.98) -- (axis cs:4.23,50.071) -- (axis cs:4.138,50.138) -- (axis cs:4.216,50.265) -- (axis cs:4.033,50.356) -- (axis cs:3.706,50.306) -- (axis cs:3.616,50.492) -- (axis cs:3.28,50.538) -- (axis cs:3.25,50.705) -- (axis cs:3.15,50.79) -- (axis cs:2.902,50.696) -- (axis cs:2.8,50.728) -- (axis cs:2.603,50.853) -- (axis cs:2.631,50.955) -- (axis cs:2.542,51.091);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:13.717,45.598) -- (axis cs:13.919,45.637) -- (axis cs:13.789,45.754) -- (axis cs:13.598,45.811) -- (axis cs:13.632,45.991) -- (axis cs:13.48,46.011) -- (axis cs:13.669,46.178) -- (axis cs:13.416,46.213) -- (axis cs:13.383,46.297) -- (axis cs:13.689,46.447) -- (axis cs:13.719,46.527) -- (axis cs:12.441,46.691) -- (axis cs:12.285,46.788) -- (axis cs:12.281,46.879) -- (axis cs:12.146,46.912) -- (axis cs:12.129,47.013) -- (axis cs:12.231,47.072) -- (axis cs:12.189,47.095) -- (axis cs:11.756,46.978) -- (axis cs:11.484,47.014) -- (axis cs:11.171,46.967) -- (axis cs:11.015,46.772) -- (axis cs:10.742,46.794) -- (axis cs:10.764,46.834) -- (axis cs:10.679,46.875) -- (axis cs:10.472,46.868);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.959,69.051) -- (axis cs:28.432,68.897) -- (axis cs:28.821,68.844) -- (axis cs:28.458,68.532) -- (axis cs:28.697,68.193) -- (axis cs:29.357,68.082) -- (axis cs:29.692,67.815) -- (axis cs:30.029,67.695) -- (axis cs:29.933,67.514) -- (axis cs:29.157,67.031) -- (axis cs:29.075,66.88) -- (axis cs:29.906,66.132) -- (axis cs:30.134,65.719) -- (axis cs:30.124,65.665) -- (axis cs:29.722,65.638) -- (axis cs:29.86,65.566) -- (axis cs:29.746,65.514) -- (axis cs:29.747,65.342) -- (axis cs:29.596,65.249) -- (axis cs:29.854,65.216) -- (axis cs:29.823,65.149) -- (axis cs:29.874,65.121) -- (axis cs:29.629,65.063) -- (axis cs:29.637,64.928) -- (axis cs:29.805,64.794) -- (axis cs:30.141,64.774) -- (axis cs:30.199,64.65) -- (axis cs:29.975,64.581) -- (axis cs:30.087,64.483) -- (axis cs:30.052,64.405) -- (axis cs:30.561,64.244) -- (axis cs:30.611,64.102) -- (axis cs:30.264,63.822) -- (axis cs:29.993,63.744) -- (axis cs:30.482,63.479) -- (axis cs:31.22,63.223) -- (axis cs:31.282,63.109) -- (axis cs:31.582,62.914);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.935,41.341) -- (axis cs:22.952,41.634) -- (axis cs:23.033,41.728) -- (axis cs:22.896,41.885) -- (axis cs:22.864,42.027) -- (axis cs:22.521,42.149) -- (axis cs:22.364,42.32) -- (axis cs:22.456,42.34) -- (axis cs:22.558,42.479) -- (axis cs:22.439,42.575) -- (axis cs:22.501,42.739) -- (axis cs:22.442,42.822) -- (axis cs:22.746,42.894) -- (axis cs:23.007,43.196) -- (axis cs:22.543,43.473) -- (axis cs:22.359,43.817) -- (axis cs:22.417,44.007) -- (axis cs:22.622,44.071) -- (axis cs:22.617,44.173) -- (axis cs:22.681,44.226);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:14.828,50.866) -- (axis cs:15.039,51.272) -- (axis cs:14.954,51.47) -- (axis cs:14.736,51.528) -- (axis cs:14.755,51.67) -- (axis cs:14.599,51.819) -- (axis cs:14.764,52.07) -- (axis cs:14.687,52.114) -- (axis cs:14.712,52.242) -- (axis cs:14.582,52.286) -- (axis cs:14.535,52.392) -- (axis cs:14.641,52.57) -- (axis cs:14.127,52.842) -- (axis cs:14.149,52.963) -- (axis cs:14.353,53.053) -- (axis cs:14.45,53.259) -- (axis cs:14.308,53.546) -- (axis cs:14.226,53.929);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:21.054,56.078) -- (axis cs:21.218,56.09) -- (axis cs:21.354,56.24) -- (axis cs:22.067,56.419) -- (axis cs:22.691,56.357) -- (axis cs:22.941,56.424) -- (axis cs:23.096,56.306) -- (axis cs:23.32,56.38) -- (axis cs:23.949,56.332) -- (axis cs:24.163,56.261) -- (axis cs:24.558,56.288) -- (axis cs:24.9,56.451) -- (axis cs:25.097,56.201) -- (axis cs:25.691,56.15) -- (axis cs:26.33,55.731) -- (axis cs:26.614,55.675);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:21.054,56.078) -- (axis cs:21.218,56.09) -- (axis cs:21.354,56.24) -- (axis cs:22.067,56.419) -- (axis cs:22.691,56.357) -- (axis cs:22.941,56.424) -- (axis cs:23.096,56.306) -- (axis cs:23.32,56.38) -- (axis cs:23.949,56.332) -- (axis cs:24.163,56.261) -- (axis cs:24.558,56.288) -- (axis cs:24.9,56.451) -- (axis cs:25.097,56.201) -- (axis cs:25.691,56.15) -- (axis cs:26.33,55.731) -- (axis cs:26.614,55.675);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:8.291,35) -- (axis cs:8.452,35.24) -- (axis cs:8.308,35.339) -- (axis cs:8.363,35.528) -- (axis cs:8.262,35.822) -- (axis cs:8.374,36.445) -- (axis cs:8.184,36.524) -- (axis cs:8.456,36.665) -- (axis cs:8.428,36.794) -- (axis cs:8.655,36.838) -- (axis cs:8.629,36.944);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:13.834,48.773) -- (axis cs:14.007,48.71) -- (axis cs:14.068,48.601) -- (axis cs:14.341,48.556) -- (axis cs:14.469,48.65) -- (axis cs:14.7,48.581) -- (axis cs:14.816,48.784) -- (axis cs:14.971,48.774) -- (axis cs:15.026,49.019) -- (axis cs:15.157,49) -- (axis cs:15.16,48.945) -- (axis cs:15.291,48.994) -- (axis cs:15.689,48.863) -- (axis cs:15.84,48.879) -- (axis cs:16.103,48.75) -- (axis cs:16.376,48.734) -- (axis cs:16.544,48.812) -- (axis cs:16.919,48.703) -- (axis cs:16.955,48.551) -- (axis cs:16.841,48.368) -- (axis cs:16.977,48.174) -- (axis cs:17.068,48.144);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-7.253,55.071) -- (axis cs:-7.401,55.009) -- (axis cs:-7.537,54.741) -- (axis cs:-7.925,54.702) -- (axis cs:-7.706,54.606) -- (axis cs:-8.003,54.546) -- (axis cs:-8.157,54.439) -- (axis cs:-7.878,54.289) -- (axis cs:-7.857,54.215) -- (axis cs:-7.559,54.127) -- (axis cs:-7.314,54.112) -- (axis cs:-7.295,54.169) -- (axis cs:-7.281,54.125) -- (axis cs:-7.254,54.197) -- (axis cs:-7.146,54.225) -- (axis cs:-7.189,54.339) -- (axis cs:-7.031,54.418) -- (axis cs:-6.876,54.345) -- (axis cs:-6.796,54.212) -- (axis cs:-6.636,54.173) -- (axis cs:-6.67,54.071) -- (axis cs:-6.62,54.037) -- (axis cs:-6.267,54.099);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:6.012,50.757) -- (axis cs:5.699,50.758) -- (axis cs:5.639,50.843) -- (axis cs:5.759,50.949) -- (axis cs:5.849,51.156) -- (axis cs:5.563,51.222) -- (axis cs:5.511,51.294) -- (axis cs:5.228,51.265) -- (axis cs:5.041,51.487) -- (axis cs:4.93,51.399) -- (axis cs:4.783,51.415) -- (axis cs:4.84,51.421) -- (axis cs:4.801,51.501) -- (axis cs:4.651,51.423) -- (axis cs:4.487,51.481) -- (axis cs:4.394,51.45) -- (axis cs:4.428,51.362) -- (axis cs:4.239,51.374) -- (axis cs:3.897,51.205) -- (axis cs:3.608,51.304) -- (axis cs:3.439,51.244) -- (axis cs:3.371,51.372);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.161,54.977) -- (axis cs:25.882,54.944) -- (axis cs:25.737,54.789) -- (axis cs:25.764,54.579) -- (axis cs:25.649,54.518) -- (axis cs:25.548,54.329) -- (axis cs:25.77,54.288) -- (axis cs:25.772,54.155) -- (axis cs:25.534,54.147) -- (axis cs:25.518,54.226) -- (axis cs:25.577,54.24) -- (axis cs:25.478,54.307) -- (axis cs:25.213,54.263) -- (axis cs:25.072,54.135) -- (axis cs:24.84,54.142) -- (axis cs:24.821,53.977) -- (axis cs:24.612,53.992) -- (axis cs:24.387,53.889) -- (axis cs:24.176,53.967) -- (axis cs:23.644,53.905) -- (axis cs:23.504,53.948);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.161,54.977) -- (axis cs:25.882,54.944) -- (axis cs:25.737,54.789) -- (axis cs:25.764,54.579) -- (axis cs:25.649,54.518) -- (axis cs:25.548,54.329) -- (axis cs:25.77,54.288) -- (axis cs:25.772,54.155) -- (axis cs:25.534,54.147) -- (axis cs:25.518,54.226) -- (axis cs:25.577,54.24) -- (axis cs:25.478,54.307) -- (axis cs:25.213,54.263) -- (axis cs:25.072,54.135) -- (axis cs:24.84,54.142) -- (axis cs:24.821,53.977) -- (axis cs:24.612,53.992) -- (axis cs:24.387,53.889) -- (axis cs:24.176,53.967) -- (axis cs:23.644,53.905) -- (axis cs:23.504,53.948);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:35.306,50.959) -- (axis cs:35.489,50.676) -- (axis cs:35.394,50.638) -- (axis cs:35.441,50.512) -- (axis cs:35.635,50.358) -- (axis cs:35.866,50.431) -- (axis cs:36.139,50.425) -- (axis cs:36.298,50.284) -- (axis cs:36.413,50.322) -- (axis cs:36.64,50.213) -- (axis cs:36.884,50.336) -- (axis cs:37.459,50.44) -- (axis cs:37.494,50.351) -- (axis cs:37.624,50.305) -- (axis cs:37.605,50.217) -- (axis cs:37.733,50.088) -- (axis cs:37.925,50.025) -- (axis cs:38.024,49.903);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:29.896,46.551) -- (axis cs:29.969,46.575) -- (axis cs:29.95,46.814) -- (axis cs:29.576,46.943) -- (axis cs:29.614,47.084) -- (axis cs:29.498,47.115) -- (axis cs:29.573,47.145) -- (axis cs:29.579,47.329) -- (axis cs:29.416,47.288) -- (axis cs:29.143,47.51) -- (axis cs:29.258,47.764) -- (axis cs:29.194,47.809) -- (axis cs:29.257,47.875) -- (axis cs:29.142,47.986) -- (axis cs:29.004,47.933) -- (axis cs:28.878,48.01);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.784,52.108) -- (axis cs:31.898,52.096) -- (axis cs:31.926,52.037) -- (axis cs:32.225,52.079) -- (axis cs:32.336,52.157) -- (axis cs:32.394,52.335) -- (axis cs:32.924,52.247) -- (axis cs:33.205,52.38) -- (axis cs:33.498,52.367) -- (axis cs:33.535,52.293) -- (axis cs:33.818,52.367) -- (axis cs:34.098,52.152) -- (axis cs:34.109,51.96) -- (axis cs:34.383,51.844);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.371,57.536) -- (axis cs:26.891,57.634) -- (axis cs:26.517,57.524) -- (axis cs:26.037,57.785) -- (axis cs:26.036,57.848) -- (axis cs:25.623,57.916) -- (axis cs:25.295,58.084) -- (axis cs:25.247,57.993) -- (axis cs:25.104,58.074) -- (axis cs:24.312,57.871);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:30.926,55.603) -- (axis cs:30.757,55.597) -- (axis cs:30.49,55.8) -- (axis cs:30.226,55.866) -- (axis cs:29.928,55.852) -- (axis cs:29.494,55.689) -- (axis cs:29.359,55.789) -- (axis cs:29.464,55.911) -- (axis cs:29.412,55.958) -- (axis cs:29.059,56.033) -- (axis cs:28.754,55.954) -- (axis cs:28.646,56.094) -- (axis cs:28.312,56.05) -- (axis cs:28.168,56.149);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:30.926,55.603) -- (axis cs:30.757,55.597) -- (axis cs:30.49,55.8) -- (axis cs:30.226,55.866) -- (axis cs:29.928,55.852) -- (axis cs:29.494,55.689) -- (axis cs:29.359,55.789) -- (axis cs:29.464,55.911) -- (axis cs:29.412,55.958) -- (axis cs:29.059,56.033) -- (axis cs:28.754,55.954) -- (axis cs:28.646,56.094) -- (axis cs:28.312,56.05) -- (axis cs:28.168,56.149);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.512,51.63) -- (axis cs:27.72,51.592) -- (axis cs:27.671,51.507) -- (axis cs:27.747,51.466) -- (axis cs:27.851,51.62) -- (axis cs:28.088,51.565) -- (axis cs:28.259,51.661) -- (axis cs:28.359,51.531) -- (axis cs:28.627,51.566) -- (axis cs:28.661,51.452) -- (axis cs:28.753,51.411) -- (axis cs:28.821,51.542) -- (axis cs:29.124,51.636) -- (axis cs:29.354,51.375);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-0,42.71) -- (axis cs:-0.278,42.863) -- (axis cs:-0.533,42.802) -- (axis cs:-0.729,42.986) -- (axis cs:-0.91,42.969) -- (axis cs:-1.244,43.063) -- (axis cs:-1.26,43.13) -- (axis cs:-1.416,43.069) -- (axis cs:-1.371,43.286) -- (axis cs:-1.696,43.319) -- (axis cs:-1.769,43.397);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:38.024,49.904) -- (axis cs:38.185,49.951) -- (axis cs:38.184,50.066) -- (axis cs:38.314,50.073) -- (axis cs:38.499,49.952) -- (axis cs:38.687,49.979) -- (axis cs:38.945,49.807) -- (axis cs:39.193,49.878) -- (axis cs:39.274,49.752) -- (axis cs:39.581,49.731) -- (axis cs:39.64,49.616) -- (axis cs:39.797,49.553) -- (axis cs:40,49.611);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.587,62.912) -- (axis cs:31.26,62.508) -- (axis cs:30.948,62.311) -- (axis cs:30.65,62.195) -- (axis cs:29.214,61.253) -- (axis cs:28.813,61.103) -- (axis cs:27.811,60.548);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.166,56.151) -- (axis cs:28.238,56.271) -- (axis cs:28.113,56.506) -- (axis cs:28.152,56.554) -- (axis cs:27.886,56.747) -- (axis cs:27.935,56.827) -- (axis cs:27.807,56.879) -- (axis cs:27.64,56.848) -- (axis cs:27.777,57.066) -- (axis cs:27.701,57.119) -- (axis cs:27.846,57.17) -- (axis cs:27.861,57.302) -- (axis cs:27.527,57.439) -- (axis cs:27.547,57.536) -- (axis cs:27.371,57.536);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.013,41.982) -- (axis cs:27.83,42.001) -- (axis cs:27.835,41.948) -- (axis cs:27.706,41.978) -- (axis cs:27.567,41.908) -- (axis cs:27.288,42.101) -- (axis cs:27.056,42.088) -- (axis cs:26.843,41.972) -- (axis cs:26.625,41.983) -- (axis cs:26.542,41.828) -- (axis cs:26.375,41.819) -- (axis cs:26.358,41.713);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.993,70) -- (axis cs:28.38,69.827) -- (axis cs:29.128,69.686) -- (axis cs:29.3,69.48) -- (axis cs:28.827,69.238) -- (axis cs:28.782,69.15) -- (axis cs:29.034,69.029) -- (axis cs:29.254,69.12) -- (axis cs:29.31,69.315) -- (axis cs:30.098,69.503) -- (axis cs:30.185,69.583) -- (axis cs:30.073,69.631) -- (axis cs:30.103,69.663) -- (axis cs:30.529,69.546) -- (axis cs:30.91,69.549) -- (axis cs:30.955,69.681) -- (axis cs:30.857,69.794);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.199,54.461) -- (axis cs:31.083,54.506) -- (axis cs:31.185,54.642) -- (axis cs:31.025,54.652) -- (axis cs:31.005,54.712) -- (axis cs:30.78,54.797) -- (axis cs:30.834,54.944) -- (axis cs:31.03,55.043) -- (axis cs:31.005,55.143) -- (axis cs:30.814,55.293) -- (axis cs:30.939,55.399) -- (axis cs:30.926,55.603);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:25.547,51.923) -- (axis cs:25.179,51.96) -- (axis cs:24.397,51.887) -- (axis cs:24.279,51.738) -- (axis cs:24.043,51.61) -- (axis cs:23.667,51.641) -- (axis cs:23.609,51.608) -- (axis cs:23.646,51.521) -- (axis cs:23.603,51.531);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:1.486,42.602) -- (axis cs:1.371,42.737) -- (axis cs:1.216,42.726) -- (axis cs:0.762,42.876) -- (axis cs:0.698,42.847) -- (axis cs:0.713,42.709) -- (axis cs:0.408,42.746) -- (axis cs:0.332,42.701) -- (axis cs:0.223,42.754) -- (axis cs:0.005,42.709);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:6.133,50.127) -- (axis cs:5.97,50.169) -- (axis cs:5.731,49.894) -- (axis cs:5.776,49.872) -- (axis cs:5.748,49.793) -- (axis cs:5.899,49.663) -- (axis cs:5.809,49.545);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:25.548,51.921) -- (axis cs:26.092,51.917) -- (axis cs:26.457,51.813) -- (axis cs:27.18,51.763) -- (axis cs:27.2,51.67) -- (axis cs:27.299,51.654) -- (axis cs:27.279,51.598) -- (axis cs:27.512,51.63);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.376,53.121) -- (axis cs:31.266,53.022) -- (axis cs:31.581,52.803) -- (axis cs:31.595,52.738) -- (axis cs:31.5,52.69) -- (axis cs:31.653,52.553) -- (axis cs:31.565,52.516) -- (axis cs:31.63,52.371) -- (axis cs:31.587,52.319) -- (axis cs:31.717,52.262) -- (axis cs:31.784,52.108);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:3.208,42.435) -- (axis cs:2.971,42.487) -- (axis cs:2.712,42.415) -- (axis cs:2.698,42.34) -- (axis cs:2.29,42.439) -- (axis cs:2.065,42.367) -- (axis cs:1.961,42.462) -- (axis cs:1.756,42.507);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:39.039,47.867) -- (axis cs:39.768,47.831) -- (axis cs:39.82,47.97) -- (axis cs:39.776,48.026) -- (axis cs:39.869,48.041) -- (axis cs:39.848,48.113) -- (axis cs:40,48.245);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:40,48.294) -- (axis cs:39.838,48.312) -- (axis cs:39.921,48.368);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:32.737,53.439) -- (axis cs:32.737,53.342) -- (axis cs:32.463,53.308) -- (axis cs:32.498,53.278) -- (axis cs:32.437,53.206) -- (axis cs:32.223,53.106) -- (axis cs:31.931,53.096) -- (axis cs:31.616,53.218) -- (axis cs:31.423,53.209) -- (axis cs:31.376,53.121);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:39.039,47.868) -- (axis cs:38.838,47.853) -- (axis cs:38.751,47.684) -- (axis cs:38.339,47.601) -- (axis cs:38.208,47.319) -- (axis cs:38.319,47.278) -- (axis cs:38.216,47.195) -- (axis cs:38.236,47.109);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.613,55.675) -- (axis cs:26.569,55.468) -- (axis cs:26.456,55.341) -- (axis cs:26.82,55.281) -- (axis cs:26.669,55.218) -- (axis cs:26.616,55.125) -- (axis cs:26.284,55.148) -- (axis cs:26.161,54.977);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.613,55.675) -- (axis cs:26.569,55.468) -- (axis cs:26.456,55.341) -- (axis cs:26.82,55.281) -- (axis cs:26.669,55.218) -- (axis cs:26.616,55.125) -- (axis cs:26.284,55.148) -- (axis cs:26.161,54.977);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:39.669,48.588) -- (axis cs:39.804,48.818) -- (axis cs:40,48.801);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:40,48.875) -- (axis cs:39.767,48.904) -- (axis cs:39.694,48.973) -- (axis cs:39.703,49.035) -- (axis cs:39.939,49.055) -- (axis cs:40,49.141);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.521,48.465) -- (axis cs:27.771,48.448) -- (axis cs:28.086,48.307) -- (axis cs:28.094,48.229) -- (axis cs:28.357,48.241) -- (axis cs:28.313,48.139) -- (axis cs:28.419,48.169) -- (axis cs:28.461,48.071);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:34.21,51.259) -- (axis cs:34.634,51.242) -- (axis cs:34.735,51.173) -- (axis cs:35.074,51.221) -- (axis cs:35.171,51.055) -- (axis cs:35.375,51.039) -- (axis cs:35.306,50.959);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:29.354,51.375) -- (axis cs:29.67,51.499) -- (axis cs:29.851,51.436) -- (axis cs:30.176,51.492) -- (axis cs:30.348,51.405) -- (axis cs:30.384,51.307) -- (axis cs:30.549,51.253);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:32.736,53.439) -- (axis cs:32.444,53.572) -- (axis cs:32.415,53.646) -- (axis cs:32.511,53.684) -- (axis cs:32.462,53.723) -- (axis cs:32.12,53.82) -- (axis cs:31.763,53.804);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:30.801,51.944) -- (axis cs:30.518,51.598) -- (axis cs:30.644,51.371) -- (axis cs:30.55,51.253);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.602,55.072) -- (axis cs:22.062,55.027) -- (axis cs:22.01,55.088) -- (axis cs:21.504,55.193) -- (axis cs:21.381,55.287) -- (axis cs:21.267,55.249);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.521,48.465) -- (axis cs:27.234,48.368) -- (axis cs:26.854,48.405) -- (axis cs:26.791,48.382) -- (axis cs:26.803,48.297) -- (axis cs:26.703,48.345) -- (axis cs:26.635,48.259);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:1.756,42.507) -- (axis cs:1.58,42.445) -- (axis cs:1.453,42.486) -- (axis cs:1.529,42.659) -- (axis cs:1.605,42.666) -- (axis cs:1.779,42.624) -- (axis cs:1.754,42.507);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.785,54.365) -- (axis cs:22.694,54.473) -- (axis cs:22.698,54.589) -- (axis cs:22.741,54.728) -- (axis cs:22.868,54.831) -- (axis cs:22.835,54.902) -- (axis cs:22.641,54.966) -- (axis cs:22.602,55.072);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.844,59.16) -- (axis cs:27.725,58.988) -- (axis cs:27.423,58.801) -- (axis cs:27.542,58.414) -- (axis cs:27.474,58.214) -- (axis cs:27.673,58.079) -- (axis cs:27.669,58.01);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.784,52.108) -- (axis cs:31.362,52.117) -- (axis cs:31.252,52.046) -- (axis cs:30.963,52.081) -- (axis cs:30.972,52.006) -- (axis cs:30.801,51.944);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:34.382,51.843) -- (axis cs:34.433,51.733) -- (axis cs:34.099,51.666) -- (axis cs:34.234,51.547) -- (axis cs:34.204,51.407) -- (axis cs:34.299,51.369);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.371,57.536) -- (axis cs:27.348,57.596) -- (axis cs:27.527,57.723) -- (axis cs:27.546,57.818) -- (axis cs:27.821,57.866) -- (axis cs:27.684,57.926) -- (axis cs:27.67,58.01);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.866,54.002) -- (axis cs:31.762,54.103) -- (axis cs:31.332,54.238) -- (axis cs:31.312,54.351) -- (axis cs:31.195,54.46);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.35,55.826) -- (axis cs:27.282,55.787) -- (axis cs:26.99,55.835) -- (axis cs:26.85,55.711) -- (axis cs:26.614,55.675);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.35,55.826) -- (axis cs:27.282,55.787) -- (axis cs:26.99,55.835) -- (axis cs:26.85,55.711) -- (axis cs:26.614,55.675);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.168,56.149) -- (axis cs:27.929,56.113) -- (axis cs:27.647,55.924) -- (axis cs:27.601,55.792);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.168,56.149) -- (axis cs:27.929,56.113) -- (axis cs:27.647,55.924) -- (axis cs:27.601,55.792);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:29.258,36.205) -- (axis cs:29.6,36.165) -- (axis cs:29.661,36.096) -- (axis cs:29.596,36.03);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.878,48.01) -- (axis cs:28.816,48.121) -- (axis cs:28.643,48.154) -- (axis cs:28.551,48.161) -- (axis cs:28.461,48.071);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:8.41,55.086) -- (axis cs:8.572,54.922) -- (axis cs:8.699,54.893) -- (axis cs:8.941,54.906) -- (axis cs:9.254,54.809) -- (axis cs:9.579,54.879) -- (axis cs:10.031,54.766);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:39.67,48.588) -- (axis cs:39.851,48.557) -- (axis cs:39.921,48.368);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.031,37.839) -- (axis cs:27.149,37.756) -- (axis cs:26.973,37.649);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.122,36.491) -- (axis cs:28.337,36.544) -- (axis cs:28.495,36.469);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.677,42.953) -- (axis cs:9.452,43.182);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:36.694,45.432) -- (axis cs:36.531,45.137);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:19.296,39.87) -- (axis cs:19.663,39.931);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:29.896,46.551) -- (axis cs:30.134,46.416);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.306,36.766) -- (axis cs:27.281,36.649) -- (axis cs:27.434,36.563);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:12.407,43.916) -- (axis cs:12.51,43.987) -- (axis cs:12.488,43.906) -- (axis cs:12.408,43.914);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.052,37.505) -- (axis cs:27.179,37.252);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.599,47.064) -- (axis cs:9.634,47.131) -- (axis cs:9.534,47.274);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.219,38.324) -- (axis cs:26.2,38.176) -- (axis cs:26.298,38.112);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.119,39.387) -- (axis cs:26.445,39.399);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.151,37.064) -- (axis cs:27.204,36.951) -- (axis cs:27.355,36.93);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:25.589,40.036) -- (axis cs:25.676,39.814);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.73,36.641) -- (axis cs:27.844,36.703) -- (axis cs:27.913,36.63);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.353,38.701) -- (axis cs:26.306,38.484);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.866,54.002) -- (axis cs:31.764,53.803);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:17.166,48.012) -- (axis cs:17.083,48.04) -- (axis cs:17.065,48.144);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:25.85,40.404) -- (axis cs:25.625,40.254);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.844,59.16) -- (axis cs:27.897,59.286) -- (axis cs:28.189,59.353);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:1.994,42.462) -- (axis cs:2.028,42.509) -- (axis cs:2.051,42.458) -- (axis cs:1.994,42.462);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.69,39.076) -- (axis cs:26.69,38.979) -- (axis cs:26.585,38.881);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.829,42.486) -- (axis cs:9.794,42.663);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.601,55.792) -- (axis cs:27.351,55.826);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.601,55.792) -- (axis cs:27.351,55.826);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:34.299,51.369) -- (axis cs:34.21,51.259);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.016,59.479) -- (axis cs:28.189,59.353);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.036,41.341) -- (axis cs:9.268,41.292) -- (axis cs:9.4,41.411);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-2.915,35.274) -- (axis cs:-2.963,35.275) -- (axis cs:-2.947,35.329);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-5.346,35.842) -- (axis cs:-5.396,35.916);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.796,60.546) -- (axis cs:27.685,60.433) -- (axis cs:27.725,60.391) -- (axis cs:27.499,60.255);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:18.461,42.546) -- (axis cs:18.554,42.606) -- (axis cs:18.573,42.72) -- (axis cs:18.473,42.787) -- (axis cs:18.489,42.955) -- (axis cs:18.652,43.077) -- (axis cs:18.697,43.266) -- (axis cs:18.889,43.366) -- (axis cs:19.003,43.269) -- (axis cs:19.101,43.31) -- (axis cs:18.954,43.53) -- (axis cs:19.524,43.602) -- (axis cs:19.212,43.998) -- (axis cs:19.516,43.964) -- (axis cs:19.621,44.038) -- (axis cs:19.308,44.264) -- (axis cs:19.146,44.301) -- (axis cs:19.094,44.388) -- (axis cs:19.369,44.879) -- (axis cs:19.182,44.918) -- (axis cs:18.868,44.856) -- (axis cs:18.761,44.915) -- (axis cs:18.787,44.994) -- (axis cs:18.691,45.088) -- (axis cs:18.501,45.057) -- (axis cs:18.254,45.145) -- (axis cs:18.172,45.082) -- (axis cs:18.015,45.142) -- (axis cs:17.84,45.044) -- (axis cs:17.451,45.158) -- (axis cs:17.18,45.146) -- (axis cs:16.975,45.237) -- (axis cs:16.539,45.227) -- (axis cs:16.313,44.995) -- (axis cs:15.947,45.215) -- (axis cs:15.771,45.186) -- (axis cs:15.719,44.93) -- (axis cs:15.761,44.774) -- (axis cs:15.932,44.713) -- (axis cs:16.025,44.541) -- (axis cs:16.103,44.545) -- (axis cs:16.251,44.185) -- (axis cs:17.039,43.578) -- (axis cs:17.244,43.484) -- (axis cs:17.303,43.311) -- (axis cs:17.69,43.004) -- (axis cs:17.588,42.932) -- (axis cs:17.627,42.912) -- (axis cs:17.564,42.926) -- (axis cs:17.844,42.901) -- (axis cs:18.181,42.676) -- (axis cs:18.409,42.635) -- (axis cs:18.461,42.546);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.374,42.327) -- (axis cs:22.286,42.362) -- (axis cs:22.184,42.268) -- (axis cs:21.452,42.256) -- (axis cs:21.25,42.155) -- (axis cs:21.143,42.238) -- (axis cs:20.739,42.059) -- (axis cs:20.627,41.942);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:19.229,43.535) -- (axis cs:19.709,43.181) -- (axis cs:20.359,42.932) -- (axis cs:20.21,42.764) -- (axis cs:20.012,42.767) -- (axis cs:20.085,42.563);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:18.839,45.907) -- (axis cs:18.969,45.753) -- (axis cs:18.909,45.57) -- (axis cs:19.107,45.513) -- (axis cs:19.017,45.488) -- (axis cs:18.999,45.375) -- (axis cs:19.427,45.213) -- (axis cs:19.142,45.21) -- (axis cs:19.162,45.158) -- (axis cs:19.081,45.156) -- (axis cs:19.113,45.037) -- (axis cs:19.034,44.985) -- (axis cs:19.129,44.95) -- (axis cs:18.955,44.853);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:16.606,46.477) -- (axis cs:16.313,46.531) -- (axis cs:16.303,46.4) -- (axis cs:16.123,46.4) -- (axis cs:16.011,46.307) -- (axis cs:15.62,46.191) -- (axis cs:15.625,46.102) -- (axis cs:15.723,46.053) -- (axis cs:15.694,45.866) -- (axis cs:15.311,45.716) -- (axis cs:15.41,45.67) -- (axis cs:15.314,45.609) -- (axis cs:15.395,45.522) -- (axis cs:15.34,45.459) -- (axis cs:15.155,45.413) -- (axis cs:14.946,45.533) -- (axis cs:14.822,45.464) -- (axis cs:14.612,45.639) -- (axis cs:14.535,45.496) -- (axis cs:14.374,45.463) -- (axis cs:14.051,45.495) -- (axis cs:13.668,45.429) -- (axis cs:13.59,45.486);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:30.134,46.417) -- (axis cs:29.86,46.347) -- (axis cs:29.732,46.479) -- (axis cs:29.627,46.369) -- (axis cs:29.479,46.492) -- (axis cs:29.393,46.416) -- (axis cs:29.324,46.477) -- (axis cs:29.224,46.365) -- (axis cs:29.203,46.545) -- (axis cs:28.994,46.478) -- (axis cs:28.932,46.428) -- (axis cs:28.947,46.282) -- (axis cs:29.041,46.194) -- (axis cs:28.957,46.106) -- (axis cs:28.972,46.007) -- (axis cs:28.756,45.96) -- (axis cs:28.755,45.838) -- (axis cs:28.527,45.714) -- (axis cs:28.524,45.519) -- (axis cs:28.282,45.525) -- (axis cs:28.205,45.452);
\end{axis}

\end{tikzpicture}


==> tex_figures_review/percent_bs.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
clip=false,
legend cell align={left},
legend style={font=\footnotesize,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(0.35,0.97)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={100\%,75\%,50\%,25\%},
xlabel={\parbox{4cm}{\centering Active Starlink satellites}},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
xticklabel style={yshift=0.5ex},
xlabel style={yshift=-0.5em},
y grid style={darkgray176},
ylabel={Per-UE capacity [Mbps]},
ymajorgrids,
ymin=0, ymax=20,
ytick style={color=black}
]

\draw[black]
    (axis cs:-0.535,15) -- (axis cs:3.535,15)
    node[pos=0.8, anchor=south,font=\footnotesize] {IRIS$^2$ Downlink};

\draw[dashed, black]
    (axis cs:-0.535,8.4442761575218) -- (axis cs:3.535,8.4442761575218)
    node[pos=0.8, anchor=south,font=\footnotesize] {IRIS$^2$ Uplink};


    
%\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:-0.35,0) rectangle (axis cs:0,15.077336763984);
%\addlegendimage{ybar,area legend,draw=black,fill=steelblue31119180,opacity=0.7}
%\addlegendentry{Iris² Downlink}

%\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:0.65,0) rectangle (axis cs:1,15.077336763984);
%\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:1.65,0) rectangle (axis cs:2,15.077336763984);
%\draw[draw=black,fill=steelblue31119180,opacity=0.7] (axis cs:2.65,0) rectangle (axis cs:3,15.077336763984);
\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,6.92623183631414);
\addlegendimage{ybar,area legend,draw=black,fill=darkorange25512714,opacity=0.7}
\addlegendentry{Downlink}

\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:1,0) rectangle (axis cs:1.35,6.83957020605298);
\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:2,0) rectangle (axis cs:2.35,6.65853694815928);
\draw[draw=black,fill=darkorange25512714,opacity=0.7] (axis cs:3,0) rectangle (axis cs:3.35,6.18058636652988);
%\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:-0.2975,0) rectangle (axis cs:-0.0525,8.4442761575218);
%\addlegendimage{ybar,area legend,draw=black,fill=steelblue31119180,postaction={pattern=north west lines}}
%\addlegendentry{Iris² Uplink}

%\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:0.7025,0) rectangle (axis cs:0.9475,8.4442761575218);
%\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:1.7025,0) rectangle (axis cs:1.9475,8.4442761575218);
%\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:2.7025,0) rectangle (axis cs:2.9475,8.4442761575218);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:-0.35,0) rectangle (axis cs:0,4.68588920902091);
\addlegendimage{ybar,area legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines}}
\addlegendentry{Uplink}

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:0.65,0) rectangle (axis cs:1,4.602737765997);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:1.65,0) rectangle (axis cs:2,4.44539625579657);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:2.65,0) rectangle (axis cs:3,4.06911672585122);
\end{axis}

\end{tikzpicture}


==> tex_figures_review/starlink_visible_satellites.tex <==
\begin{tikzpicture}

% cell colors, sampled from the same matplotlib colormap as the PNG
\definecolor{c4f9e8f}{RGB}{79,158,143}
\definecolor{c509e8e}{RGB}{80,158,142}
\definecolor{c509e90}{RGB}{80,158,144}
\definecolor{c509e91}{RGB}{80,158,145}
\definecolor{c519f91}{RGB}{81,159,145}
\definecolor{c519f92}{RGB}{81,159,146}
\definecolor{c529e8d}{RGB}{82,158,141}
\definecolor{c529f93}{RGB}{82,159,147}
\definecolor{c53a094}{RGB}{83,160,148}
\definecolor{c549e8c}{RGB}{84,158,140}
\definecolor{c54a095}{RGB}{84,160,149}
\definecolor{c559f8b}{RGB}{85,159,139}
\definecolor{c55a196}{RGB}{85,161,150}
\definecolor{c55a197}{RGB}{85,161,151}
\definecolor{c56a197}{RGB}{86,161,151}
\definecolor{c56a198}{RGB}{86,161,152}
\definecolor{c579f8a}{RGB}{87,159,138}
\definecolor{c57a299}{RGB}{87,162,153}
\definecolor{c58a299}{RGB}{88,162,153}
\definecolor{c58a29a}{RGB}{88,162,154}
\definecolor{c599f89}{RGB}{89,159,137}
\definecolor{c59a39b}{RGB}{89,163,155}
\definecolor{c5aa39c}{RGB}{90,163,156}
\definecolor{c5aa39d}{RGB}{90,163,157}
\definecolor{c5b9f88}{RGB}{91,159,136}
\definecolor{c5ba49e}{RGB}{91,164,158}
\definecolor{c5ca087}{RGB}{92,160,135}
\definecolor{c5ca49f}{RGB}{92,164,159}
\definecolor{c5da5a0}{RGB}{93,165,160}
\definecolor{c5ea086}{RGB}{94,160,134}
\definecolor{c5ea5a1}{RGB}{94,165,161}
\definecolor{c5ea5a2}{RGB}{94,165,162}
\definecolor{c5fa6a2}{RGB}{95,166,162}
\definecolor{c5fa6a3}{RGB}{95,166,163}
\definecolor{c60a085}{RGB}{96,160,133}
\definecolor{c60a6a4}{RGB}{96,166,164}
\definecolor{c61a7a4}{RGB}{97,167,164}
\definecolor{c61a7a5}{RGB}{97,167,165}
\definecolor{c62a084}{RGB}{98,160,132}
\definecolor{c62a7a6}{RGB}{98,167,166}
\definecolor{c63a183}{RGB}{99,161,131}
\definecolor{c63a8a7}{RGB}{99,168,167}
\definecolor{c63a8a8}{RGB}{99,168,168}
\definecolor{c64a8a8}{RGB}{100,168,168}
\definecolor{c65a182}{RGB}{101,161,130}
\definecolor{c65a9a9}{RGB}{101,169,169}
\definecolor{c65a9aa}{RGB}{101,169,170}
\definecolor{c66a9aa}{RGB}{102,169,170}
\definecolor{c66a9ab}{RGB}{102,169,171}
\definecolor{c67a181}{RGB}{103,161,129}
\definecolor{c67aaac}{RGB}{103,170,172}
\definecolor{c67aaad}{RGB}{103,170,173}
\definecolor{c68a280}{RGB}{104,162,128}
\definecolor{c68aaad}{RGB}{104,170,173}
\definecolor{c68aaae}{RGB}{104,170,174}
\definecolor{c69abaf}{RGB}{105,171,175}
\definecolor{c6aa27f}{RGB}{106,162,127}
\definecolor{c6aabaf}{RGB}{106,171,175}
\definecolor{c6aabb0}{RGB}{106,171,176}
\definecolor{c6bacb1}{RGB}{107,172,177}
\definecolor{c6ca27e}{RGB}{108,162,126}
\definecolor{c6cacb2}{RGB}{108,172,178}
\definecolor{c6cacb3}{RGB}{108,172,179}
\definecolor{c6dadb3}{RGB}{109,173,179}
\definecolor{c6ea27d}{RGB}{110,162,125}
\definecolor{c6eadb4}{RGB}{110,173,180}
\definecolor{c6eadb5}{RGB}{110,173,181}
\definecolor{c6fa37c}{RGB}{111,163,124}
\definecolor{c6faeb5}{RGB}{111,174,181}
\definecolor{c6faeb6}{RGB}{111,174,182}
\definecolor{c70aeb7}{RGB}{112,174,183}
\definecolor{c71a37b}{RGB}{113,163,123}
\definecolor{c71afb8}{RGB}{113,175,184}
\definecolor{c72afb9}{RGB}{114,175,185}
\definecolor{c73a37a}{RGB}{115,163,122}
\definecolor{c73b0ba}{RGB}{115,176,186}
\definecolor{c73b0bb}{RGB}{115,176,187}
\definecolor{c74b0bc}{RGB}{116,176,188}
\definecolor{c75a379}{RGB}{117,163,121}
\definecolor{c75b1bd}{RGB}{117,177,189}
\definecolor{c75b1be}{RGB}{117,177,190}
\definecolor{c76a478}{RGB}{118,164,120}
\definecolor{c76b1be}{RGB}{118,177,190}
\definecolor{c77b2bf}{RGB}{119,178,191}
\definecolor{c77b2c0}{RGB}{119,178,192}
\definecolor{c78a477}{RGB}{120,164,119}
\definecolor{c78b2c0}{RGB}{120,178,192}
\definecolor{c78b2c1}{RGB}{120,178,193}
\definecolor{c79b3c2}{RGB}{121,179,194}
\definecolor{c7aa476}{RGB}{122,164,118}
\definecolor{c7ab3c3}{RGB}{122,179,195}
\definecolor{c7ba575}{RGB}{123,165,117}
\definecolor{c7bb4c4}{RGB}{123,180,196}
\definecolor{c7cb4c5}{RGB}{124,180,197}
\definecolor{c7cb4c6}{RGB}{124,180,198}
\definecolor{c7da574}{RGB}{125,165,116}
\definecolor{c7db5c6}{RGB}{125,181,198}
\definecolor{c7db5c7}{RGB}{125,181,199}
\definecolor{c7eb5c8}{RGB}{126,181,200}
\definecolor{c7fa573}{RGB}{127,165,115}
\definecolor{c7fb6c9}{RGB}{127,182,201}
\definecolor{c80b6c9}{RGB}{128,182,201}
\definecolor{c81a572}{RGB}{129,165,114}
\definecolor{c81b7ca}{RGB}{129,183,202}
\definecolor{c82a671}{RGB}{130,166,113}
\definecolor{c82b8ca}{RGB}{130,184,202}
\definecolor{c84a670}{RGB}{132,166,112}
\definecolor{c84b8cb}{RGB}{132,184,203}
\definecolor{c85b9cb}{RGB}{133,185,203}
\definecolor{c86a66f}{RGB}{134,166,111}
\definecolor{c86bacc}{RGB}{134,186,204}
\definecolor{c87bbcd}{RGB}{135,187,205}
\definecolor{c88a66e}{RGB}{136,166,110}
\definecolor{c89a76d}{RGB}{137,167,109}
\definecolor{c89bbcd}{RGB}{137,187,205}
\definecolor{c8abcce}{RGB}{138,188,206}
\definecolor{c8ba76c}{RGB}{139,167,108}
\definecolor{c8bbdce}{RGB}{139,189,206}
\definecolor{c8cbdcf}{RGB}{140,189,207}
\definecolor{c8da76b}{RGB}{141,167,107}
\definecolor{c8ea86a}{RGB}{142,168,106}
\definecolor{c8ebed0}{RGB}{142,190,208}
\definecolor{c8fbfd0}{RGB}{143,191,208}
\definecolor{c90a869}{RGB}{144,168,105}
\definecolor{c90c0d1}{RGB}{144,192,209}
\definecolor{c91c0d1}{RGB}{145,192,209}
\definecolor{c92a868}{RGB}{146,168,104}
\definecolor{c93c1d2}{RGB}{147,193,210}
\definecolor{c94a867}{RGB}{148,168,103}
\definecolor{c94c2d3}{RGB}{148,194,211}
\definecolor{c95a966}{RGB}{149,169,102}
\definecolor{c95c2d3}{RGB}{149,194,211}
\definecolor{c96c3d4}{RGB}{150,195,212}
\definecolor{c97a965}{RGB}{151,169,101}
\definecolor{c98c4d4}{RGB}{152,196,212}
\definecolor{c99a965}{RGB}{153,169,101}
\definecolor{c99c5d5}{RGB}{153,197,213}
\definecolor{c9ac5d5}{RGB}{154,197,213}
\definecolor{c9ba964}{RGB}{155,169,100}
\definecolor{c9bc6d6}{RGB}{155,198,214}
\definecolor{c9caa63}{RGB}{156,170,99}
\definecolor{c9dc7d7}{RGB}{157,199,215}
\definecolor{c9eaa62}{RGB}{158,170,98}
\definecolor{c9ec7d7}{RGB}{158,199,215}
\definecolor{c9fc8d8}{RGB}{159,200,216}
\definecolor{ca0aa61}{RGB}{160,170,97}
\definecolor{ca0c9d8}{RGB}{160,201,216}
\definecolor{ca2aa60}{RGB}{162,170,96}
\definecolor{ca2cad9}{RGB}{162,202,217}
\definecolor{ca3ab5f}{RGB}{163,171,95}
\definecolor{ca3cada}{RGB}{163,202,218}
\definecolor{ca4cbda}{RGB}{164,203,218}
\definecolor{ca5ab5e}{RGB}{165,171,94}
\definecolor{ca6ccdb}{RGB}{166,204,219}
\definecolor{ca7ab5d}{RGB}{167,171,93}
\definecolor{ca7ccdb}{RGB}{167,204,219}
\definecolor{ca8ac5c}{RGB}{168,172,92}
\definecolor{ca8cddc}{RGB}{168,205,220}
\definecolor{ca9cedd}{RGB}{169,206,221}
\definecolor{caaac5b}{RGB}{170,172,91}
\definecolor{cabcfdd}{RGB}{171,207,221}
\definecolor{cacac5a}{RGB}{172,172,90}
\definecolor{caccfde}{RGB}{172,207,222}
\definecolor{cadd0de}{RGB}{173,208,222}
\definecolor{caeac59}{RGB}{174,172,89}
\definecolor{caed1df}{RGB}{174,209,223}
\definecolor{cafad58}{RGB}{175,173,88}
\definecolor{cb0d1df}{RGB}{176,209,223}
\definecolor{cb1ad57}{RGB}{177,173,87}
\definecolor{cb1d2e0}{RGB}{177,210,224}
\definecolor{cb2d3e1}{RGB}{178,211,225}
\definecolor{cb3ad56}{RGB}{179,173,86}
\definecolor{cb3d4e1}{RGB}{179,212,225}
\definecolor{cb5ad55}{RGB}{181,173,85}
\definecolor{cb5d4e2}{RGB}{181,212,226}
\definecolor{cb6ae54}{RGB}{182,174,84}
\definecolor{cb6d5e2}{RGB}{182,213,226}
\definecolor{cb7d6e3}{RGB}{183,214,227}
\definecolor{cb8ae53}{RGB}{184,174,83}
\definecolor{cb8d7e4}{RGB}{184,215,228}
\definecolor{cbaae52}{RGB}{186,174,82}
\definecolor{cbad7e4}{RGB}{186,215,228}
\definecolor{cbbaf51}{RGB}{187,175,81}
\definecolor{cbbd8e5}{RGB}{187,216,229}
\definecolor{cbcd9e5}{RGB}{188,217,229}
\definecolor{cbdaf50}{RGB}{189,175,80}
\definecolor{cbdd9e6}{RGB}{189,217,230}
\definecolor{cbfaf4f}{RGB}{191,175,79}
\definecolor{cbfdae6}{RGB}{191,218,230}
\definecolor{cc0dbe7}{RGB}{192,219,231}
\definecolor{cc1af4e}{RGB}{193,175,78}
\definecolor{cc1dce8}{RGB}{193,220,232}
\definecolor{cc2b04d}{RGB}{194,176,77}
\definecolor{cc2dce8}{RGB}{194,220,232}
\definecolor{cc4b04c}{RGB}{196,176,76}
\definecolor{cc4dde9}{RGB}{196,221,233}
\definecolor{cc5dee9}{RGB}{197,222,233}
\definecolor{cc6b04b}{RGB}{198,176,75}
\definecolor{cc6deea}{RGB}{198,222,234}
\definecolor{cc8b04a}{RGB}{200,176,74}
\definecolor{cc8dfeb}{RGB}{200,223,235}
\definecolor{cc9b149}{RGB}{201,177,73}
\definecolor{cc9e0eb}{RGB}{201,224,235}
\definecolor{ccae1ec}{RGB}{202,225,236}
\definecolor{ccbb148}{RGB}{203,177,72}
\definecolor{ccbe1ec}{RGB}{203,225,236}
\definecolor{ccdb147}{RGB}{205,177,71}
\definecolor{ccde2ed}{RGB}{205,226,237}
\definecolor{cceb246}{RGB}{206,178,70}
\definecolor{ccee3ee}{RGB}{206,227,238}
\definecolor{ccfe3ee}{RGB}{207,227,238}
\definecolor{cd0b245}{RGB}{208,178,69}
\definecolor{cd2b244}{RGB}{210,178,68}
\definecolor{cd3e6f0}{RGB}{211,230,240}
\definecolor{cd4b243}{RGB}{212,178,67}
\definecolor{cd4e6f1}{RGB}{212,230,241}
\definecolor{cd5b342}{RGB}{213,179,66}
\definecolor{cd5e7f1}{RGB}{213,231,241}
\definecolor{cd7b341}{RGB}{215,179,65}
\definecolor{cd7e8f2}{RGB}{215,232,242}
\definecolor{cd8e8f2}{RGB}{216,232,242}
\definecolor{cd9b340}{RGB}{217,179,64}
\definecolor{cd9e9f3}{RGB}{217,233,243}
\definecolor{cdaeaf3}{RGB}{218,234,243}
\definecolor{cdbb33f}{RGB}{219,179,63}
\definecolor{cdcb43e}{RGB}{220,180,62}
\definecolor{cdcebf4}{RGB}{220,235,244}
\definecolor{cddebf5}{RGB}{221,235,245}
\definecolor{cdeb43d}{RGB}{222,180,61}
\definecolor{cdeecf5}{RGB}{222,236,245}
\definecolor{cdfedf6}{RGB}{223,237,246}
\definecolor{ce0b43c}{RGB}{224,180,60}
\definecolor{ce1edf6}{RGB}{225,237,246}
\definecolor{ce2b53c}{RGB}{226,181,60}
\definecolor{ce2eef7}{RGB}{226,238,247}
\definecolor{ce3eff8}{RGB}{227,239,248}
\definecolor{dimgray105}{RGB}{105,105,105}

\begin{axis}[
  scale only axis,
  width=9cm,
  height=6.3cm,
  xmin=-10, xmax=40,
  ymin=35, ymax=70,
  xtick=\empty,
  ytick=\empty,
  xlabel={Longitude [$^\circ$]},
  ylabel={Latitude [$^\circ$]},
  xlabel style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  title={Starlink},
  title style={font=\footnotesize},
  colormap={coverageseq}{rgb255(0cm)=(234,243,251); rgb255(1cm)=(127,182,201); rgb255(2cm)=(79,158,143); rgb255(3cm)=(226,181,60)},
  point meta min=0,
  point meta max=22.1,
  colorbar,
  colorbar style={width=0.25cm, ylabel={Average visible satellites}, ylabel style={font=\footnotesize}, ytick={0,2.5,5,7.5,10,12.5,15,17.5,20}, yticklabel style={font=\footnotesize}, yticklabel={\pgfmathprintnumber[fixed,precision=1]{\tick}}}
]
% value grid: one rectangle per run of equal-colored 0.5 deg cells
\fill[c97a965] (axis cs:-6.25,35) rectangle (axis cs:-5.75,35.25);
\fill[c9ba964] (axis cs:-5.75,35) rectangle (axis cs:-5.25,35.25);
\fill[c97a965] (axis cs:-5.25,35) rectangle (axis cs:-4.75,35.25);
\fill[c9caa63] (axis cs:-4.75,35) rectangle (axis cs:-4.25,35.25);
\fill[c9ba964] (axis cs:-4.25,35) rectangle (axis cs:-3.75,35.25);
\fill[c9caa63] (axis cs:-3.75,35) rectangle (axis cs:-3.25,35.25);
\fill[ca2aa60] (axis cs:-3.25,35) rectangle (axis cs:-2.75,35.25);
\fill[ca0aa61] (axis cs:-2.75,35) rectangle (axis cs:-2.25,35.25);
\fill[c9eaa62] (axis cs:-2.25,35) rectangle (axis cs:-1.75,35.25);
\fill[c99a965] (axis cs:-1.75,35) rectangle (axis cs:-1.25,35.25);
\fill[c97a965] (axis cs:-1.25,35) rectangle (axis cs:-0.75,35.25);
\fill[c9ba964] (axis cs:-0.75,35) rectangle (axis cs:-0.25,35.25);
\fill[c95a966] (axis cs:-0.25,35) rectangle (axis cs:0.25,35.25);
\fill[c90a869] (axis cs:0.25,35) rectangle (axis cs:1.25,35.25);
\fill[c88a66e] (axis cs:1.25,35) rectangle (axis cs:1.75,35.25);
\fill[c86a66f] (axis cs:1.75,35) rectangle (axis cs:2.25,35.25);
\fill[c7fa573] (axis cs:2.25,35) rectangle (axis cs:2.75,35.25);
\fill[c7da574] (axis cs:2.75,35) rectangle (axis cs:3.25,35.25);
\fill[c84a670] (axis cs:3.25,35) rectangle (axis cs:4.25,35.25);
\fill[c7fa573] (axis cs:4.25,35) rectangle (axis cs:4.75,35.25);
\fill[c7aa476] (axis cs:4.75,35) rectangle (axis cs:5.25,35.25);
\fill[c76a478] (axis cs:5.25,35) rectangle (axis cs:5.75,35.25);
\fill[c6fa37c] (axis cs:5.75,35) rectangle (axis cs:6.25,35.25);
\fill[c6aa27f] (axis cs:6.25,35) rectangle (axis cs:6.75,35.25);
\fill[c6ca27e] (axis cs:6.75,35) rectangle (axis cs:7.75,35.25);
\fill[c6aa27f] (axis cs:7.75,35) rectangle (axis cs:8.25,35.25);
\fill[c6fa37c] (axis cs:8.25,35) rectangle (axis cs:8.75,35.25);
\fill[c6ca27e] (axis cs:8.75,35) rectangle (axis cs:9.25,35.25);
\fill[c6ea27d] (axis cs:9.25,35) rectangle (axis cs:9.75,35.25);
\fill[c76a478] (axis cs:9.75,35) rectangle (axis cs:10.25,35.25);
\fill[c7aa476] (axis cs:10.25,35) rectangle (axis cs:10.75,35.25);
\fill[ca3ab5f] (axis cs:24.75,35) rectangle (axis cs:25.25,35.25);
\fill[c89a76d] (axis cs:32.25,35) rectangle (axis cs:32.75,35.25);
\fill[c88a66e] (axis cs:32.75,35) rectangle (axis cs:33.25,35.25);
\fill[c84a670] (axis cs:33.25,35) rectangle (axis cs:33.75,35.25);
\fill[c86a66f] (axis cs:35.75,35) rectangle (axis cs:36.25,35.25);
\fill[c84a670] (axis cs:36.25,35) rectangle (axis cs:37.25,35.25);
\fill[c7da574] (axis cs:37.25,35) rectangle (axis cs:38.75,35.25);
\fill[c7aa476] (axis cs:38.75,35) rectangle (axis cs:39.75,35.25);
\fill[c7fa573] (axis cs:39.75,35) rectangle (axis cs:40,35.25);
\fill[c9eaa62] (axis cs:-6.25,35.25) rectangle (axis cs:-5.75,35.75);
\fill[ca2aa60] (axis cs:-5.75,35.25) rectangle (axis cs:-5.25,35.75);
\fill[ca2aa60] (axis cs:-1.25,35.25) rectangle (axis cs:-0.25,35.75);
\fill[c9eaa62] (axis cs:-0.25,35.25) rectangle (axis cs:0.25,35.75);
\fill[c99a965] (axis cs:0.25,35.25) rectangle (axis cs:0.75,35.75);
\fill[c94a867] (axis cs:0.75,35.25) rectangle (axis cs:1.25,35.75);
\fill[c8ea86a] (axis cs:1.25,35.25) rectangle (axis cs:1.75,35.75);
\fill[c88a66e] (axis cs:1.75,35.25) rectangle (axis cs:2.25,35.75);
\fill[c86a66f] (axis cs:2.25,35.25) rectangle (axis cs:2.75,35.75);
\fill[c88a66e] (axis cs:2.75,35.25) rectangle (axis cs:3.25,35.75);
\fill[c8ea86a] (axis cs:3.25,35.25) rectangle (axis cs:3.75,35.75);
\fill[c8da76b] (axis cs:3.75,35.25) rectangle (axis cs:4.25,35.75);
\fill[c89a76d] (axis cs:4.25,35.25) rectangle (axis cs:4.75,35.75);
\fill[c82a671] (axis cs:4.75,35.25) rectangle (axis cs:5.25,35.75);
\fill[c7fa573] (axis cs:5.25,35.25) rectangle (axis cs:5.75,35.75);
\fill[c76a478] (axis cs:5.75,35.25) rectangle (axis cs:6.25,35.75);
\fill[c75a379] (axis cs:6.25,35.25) rectangle (axis cs:6.75,35.75);
\fill[c76a478] (axis cs:6.75,35.25) rectangle (axis cs:7.25,35.75);
\fill[c73a37a] (axis cs:7.25,35.25) rectangle (axis cs:7.75,35.75);
\fill[c71a37b] (axis cs:7.75,35.25) rectangle (axis cs:8.25,35.75);
\fill[c78a477] (axis cs:8.25,35.25) rectangle (axis cs:8.75,35.75);
\fill[c76a478] (axis cs:8.75,35.25) rectangle (axis cs:9.25,35.75);
\fill[c7aa476] (axis cs:9.25,35.25) rectangle (axis cs:9.75,35.75);
\fill[c82a671] (axis cs:9.75,35.25) rectangle (axis cs:10.25,35.75);
\fill[c86a66f] (axis cs:10.25,35.25) rectangle (axis cs:10.75,35.75);
\fill[c82a671] (axis cs:10.75,35.25) rectangle (axis cs:11.25,35.75);
\fill[ca2aa60] (axis cs:23.75,35.25) rectangle (axis cs:24.25,35.75);
\fill[c8ea86a] (axis cs:33.75,35.25) rectangle (axis cs:34.25,35.75);
\fill[c89a76d] (axis cs:35.75,35.25) rectangle (axis cs:36.25,35.75);
\fill[c88a66e] (axis cs:36.25,35.25) rectangle (axis cs:37.25,35.75);
\fill[c81a572] (axis cs:37.25,35.25) rectangle (axis cs:37.75,35.75);
\fill[c82a671] (axis cs:37.75,35.25) rectangle (axis cs:38.25,35.75);
\fill[c81a572] (axis cs:38.25,35.25) rectangle (axis cs:38.75,35.75);
\fill[c7da574] (axis cs:38.75,35.25) rectangle (axis cs:39.25,35.75);
\fill[c7aa476] (axis cs:39.25,35.25) rectangle (axis cs:39.75,35.75);
\fill[c81a572] (axis cs:39.75,35.25) rectangle (axis cs:40,35.75);
\fill[c9caa63] (axis cs:0.25,35.75) rectangle (axis cs:0.75,36.25);
\fill[c97a965] (axis cs:0.75,35.75) rectangle (axis cs:1.25,36.25);
\fill[c92a868] (axis cs:1.25,35.75) rectangle (axis cs:1.75,36.25);
\fill[c88a66e] (axis cs:1.75,35.75) rectangle (axis cs:2.25,36.25);
\fill[c8ba76c] (axis cs:2.25,35.75) rectangle (axis cs:3.25,36.25);
\fill[c90a869] (axis cs:3.25,35.75) rectangle (axis cs:3.75,36.25);
\fill[c8da76b] (axis cs:3.75,35.75) rectangle (axis cs:4.25,36.25);
\fill[c89a76d] (axis cs:4.25,35.75) rectangle (axis cs:4.75,36.25);
\fill[c82a671] (axis cs:4.75,35.75) rectangle (axis cs:5.25,36.25);
\fill[c81a572] (axis cs:5.25,35.75) rectangle (axis cs:5.75,36.25);
\fill[c7aa476] (axis cs:5.75,35.75) rectangle (axis cs:6.25,36.25);
\fill[c78a477] (axis cs:6.25,35.75) rectangle (axis cs:6.75,36.25);
\fill[c7aa476] (axis cs:6.75,35.75) rectangle (axis cs:7.25,36.25);
\fill[c78a477] (axis cs:7.25,35.75) rectangle (axis cs:7.75,36.25);
\fill[c76a478] (axis cs:7.75,35.75) rectangle (axis cs:8.25,36.25);
\fill[c78a477] (axis cs:8.25,35.75) rectangle (axis cs:8.75,36.25);
\fill[c7ba575] (axis cs:8.75,35.75) rectangle (axis cs:9.25,36.25);
\fill[c81a572] (axis cs:9.25,35.75) rectangle (axis cs:9.75,36.25);
\fill[c89a76d] (axis cs:9.75,35.75) rectangle (axis cs:10.25,36.25);
\fill[c8da76b] (axis cs:10.25,35.75) rectangle (axis cs:10.75,36.25);
\fill[c99a965] (axis cs:35.75,35.75) rectangle (axis cs:36.25,36.25);
\fill[c95a966] (axis cs:36.25,35.75) rectangle (axis cs:36.75,36.25);
\fill[c99a965] (axis cs:36.75,35.75) rectangle (axis cs:37.25,36.25);
\fill[c92a868] (axis cs:37.25,35.75) rectangle (axis cs:37.75,36.25);
\fill[c95a966] (axis cs:37.75,35.75) rectangle (axis cs:38.25,36.25);
\fill[c92a868] (axis cs:38.25,35.75) rectangle (axis cs:38.75,36.25);
\fill[c90a869] (axis cs:38.75,35.75) rectangle (axis cs:39.25,36.25);
\fill[c8ba76c] (axis cs:39.25,35.75) rectangle (axis cs:39.75,36.25);
\fill[c90a869] (axis cs:39.75,35.75) rectangle (axis cs:40,36.25);
\fill[cacac5a] (axis cs:-6.25,36.25) rectangle (axis cs:-5.75,36.75);
\fill[cafad58] (axis cs:-5.75,36.25) rectangle (axis cs:-5.25,36.75);
\fill[caeac59] (axis cs:-5.25,36.25) rectangle (axis cs:-4.75,36.75);
\fill[ca2aa60] (axis cs:0.75,36.25) rectangle (axis cs:1.25,36.75);
\fill[c9caa63] (axis cs:1.25,36.25) rectangle (axis cs:1.75,36.75);
\fill[c92a868] (axis cs:1.75,36.25) rectangle (axis cs:2.25,36.75);
\fill[c94a867] (axis cs:2.25,36.25) rectangle (axis cs:2.75,36.75);
\fill[c95a966] (axis cs:2.75,36.25) rectangle (axis cs:3.25,36.75);
\fill[c9ba964] (axis cs:3.25,36.25) rectangle (axis cs:3.75,36.75);
\fill[c97a965] (axis cs:3.75,36.25) rectangle (axis cs:4.75,36.75);
\fill[c8ea86a] (axis cs:4.75,36.25) rectangle (axis cs:5.25,36.75);
\fill[c8ba76c] (axis cs:5.25,36.25) rectangle (axis cs:5.75,36.75);
\fill[c88a66e] (axis cs:5.75,36.25) rectangle (axis cs:6.25,36.75);
\fill[c84a670] (axis cs:6.25,36.25) rectangle (axis cs:6.75,36.75);
\fill[c86a66f] (axis cs:6.75,36.25) rectangle (axis cs:7.75,36.75);
\fill[c84a670] (axis cs:7.75,36.25) rectangle (axis cs:8.25,36.75);
\fill[c86a66f] (axis cs:8.25,36.25) rectangle (axis cs:8.75,36.75);
\fill[c8da76b] (axis cs:8.75,36.25) rectangle (axis cs:9.25,36.75);
\fill[c90a869] (axis cs:9.25,36.25) rectangle (axis cs:9.75,36.75);
\fill[c99a965] (axis cs:9.75,36.25) rectangle (axis cs:10.25,36.75);
\fill[c9eaa62] (axis cs:10.25,36.25) rectangle (axis cs:10.75,36.75);
\fill[cb3ad56] (axis cs:29.25,36.25) rectangle (axis cs:30.25,36.75);
\fill[ca3ab5f] (axis cs:32.25,36.25) rectangle (axis cs:32.75,36.75);
\fill[ca2aa60] (axis cs:32.75,36.25) rectangle (axis cs:33.75,36.75);
\fill[ca5ab5e] (axis cs:33.75,36.25) rectangle (axis cs:34.25,36.75);
\fill[ca7ab5d] (axis cs:35.75,36.25) rectangle (axis cs:36.25,36.75);
\fill[ca2aa60] (axis cs:36.25,36.25) rectangle (axis cs:36.75,36.75);
\fill[ca7ab5d] (axis cs:36.75,36.25) rectangle (axis cs:37.25,36.75);
\fill[ca0aa61] (axis cs:37.25,36.25) rectangle (axis cs:37.75,36.75);
\fill[ca2aa60] (axis cs:37.75,36.25) rectangle (axis cs:38.25,36.75);
\fill[ca0aa61] (axis cs:38.25,36.25) rectangle (axis cs:39.25,36.75);
\fill[c9ba964] (axis cs:39.25,36.25) rectangle (axis cs:39.75,36.75);
\fill[ca2aa60] (axis cs:39.75,36.25) rectangle (axis cs:40,36.75);
\fill[cb6ae54] (axis cs:-6.25,36.75) rectangle (axis cs:-5.75,37.25);
\fill[cbaae52] (axis cs:-5.75,36.75) rectangle (axis cs:-4.25,37.25);
\fill[cbdaf50] (axis cs:-4.25,36.75) rectangle (axis cs:-3.75,37.25);
\fill[cc2b04d] (axis cs:-3.75,36.75) rectangle (axis cs:-3.25,37.25);
\fill[cc9b149] (axis cs:-3.25,36.75) rectangle (axis cs:-2.75,37.25);
\fill[ccdb147] (axis cs:-2.75,36.75) rectangle (axis cs:-2.25,37.25);
\fill[cc8b04a] (axis cs:-2.25,36.75) rectangle (axis cs:-1.75,37.25);
\fill[c9eaa62] (axis cs:6.25,36.75) rectangle (axis cs:6.75,37.25);
\fill[c9eaa62] (axis cs:7.25,36.75) rectangle (axis cs:7.75,37.25);
\fill[ca3ab5f] (axis cs:8.75,36.75) rectangle (axis cs:9.25,37.25);
\fill[ca2aa60] (axis cs:9.25,36.75) rectangle (axis cs:9.75,37.25);
\fill[cacac5a] (axis cs:9.75,36.75) rectangle (axis cs:10.25,37.25);
\fill[cafad58] (axis cs:10.75,36.75) rectangle (axis cs:11.25,37.25);
\fill[cacac5a] (axis cs:14.25,36.75) rectangle (axis cs:14.75,37.25);
\fill[ca8ac5c] (axis cs:14.75,36.75) rectangle (axis cs:15.25,37.25);
\fill[cc4b04c] (axis cs:22.25,36.75) rectangle (axis cs:22.75,37.25);
\fill[ccdb147] (axis cs:25.25,36.75) rectangle (axis cs:25.75,37.25);
\fill[cc8b04a] (axis cs:28.25,36.75) rectangle (axis cs:28.75,37.25);
\fill[cc1af4e] (axis cs:28.75,36.75) rectangle (axis cs:29.25,37.25);
\fill[cc2b04d] (axis cs:29.25,36.75) rectangle (axis cs:29.75,37.25);
\fill[cc1af4e] (axis cs:29.75,36.75) rectangle (axis cs:30.25,37.25);
\fill[cc2b04d] (axis cs:30.25,36.75) rectangle (axis cs:30.75,37.25);
\fill[cbfaf4f] (axis cs:30.75,36.75) rectangle (axis cs:31.25,37.25);
\fill[cbdaf50] (axis cs:31.25,36.75) rectangle (axis cs:31.75,37.25);
\fill[cbaae52] (axis cs:31.75,36.75) rectangle (axis cs:32.25,37.25);
\fill[cb3ad56] (axis cs:32.25,36.75) rectangle (axis cs:32.75,37.25);
\fill[cb1ad57] (axis cs:32.75,36.75) rectangle (axis cs:33.25,37.25);
\fill[cb3ad56] (axis cs:33.25,36.75) rectangle (axis cs:33.75,37.25);
\fill[cb6ae54] (axis cs:33.75,36.75) rectangle (axis cs:34.75,37.25);
\fill[cb8ae53] (axis cs:34.75,36.75) rectangle (axis cs:35.25,37.25);
\fill[cbbaf51] (axis cs:35.25,36.75) rectangle (axis cs:35.75,37.25);
\fill[cb8ae53] (axis cs:35.75,36.75) rectangle (axis cs:36.25,37.25);
\fill[cb3ad56] (axis cs:36.25,36.75) rectangle (axis cs:36.75,37.25);
\fill[cb6ae54] (axis cs:36.75,36.75) rectangle (axis cs:37.25,37.25);
\fill[cb1ad57] (axis cs:37.25,36.75) rectangle (axis cs:37.75,37.25);
\fill[cb5ad55] (axis cs:37.75,36.75) rectangle (axis cs:38.25,37.25);
\fill[cb1ad57] (axis cs:38.25,36.75) rectangle (axis cs:39.75,37.25);
\fill[cb8ae53] (axis cs:39.75,36.75) rectangle (axis cs:40,37.25);
\fill[cc4b04c] (axis cs:-8.75,37.25) rectangle (axis cs:-8.25,37.75);
\fill[ccbb148] (axis cs:-8.25,37.25) rectangle (axis cs:-7.75,37.75);
\fill[cc6b04b] (axis cs:-7.75,37.25) rectangle (axis cs:-7.25,37.75);
\fill[cc9b149] (axis cs:-7.25,37.25) rectangle (axis cs:-6.75,37.75);
\fill[cbfaf4f] (axis cs:-6.75,37.25) rectangle (axis cs:-6.25,37.75);
\fill[cc6b04b] (axis cs:-6.25,37.25) rectangle (axis cs:-5.75,37.75);
\fill[cc8b04a] (axis cs:-5.75,37.25) rectangle (axis cs:-5.25,37.75);
\fill[cc6b04b] (axis cs:-5.25,37.25) rectangle (axis cs:-4.75,37.75);
\fill[ccdb147] (axis cs:-4.75,37.25) rectangle (axis cs:-4.25,37.75);
\fill[cceb246] (axis cs:-4.25,37.25) rectangle (axis cs:-3.75,37.75);
\fill[cd4b243] (axis cs:-3.75,37.25) rectangle (axis cs:-3.25,37.75);
\fill[cdbb33f] (axis cs:-3.25,37.25) rectangle (axis cs:-2.75,37.75);
\fill[cdcb43e] (axis cs:-2.75,37.25) rectangle (axis cs:-2.25,37.75);
\fill[cd9b340] (axis cs:-2.25,37.25) rectangle (axis cs:-1.75,37.75);
\fill[cd7b341] (axis cs:-1.75,37.25) rectangle (axis cs:-1.25,37.75);
\fill[cbaae52] (axis cs:13.25,37.25) rectangle (axis cs:13.75,37.75);
\fill[cb8ae53] (axis cs:13.75,37.25) rectangle (axis cs:14.25,37.75);
\fill[cbaae52] (axis cs:14.25,37.25) rectangle (axis cs:14.75,37.75);
\fill[cb6ae54] (axis cs:14.75,37.25) rectangle (axis cs:15.25,37.75);
\fill[ccdb147] (axis cs:21.75,37.25) rectangle (axis cs:22.25,37.75);
\fill[cd2b244] (axis cs:22.25,37.25) rectangle (axis cs:22.75,37.75);
\fill[ccbb148] (axis cs:27.25,37.25) rectangle (axis cs:27.75,37.75);
\fill[cd0b245] (axis cs:27.75,37.25) rectangle (axis cs:28.25,37.75);
\fill[cd2b244] (axis cs:28.25,37.25) rectangle (axis cs:28.75,37.75);
\fill[ccdb147] (axis cs:28.75,37.25) rectangle (axis cs:29.25,37.75);
\fill[cceb246] (axis cs:29.25,37.25) rectangle (axis cs:29.75,37.75);
\fill[cc8b04a] (axis cs:29.75,37.25) rectangle (axis cs:30.25,37.75);
\fill[ccdb147] (axis cs:30.25,37.25) rectangle (axis cs:30.75,37.75);
\fill[ccbb148] (axis cs:30.75,37.25) rectangle (axis cs:31.25,37.75);
\fill[cc9b149] (axis cs:31.25,37.25) rectangle (axis cs:31.75,37.75);
\fill[cc2b04d] (axis cs:31.75,37.25) rectangle (axis cs:32.25,37.75);
\fill[cbdaf50] (axis cs:32.25,37.25) rectangle (axis cs:32.75,37.75);
\fill[cbbaf51] (axis cs:32.75,37.25) rectangle (axis cs:33.25,37.75);
\fill[cbdaf50] (axis cs:33.25,37.25) rectangle (axis cs:33.75,37.75);
\fill[cbfaf4f] (axis cs:33.75,37.25) rectangle (axis cs:34.25,37.75);
\fill[cbdaf50] (axis cs:34.25,37.25) rectangle (axis cs:34.75,37.75);
\fill[cc4b04c] (axis cs:34.75,37.25) rectangle (axis cs:35.25,37.75);
\fill[cc6b04b] (axis cs:35.25,37.25) rectangle (axis cs:35.75,37.75);
\fill[cc4b04c] (axis cs:35.75,37.25) rectangle (axis cs:36.25,37.75);
\fill[cbdaf50] (axis cs:36.25,37.25) rectangle (axis cs:36.75,37.75);
\fill[cbfaf4f] (axis cs:36.75,37.25) rectangle (axis cs:37.25,37.75);
\fill[cbdaf50] (axis cs:37.25,37.25) rectangle (axis cs:38.25,37.75);
\fill[cbbaf51] (axis cs:38.25,37.25) rectangle (axis cs:38.75,37.75);
\fill[cbaae52] (axis cs:38.75,37.25) rectangle (axis cs:39.25,37.75);
\fill[cbdaf50] (axis cs:39.25,37.25) rectangle (axis cs:39.75,37.75);
\fill[cc2b04d] (axis cs:39.75,37.25) rectangle (axis cs:40,37.75);
\fill[cc2b04d] (axis cs:-8.75,37.75) rectangle (axis cs:-8.25,38.25);
\fill[cc9b149] (axis cs:-8.25,37.75) rectangle (axis cs:-7.75,38.25);
\fill[cc2b04d] (axis cs:-7.75,37.75) rectangle (axis cs:-7.25,38.25);
\fill[cc8b04a] (axis cs:-7.25,37.75) rectangle (axis cs:-6.75,38.25);
\fill[cbfaf4f] (axis cs:-6.75,37.75) rectangle (axis cs:-6.25,38.25);
\fill[cc4b04c] (axis cs:-6.25,37.75) rectangle (axis cs:-5.75,38.25);
\fill[cc6b04b] (axis cs:-5.75,37.75) rectangle (axis cs:-5.25,38.25);
\fill[cc4b04c] (axis cs:-5.25,37.75) rectangle (axis cs:-4.75,38.25);
\fill[ccbb148] (axis cs:-4.75,37.75) rectangle (axis cs:-4.25,38.25);
\fill[cd0b245] (axis cs:-4.25,37.75) rectangle (axis cs:-3.75,38.25);
\fill[cd2b244] (axis cs:-3.75,37.75) rectangle (axis cs:-3.25,38.25);
\fill[cd9b340] (axis cs:-3.25,37.75) rectangle (axis cs:-2.75,38.25);
\fill[ce0b43c] (axis cs:-2.75,37.75) rectangle (axis cs:-2.25,38.25);
\fill[cd9b340] (axis cs:-2.25,37.75) rectangle (axis cs:-1.75,38.25);
\fill[cd7b341] (axis cs:-1.75,37.75) rectangle (axis cs:-0.75,38.25);
\fill[cbbaf51] (axis cs:12.25,37.75) rectangle (axis cs:12.75,38.25);
\fill[cbaae52] (axis cs:12.75,37.75) rectangle (axis cs:13.25,38.25);
\fill[cbbaf51] (axis cs:13.25,37.75) rectangle (axis cs:13.75,38.25);
\fill[cbdaf50] (axis cs:13.75,37.75) rectangle (axis cs:15.25,38.25);
\fill[cbdaf50] (axis cs:15.75,37.75) rectangle (axis cs:16.25,38.25);
\fill[cc8b04a] (axis cs:21.25,37.75) rectangle (axis cs:21.75,38.25);
\fill[ccbb148] (axis cs:21.75,37.75) rectangle (axis cs:22.25,38.25);
\fill[cd2b244] (axis cs:22.25,37.75) rectangle (axis cs:22.75,38.25);
\fill[cd4b243] (axis cs:22.75,37.75) rectangle (axis cs:23.25,38.25);
\fill[ccdb147] (axis cs:27.25,37.75) rectangle (axis cs:27.75,38.25);
\fill[cceb246] (axis cs:27.75,37.75) rectangle (axis cs:28.25,38.25);
\fill[cd2b244] (axis cs:28.25,37.75) rectangle (axis cs:28.75,38.25);
\fill[cceb246] (axis cs:28.75,37.75) rectangle (axis cs:29.75,38.25);
\fill[ccbb148] (axis cs:29.75,37.75) rectangle (axis cs:30.25,38.25);
\fill[cd0b245] (axis cs:30.25,37.75) rectangle (axis cs:30.75,38.25);
\fill[cd2b244] (axis cs:30.75,37.75) rectangle (axis cs:31.25,38.25);
\fill[cceb246] (axis cs:31.25,37.75) rectangle (axis cs:31.75,38.25);
\fill[cc8b04a] (axis cs:31.75,37.75) rectangle (axis cs:32.25,38.25);
\fill[cc2b04d] (axis cs:32.25,37.75) rectangle (axis cs:32.75,38.25);
\fill[cbfaf4f] (axis cs:32.75,37.75) rectangle (axis cs:33.75,38.25);
\fill[cc1af4e] (axis cs:33.75,37.75) rectangle (axis cs:34.75,38.25);
\fill[cc8b04a] (axis cs:34.75,37.75) rectangle (axis cs:35.25,38.25);
\fill[cc6b04b] (axis cs:35.25,37.75) rectangle (axis cs:35.75,38.25);
\fill[cc9b149] (axis cs:35.75,37.75) rectangle (axis cs:36.25,38.25);
\fill[cc2b04d] (axis cs:36.25,37.75) rectangle (axis cs:36.75,38.25);
\fill[cc8b04a] (axis cs:36.75,37.75) rectangle (axis cs:37.25,38.25);
\fill[cc4b04c] (axis cs:37.25,37.75) rectangle (axis cs:37.75,38.25);
\fill[cc6b04b] (axis cs:37.75,37.75) rectangle (axis cs:38.25,38.25);
\fill[cc4b04c] (axis cs:38.25,37.75) rectangle (axis cs:38.75,38.25);
\fill[cc2b04d] (axis cs:38.75,37.75) rectangle (axis cs:39.25,38.25);
\fill[cc6b04b] (axis cs:39.25,37.75) rectangle (axis cs:39.75,38.25);
\fill[ccbb148] (axis cs:39.75,37.75) rectangle (axis cs:40,38.25);
\fill[cbfaf4f] (axis cs:-9.25,38.25) rectangle (axis cs:-8.75,38.75);
\fill[cbdaf50] (axis cs:-8.75,38.25) rectangle (axis cs:-8.25,38.75);
\fill[cc2b04d] (axis cs:-8.25,38.25) rectangle (axis cs:-7.75,38.75);
\fill[cbfaf4f] (axis cs:-7.75,38.25) rectangle (axis cs:-7.25,38.75);
\fill[cc4b04c] (axis cs:-7.25,38.25) rectangle (axis cs:-6.75,38.75);
\fill[cbdaf50] (axis cs:-6.75,38.25) rectangle (axis cs:-6.25,38.75);
\fill[cc2b04d] (axis cs:-6.25,38.25) rectangle (axis cs:-5.75,38.75);
\fill[cc6b04b] (axis cs:-5.75,38.25) rectangle (axis cs:-4.75,38.75);
\fill[cceb246] (axis cs:-4.75,38.25) rectangle (axis cs:-4.25,38.75);
\fill[cd2b244] (axis cs:-4.25,38.25) rectangle (axis cs:-3.75,38.75);
\fill[cd4b243] (axis cs:-3.75,38.25) rectangle (axis cs:-3.25,38.75);
\fill[cdbb33f] (axis cs:-3.25,38.25) rectangle (axis cs:-2.75,38.75);
\fill[ce2b53c] (axis cs:-2.75,38.25) rectangle (axis cs:-2.25,38.75);
\fill[cdbb33f] (axis cs:-2.25,38.25) rectangle (axis cs:-1.75,38.75);
\fill[cd9b340] (axis cs:-1.75,38.25) rectangle (axis cs:-1.25,38.75);
\fill[cdbb33f] (axis cs:-1.25,38.25) rectangle (axis cs:-0.75,38.75);
\fill[cdcb43e] (axis cs:-0.75,38.25) rectangle (axis cs:-0.25,38.75);
\fill[cb8ae53] (axis cs:15.75,38.25) rectangle (axis cs:16.25,38.75);
\fill[cbaae52] (axis cs:16.25,38.25) rectangle (axis cs:16.75,38.75);
\fill[cc8b04a] (axis cs:20.25,38.25) rectangle (axis cs:20.75,38.75);
\fill[cc8b04a] (axis cs:21.25,38.25) rectangle (axis cs:21.75,38.75);
\fill[ccdb147] (axis cs:21.75,38.25) rectangle (axis cs:22.25,38.75);
\fill[cd4b243] (axis cs:22.25,38.25) rectangle (axis cs:22.75,38.75);
\fill[cd0b245] (axis cs:22.75,38.25) rectangle (axis cs:23.25,38.75);
\fill[cd4b243] (axis cs:23.25,38.25) rectangle (axis cs:23.75,38.75);
\fill[cd7b341] (axis cs:23.75,38.25) rectangle (axis cs:24.25,38.75);
\fill[cd7b341] (axis cs:25.75,38.25) rectangle (axis cs:26.25,38.75);
\fill[cceb246] (axis cs:26.25,38.25) rectangle (axis cs:26.75,38.75);
\fill[cceb246] (axis cs:27.25,38.25) rectangle (axis cs:28.25,38.75);
\fill[cd2b244] (axis cs:28.25,38.25) rectangle (axis cs:28.75,38.75);
\fill[cceb246] (axis cs:28.75,38.25) rectangle (axis cs:29.25,38.75);
\fill[ccdb147] (axis cs:29.25,38.25) rectangle (axis cs:29.75,38.75);
\fill[ccbb148] (axis cs:29.75,38.25) rectangle (axis cs:30.25,38.75);
\fill[cd2b244] (axis cs:30.25,38.25) rectangle (axis cs:30.75,38.75);
\fill[cd7b341] (axis cs:30.75,38.25) rectangle (axis cs:31.25,38.75);
\fill[cd0b245] (axis cs:31.25,38.25) rectangle (axis cs:31.75,38.75);
\fill[cc8b04a] (axis cs:31.75,38.25) rectangle (axis cs:32.25,38.75);
\fill[cc6b04b] (axis cs:32.25,38.25) rectangle (axis cs:32.75,38.75);
\fill[cc2b04d] (axis cs:32.75,38.25) rectangle (axis cs:33.25,38.75);
\fill[cc1af4e] (axis cs:33.25,38.25) rectangle (axis cs:33.75,38.75);
\fill[cbfaf4f] (axis cs:33.75,38.25) rectangle (axis cs:34.75,38.75);
\fill[cc6b04b] (axis cs:34.75,38.25) rectangle (axis cs:35.25,38.75);
\fill[cc1af4e] (axis cs:35.25,38.25) rectangle (axis cs:35.75,38.75);
\fill[cc4b04c] (axis cs:35.75,38.25) rectangle (axis cs:36.25,38.75);
\fill[cc1af4e] (axis cs:36.25,38.25) rectangle (axis cs:36.75,38.75);
\fill[cc2b04d] (axis cs:36.75,38.25) rectangle (axis cs:37.25,38.75);
\fill[cc1af4e] (axis cs:37.25,38.25) rectangle (axis cs:37.75,38.75);
\fill[cc2b04d] (axis cs:37.75,38.25) rectangle (axis cs:38.25,38.75);
\fill[cbfaf4f] (axis cs:38.25,38.25) rectangle (axis cs:38.75,38.75);
\fill[cbdaf50] (axis cs:38.75,38.25) rectangle (axis cs:39.25,38.75);
\fill[cc1af4e] (axis cs:39.25,38.25) rectangle (axis cs:39.75,38.75);
\fill[cc4b04c] (axis cs:39.75,38.25) rectangle (axis cs:40,38.75);
\fill[cb5ad55] (axis cs:-9.25,38.75) rectangle (axis cs:-8.75,39.25);
\fill[cb3ad56] (axis cs:-8.75,38.75) rectangle (axis cs:-8.25,39.25);
\fill[cbaae52] (axis cs:-8.25,38.75) rectangle (axis cs:-7.75,39.25);
\fill[cb6ae54] (axis cs:-7.75,38.75) rectangle (axis cs:-7.25,39.25);
\fill[cbaae52] (axis cs:-7.25,38.75) rectangle (axis cs:-6.75,39.25);
\fill[cb5ad55] (axis cs:-6.75,38.75) rectangle (axis cs:-6.25,39.25);
\fill[cbbaf51] (axis cs:-6.25,38.75) rectangle (axis cs:-5.25,39.25);
\fill[cc1af4e] (axis cs:-5.25,38.75) rectangle (axis cs:-4.75,39.25);
\fill[cc8b04a] (axis cs:-4.75,38.75) rectangle (axis cs:-4.25,39.25);
\fill[ccbb148] (axis cs:-4.25,38.75) rectangle (axis cs:-3.75,39.25);
\fill[cceb246] (axis cs:-3.75,38.75) rectangle (axis cs:-3.25,39.25);
\fill[cd5b342] (axis cs:-3.25,38.75) rectangle (axis cs:-2.75,39.25);
\fill[cdeb43d] (axis cs:-2.75,38.75) rectangle (axis cs:-2.25,39.25);
\fill[cdbb33f] (axis cs:-2.25,38.75) rectangle (axis cs:-1.75,39.25);
\fill[cd9b340] (axis cs:-1.75,38.75) rectangle (axis cs:-0.75,39.25);
\fill[cdcb43e] (axis cs:-0.75,38.75) rectangle (axis cs:-0.25,39.25);
\fill[cb5ad55] (axis cs:16.25,38.75) rectangle (axis cs:16.75,39.25);
\fill[cb6ae54] (axis cs:16.75,38.75) rectangle (axis cs:17.25,39.25);
\fill[cc2b04d] (axis cs:21.25,38.75) rectangle (axis cs:21.75,39.25);
\fill[cc8b04a] (axis cs:21.75,38.75) rectangle (axis cs:22.25,39.25);
\fill[cceb246] (axis cs:22.25,38.75) rectangle (axis cs:22.75,39.25);
\fill[cc1af4e] (axis cs:26.75,38.75) rectangle (axis cs:27.25,39.25);
\fill[cc4b04c] (axis cs:27.25,38.75) rectangle (axis cs:27.75,39.25);
\fill[cc8b04a] (axis cs:27.75,38.75) rectangle (axis cs:28.25,39.25);
\fill[cc4b04c] (axis cs:28.25,38.75) rectangle (axis cs:29.25,39.25);
\fill[cc1af4e] (axis cs:29.25,38.75) rectangle (axis cs:29.75,39.25);
\fill[cbfaf4f] (axis cs:29.75,38.75) rectangle (axis cs:30.25,39.25);
\fill[cc2b04d] (axis cs:30.25,38.75) rectangle (axis cs:30.75,39.25);
\fill[ccbb148] (axis cs:30.75,38.75) rectangle (axis cs:31.25,39.25);
\fill[cc6b04b] (axis cs:31.25,38.75) rectangle (axis cs:31.75,39.25);
\fill[cbfaf4f] (axis cs:31.75,38.75) rectangle (axis cs:32.25,39.25);
\fill[cbdaf50] (axis cs:32.25,38.75) rectangle (axis cs:32.75,39.25);
\fill[cbaae52] (axis cs:32.75,38.75) rectangle (axis cs:33.75,39.25);
\fill[cb6ae54] (axis cs:33.75,38.75) rectangle (axis cs:34.25,39.25);
\fill[cb8ae53] (axis cs:34.25,38.75) rectangle (axis cs:34.75,39.25);
\fill[cbfaf4f] (axis cs:34.75,38.75) rectangle (axis cs:35.25,39.25);
\fill[cbbaf51] (axis cs:35.25,38.75) rectangle (axis cs:35.75,39.25);
\fill[cbdaf50] (axis cs:35.75,38.75) rectangle (axis cs:36.25,39.25);
\fill[cbbaf51] (axis cs:36.25,38.75) rectangle (axis cs:36.75,39.25);
\fill[cc1af4e] (axis cs:36.75,38.75) rectangle (axis cs:37.25,39.25);
\fill[cbfaf4f] (axis cs:37.25,38.75) rectangle (axis cs:38.25,39.25);
\fill[cbaae52] (axis cs:38.25,38.75) rectangle (axis cs:38.75,39.25);
\fill[cbbaf51] (axis cs:38.75,38.75) rectangle (axis cs:39.75,39.25);
\fill[cbdaf50] (axis cs:39.75,38.75) rectangle (axis cs:40,39.25);
\fill[caeac59] (axis cs:-9.25,39.25) rectangle (axis cs:-8.75,39.75);
\fill[cafad58] (axis cs:-8.75,39.25) rectangle (axis cs:-8.25,39.75);
\fill[cb6ae54] (axis cs:-8.25,39.25) rectangle (axis cs:-7.75,39.75);
\fill[cb3ad56] (axis cs:-7.75,39.25) rectangle (axis cs:-7.25,39.75);
\fill[cb6ae54] (axis cs:-7.25,39.25) rectangle (axis cs:-6.75,39.75);
\fill[cb1ad57] (axis cs:-6.75,39.25) rectangle (axis cs:-6.25,39.75);
\fill[cb6ae54] (axis cs:-6.25,39.25) rectangle (axis cs:-5.25,39.75);
\fill[cbfaf4f] (axis cs:-5.25,39.25) rectangle (axis cs:-4.75,39.75);
\fill[cc4b04c] (axis cs:-4.75,39.25) rectangle (axis cs:-3.75,39.75);
\fill[cc9b149] (axis cs:-3.75,39.25) rectangle (axis cs:-3.25,39.75);
\fill[cd0b245] (axis cs:-3.25,39.25) rectangle (axis cs:-2.75,39.75);
\fill[cd5b342] (axis cs:-2.75,39.25) rectangle (axis cs:-1.75,39.75);
\fill[cd2b244] (axis cs:-1.75,39.25) rectangle (axis cs:-1.25,39.75);
\fill[cceb246] (axis cs:-1.25,39.25) rectangle (axis cs:-0.75,39.75);
\fill[cd7b341] (axis cs:-0.75,39.25) rectangle (axis cs:-0.25,39.75);
\fill[cc1af4e] (axis cs:2.75,39.25) rectangle (axis cs:3.25,39.75);
\fill[ca0aa61] (axis cs:8.25,39.25) rectangle (axis cs:8.75,39.75);
\fill[ca2aa60] (axis cs:8.75,39.25) rectangle (axis cs:9.25,39.75);
\fill[c9eaa62] (axis cs:9.25,39.25) rectangle (axis cs:9.75,39.75);
\fill[caaac5b] (axis cs:15.75,39.25) rectangle (axis cs:16.25,39.75);
\fill[cacac5a] (axis cs:16.25,39.25) rectangle (axis cs:16.75,39.75);
\fill[caeac59] (axis cs:16.75,39.25) rectangle (axis cs:17.25,39.75);
\fill[cbdaf50] (axis cs:20.25,39.25) rectangle (axis cs:21.25,39.75);
\fill[cbfaf4f] (axis cs:21.25,39.25) rectangle (axis cs:21.75,39.75);
\fill[cc1af4e] (axis cs:21.75,39.25) rectangle (axis cs:22.25,39.75);
\fill[cc6b04b] (axis cs:22.25,39.25) rectangle (axis cs:22.75,39.75);
\fill[cc2b04d] (axis cs:22.75,39.25) rectangle (axis cs:23.25,39.75);
\fill[cbaae52] (axis cs:26.75,39.25) rectangle (axis cs:27.25,39.75);
\fill[cbfaf4f] (axis cs:27.25,39.25) rectangle (axis cs:28.25,39.75);
\fill[cbaae52] (axis cs:28.25,39.25) rectangle (axis cs:28.75,39.75);
\fill[cbbaf51] (axis cs:28.75,39.25) rectangle (axis cs:29.25,39.75);
\fill[cb6ae54] (axis cs:29.25,39.25) rectangle (axis cs:29.75,39.75);
\fill[cb3ad56] (axis cs:29.75,39.25) rectangle (axis cs:30.25,39.75);
\fill[cb6ae54] (axis cs:30.25,39.25) rectangle (axis cs:30.75,39.75);
\fill[cbfaf4f] (axis cs:30.75,39.25) rectangle (axis cs:31.25,39.75);
\fill[cbbaf51] (axis cs:31.25,39.25) rectangle (axis cs:31.75,39.75);
\fill[cb6ae54] (axis cs:31.75,39.25) rectangle (axis cs:32.75,39.75);
\fill[cb1ad57] (axis cs:32.75,39.25) rectangle (axis cs:33.25,39.75);
\fill[cb5ad55] (axis cs:33.25,39.25) rectangle (axis cs:33.75,39.75);
\fill[cafad58] (axis cs:33.75,39.25) rectangle (axis cs:34.25,39.75);
\fill[cb1ad57] (axis cs:34.25,39.25) rectangle (axis cs:34.75,39.75);
\fill[cbaae52] (axis cs:34.75,39.25) rectangle (axis cs:35.25,39.75);
\fill[cb8ae53] (axis cs:35.25,39.25) rectangle (axis cs:36.25,39.75);
\fill[cb5ad55] (axis cs:36.25,39.25) rectangle (axis cs:36.75,39.75);
\fill[cb8ae53] (axis cs:36.75,39.25) rectangle (axis cs:37.25,39.75);
\fill[cbaae52] (axis cs:37.25,39.25) rectangle (axis cs:38.75,39.75);
\fill[cbdaf50] (axis cs:38.75,39.25) rectangle (axis cs:39.25,39.75);
\fill[cbbaf51] (axis cs:39.25,39.25) rectangle (axis cs:40,39.75);
\fill[ca8ac5c] (axis cs:-8.75,39.75) rectangle (axis cs:-8.25,40.25);
\fill[cafad58] (axis cs:-8.25,39.75) rectangle (axis cs:-7.75,40.25);
\fill[cacac5a] (axis cs:-7.75,39.75) rectangle (axis cs:-6.25,40.25);
\fill[caaac5b] (axis cs:-6.25,39.75) rectangle (axis cs:-5.75,40.25);
\fill[cacac5a] (axis cs:-5.75,39.75) rectangle (axis cs:-5.25,40.25);
\fill[cb6ae54] (axis cs:-5.25,39.75) rectangle (axis cs:-4.75,40.25);
\fill[cbbaf51] (axis cs:-4.75,39.75) rectangle (axis cs:-3.75,40.25);
\fill[cbfaf4f] (axis cs:-3.75,39.75) rectangle (axis cs:-3.25,40.25);
\fill[cc8b04a] (axis cs:-3.25,39.75) rectangle (axis cs:-2.75,40.25);
\fill[ccdb147] (axis cs:-2.75,39.75) rectangle (axis cs:-2.25,40.25);
\fill[cc9b149] (axis cs:-2.25,39.75) rectangle (axis cs:-1.75,40.25);
\fill[cc6b04b] (axis cs:-1.75,39.75) rectangle (axis cs:-0.75,40.25);
\fill[ccdb147] (axis cs:-0.75,39.75) rectangle (axis cs:-0.25,40.25);
\fill[cb8ae53] (axis cs:3.75,39.75) rectangle (axis cs:4.25,40.25);
\fill[c9eaa62] (axis cs:8.25,39.75) rectangle (axis cs:8.75,40.25);
\fill[ca0aa61] (axis cs:8.75,39.75) rectangle (axis cs:9.25,40.25);
\fill[c9caa63] (axis cs:9.25,39.75) rectangle (axis cs:9.75,40.25);
\fill[ca3ab5f] (axis cs:15.75,39.75) rectangle (axis cs:16.25,40.25);
\fill[ca7ab5d] (axis cs:16.25,39.75) rectangle (axis cs:16.75,40.25);
\fill[caaac5b] (axis cs:17.75,39.75) rectangle (axis cs:18.25,40.25);
\fill[cafad58] (axis cs:19.75,39.75) rectangle (axis cs:20.25,40.25);
\fill[cb5ad55] (axis cs:20.25,39.75) rectangle (axis cs:20.75,40.25);
\fill[cb8ae53] (axis cs:20.75,39.75) rectangle (axis cs:21.25,40.25);
\fill[cb6ae54] (axis cs:21.25,39.75) rectangle (axis cs:21.75,40.25);
\fill[cbaae52] (axis cs:21.75,39.75) rectangle (axis cs:22.25,40.25);
\fill[cbfaf4f] (axis cs:22.25,39.75) rectangle (axis cs:22.75,40.25);
\fill[cbdaf50] (axis cs:23.25,39.75) rectangle (axis cs:23.75,40.25);
\fill[cb6ae54] (axis cs:26.25,39.75) rectangle (axis cs:26.75,40.25);
\fill[cb1ad57] (axis cs:26.75,39.75) rectangle (axis cs:27.25,40.25);
\fill[cb6ae54] (axis cs:27.25,39.75) rectangle (axis cs:28.25,40.25);
\fill[cb5ad55] (axis cs:28.25,39.75) rectangle (axis cs:28.75,40.25);
\fill[cb6ae54] (axis cs:28.75,39.75) rectangle (axis cs:29.25,40.25);
\fill[cb1ad57] (axis cs:29.25,39.75) rectangle (axis cs:29.75,40.25);
\fill[cafad58] (axis cs:29.75,39.75) rectangle (axis cs:30.25,40.25);
\fill[cb3ad56] (axis cs:30.25,39.75) rectangle (axis cs:30.75,40.25);
\fill[cbaae52] (axis cs:30.75,39.75) rectangle (axis cs:31.25,40.25);
\fill[cb6ae54] (axis cs:31.25,39.75) rectangle (axis cs:31.75,40.25);
\fill[cafad58] (axis cs:31.75,39.75) rectangle (axis cs:32.25,40.25);
\fill[cb1ad57] (axis cs:32.25,39.75) rectangle (axis cs:32.75,40.25);
\fill[caeac59] (axis cs:32.75,39.75) rectangle (axis cs:33.25,40.25);
\fill[cafad58] (axis cs:33.25,39.75) rectangle (axis cs:33.75,40.25);
\fill[cacac5a] (axis cs:33.75,39.75) rectangle (axis cs:34.25,40.25);
\fill[cafad58] (axis cs:34.25,39.75) rectangle (axis cs:34.75,40.25);
\fill[cb6ae54] (axis cs:34.75,39.75) rectangle (axis cs:36.25,40.25);
\fill[cafad58] (axis cs:36.25,39.75) rectangle (axis cs:36.75,40.25);
\fill[cb6ae54] (axis cs:36.75,39.75) rectangle (axis cs:39.75,40.25);
\fill[cb3ad56] (axis cs:39.75,39.75) rectangle (axis cs:40,40.25);
\fill[ca3ab5f] (axis cs:-8.75,40.25) rectangle (axis cs:-8.25,40.75);
\fill[caaac5b] (axis cs:-8.25,40.25) rectangle (axis cs:-5.25,40.75);
\fill[cb1ad57] (axis cs:-5.25,40.25) rectangle (axis cs:-4.75,40.75);
\fill[cb5ad55] (axis cs:-4.75,40.25) rectangle (axis cs:-4.25,40.75);
\fill[cb3ad56] (axis cs:-4.25,40.25) rectangle (axis cs:-3.75,40.75);
\fill[cb8ae53] (axis cs:-3.75,40.25) rectangle (axis cs:-3.25,40.75);
\fill[cc2b04d] (axis cs:-3.25,40.25) rectangle (axis cs:-2.75,40.75);
\fill[cc4b04c] (axis cs:-2.75,40.25) rectangle (axis cs:-1.75,40.75);
\fill[cc1af4e] (axis cs:-1.75,40.25) rectangle (axis cs:-0.75,40.75);
\fill[cc8b04a] (axis cs:-0.75,40.25) rectangle (axis cs:0.25,40.75);
\fill[c99a965] (axis cs:8.25,40.25) rectangle (axis cs:9.25,40.75);
\fill[c95a966] (axis cs:9.25,40.25) rectangle (axis cs:9.75,40.75);
\fill[c9caa63] (axis cs:14.75,40.25) rectangle (axis cs:15.25,40.75);
\fill[c99a965] (axis cs:15.25,40.25) rectangle (axis cs:15.75,40.75);
\fill[c9caa63] (axis cs:15.75,40.25) rectangle (axis cs:16.25,40.75);
\fill[ca2aa60] (axis cs:16.25,40.25) rectangle (axis cs:16.75,40.75);
\fill[ca7ab5d] (axis cs:17.25,40.25) rectangle (axis cs:17.75,40.75);
\fill[ca5ab5e] (axis cs:17.75,40.25) rectangle (axis cs:18.25,40.75);
\fill[ca7ab5d] (axis cs:19.25,40.25) rectangle (axis cs:19.75,40.75);
\fill[caaac5b] (axis cs:19.75,40.25) rectangle (axis cs:20.25,40.75);
\fill[cafad58] (axis cs:20.25,40.25) rectangle (axis cs:20.75,40.75);
\fill[cb5ad55] (axis cs:20.75,40.25) rectangle (axis cs:21.25,40.75);
\fill[cafad58] (axis cs:21.25,40.25) rectangle (axis cs:21.75,40.75);
\fill[cb1ad57] (axis cs:21.75,40.25) rectangle (axis cs:22.25,40.75);
\fill[cb6ae54] (axis cs:22.25,40.25) rectangle (axis cs:22.75,40.75);
\fill[cafad58] (axis cs:22.75,40.25) rectangle (axis cs:23.25,40.75);
\fill[cb3ad56] (axis cs:23.25,40.25) rectangle (axis cs:23.75,40.75);
\fill[cbbaf51] (axis cs:25.25,40.25) rectangle (axis cs:25.75,40.75);
\fill[caaac5b] (axis cs:26.25,40.25) rectangle (axis cs:26.75,40.75);
\fill[caaac5b] (axis cs:29.75,40.25) rectangle (axis cs:30.25,40.75);
\fill[caeac59] (axis cs:30.25,40.25) rectangle (axis cs:30.75,40.75);
\fill[cb6ae54] (axis cs:30.75,40.25) rectangle (axis cs:31.25,40.75);
\fill[cb3ad56] (axis cs:31.25,40.25) rectangle (axis cs:31.75,40.75);
\fill[cacac5a] (axis cs:31.75,40.25) rectangle (axis cs:32.25,40.75);
\fill[cafad58] (axis cs:32.25,40.25) rectangle (axis cs:32.75,40.75);
\fill[cacac5a] (axis cs:32.75,40.25) rectangle (axis cs:33.25,40.75);
\fill[cafad58] (axis cs:33.25,40.25) rectangle (axis cs:33.75,40.75);
\fill[ca8ac5c] (axis cs:33.75,40.25) rectangle (axis cs:34.25,40.75);
\fill[caeac59] (axis cs:34.25,40.25) rectangle (axis cs:34.75,40.75);
\fill[cb3ad56] (axis cs:34.75,40.25) rectangle (axis cs:35.75,40.75);
\fill[cafad58] (axis cs:35.75,40.25) rectangle (axis cs:36.25,40.75);
\fill[cacac5a] (axis cs:36.25,40.25) rectangle (axis cs:36.75,40.75);
\fill[cafad58] (axis cs:36.75,40.25) rectangle (axis cs:37.25,40.75);
\fill[cb1ad57] (axis cs:37.25,40.25) rectangle (axis cs:37.75,40.75);
\fill[cafad58] (axis cs:37.75,40.25) rectangle (axis cs:38.25,40.75);
\fill[cb1ad57] (axis cs:38.25,40.25) rectangle (axis cs:38.75,40.75);
\fill[cb5ad55] (axis cs:38.75,40.25) rectangle (axis cs:39.25,40.75);
\fill[cb1ad57] (axis cs:39.25,40.25) rectangle (axis cs:39.75,40.75);
\fill[cafad58] (axis cs:39.75,40.25) rectangle (axis cs:40,40.75);
\fill[c97a965] (axis cs:-8.75,40.75) rectangle (axis cs:-8.25,41.25);
\fill[c9ba964] (axis cs:-8.25,40.75) rectangle (axis cs:-7.75,41.25);
\fill[c9eaa62] (axis cs:-7.75,40.75) rectangle (axis cs:-7.25,41.25);
\fill[c9caa63] (axis cs:-7.25,40.75) rectangle (axis cs:-6.75,41.25);
\fill[ca0aa61] (axis cs:-6.75,40.75) rectangle (axis cs:-5.25,41.25);
\fill[ca3ab5f] (axis cs:-5.25,40.75) rectangle (axis cs:-4.75,41.25);
\fill[ca7ab5d] (axis cs:-4.75,40.75) rectangle (axis cs:-4.25,41.25);
\fill[ca8ac5c] (axis cs:-4.25,40.75) rectangle (axis cs:-3.75,41.25);
\fill[cafad58] (axis cs:-3.75,40.75) rectangle (axis cs:-3.25,41.25);
\fill[cb6ae54] (axis cs:-3.25,40.75) rectangle (axis cs:-2.75,41.25);
\fill[cbbaf51] (axis cs:-2.75,40.75) rectangle (axis cs:-1.75,41.25);
\fill[cb8ae53] (axis cs:-1.75,40.75) rectangle (axis cs:-1.25,41.25);
\fill[cbaae52] (axis cs:-1.25,40.75) rectangle (axis cs:-0.75,41.25);
\fill[cbfaf4f] (axis cs:-0.75,40.75) rectangle (axis cs:-0.25,41.25);
\fill[cc2b04d] (axis cs:-0.25,40.75) rectangle (axis cs:0.25,41.25);
\fill[cbbaf51] (axis cs:0.25,40.75) rectangle (axis cs:0.75,41.25);
\fill[c89a76d] (axis cs:8.75,40.75) rectangle (axis cs:9.25,41.25);
\fill[c8da76b] (axis cs:9.25,40.75) rectangle (axis cs:9.75,41.25);
\fill[c97a965] (axis cs:13.75,40.75) rectangle (axis cs:14.25,41.25);
\fill[c99a965] (axis cs:14.25,40.75) rectangle (axis cs:14.75,41.25);
\fill[c94a867] (axis cs:14.75,40.75) rectangle (axis cs:15.25,41.25);
\fill[c92a868] (axis cs:15.25,40.75) rectangle (axis cs:15.75,41.25);
\fill[c97a965] (axis cs:15.75,40.75) rectangle (axis cs:16.25,41.25);
\fill[c99a965] (axis cs:16.25,40.75) rectangle (axis cs:16.75,41.25);
\fill[c9ba964] (axis cs:16.75,40.75) rectangle (axis cs:17.25,41.25);
\fill[c9caa63] (axis cs:19.25,40.75) rectangle (axis cs:19.75,41.25);
\fill[ca2aa60] (axis cs:19.75,40.75) rectangle (axis cs:20.25,41.25);
\fill[ca5ab5e] (axis cs:20.25,40.75) rectangle (axis cs:20.75,41.25);
\fill[ca5ab5e] (axis cs:21.25,40.75) rectangle (axis cs:21.75,41.25);
\fill[ca8ac5c] (axis cs:21.75,40.75) rectangle (axis cs:22.25,41.25);
\fill[caeac59] (axis cs:22.25,40.75) rectangle (axis cs:22.75,41.25);
\fill[ca7ab5d] (axis cs:22.75,40.75) rectangle (axis cs:23.25,41.25);
\fill[cacac5a] (axis cs:23.25,40.75) rectangle (axis cs:23.75,41.25);
\fill[cb3ad56] (axis cs:23.75,40.75) rectangle (axis cs:24.25,41.25);
\fill[cb1ad57] (axis cs:24.25,40.75) rectangle (axis cs:24.75,41.25);
\fill[cb1ad57] (axis cs:25.25,40.75) rectangle (axis cs:25.75,41.25);
\fill[ca7ab5d] (axis cs:25.75,40.75) rectangle (axis cs:26.25,41.25);
\fill[c9eaa62] (axis cs:26.25,40.75) rectangle (axis cs:26.75,41.25);
\fill[c9caa63] (axis cs:26.75,40.75) rectangle (axis cs:27.25,41.25);
\fill[ca0aa61] (axis cs:29.25,40.75) rectangle (axis cs:29.75,41.25);
\fill[ca3ab5f] (axis cs:29.75,40.75) rectangle (axis cs:30.25,41.25);
\fill[ca2aa60] (axis cs:30.25,40.75) rectangle (axis cs:30.75,41.25);
\fill[cacac5a] (axis cs:30.75,40.75) rectangle (axis cs:31.25,41.25);
\fill[caaac5b] (axis cs:31.25,40.75) rectangle (axis cs:31.75,41.25);
\fill[ca3ab5f] (axis cs:31.75,40.75) rectangle (axis cs:32.25,41.25);
\fill[ca7ab5d] (axis cs:32.25,40.75) rectangle (axis cs:33.75,41.25);
\fill[ca2aa60] (axis cs:33.75,40.75) rectangle (axis cs:34.25,41.25);
\fill[ca7ab5d] (axis cs:34.25,40.75) rectangle (axis cs:34.75,41.25);
\fill[cacac5a] (axis cs:34.75,40.75) rectangle (axis cs:35.25,41.25);
\fill[caaac5b] (axis cs:35.25,40.75) rectangle (axis cs:35.75,41.25);
\fill[ca8ac5c] (axis cs:35.75,40.75) rectangle (axis cs:36.25,41.25);
\fill[ca5ab5e] (axis cs:36.25,40.75) rectangle (axis cs:36.75,41.25);
\fill[ca8ac5c] (axis cs:36.75,40.75) rectangle (axis cs:37.25,41.25);
\fill[caaac5b] (axis cs:37.25,40.75) rectangle (axis cs:37.75,41.25);
\fill[ca8ac5c] (axis cs:37.75,40.75) rectangle (axis cs:38.25,41.25);
\fill[cacac5a] (axis cs:38.75,40.75) rectangle (axis cs:39.25,41.25);
\fill[ca8ac5c] (axis cs:39.25,40.75) rectangle (axis cs:39.75,41.25);
\fill[ca7ab5d] (axis cs:39.75,40.75) rectangle (axis cs:40,41.25);
\fill[c8da76b] (axis cs:-8.75,41.25) rectangle (axis cs:-8.25,41.75);
\fill[c90a869] (axis cs:-8.25,41.25) rectangle (axis cs:-7.75,41.75);
\fill[c95a966] (axis cs:-7.75,41.25) rectangle (axis cs:-7.25,41.75);
\fill[c92a868] (axis cs:-7.25,41.25) rectangle (axis cs:-6.75,41.75);
\fill[c95a966] (axis cs:-6.75,41.25) rectangle (axis cs:-5.25,41.75);
\fill[c9ba964] (axis cs:-5.25,41.25) rectangle (axis cs:-4.75,41.75);
\fill[c9caa63] (axis cs:-4.75,41.25) rectangle (axis cs:-3.75,41.75);
\fill[ca5ab5e] (axis cs:-3.75,41.25) rectangle (axis cs:-3.25,41.75);
\fill[cacac5a] (axis cs:-3.25,41.25) rectangle (axis cs:-2.75,41.75);
\fill[cafad58] (axis cs:-2.75,41.25) rectangle (axis cs:-2.25,41.75);
\fill[cb1ad57] (axis cs:-2.25,41.25) rectangle (axis cs:-1.75,41.75);
\fill[cafad58] (axis cs:-1.75,41.25) rectangle (axis cs:-1.25,41.75);
\fill[cb1ad57] (axis cs:-1.25,41.25) rectangle (axis cs:-0.25,41.75);
\fill[cb5ad55] (axis cs:-0.25,41.25) rectangle (axis cs:0.25,41.75);
\fill[caeac59] (axis cs:0.25,41.25) rectangle (axis cs:0.75,41.75);
\fill[cacac5a] (axis cs:0.75,41.25) rectangle (axis cs:1.25,41.75);
\fill[caaac5b] (axis cs:1.25,41.25) rectangle (axis cs:1.75,41.75);
\fill[ca0aa61] (axis cs:1.75,41.25) rectangle (axis cs:2.25,41.75);
\fill[c86a66f] (axis cs:8.75,41.25) rectangle (axis cs:9.25,41.75);
\fill[c90a869] (axis cs:12.75,41.25) rectangle (axis cs:13.25,41.75);
\fill[c95a966] (axis cs:13.25,41.25) rectangle (axis cs:13.75,41.75);
\fill[c99a965] (axis cs:13.75,41.25) rectangle (axis cs:14.75,41.75);
\fill[c92a868] (axis cs:14.75,41.25) rectangle (axis cs:15.25,41.75);
\fill[c90a869] (axis cs:15.25,41.25) rectangle (axis cs:15.75,41.75);
\fill[c9ba964] (axis cs:19.25,41.25) rectangle (axis cs:19.75,41.75);
\fill[ca0aa61] (axis cs:19.75,41.25) rectangle (axis cs:20.25,41.75);
\fill[ca2aa60] (axis cs:20.25,41.25) rectangle (axis cs:20.75,41.75);
\fill[ca7ab5d] (axis cs:20.75,41.25) rectangle (axis cs:21.25,41.75);
\fill[ca0aa61] (axis cs:21.25,41.25) rectangle (axis cs:21.75,41.75);
\fill[ca3ab5f] (axis cs:21.75,41.25) rectangle (axis cs:22.25,41.75);
\fill[caaac5b] (axis cs:22.25,41.25) rectangle (axis cs:22.75,41.75);
\fill[ca2aa60] (axis cs:22.75,41.25) rectangle (axis cs:23.25,41.75);
\fill[ca8ac5c] (axis cs:23.25,41.25) rectangle (axis cs:23.75,41.75);
\fill[cafad58] (axis cs:23.75,41.25) rectangle (axis cs:24.25,41.75);
\fill[caaac5b] (axis cs:24.25,41.25) rectangle (axis cs:24.75,41.75);
\fill[cacac5a] (axis cs:24.75,41.25) rectangle (axis cs:25.25,41.75);
\fill[ca7ab5d] (axis cs:25.25,41.25) rectangle (axis cs:25.75,41.75);
\fill[c9caa63] (axis cs:25.75,41.25) rectangle (axis cs:26.25,41.75);
\fill[c94a867] (axis cs:26.25,41.25) rectangle (axis cs:27.25,41.75);
\fill[c97a965] (axis cs:27.25,41.25) rectangle (axis cs:27.75,41.75);
\fill[c9ba964] (axis cs:27.75,41.25) rectangle (axis cs:28.25,41.75);
\fill[c99a965] (axis cs:31.75,41.25) rectangle (axis cs:32.25,41.75);
\fill[c9ba964] (axis cs:32.25,41.25) rectangle (axis cs:33.75,41.75);
\fill[c95a966] (axis cs:33.75,41.25) rectangle (axis cs:34.25,41.75);
\fill[c9ba964] (axis cs:34.25,41.25) rectangle (axis cs:34.75,41.75);
\fill[c9eaa62] (axis cs:34.75,41.25) rectangle (axis cs:35.25,41.75);
\fill[c9ba964] (axis cs:35.25,41.25) rectangle (axis cs:35.75,41.75);
\fill[c99a965] (axis cs:35.75,41.25) rectangle (axis cs:36.25,41.75);
\fill[c88a66e] (axis cs:-8.75,41.75) rectangle (axis cs:-8.25,42.25);
\fill[c89a76d] (axis cs:-8.25,41.75) rectangle (axis cs:-7.75,42.25);
\fill[c8da76b] (axis cs:-7.75,41.75) rectangle (axis cs:-7.25,42.25);
\fill[c89a76d] (axis cs:-7.25,41.75) rectangle (axis cs:-6.75,42.25);
\fill[c8ea86a] (axis cs:-6.75,41.75) rectangle (axis cs:-6.25,42.25);
\fill[c8da76b] (axis cs:-6.25,41.75) rectangle (axis cs:-5.75,42.25);
\fill[c8ea86a] (axis cs:-5.75,41.75) rectangle (axis cs:-5.25,42.25);
\fill[c95a966] (axis cs:-5.25,41.75) rectangle (axis cs:-4.75,42.25);
\fill[c94a867] (axis cs:-4.75,41.75) rectangle (axis cs:-4.25,42.25);
\fill[c95a966] (axis cs:-4.25,41.75) rectangle (axis cs:-3.75,42.25);
\fill[c9caa63] (axis cs:-3.75,41.75) rectangle (axis cs:-3.25,42.25);
\fill[ca7ab5d] (axis cs:-3.25,41.75) rectangle (axis cs:-2.75,42.25);
\fill[ca8ac5c] (axis cs:-2.75,41.75) rectangle (axis cs:-2.25,42.25);
\fill[caaac5b] (axis cs:-2.25,41.75) rectangle (axis cs:-1.25,42.25);
\fill[ca8ac5c] (axis cs:-1.25,41.75) rectangle (axis cs:-0.25,42.25);
\fill[cacac5a] (axis cs:-0.25,41.75) rectangle (axis cs:0.25,42.25);
\fill[ca7ab5d] (axis cs:0.25,41.75) rectangle (axis cs:1.25,42.25);
\fill[ca3ab5f] (axis cs:1.25,41.75) rectangle (axis cs:1.75,42.25);
\fill[c9caa63] (axis cs:1.75,41.75) rectangle (axis cs:2.75,42.25);
\fill[c9eaa62] (axis cs:2.75,41.75) rectangle (axis cs:3.25,42.25);
\fill[c81a572] (axis cs:8.75,41.75) rectangle (axis cs:9.25,42.25);
\fill[c8da76b] (axis cs:12.25,41.75) rectangle (axis cs:12.75,42.25);
\fill[c88a66e] (axis cs:12.75,41.75) rectangle (axis cs:13.25,42.25);
\fill[c8ba76c] (axis cs:13.25,41.75) rectangle (axis cs:13.75,42.25);
\fill[c90a869] (axis cs:13.75,41.75) rectangle (axis cs:14.25,42.25);
\fill[c92a868] (axis cs:14.25,41.75) rectangle (axis cs:14.75,42.25);
\fill[c8ba76c] (axis cs:14.75,41.75) rectangle (axis cs:15.25,42.25);
\fill[c94a867] (axis cs:19.25,41.75) rectangle (axis cs:19.75,42.25);
\fill[c99a965] (axis cs:19.75,41.75) rectangle (axis cs:20.75,42.25);
\fill[c9caa63] (axis cs:20.75,41.75) rectangle (axis cs:21.25,42.25);
\fill[c99a965] (axis cs:21.25,41.75) rectangle (axis cs:21.75,42.25);
\fill[c9ba964] (axis cs:21.75,41.75) rectangle (axis cs:22.25,42.25);
\fill[ca2aa60] (axis cs:22.25,41.75) rectangle (axis cs:22.75,42.25);
\fill[c9ba964] (axis cs:22.75,41.75) rectangle (axis cs:23.25,42.25);
\fill[ca2aa60] (axis cs:23.25,41.75) rectangle (axis cs:23.75,42.25);
\fill[ca5ab5e] (axis cs:23.75,41.75) rectangle (axis cs:24.25,42.25);
\fill[ca2aa60] (axis cs:24.25,41.75) rectangle (axis cs:24.75,42.25);
\fill[ca5ab5e] (axis cs:24.75,41.75) rectangle (axis cs:25.25,42.25);
\fill[c9caa63] (axis cs:25.25,41.75) rectangle (axis cs:25.75,42.25);
\fill[c95a966] (axis cs:25.75,41.75) rectangle (axis cs:26.25,42.25);
\fill[c8ea86a] (axis cs:26.25,41.75) rectangle (axis cs:27.25,42.25);
\fill[c90a869] (axis cs:27.25,41.75) rectangle (axis cs:27.75,42.25);
\fill[c95a966] (axis cs:27.75,41.75) rectangle (axis cs:28.25,42.25);
\fill[c95a966] (axis cs:33.25,41.75) rectangle (axis cs:33.75,42.25);
\fill[c90a869] (axis cs:33.75,41.75) rectangle (axis cs:34.25,42.25);
\fill[c99a965] (axis cs:34.75,41.75) rectangle (axis cs:35.25,42.25);
\fill[c82a671] (axis cs:-8.75,42.25) rectangle (axis cs:-8.25,42.75);
\fill[c84a670] (axis cs:-8.25,42.25) rectangle (axis cs:-7.75,42.75);
\fill[c86a66f] (axis cs:-7.75,42.25) rectangle (axis cs:-7.25,42.75);
\fill[c84a670] (axis cs:-7.25,42.25) rectangle (axis cs:-6.75,42.75);
\fill[c89a76d] (axis cs:-6.75,42.25) rectangle (axis cs:-6.25,42.75);
\fill[c86a66f] (axis cs:-6.25,42.25) rectangle (axis cs:-5.75,42.75);
\fill[c88a66e] (axis cs:-5.75,42.25) rectangle (axis cs:-5.25,42.75);
\fill[c8da76b] (axis cs:-5.25,42.25) rectangle (axis cs:-4.75,42.75);
\fill[c8ba76c] (axis cs:-4.75,42.25) rectangle (axis cs:-4.25,42.75);
\fill[c8da76b] (axis cs:-4.25,42.25) rectangle (axis cs:-3.75,42.75);
\fill[c95a966] (axis cs:-3.75,42.25) rectangle (axis cs:-3.25,42.75);
\fill[ca0aa61] (axis cs:-3.25,42.25) rectangle (axis cs:-2.75,42.75);
\fill[ca2aa60] (axis cs:-2.75,42.25) rectangle (axis cs:-1.75,42.75);
\fill[ca3ab5f] (axis cs:-1.75,42.25) rectangle (axis cs:-0.75,42.75);
\fill[ca2aa60] (axis cs:-0.75,42.25) rectangle (axis cs:-0.25,42.75);
\fill[ca8ac5c] (axis cs:-0.25,42.25) rectangle (axis cs:0.25,42.75);
\fill[ca2aa60] (axis cs:0.25,42.25) rectangle (axis cs:0.75,42.75);
\fill[ca0aa61] (axis cs:0.75,42.25) rectangle (axis cs:1.25,42.75);
\fill[c9caa63] (axis cs:1.25,42.25) rectangle (axis cs:1.75,42.75);
\fill[c97a965] (axis cs:1.75,42.25) rectangle (axis cs:2.25,42.75);
\fill[c95a966] (axis cs:2.25,42.25) rectangle (axis cs:2.75,42.75);
\fill[c99a965] (axis cs:2.75,42.25) rectangle (axis cs:3.25,42.75);
\fill[c82a671] (axis cs:8.75,42.25) rectangle (axis cs:9.25,42.75);
\fill[c8da76b] (axis cs:11.25,42.25) rectangle (axis cs:12.25,42.75);
\fill[c89a76d] (axis cs:12.25,42.25) rectangle (axis cs:12.75,42.75);
\fill[c86a66f] (axis cs:12.75,42.25) rectangle (axis cs:13.25,42.75);
\fill[c88a66e] (axis cs:13.25,42.25) rectangle (axis cs:13.75,42.75);
\fill[c8da76b] (axis cs:13.75,42.25) rectangle (axis cs:14.25,42.75);
\fill[c8ba76c] (axis cs:18.25,42.25) rectangle (axis cs:18.75,42.75);
\fill[c89a76d] (axis cs:18.75,42.25) rectangle (axis cs:19.25,42.75);
\fill[c8da76b] (axis cs:19.25,42.25) rectangle (axis cs:19.75,42.75);
\fill[c90a869] (axis cs:19.75,42.25) rectangle (axis cs:20.25,42.75);
\fill[c92a868] (axis cs:20.25,42.25) rectangle (axis cs:20.75,42.75);
\fill[c97a965] (axis cs:20.75,42.25) rectangle (axis cs:21.25,42.75);
\fill[c94a867] (axis cs:21.25,42.25) rectangle (axis cs:21.75,42.75);
\fill[c97a965] (axis cs:21.75,42.25) rectangle (axis cs:22.25,42.75);
\fill[c99a965] (axis cs:22.25,42.25) rectangle (axis cs:22.75,42.75);
\fill[c94a867] (axis cs:22.75,42.25) rectangle (axis cs:23.25,42.75);
\fill[c9ba964] (axis cs:23.25,42.25) rectangle (axis cs:23.75,42.75);
\fill[c9caa63] (axis cs:23.75,42.25) rectangle (axis cs:24.25,42.75);
\fill[c97a965] (axis cs:24.25,42.25) rectangle (axis cs:24.75,42.75);
\fill[c9eaa62] (axis cs:24.75,42.25) rectangle (axis cs:25.25,42.75);
\fill[c97a965] (axis cs:25.25,42.25) rectangle (axis cs:25.75,42.75);
\fill[c8ea86a] (axis cs:25.75,42.25) rectangle (axis cs:26.25,42.75);
\fill[c89a76d] (axis cs:26.25,42.25) rectangle (axis cs:26.75,42.75);
\fill[c8ba76c] (axis cs:26.75,42.25) rectangle (axis cs:27.25,42.75);
\fill[c7da574] (axis cs:-9.25,42.75) rectangle (axis cs:-8.25,43.25);
\fill[c7fa573] (axis cs:-8.25,42.75) rectangle (axis cs:-7.25,43.25);
\fill[c81a572] (axis cs:-7.25,42.75) rectangle (axis cs:-6.75,43.25);
\fill[c82a671] (axis cs:-6.75,42.75) rectangle (axis cs:-6.25,43.25);
\fill[c81a572] (axis cs:-6.25,42.75) rectangle (axis cs:-5.75,43.25);
\fill[c84a670] (axis cs:-5.75,42.75) rectangle (axis cs:-5.25,43.25);
\fill[c86a66f] (axis cs:-5.25,42.75) rectangle (axis cs:-4.25,43.25);
\fill[c88a66e] (axis cs:-4.25,42.75) rectangle (axis cs:-3.75,43.25);
\fill[c8da76b] (axis cs:-3.75,42.75) rectangle (axis cs:-3.25,43.25);
\fill[c95a966] (axis cs:-3.25,42.75) rectangle (axis cs:-2.25,43.25);
\fill[c99a965] (axis cs:-2.25,42.75) rectangle (axis cs:-1.75,43.25);
\fill[c9ba964] (axis cs:-1.75,42.75) rectangle (axis cs:-0.25,43.25);
\fill[c9eaa62] (axis cs:-0.25,42.75) rectangle (axis cs:0.25,43.25);
\fill[c9ba964] (axis cs:0.25,42.75) rectangle (axis cs:0.75,43.25);
\fill[c97a965] (axis cs:0.75,42.75) rectangle (axis cs:1.25,43.25);
\fill[c95a966] (axis cs:1.25,42.75) rectangle (axis cs:2.25,43.25);
\fill[c90a869] (axis cs:2.25,42.75) rectangle (axis cs:2.75,43.25);
\fill[c94a867] (axis cs:2.75,42.75) rectangle (axis cs:3.25,43.25);
\fill[c86a66f] (axis cs:10.25,42.75) rectangle (axis cs:10.75,43.25);
\fill[c88a66e] (axis cs:10.75,42.75) rectangle (axis cs:11.25,43.25);
\fill[c89a76d] (axis cs:11.25,42.75) rectangle (axis cs:11.75,43.25);
\fill[c86a66f] (axis cs:11.75,42.75) rectangle (axis cs:12.25,43.25);
\fill[c84a670] (axis cs:12.25,42.75) rectangle (axis cs:12.75,43.25);
\fill[c81a572] (axis cs:12.75,42.75) rectangle (axis cs:13.25,43.25);
\fill[c82a671] (axis cs:13.25,42.75) rectangle (axis cs:13.75,43.25);
\fill[c7fa573] (axis cs:16.75,42.75) rectangle (axis cs:17.25,43.25);
\fill[c86a66f] (axis cs:17.25,42.75) rectangle (axis cs:17.75,43.25);
\fill[c84a670] (axis cs:17.75,42.75) rectangle (axis cs:18.25,43.25);
\fill[c82a671] (axis cs:18.25,42.75) rectangle (axis cs:18.75,43.25);
\fill[c81a572] (axis cs:18.75,42.75) rectangle (axis cs:19.25,43.25);
\fill[c82a671] (axis cs:19.25,42.75) rectangle (axis cs:19.75,43.25);
\fill[c88a66e] (axis cs:19.75,42.75) rectangle (axis cs:20.25,43.25);
\fill[c8ba76c] (axis cs:20.25,42.75) rectangle (axis cs:20.75,43.25);
\fill[c90a869] (axis cs:20.75,42.75) rectangle (axis cs:21.25,43.25);
\fill[c8da76b] (axis cs:21.25,42.75) rectangle (axis cs:21.75,43.25);
\fill[c90a869] (axis cs:21.75,42.75) rectangle (axis cs:22.25,43.25);
\fill[c94a867] (axis cs:22.25,42.75) rectangle (axis cs:22.75,43.25);
\fill[c8ea86a] (axis cs:22.75,42.75) rectangle (axis cs:23.25,43.25);
\fill[c95a966] (axis cs:23.25,42.75) rectangle (axis cs:23.75,43.25);
\fill[c97a965] (axis cs:23.75,42.75) rectangle (axis cs:24.25,43.25);
\fill[c94a867] (axis cs:24.25,42.75) rectangle (axis cs:24.75,43.25);
\fill[c99a965] (axis cs:24.75,42.75) rectangle (axis cs:25.25,43.25);
\fill[c95a966] (axis cs:25.25,42.75) rectangle (axis cs:25.75,43.25);
\fill[c88a66e] (axis cs:25.75,42.75) rectangle (axis cs:26.25,43.25);
\fill[c84a670] (axis cs:26.25,42.75) rectangle (axis cs:26.75,43.25);
\fill[c88a66e] (axis cs:26.75,42.75) rectangle (axis cs:27.75,43.25);
\fill[c7ba575] (axis cs:-8.25,43.25) rectangle (axis cs:-6.25,43.75);
\fill[c7aa476] (axis cs:-6.25,43.25) rectangle (axis cs:-5.75,43.75);
\fill[c81a572] (axis cs:-5.75,43.25) rectangle (axis cs:-4.75,43.75);
\fill[c86a66f] (axis cs:-3.75,43.25) rectangle (axis cs:-3.25,43.75);
\fill[c8ea86a] (axis cs:-1.75,43.25) rectangle (axis cs:-0.75,43.75);
\fill[c90a869] (axis cs:-0.75,43.25) rectangle (axis cs:-0.25,43.75);
\fill[c92a868] (axis cs:-0.25,43.25) rectangle (axis cs:0.25,43.75);
\fill[c8da76b] (axis cs:0.25,43.25) rectangle (axis cs:0.75,43.75);
\fill[c8ba76c] (axis cs:0.75,43.25) rectangle (axis cs:1.25,43.75);
\fill[c88a66e] (axis cs:1.25,43.25) rectangle (axis cs:1.75,43.75);
\fill[c86a66f] (axis cs:1.75,43.25) rectangle (axis cs:2.75,43.75);
\fill[c8da76b] (axis cs:2.75,43.25) rectangle (axis cs:3.25,43.75);
\fill[c8ba76c] (axis cs:3.25,43.25) rectangle (axis cs:3.75,43.75);
\fill[c8ba76c] (axis cs:4.25,43.25) rectangle (axis cs:4.75,43.75);
\fill[c89a76d] (axis cs:4.75,43.25) rectangle (axis cs:5.25,43.75);
\fill[c84a670] (axis cs:5.25,43.25) rectangle (axis cs:5.75,43.75);
\fill[c82a671] (axis cs:5.75,43.25) rectangle (axis cs:6.25,43.75);
\fill[c7da574] (axis cs:6.25,43.25) rectangle (axis cs:6.75,43.75);
\fill[c84a670] (axis cs:10.25,43.25) rectangle (axis cs:10.75,43.75);
\fill[c88a66e] (axis cs:10.75,43.25) rectangle (axis cs:11.25,43.75);
\fill[c86a66f] (axis cs:11.25,43.25) rectangle (axis cs:11.75,43.75);
\fill[c81a572] (axis cs:11.75,43.25) rectangle (axis cs:12.25,43.75);
\fill[c7fa573] (axis cs:12.25,43.25) rectangle (axis cs:12.75,43.75);
\fill[c7ba575] (axis cs:12.75,43.25) rectangle (axis cs:13.25,43.75);
\fill[c7da574] (axis cs:13.25,43.25) rectangle (axis cs:13.75,43.75);
\fill[c78a477] (axis cs:16.75,43.25) rectangle (axis cs:17.25,43.75);
\fill[c81a572] (axis cs:17.25,43.25) rectangle (axis cs:18.75,43.75);
\fill[c7fa573] (axis cs:18.75,43.25) rectangle (axis cs:19.25,43.75);
\fill[c7da574] (axis cs:19.25,43.25) rectangle (axis cs:19.75,43.75);
\fill[c84a670] (axis cs:19.75,43.25) rectangle (axis cs:20.25,43.75);
\fill[c88a66e] (axis cs:20.25,43.25) rectangle (axis cs:20.75,43.75);
\fill[c8da76b] (axis cs:20.75,43.25) rectangle (axis cs:21.25,43.75);
\fill[c88a66e] (axis cs:21.25,43.25) rectangle (axis cs:21.75,43.75);
\fill[c8ba76c] (axis cs:21.75,43.25) rectangle (axis cs:22.25,43.75);
\fill[c8da76b] (axis cs:22.25,43.25) rectangle (axis cs:22.75,43.75);
\fill[c88a66e] (axis cs:22.75,43.25) rectangle (axis cs:23.25,43.75);
\fill[c8ea86a] (axis cs:23.25,43.25) rectangle (axis cs:23.75,43.75);
\fill[c90a869] (axis cs:23.75,43.25) rectangle (axis cs:24.25,43.75);
\fill[c8ba76c] (axis cs:24.25,43.25) rectangle (axis cs:24.75,43.75);
\fill[c8ea86a] (axis cs:24.75,43.25) rectangle (axis cs:25.75,43.75);
\fill[c81a572] (axis cs:25.75,43.25) rectangle (axis cs:26.25,43.75);
\fill[c7fa573] (axis cs:26.25,43.25) rectangle (axis cs:26.75,43.75);
\fill[c82a671] (axis cs:26.75,43.25) rectangle (axis cs:27.25,43.75);
\fill[c81a572] (axis cs:27.25,43.25) rectangle (axis cs:28.25,43.75);
\fill[c7da574] (axis cs:28.25,43.25) rectangle (axis cs:28.75,43.75);
\fill[c82a671] (axis cs:39.75,43.25) rectangle (axis cs:40,43.75);
\fill[c84a670] (axis cs:-1.25,43.75) rectangle (axis cs:-0.75,44.25);
\fill[c88a66e] (axis cs:-0.75,43.75) rectangle (axis cs:-0.25,44.25);
\fill[c8ba76c] (axis cs:-0.25,43.75) rectangle (axis cs:0.25,44.25);
\fill[c88a66e] (axis cs:0.25,43.75) rectangle (axis cs:0.75,44.25);
\fill[c86a66f] (axis cs:0.75,43.75) rectangle (axis cs:1.25,44.25);
\fill[c82a671] (axis cs:1.25,43.75) rectangle (axis cs:1.75,44.25);
\fill[c81a572] (axis cs:1.75,43.75) rectangle (axis cs:2.25,44.25);
\fill[c7fa573] (axis cs:2.25,43.75) rectangle (axis cs:2.75,44.25);
\fill[c81a572] (axis cs:2.75,43.75) rectangle (axis cs:3.25,44.25);
\fill[c82a671] (axis cs:3.25,43.75) rectangle (axis cs:3.75,44.25);
\fill[c89a76d] (axis cs:3.75,43.75) rectangle (axis cs:4.25,44.25);
\fill[c82a671] (axis cs:4.25,43.75) rectangle (axis cs:4.75,44.25);
\fill[c81a572] (axis cs:4.75,43.75) rectangle (axis cs:5.25,44.25);
\fill[c7aa476] (axis cs:5.25,43.75) rectangle (axis cs:5.75,44.25);
\fill[c7ba575] (axis cs:5.75,43.75) rectangle (axis cs:6.25,44.25);
\fill[c78a477] (axis cs:6.25,43.75) rectangle (axis cs:6.75,44.25);
\fill[c7ba575] (axis cs:6.75,43.75) rectangle (axis cs:7.25,44.25);
\fill[c81a572] (axis cs:7.25,43.75) rectangle (axis cs:7.75,44.25);
\fill[c82a671] (axis cs:7.75,43.75) rectangle (axis cs:8.25,44.25);
\fill[c81a572] (axis cs:10.25,43.75) rectangle (axis cs:10.75,44.25);
\fill[c84a670] (axis cs:10.75,43.75) rectangle (axis cs:11.75,44.25);
\fill[c82a671] (axis cs:11.75,43.75) rectangle (axis cs:12.25,44.25);
\fill[c7fa573] (axis cs:12.25,43.75) rectangle (axis cs:12.75,44.25);
\fill[c78a477] (axis cs:15.25,43.75) rectangle (axis cs:15.75,44.25);
\fill[c76a478] (axis cs:15.75,43.75) rectangle (axis cs:16.25,44.25);
\fill[c78a477] (axis cs:16.25,43.75) rectangle (axis cs:16.75,44.25);
\fill[c6ea27d] (axis cs:16.75,43.75) rectangle (axis cs:17.25,44.25);
\fill[c73a37a] (axis cs:17.25,43.75) rectangle (axis cs:17.75,44.25);
\fill[c76a478] (axis cs:17.75,43.75) rectangle (axis cs:18.25,44.25);
\fill[c75a379] (axis cs:18.25,43.75) rectangle (axis cs:18.75,44.25);
\fill[c6fa37c] (axis cs:18.75,43.75) rectangle (axis cs:19.25,44.25);
\fill[c71a37b] (axis cs:19.25,43.75) rectangle (axis cs:19.75,44.25);
\fill[c75a379] (axis cs:19.75,43.75) rectangle (axis cs:20.25,44.25);
\fill[c78a477] (axis cs:20.25,43.75) rectangle (axis cs:20.75,44.25);
\fill[c7ba575] (axis cs:20.75,43.75) rectangle (axis cs:21.25,44.25);
\fill[c78a477] (axis cs:21.25,43.75) rectangle (axis cs:21.75,44.25);
\fill[c7aa476] (axis cs:21.75,43.75) rectangle (axis cs:22.25,44.25);
\fill[c7ba575] (axis cs:22.25,43.75) rectangle (axis cs:22.75,44.25);
\fill[c7aa476] (axis cs:22.75,43.75) rectangle (axis cs:23.25,44.25);
\fill[c7da574] (axis cs:23.25,43.75) rectangle (axis cs:23.75,44.25);
\fill[c82a671] (axis cs:23.75,43.75) rectangle (axis cs:24.25,44.25);
\fill[c7da574] (axis cs:24.25,43.75) rectangle (axis cs:24.75,44.25);
\fill[c82a671] (axis cs:24.75,43.75) rectangle (axis cs:25.25,44.25);
\fill[c84a670] (axis cs:25.25,43.75) rectangle (axis cs:25.75,44.25);
\fill[c76a478] (axis cs:25.75,43.75) rectangle (axis cs:26.25,44.25);
\fill[c75a379] (axis cs:26.25,43.75) rectangle (axis cs:26.75,44.25);
\fill[c78a477] (axis cs:26.75,43.75) rectangle (axis cs:27.25,44.25);
\fill[c7aa476] (axis cs:27.25,43.75) rectangle (axis cs:28.75,44.25);
\fill[c81a572] (axis cs:39.25,43.75) rectangle (axis cs:39.75,44.25);
\fill[c7aa476] (axis cs:39.75,43.75) rectangle (axis cs:40,44.25);
\fill[c7da574] (axis cs:-1.25,44.25) rectangle (axis cs:-0.75,44.75);
\fill[c7fa573] (axis cs:-0.75,44.25) rectangle (axis cs:-0.25,44.75);
\fill[c86a66f] (axis cs:-0.25,44.25) rectangle (axis cs:0.25,44.75);
\fill[c82a671] (axis cs:0.25,44.25) rectangle (axis cs:0.75,44.75);
\fill[c7da574] (axis cs:0.75,44.25) rectangle (axis cs:1.25,44.75);
\fill[c7aa476] (axis cs:1.25,44.25) rectangle (axis cs:1.75,44.75);
\fill[c7ba575] (axis cs:1.75,44.25) rectangle (axis cs:3.25,44.75);
\fill[c81a572] (axis cs:3.25,44.25) rectangle (axis cs:3.75,44.75);
\fill[c86a66f] (axis cs:3.75,44.25) rectangle (axis cs:4.25,44.75);
\fill[c81a572] (axis cs:4.25,44.25) rectangle (axis cs:4.75,44.75);
\fill[c7da574] (axis cs:4.75,44.25) rectangle (axis cs:5.25,44.75);
\fill[c76a478] (axis cs:5.25,44.25) rectangle (axis cs:5.75,44.75);
\fill[c7aa476] (axis cs:5.75,44.25) rectangle (axis cs:6.25,44.75);
\fill[c76a478] (axis cs:6.25,44.25) rectangle (axis cs:7.25,44.75);
\fill[c7da574] (axis cs:7.25,44.25) rectangle (axis cs:7.75,44.75);
\fill[c81a572] (axis cs:7.75,44.25) rectangle (axis cs:8.25,44.75);
\fill[c7ba575] (axis cs:8.25,44.25) rectangle (axis cs:8.75,44.75);
\fill[c76a478] (axis cs:8.75,44.25) rectangle (axis cs:9.25,44.75);
\fill[c7ba575] (axis cs:9.25,44.25) rectangle (axis cs:10.25,44.75);
\fill[c7aa476] (axis cs:10.25,44.25) rectangle (axis cs:10.75,44.75);
\fill[c7da574] (axis cs:10.75,44.25) rectangle (axis cs:11.75,44.75);
\fill[c7ba575] (axis cs:11.75,44.25) rectangle (axis cs:12.25,44.75);
\fill[c75a379] (axis cs:15.25,44.25) rectangle (axis cs:15.75,44.75);
\fill[c71a37b] (axis cs:15.75,44.25) rectangle (axis cs:16.25,44.75);
\fill[c75a379] (axis cs:16.25,44.25) rectangle (axis cs:16.75,44.75);
\fill[c6ca27e] (axis cs:16.75,44.25) rectangle (axis cs:17.25,44.75);
\fill[c6ea27d] (axis cs:17.25,44.25) rectangle (axis cs:17.75,44.75);
\fill[c73a37a] (axis cs:17.75,44.25) rectangle (axis cs:18.25,44.75);
\fill[c6fa37c] (axis cs:18.25,44.25) rectangle (axis cs:18.75,44.75);
\fill[c6ca27e] (axis cs:18.75,44.25) rectangle (axis cs:19.25,44.75);
\fill[c6ea27d] (axis cs:19.25,44.25) rectangle (axis cs:19.75,44.75);
\fill[c71a37b] (axis cs:19.75,44.25) rectangle (axis cs:20.25,44.75);
\fill[c73a37a] (axis cs:20.25,44.25) rectangle (axis cs:20.75,44.75);
\fill[c7aa476] (axis cs:20.75,44.25) rectangle (axis cs:21.25,44.75);
\fill[c75a379] (axis cs:21.25,44.25) rectangle (axis cs:21.75,44.75);
\fill[c76a478] (axis cs:21.75,44.25) rectangle (axis cs:22.25,44.75);
\fill[c78a477] (axis cs:22.25,44.25) rectangle (axis cs:22.75,44.75);
\fill[c76a478] (axis cs:22.75,44.25) rectangle (axis cs:23.25,44.75);
\fill[c78a477] (axis cs:23.25,44.25) rectangle (axis cs:23.75,44.75);
\fill[c7da574] (axis cs:23.75,44.25) rectangle (axis cs:24.25,44.75);
\fill[c78a477] (axis cs:24.25,44.25) rectangle (axis cs:24.75,44.75);
\fill[c7da574] (axis cs:24.75,44.25) rectangle (axis cs:25.25,44.75);
\fill[c7fa573] (axis cs:25.25,44.25) rectangle (axis cs:25.75,44.75);
\fill[c71a37b] (axis cs:25.75,44.25) rectangle (axis cs:27.25,44.75);
\fill[c76a478] (axis cs:27.25,44.25) rectangle (axis cs:27.75,44.75);
\fill[c73a37a] (axis cs:27.75,44.25) rectangle (axis cs:28.25,44.75);
\fill[c75a379] (axis cs:28.25,44.25) rectangle (axis cs:28.75,44.75);
\fill[c76a478] (axis cs:33.75,44.25) rectangle (axis cs:34.25,44.75);
\fill[c7aa476] (axis cs:38.25,44.25) rectangle (axis cs:38.75,44.75);
\fill[c75a379] (axis cs:38.75,44.25) rectangle (axis cs:39.25,44.75);
\fill[c76a478] (axis cs:39.25,44.25) rectangle (axis cs:39.75,44.75);
\fill[c73a37a] (axis cs:39.75,44.25) rectangle (axis cs:40,44.75);
\fill[c6fa37c] (axis cs:-1.25,44.75) rectangle (axis cs:-0.75,45.25);
\fill[c71a37b] (axis cs:-0.75,44.75) rectangle (axis cs:-0.25,45.25);
\fill[c7aa476] (axis cs:-0.25,44.75) rectangle (axis cs:0.25,45.25);
\fill[c76a478] (axis cs:0.25,44.75) rectangle (axis cs:1.25,45.25);
\fill[c71a37b] (axis cs:1.25,44.75) rectangle (axis cs:1.75,45.25);
\fill[c76a478] (axis cs:1.75,44.75) rectangle (axis cs:2.25,45.25);
\fill[c73a37a] (axis cs:2.25,44.75) rectangle (axis cs:2.75,45.25);
\fill[c75a379] (axis cs:2.75,44.75) rectangle (axis cs:3.25,45.25);
\fill[c7aa476] (axis cs:3.25,44.75) rectangle (axis cs:3.75,45.25);
\fill[c7fa573] (axis cs:3.75,44.75) rectangle (axis cs:4.25,45.25);
\fill[c78a477] (axis cs:4.25,44.75) rectangle (axis cs:4.75,45.25);
\fill[c75a379] (axis cs:4.75,44.75) rectangle (axis cs:5.25,45.25);
\fill[c6fa37c] (axis cs:5.25,44.75) rectangle (axis cs:5.75,45.25);
\fill[c73a37a] (axis cs:5.75,44.75) rectangle (axis cs:7.25,45.25);
\fill[c78a477] (axis cs:7.25,44.75) rectangle (axis cs:8.25,45.25);
\fill[c75a379] (axis cs:8.25,44.75) rectangle (axis cs:8.75,45.25);
\fill[c73a37a] (axis cs:8.75,44.75) rectangle (axis cs:9.25,45.25);
\fill[c78a477] (axis cs:9.25,44.75) rectangle (axis cs:9.75,45.25);
\fill[c75a379] (axis cs:9.75,44.75) rectangle (axis cs:10.25,45.25);
\fill[c73a37a] (axis cs:10.25,44.75) rectangle (axis cs:10.75,45.25);
\fill[c76a478] (axis cs:10.75,44.75) rectangle (axis cs:11.75,45.25);
\fill[c75a379] (axis cs:11.75,44.75) rectangle (axis cs:12.25,45.25);
\fill[c7aa476] (axis cs:13.75,44.75) rectangle (axis cs:14.25,45.25);
\fill[c75a379] (axis cs:14.75,44.75) rectangle (axis cs:15.25,45.25);
\fill[c73a37a] (axis cs:15.25,44.75) rectangle (axis cs:15.75,45.25);
\fill[c6ea27d] (axis cs:15.75,44.75) rectangle (axis cs:16.25,45.25);
\fill[c71a37b] (axis cs:16.25,44.75) rectangle (axis cs:16.75,45.25);
\fill[c65a182] (axis cs:16.75,44.75) rectangle (axis cs:17.75,45.25);
\fill[c6aa27f] (axis cs:17.75,44.75) rectangle (axis cs:18.25,45.25);
\fill[c67a181] (axis cs:18.25,44.75) rectangle (axis cs:18.75,45.25);
\fill[c63a183] (axis cs:18.75,44.75) rectangle (axis cs:19.25,45.25);
\fill[c65a182] (axis cs:19.25,44.75) rectangle (axis cs:19.75,45.25);
\fill[c68a280] (axis cs:19.75,44.75) rectangle (axis cs:20.25,45.25);
\fill[c67a181] (axis cs:20.25,44.75) rectangle (axis cs:20.75,45.25);
\fill[c6ea27d] (axis cs:20.75,44.75) rectangle (axis cs:21.25,45.25);
\fill[c6aa27f] (axis cs:21.25,44.75) rectangle (axis cs:22.25,45.25);
\fill[c68a280] (axis cs:22.25,44.75) rectangle (axis cs:23.25,45.25);
\fill[c6fa37c] (axis cs:23.25,44.75) rectangle (axis cs:23.75,45.25);
\fill[c73a37a] (axis cs:23.75,44.75) rectangle (axis cs:24.25,45.25);
\fill[c6ca27e] (axis cs:24.25,44.75) rectangle (axis cs:24.75,45.25);
\fill[c75a379] (axis cs:24.75,44.75) rectangle (axis cs:25.75,45.25);
\fill[c6ca27e] (axis cs:25.75,44.75) rectangle (axis cs:26.75,45.25);
\fill[c6ea27d] (axis cs:26.75,44.75) rectangle (axis cs:27.25,45.25);
\fill[c73a37a] (axis cs:27.25,44.75) rectangle (axis cs:27.75,45.25);
\fill[c6fa37c] (axis cs:27.75,44.75) rectangle (axis cs:28.25,45.25);
\fill[c75a379] (axis cs:28.25,44.75) rectangle (axis cs:28.75,45.25);
\fill[c6fa37c] (axis cs:29.25,44.75) rectangle (axis cs:29.75,45.25);
\fill[c75a379] (axis cs:33.75,44.75) rectangle (axis cs:34.75,45.25);
\fill[c7fa573] (axis cs:34.75,44.75) rectangle (axis cs:35.25,45.25);
\fill[c71a37b] (axis cs:37.25,44.75) rectangle (axis cs:38.25,45.25);
\fill[c73a37a] (axis cs:38.25,44.75) rectangle (axis cs:38.75,45.25);
\fill[c71a37b] (axis cs:38.75,44.75) rectangle (axis cs:39.75,45.25);
\fill[c6ea27d] (axis cs:39.75,44.75) rectangle (axis cs:40,45.25);
\fill[c6aa27f] (axis cs:-1.25,45.25) rectangle (axis cs:-0.75,45.75);
\fill[c6ca27e] (axis cs:-0.75,45.25) rectangle (axis cs:-0.25,45.75);
\fill[c75a379] (axis cs:-0.25,45.25) rectangle (axis cs:0.25,45.75);
\fill[c6fa37c] (axis cs:0.25,45.25) rectangle (axis cs:1.25,45.75);
\fill[c6ca27e] (axis cs:1.25,45.25) rectangle (axis cs:1.75,45.75);
\fill[c6fa37c] (axis cs:1.75,45.25) rectangle (axis cs:2.25,45.75);
\fill[c6ca27e] (axis cs:2.25,45.25) rectangle (axis cs:2.75,45.75);
\fill[c6ea27d] (axis cs:2.75,45.25) rectangle (axis cs:3.25,45.75);
\fill[c75a379] (axis cs:3.25,45.25) rectangle (axis cs:3.75,45.75);
\fill[c7aa476] (axis cs:3.75,45.25) rectangle (axis cs:4.25,45.75);
\fill[c76a478] (axis cs:4.25,45.25) rectangle (axis cs:4.75,45.75);
\fill[c71a37b] (axis cs:4.75,45.25) rectangle (axis cs:5.25,45.75);
\fill[c6ca27e] (axis cs:5.25,45.25) rectangle (axis cs:5.75,45.75);
\fill[c71a37b] (axis cs:5.75,45.25) rectangle (axis cs:6.25,45.75);
\fill[c73a37a] (axis cs:6.25,45.25) rectangle (axis cs:6.75,45.75);
\fill[c76a478] (axis cs:6.75,45.25) rectangle (axis cs:7.25,45.75);
\fill[c7aa476] (axis cs:7.25,45.25) rectangle (axis cs:7.75,45.75);
\fill[c7ba575] (axis cs:7.75,45.25) rectangle (axis cs:8.25,45.75);
\fill[c76a478] (axis cs:8.25,45.25) rectangle (axis cs:8.75,45.75);
\fill[c75a379] (axis cs:8.75,45.25) rectangle (axis cs:9.25,45.75);
\fill[c78a477] (axis cs:9.25,45.25) rectangle (axis cs:9.75,45.75);
\fill[c71a37b] (axis cs:9.75,45.25) rectangle (axis cs:11.25,45.75);
\fill[c73a37a] (axis cs:11.25,45.25) rectangle (axis cs:11.75,45.75);
\fill[c6fa37c] (axis cs:11.75,45.25) rectangle (axis cs:12.25,45.75);
\fill[c76a478] (axis cs:13.25,45.25) rectangle (axis cs:13.75,45.75);
\fill[c7aa476] (axis cs:13.75,45.25) rectangle (axis cs:14.75,45.75);
\fill[c75a379] (axis cs:14.75,45.25) rectangle (axis cs:15.25,45.75);
\fill[c6ea27d] (axis cs:15.25,45.25) rectangle (axis cs:15.75,45.75);
\fill[c6ca27e] (axis cs:15.75,45.25) rectangle (axis cs:16.25,45.75);
\fill[c6aa27f] (axis cs:16.25,45.25) rectangle (axis cs:16.75,45.75);
\fill[c63a183] (axis cs:16.75,45.25) rectangle (axis cs:17.25,45.75);
\fill[c65a182] (axis cs:17.25,45.25) rectangle (axis cs:18.75,45.75);
\fill[c63a183] (axis cs:18.75,45.25) rectangle (axis cs:19.25,45.75);
\fill[c62a084] (axis cs:19.25,45.25) rectangle (axis cs:19.75,45.75);
\fill[c65a182] (axis cs:19.75,45.25) rectangle (axis cs:20.75,45.75);
\fill[c67a181] (axis cs:20.75,45.25) rectangle (axis cs:21.25,45.75);
\fill[c63a183] (axis cs:21.25,45.25) rectangle (axis cs:23.25,45.75);
\fill[c6aa27f] (axis cs:23.25,45.25) rectangle (axis cs:23.75,45.75);
\fill[c6fa37c] (axis cs:23.75,45.25) rectangle (axis cs:24.25,45.75);
\fill[c6aa27f] (axis cs:24.25,45.25) rectangle (axis cs:24.75,45.75);
\fill[c6ea27d] (axis cs:24.75,45.25) rectangle (axis cs:25.25,45.75);
\fill[c71a37b] (axis cs:25.25,45.25) rectangle (axis cs:25.75,45.75);
\fill[c6aa27f] (axis cs:25.75,45.25) rectangle (axis cs:26.75,45.75);
\fill[c68a280] (axis cs:26.75,45.25) rectangle (axis cs:27.25,45.75);
\fill[c71a37b] (axis cs:27.25,45.25) rectangle (axis cs:27.75,45.75);
\fill[c6fa37c] (axis cs:27.75,45.25) rectangle (axis cs:28.25,45.75);
\fill[c71a37b] (axis cs:28.25,45.25) rectangle (axis cs:29.25,45.75);
\fill[c6ea27d] (axis cs:29.25,45.25) rectangle (axis cs:29.75,45.75);
\fill[c75a379] (axis cs:32.75,45.25) rectangle (axis cs:33.75,45.75);
\fill[c71a37b] (axis cs:33.75,45.25) rectangle (axis cs:34.25,45.75);
\fill[c75a379] (axis cs:34.25,45.25) rectangle (axis cs:34.75,45.75);
\fill[c7aa476] (axis cs:34.75,45.25) rectangle (axis cs:35.25,45.75);
\fill[c6ea27d] (axis cs:37.75,45.25) rectangle (axis cs:38.25,45.75);
\fill[c6fa37c] (axis cs:38.25,45.25) rectangle (axis cs:38.75,45.75);
\fill[c6ca27e] (axis cs:38.75,45.25) rectangle (axis cs:39.25,45.75);
\fill[c6aa27f] (axis cs:39.25,45.25) rectangle (axis cs:39.75,45.75);
\fill[c68a280] (axis cs:39.75,45.25) rectangle (axis cs:40,45.75);
\fill[c65a182] (axis cs:-1.25,45.75) rectangle (axis cs:-0.75,46.25);
\fill[c67a181] (axis cs:-0.75,45.75) rectangle (axis cs:-0.25,46.25);
\fill[c6fa37c] (axis cs:-0.25,45.75) rectangle (axis cs:0.25,46.25);
\fill[c6ea27d] (axis cs:0.25,45.75) rectangle (axis cs:0.75,46.25);
\fill[c6fa37c] (axis cs:0.75,45.75) rectangle (axis cs:1.75,46.25);
\fill[c73a37a] (axis cs:1.75,45.75) rectangle (axis cs:2.25,46.25);
\fill[c6ea27d] (axis cs:2.25,45.75) rectangle (axis cs:2.75,46.25);
\fill[c71a37b] (axis cs:2.75,45.75) rectangle (axis cs:3.25,46.25);
\fill[c76a478] (axis cs:3.25,45.75) rectangle (axis cs:3.75,46.25);
\fill[c78a477] (axis cs:3.75,45.75) rectangle (axis cs:4.75,46.25);
\fill[c71a37b] (axis cs:4.75,45.75) rectangle (axis cs:5.25,46.25);
\fill[c6aa27f] (axis cs:5.25,45.75) rectangle (axis cs:5.75,46.25);
\fill[c71a37b] (axis cs:5.75,45.75) rectangle (axis cs:6.25,46.25);
\fill[c73a37a] (axis cs:6.25,45.75) rectangle (axis cs:6.75,46.25);
\fill[c75a379] (axis cs:6.75,45.75) rectangle (axis cs:8.75,46.25);
\fill[c73a37a] (axis cs:8.75,45.75) rectangle (axis cs:9.25,46.25);
\fill[c75a379] (axis cs:9.25,45.75) rectangle (axis cs:9.75,46.25);
\fill[c6ea27d] (axis cs:9.75,45.75) rectangle (axis cs:10.25,46.25);
\fill[c6ca27e] (axis cs:10.25,45.75) rectangle (axis cs:11.25,46.25);
\fill[c6fa37c] (axis cs:11.25,45.75) rectangle (axis cs:11.75,46.25);
\fill[c6ea27d] (axis cs:11.75,45.75) rectangle (axis cs:12.75,46.25);
\fill[c6ca27e] (axis cs:12.75,45.75) rectangle (axis cs:13.25,46.25);
\fill[c73a37a] (axis cs:13.25,45.75) rectangle (axis cs:13.75,46.25);
\fill[c7aa476] (axis cs:13.75,45.75) rectangle (axis cs:14.25,46.25);
\fill[c76a478] (axis cs:14.25,45.75) rectangle (axis cs:14.75,46.25);
\fill[c75a379] (axis cs:14.75,45.75) rectangle (axis cs:15.25,46.25);
\fill[c6ca27e] (axis cs:15.25,45.75) rectangle (axis cs:16.25,46.25);
\fill[c6aa27f] (axis cs:16.25,45.75) rectangle (axis cs:16.75,46.25);
\fill[c62a084] (axis cs:16.75,45.75) rectangle (axis cs:17.25,46.25);
\fill[c65a182] (axis cs:17.25,45.75) rectangle (axis cs:19.25,46.25);
\fill[c62a084] (axis cs:19.25,45.75) rectangle (axis cs:19.75,46.25);
\fill[c65a182] (axis cs:19.75,45.75) rectangle (axis cs:21.25,46.25);
\fill[c60a085] (axis cs:21.25,45.75) rectangle (axis cs:21.75,46.25);
\fill[c5ea086] (axis cs:21.75,45.75) rectangle (axis cs:22.25,46.25);
\fill[c5ca087] (axis cs:22.25,45.75) rectangle (axis cs:22.75,46.25);
\fill[c5b9f88] (axis cs:22.75,45.75) rectangle (axis cs:23.25,46.25);
\fill[c60a085] (axis cs:23.25,45.75) rectangle (axis cs:23.75,46.25);
\fill[c65a182] (axis cs:23.75,45.75) rectangle (axis cs:24.25,46.25);
\fill[c62a084] (axis cs:24.25,45.75) rectangle (axis cs:24.75,46.25);
\fill[c67a181] (axis cs:24.75,45.75) rectangle (axis cs:25.25,46.25);
\fill[c65a182] (axis cs:25.25,45.75) rectangle (axis cs:25.75,46.25);
\fill[c60a085] (axis cs:25.75,45.75) rectangle (axis cs:26.75,46.25);
\fill[c62a084] (axis cs:26.75,45.75) rectangle (axis cs:27.25,46.25);
\fill[c67a181] (axis cs:27.25,45.75) rectangle (axis cs:27.75,46.25);
\fill[c63a183] (axis cs:27.75,45.75) rectangle (axis cs:28.25,46.25);
\fill[c67a181] (axis cs:28.25,45.75) rectangle (axis cs:29.25,46.25);
\fill[c65a182] (axis cs:29.25,45.75) rectangle (axis cs:29.75,46.25);
\fill[c68a280] (axis cs:29.75,45.75) rectangle (axis cs:30.25,46.25);
\fill[c6ea27d] (axis cs:33.75,45.75) rectangle (axis cs:34.25,46.25);
\fill[c67a181] (axis cs:37.75,45.75) rectangle (axis cs:38.25,46.25);
\fill[c65a182] (axis cs:38.25,45.75) rectangle (axis cs:38.75,46.25);
\fill[c63a183] (axis cs:38.75,45.75) rectangle (axis cs:39.75,46.25);
\fill[c5ea086] (axis cs:39.75,45.75) rectangle (axis cs:40,46.25);
\fill[c67a181] (axis cs:-1.75,46.25) rectangle (axis cs:-1.25,46.75);
\fill[c63a183] (axis cs:-1.25,46.25) rectangle (axis cs:-0.75,46.75);
\fill[c65a182] (axis cs:-0.75,46.25) rectangle (axis cs:-0.25,46.75);
\fill[c6aa27f] (axis cs:-0.25,46.25) rectangle (axis cs:0.25,46.75);
\fill[c68a280] (axis cs:0.25,46.25) rectangle (axis cs:0.75,46.75);
\fill[c6aa27f] (axis cs:0.75,46.25) rectangle (axis cs:1.75,46.75);
\fill[c71a37b] (axis cs:1.75,46.25) rectangle (axis cs:2.25,46.75);
\fill[c6fa37c] (axis cs:2.25,46.25) rectangle (axis cs:2.75,46.75);
\fill[c71a37b] (axis cs:2.75,46.25) rectangle (axis cs:3.25,46.75);
\fill[c75a379] (axis cs:3.25,46.25) rectangle (axis cs:4.75,46.75);
\fill[c71a37b] (axis cs:4.75,46.25) rectangle (axis cs:5.25,46.75);
\fill[c68a280] (axis cs:5.25,46.25) rectangle (axis cs:5.75,46.75);
\fill[c6fa37c] (axis cs:5.75,46.25) rectangle (axis cs:6.25,46.75);
\fill[c71a37b] (axis cs:6.75,46.25) rectangle (axis cs:7.25,46.75);
\fill[c73a37a] (axis cs:7.25,46.25) rectangle (axis cs:7.75,46.75);
\fill[c75a379] (axis cs:7.75,46.25) rectangle (axis cs:8.75,46.75);
\fill[c76a478] (axis cs:8.75,46.25) rectangle (axis cs:9.75,46.75);
\fill[c6fa37c] (axis cs:9.75,46.25) rectangle (axis cs:10.25,46.75);
\fill[c71a37b] (axis cs:10.25,46.25) rectangle (axis cs:10.75,46.75);
\fill[c73a37a] (axis cs:10.75,46.25) rectangle (axis cs:11.25,46.75);
\fill[c75a379] (axis cs:11.25,46.25) rectangle (axis cs:11.75,46.75);
\fill[c6ea27d] (axis cs:11.75,46.25) rectangle (axis cs:12.25,46.75);
\fill[c6fa37c] (axis cs:12.25,46.25) rectangle (axis cs:12.75,46.75);
\fill[c6ca27e] (axis cs:12.75,46.25) rectangle (axis cs:13.25,46.75);
\fill[c6fa37c] (axis cs:13.25,46.25) rectangle (axis cs:13.75,46.75);
\fill[c76a478] (axis cs:13.75,46.25) rectangle (axis cs:14.25,46.75);
\fill[c73a37a] (axis cs:14.25,46.25) rectangle (axis cs:14.75,46.75);
\fill[c6ea27d] (axis cs:14.75,46.25) rectangle (axis cs:15.25,46.75);
\fill[c67a181] (axis cs:15.25,46.25) rectangle (axis cs:16.25,46.75);
\fill[c65a182] (axis cs:16.25,46.25) rectangle (axis cs:16.75,46.75);
\fill[c60a085] (axis cs:16.75,46.25) rectangle (axis cs:17.25,46.75);
\fill[c5ea086] (axis cs:17.25,46.25) rectangle (axis cs:17.75,46.75);
\fill[c62a084] (axis cs:17.75,46.25) rectangle (axis cs:18.75,46.75);
\fill[c5ea086] (axis cs:18.75,46.25) rectangle (axis cs:19.25,46.75);
\fill[c599f89] (axis cs:19.25,46.25) rectangle (axis cs:19.75,46.75);
\fill[c5ea086] (axis cs:19.75,46.25) rectangle (axis cs:21.25,46.75);
\fill[c5ca087] (axis cs:21.25,46.25) rectangle (axis cs:21.75,46.75);
\fill[c599f89] (axis cs:21.75,46.25) rectangle (axis cs:22.25,46.75);
\fill[c559f8b] (axis cs:22.25,46.25) rectangle (axis cs:22.75,46.75);
\fill[c579f8a] (axis cs:22.75,46.25) rectangle (axis cs:23.25,46.75);
\fill[c5b9f88] (axis cs:23.25,46.25) rectangle (axis cs:24.25,46.75);
\fill[c5ca087] (axis cs:24.25,46.25) rectangle (axis cs:24.75,46.75);
\fill[c62a084] (axis cs:24.75,46.25) rectangle (axis cs:25.25,46.75);
\fill[c60a085] (axis cs:25.25,46.25) rectangle (axis cs:25.75,46.75);
\fill[c599f89] (axis cs:25.75,46.25) rectangle (axis cs:26.75,46.75);
\fill[c5ca087] (axis cs:26.75,46.25) rectangle (axis cs:27.25,46.75);
\fill[c60a085] (axis cs:27.25,46.25) rectangle (axis cs:27.75,46.75);
\fill[c5ca087] (axis cs:27.75,46.25) rectangle (axis cs:28.25,46.75);
\fill[c63a183] (axis cs:28.25,46.25) rectangle (axis cs:29.75,46.75);
\fill[c6aa27f] (axis cs:29.75,46.25) rectangle (axis cs:30.25,46.75);
\fill[c67a181] (axis cs:30.25,46.25) rectangle (axis cs:30.75,46.75);
\fill[c6ea27d] (axis cs:31.75,46.25) rectangle (axis cs:32.25,46.75);
\fill[c6ca27e] (axis cs:32.25,46.25) rectangle (axis cs:32.75,46.75);
\fill[c71a37b] (axis cs:32.75,46.25) rectangle (axis cs:33.25,46.75);
\fill[c6fa37c] (axis cs:33.25,46.25) rectangle (axis cs:33.75,46.75);
\fill[c71a37b] (axis cs:33.75,46.25) rectangle (axis cs:34.25,46.75);
\fill[c73a37a] (axis cs:34.25,46.25) rectangle (axis cs:34.75,46.75);
\fill[c75a379] (axis cs:34.75,46.25) rectangle (axis cs:35.25,46.75);
\fill[c67a181] (axis cs:37.75,46.25) rectangle (axis cs:38.25,46.75);
\fill[c6aa27f] (axis cs:38.25,46.25) rectangle (axis cs:38.75,46.75);
\fill[c68a280] (axis cs:38.75,46.25) rectangle (axis cs:39.75,46.75);
\fill[c65a182] (axis cs:39.75,46.25) rectangle (axis cs:40,46.75);
\fill[c6aa27f] (axis cs:-2.25,46.75) rectangle (axis cs:-1.25,47.25);
\fill[c67a181] (axis cs:-1.25,46.75) rectangle (axis cs:-0.75,47.25);
\fill[c68a280] (axis cs:-0.75,46.75) rectangle (axis cs:-0.25,47.25);
\fill[c6aa27f] (axis cs:-0.25,46.75) rectangle (axis cs:1.25,47.25);
\fill[c6ca27e] (axis cs:1.25,46.75) rectangle (axis cs:1.75,47.25);
\fill[c6fa37c] (axis cs:1.75,46.75) rectangle (axis cs:2.25,47.25);
\fill[c6ca27e] (axis cs:2.25,46.75) rectangle (axis cs:2.75,47.25);
\fill[c68a280] (axis cs:2.75,46.75) rectangle (axis cs:3.25,47.25);
\fill[c6ea27d] (axis cs:3.25,46.75) rectangle (axis cs:3.75,47.25);
\fill[c6fa37c] (axis cs:3.75,46.75) rectangle (axis cs:4.75,47.25);
\fill[c6ca27e] (axis cs:4.75,46.75) rectangle (axis cs:5.25,47.25);
\fill[c67a181] (axis cs:5.25,46.75) rectangle (axis cs:5.75,47.25);
\fill[c6aa27f] (axis cs:5.75,46.75) rectangle (axis cs:6.25,47.25);
\fill[c6ea27d] (axis cs:6.25,46.75) rectangle (axis cs:6.75,47.25);
\fill[c6fa37c] (axis cs:6.75,46.75) rectangle (axis cs:7.25,47.25);
\fill[c71a37b] (axis cs:7.25,46.75) rectangle (axis cs:7.75,47.25);
\fill[c73a37a] (axis cs:7.75,46.75) rectangle (axis cs:9.25,47.25);
\fill[c78a477] (axis cs:9.25,46.75) rectangle (axis cs:9.75,47.25);
\fill[c75a379] (axis cs:9.75,46.75) rectangle (axis cs:10.25,47.25);
\fill[c73a37a] (axis cs:10.25,46.75) rectangle (axis cs:11.25,47.25);
\fill[c7aa476] (axis cs:11.25,46.75) rectangle (axis cs:11.75,47.25);
\fill[c75a379] (axis cs:11.75,46.75) rectangle (axis cs:12.25,47.25);
\fill[c73a37a] (axis cs:12.25,46.75) rectangle (axis cs:12.75,47.25);
\fill[c75a379] (axis cs:12.75,46.75) rectangle (axis cs:13.25,47.25);
\fill[c76a478] (axis cs:13.25,46.75) rectangle (axis cs:13.75,47.25);
\fill[c7da574] (axis cs:13.75,46.75) rectangle (axis cs:14.25,47.25);
\fill[c7ba575] (axis cs:14.25,46.75) rectangle (axis cs:14.75,47.25);
\fill[c75a379] (axis cs:14.75,46.75) rectangle (axis cs:15.25,47.25);
\fill[c71a37b] (axis cs:15.25,46.75) rectangle (axis cs:16.25,47.25);
\fill[c6fa37c] (axis cs:16.25,46.75) rectangle (axis cs:16.75,47.25);
\fill[c65a182] (axis cs:16.75,46.75) rectangle (axis cs:17.25,47.25);
\fill[c67a181] (axis cs:17.25,46.75) rectangle (axis cs:17.75,47.25);
\fill[c6aa27f] (axis cs:18.25,46.75) rectangle (axis cs:18.75,47.25);
\fill[c63a183] (axis cs:18.75,46.75) rectangle (axis cs:19.25,47.25);
\fill[c62a084] (axis cs:19.25,46.75) rectangle (axis cs:19.75,47.25);
\fill[c68a280] (axis cs:19.75,46.75) rectangle (axis cs:20.25,47.25);
\fill[c65a182] (axis cs:20.25,46.75) rectangle (axis cs:21.25,47.25);
\fill[c62a084] (axis cs:21.25,46.75) rectangle (axis cs:21.75,47.25);
\fill[c5ca087] (axis cs:21.75,46.75) rectangle (axis cs:22.25,47.25);
\fill[c5b9f88] (axis cs:22.25,46.75) rectangle (axis cs:23.75,47.25);
\fill[c5ca087] (axis cs:23.75,46.75) rectangle (axis cs:24.25,47.25);
\fill[c62a084] (axis cs:24.25,46.75) rectangle (axis cs:24.75,47.25);
\fill[c65a182] (axis cs:24.75,46.75) rectangle (axis cs:25.25,47.25);
\fill[c60a085] (axis cs:25.25,46.75) rectangle (axis cs:25.75,47.25);
\fill[c5ea086] (axis cs:25.75,46.75) rectangle (axis cs:26.25,47.25);
\fill[c5b9f88] (axis cs:26.25,46.75) rectangle (axis cs:26.75,47.25);
\fill[c5ca087] (axis cs:26.75,46.75) rectangle (axis cs:27.25,47.25);
\fill[c63a183] (axis cs:27.25,46.75) rectangle (axis cs:27.75,47.25);
\fill[c60a085] (axis cs:27.75,46.75) rectangle (axis cs:28.25,47.25);
\fill[c67a181] (axis cs:28.25,46.75) rectangle (axis cs:28.75,47.25);
\fill[c6aa27f] (axis cs:28.75,46.75) rectangle (axis cs:29.25,47.25);
\fill[c68a280] (axis cs:29.25,46.75) rectangle (axis cs:29.75,47.25);
\fill[c6fa37c] (axis cs:29.75,46.75) rectangle (axis cs:30.25,47.25);
\fill[c6ea27d] (axis cs:30.25,46.75) rectangle (axis cs:31.25,47.25);
\fill[c75a379] (axis cs:31.25,46.75) rectangle (axis cs:32.75,47.25);
\fill[c7aa476] (axis cs:32.75,46.75) rectangle (axis cs:33.25,47.25);
\fill[c78a477] (axis cs:33.25,46.75) rectangle (axis cs:33.75,47.25);
\fill[c76a478] (axis cs:33.75,46.75) rectangle (axis cs:34.25,47.25);
\fill[c78a477] (axis cs:34.25,46.75) rectangle (axis cs:34.75,47.25);
\fill[c7aa476] (axis cs:34.75,46.75) rectangle (axis cs:35.25,47.25);
\fill[c7da574] (axis cs:35.25,46.75) rectangle (axis cs:35.75,47.25);
\fill[c6fa37c] (axis cs:35.75,46.75) rectangle (axis cs:36.75,47.25);
\fill[c6ea27d] (axis cs:36.75,46.75) rectangle (axis cs:37.25,47.25);
\fill[c6ca27e] (axis cs:38.75,46.75) rectangle (axis cs:39.25,47.25);
\fill[c6ea27d] (axis cs:39.25,46.75) rectangle (axis cs:39.75,47.25);
\fill[c6aa27f] (axis cs:39.75,46.75) rectangle (axis cs:40,47.25);
\fill[c63a183] (axis cs:-2.25,47.25) rectangle (axis cs:-1.75,47.75);
\fill[c67a181] (axis cs:-1.75,47.25) rectangle (axis cs:-1.25,47.75);
\fill[c65a182] (axis cs:-1.25,47.25) rectangle (axis cs:-0.75,47.75);
\fill[c62a084] (axis cs:-0.75,47.25) rectangle (axis cs:-0.25,47.75);
\fill[c63a183] (axis cs:-0.25,47.25) rectangle (axis cs:0.25,47.75);
\fill[c68a280] (axis cs:0.25,47.25) rectangle (axis cs:0.75,47.75);
\fill[c6aa27f] (axis cs:0.75,47.25) rectangle (axis cs:1.75,47.75);
\fill[c6ea27d] (axis cs:1.75,47.25) rectangle (axis cs:2.25,47.75);
\fill[c6aa27f] (axis cs:2.25,47.25) rectangle (axis cs:2.75,47.75);
\fill[c67a181] (axis cs:2.75,47.25) rectangle (axis cs:3.25,47.75);
\fill[c6ea27d] (axis cs:3.25,47.25) rectangle (axis cs:4.25,47.75);
\fill[c6fa37c] (axis cs:4.25,47.25) rectangle (axis cs:4.75,47.75);
\fill[c6ca27e] (axis cs:4.75,47.25) rectangle (axis cs:5.25,47.75);
\fill[c67a181] (axis cs:5.25,47.25) rectangle (axis cs:5.75,47.75);
\fill[c6aa27f] (axis cs:5.75,47.25) rectangle (axis cs:6.25,47.75);
\fill[c6fa37c] (axis cs:6.25,47.25) rectangle (axis cs:6.75,47.75);
\fill[c71a37b] (axis cs:6.75,47.25) rectangle (axis cs:7.75,47.75);
\fill[c76a478] (axis cs:7.75,47.25) rectangle (axis cs:8.25,47.75);
\fill[c75a379] (axis cs:8.25,47.25) rectangle (axis cs:8.75,47.75);
\fill[c78a477] (axis cs:8.75,47.25) rectangle (axis cs:9.25,47.75);
\fill[c7da574] (axis cs:9.25,47.25) rectangle (axis cs:9.75,47.75);
\fill[c7aa476] (axis cs:9.75,47.25) rectangle (axis cs:11.25,47.75);
\fill[c7ba575] (axis cs:11.25,47.25) rectangle (axis cs:11.75,47.75);
\fill[c76a478] (axis cs:11.75,47.25) rectangle (axis cs:12.25,47.75);
\fill[c78a477] (axis cs:12.25,47.25) rectangle (axis cs:12.75,47.75);
\fill[c7da574] (axis cs:12.75,47.25) rectangle (axis cs:13.25,47.75);
\fill[c7ba575] (axis cs:13.25,47.25) rectangle (axis cs:13.75,47.75);
\fill[c84a670] (axis cs:13.75,47.25) rectangle (axis cs:14.25,47.75);
\fill[c7da574] (axis cs:14.25,47.25) rectangle (axis cs:14.75,47.75);
\fill[c78a477] (axis cs:14.75,47.25) rectangle (axis cs:15.25,47.75);
\fill[c71a37b] (axis cs:15.25,47.25) rectangle (axis cs:16.25,47.75);
\fill[c6ca27e] (axis cs:16.25,47.25) rectangle (axis cs:16.75,47.75);
\fill[c63a183] (axis cs:16.75,47.25) rectangle (axis cs:17.75,47.75);
\fill[c67a181] (axis cs:17.75,47.25) rectangle (axis cs:18.75,47.75);
\fill[c60a085] (axis cs:18.75,47.25) rectangle (axis cs:19.75,47.75);
\fill[c67a181] (axis cs:19.75,47.25) rectangle (axis cs:20.25,47.75);
\fill[c65a182] (axis cs:20.25,47.25) rectangle (axis cs:20.75,47.75);
\fill[c63a183] (axis cs:20.75,47.25) rectangle (axis cs:21.25,47.75);
\fill[c62a084] (axis cs:21.25,47.25) rectangle (axis cs:21.75,47.75);
\fill[c5ca087] (axis cs:21.75,47.25) rectangle (axis cs:22.25,47.75);
\fill[c5b9f88] (axis cs:22.25,47.25) rectangle (axis cs:22.75,47.75);
\fill[c65a182] (axis cs:22.75,47.25) rectangle (axis cs:23.75,47.75);
\fill[c63a183] (axis cs:23.75,47.25) rectangle (axis cs:24.25,47.75);
\fill[c6aa27f] (axis cs:24.25,47.25) rectangle (axis cs:24.75,47.75);
\fill[c6ea27d] (axis cs:24.75,47.25) rectangle (axis cs:25.25,47.75);
\fill[c65a182] (axis cs:25.25,47.25) rectangle (axis cs:25.75,47.75);
\fill[c63a183] (axis cs:25.75,47.25) rectangle (axis cs:26.25,47.75);
\fill[c62a084] (axis cs:26.25,47.25) rectangle (axis cs:26.75,47.75);
\fill[c63a183] (axis cs:26.75,47.25) rectangle (axis cs:27.25,47.75);
\fill[c68a280] (axis cs:27.25,47.25) rectangle (axis cs:27.75,47.75);
\fill[c65a182] (axis cs:27.75,47.25) rectangle (axis cs:28.25,47.75);
\fill[c68a280] (axis cs:28.25,47.25) rectangle (axis cs:28.75,47.75);
\fill[c6ca27e] (axis cs:28.75,47.25) rectangle (axis cs:29.25,47.75);
\fill[c6ea27d] (axis cs:29.25,47.25) rectangle (axis cs:29.75,47.75);
\fill[c71a37b] (axis cs:29.75,47.25) rectangle (axis cs:30.25,47.75);
\fill[c6fa37c] (axis cs:30.25,47.25) rectangle (axis cs:30.75,47.75);
\fill[c6ea27d] (axis cs:30.75,47.25) rectangle (axis cs:31.25,47.75);
\fill[c73a37a] (axis cs:31.25,47.25) rectangle (axis cs:31.75,47.75);
\fill[c75a379] (axis cs:31.75,47.25) rectangle (axis cs:32.25,47.75);
\fill[c73a37a] (axis cs:32.25,47.25) rectangle (axis cs:32.75,47.75);
\fill[c76a478] (axis cs:32.75,47.25) rectangle (axis cs:33.25,47.75);
\fill[c78a477] (axis cs:33.25,47.25) rectangle (axis cs:33.75,47.75);
\fill[c7fa573] (axis cs:34.25,47.25) rectangle (axis cs:34.75,47.75);
\fill[c81a572] (axis cs:35.25,47.25) rectangle (axis cs:35.75,47.75);
\fill[c6fa37c] (axis cs:35.75,47.25) rectangle (axis cs:37.75,47.75);
\fill[c6ea27d] (axis cs:37.75,47.25) rectangle (axis cs:38.25,47.75);
\fill[c71a37b] (axis cs:38.25,47.25) rectangle (axis cs:38.75,47.75);
\fill[c6ea27d] (axis cs:38.75,47.25) rectangle (axis cs:39.25,47.75);
\fill[c73a37a] (axis cs:39.25,47.25) rectangle (axis cs:39.75,47.75);
\fill[c6fa37c] (axis cs:39.75,47.25) rectangle (axis cs:40,47.75);
\fill[c579f8a] (axis cs:-4.25,47.75) rectangle (axis cs:-3.75,48.25);
\fill[c599f89] (axis cs:-3.75,47.75) rectangle (axis cs:-2.75,48.25);
\fill[c5b9f88] (axis cs:-2.75,47.75) rectangle (axis cs:-2.25,48.25);
\fill[c5ea086] (axis cs:-2.25,47.75) rectangle (axis cs:-1.75,48.25);
\fill[c60a085] (axis cs:-1.75,47.75) rectangle (axis cs:-1.25,48.25);
\fill[c5ca087] (axis cs:-1.25,47.75) rectangle (axis cs:-0.75,48.25);
\fill[c5b9f88] (axis cs:-0.75,47.75) rectangle (axis cs:-0.25,48.25);
\fill[c599f89] (axis cs:-0.25,47.75) rectangle (axis cs:0.25,48.25);
\fill[c62a084] (axis cs:0.25,47.75) rectangle (axis cs:1.25,48.25);
\fill[c63a183] (axis cs:1.25,47.75) rectangle (axis cs:1.75,48.25);
\fill[c65a182] (axis cs:1.75,47.75) rectangle (axis cs:2.25,48.25);
\fill[c63a183] (axis cs:2.25,47.75) rectangle (axis cs:2.75,48.25);
\fill[c60a085] (axis cs:2.75,47.75) rectangle (axis cs:3.25,48.25);
\fill[c63a183] (axis cs:3.25,47.75) rectangle (axis cs:4.25,48.25);
\fill[c65a182] (axis cs:4.25,47.75) rectangle (axis cs:4.75,48.25);
\fill[c60a085] (axis cs:4.75,47.75) rectangle (axis cs:5.25,48.25);
\fill[c5ca087] (axis cs:5.25,47.75) rectangle (axis cs:6.25,48.25);
\fill[c63a183] (axis cs:6.25,47.75) rectangle (axis cs:6.75,48.25);
\fill[c65a182] (axis cs:6.75,47.75) rectangle (axis cs:7.25,48.25);
\fill[c67a181] (axis cs:7.25,47.75) rectangle (axis cs:7.75,48.25);
\fill[c63a183] (axis cs:7.75,47.75) rectangle (axis cs:8.25,48.25);
\fill[c62a084] (axis cs:8.25,47.75) rectangle (axis cs:8.75,48.25);
\fill[c65a182] (axis cs:8.75,47.75) rectangle (axis cs:9.25,48.25);
\fill[c6ca27e] (axis cs:9.25,47.75) rectangle (axis cs:9.75,48.25);
\fill[c6aa27f] (axis cs:9.75,47.75) rectangle (axis cs:10.75,48.25);
\fill[c6fa37c] (axis cs:10.75,47.75) rectangle (axis cs:11.75,48.25);
\fill[c6ca27e] (axis cs:11.75,47.75) rectangle (axis cs:12.25,48.25);
\fill[c6fa37c] (axis cs:12.25,47.75) rectangle (axis cs:12.75,48.25);
\fill[c73a37a] (axis cs:12.75,47.75) rectangle (axis cs:13.25,48.25);
\fill[c75a379] (axis cs:13.25,47.75) rectangle (axis cs:13.75,48.25);
\fill[c7ba575] (axis cs:13.75,47.75) rectangle (axis cs:14.25,48.25);
\fill[c76a478] (axis cs:14.25,47.75) rectangle (axis cs:14.75,48.25);
\fill[c71a37b] (axis cs:14.75,47.75) rectangle (axis cs:15.25,48.25);
\fill[c6fa37c] (axis cs:15.25,47.75) rectangle (axis cs:15.75,48.25);
\fill[c6ea27d] (axis cs:15.75,47.75) rectangle (axis cs:16.25,48.25);
\fill[c67a181] (axis cs:16.25,47.75) rectangle (axis cs:16.75,48.25);
\fill[c5ca087] (axis cs:16.75,47.75) rectangle (axis cs:17.25,48.25);
\fill[c5ea086] (axis cs:17.25,47.75) rectangle (axis cs:17.75,48.25);
\fill[c60a085] (axis cs:17.75,47.75) rectangle (axis cs:18.75,48.25);
\fill[c5b9f88] (axis cs:18.75,47.75) rectangle (axis cs:19.25,48.25);
\fill[c599f89] (axis cs:19.25,47.75) rectangle (axis cs:19.75,48.25);
\fill[c5ea086] (axis cs:19.75,47.75) rectangle (axis cs:20.25,48.25);
\fill[c62a084] (axis cs:20.25,47.75) rectangle (axis cs:20.75,48.25);
\fill[c5ca087] (axis cs:20.75,47.75) rectangle (axis cs:21.25,48.25);
\fill[c60a085] (axis cs:21.25,47.75) rectangle (axis cs:21.75,48.25);
\fill[c579f8a] (axis cs:21.75,47.75) rectangle (axis cs:22.25,48.25);
\fill[c559f8b] (axis cs:22.25,47.75) rectangle (axis cs:22.75,48.25);
\fill[c60a085] (axis cs:22.75,47.75) rectangle (axis cs:23.75,48.25);
\fill[c62a084] (axis cs:23.75,47.75) rectangle (axis cs:24.25,48.25);
\fill[c65a182] (axis cs:24.25,47.75) rectangle (axis cs:24.75,48.25);
\fill[c68a280] (axis cs:24.75,47.75) rectangle (axis cs:25.25,48.25);
\fill[c5ea086] (axis cs:25.25,47.75) rectangle (axis cs:25.75,48.25);
\fill[c5b9f88] (axis cs:25.75,47.75) rectangle (axis cs:26.25,48.25);
\fill[c5ca087] (axis cs:26.25,47.75) rectangle (axis cs:27.25,48.25);
\fill[c62a084] (axis cs:27.25,47.75) rectangle (axis cs:27.75,48.25);
\fill[c5ea086] (axis cs:27.75,47.75) rectangle (axis cs:28.25,48.25);
\fill[c65a182] (axis cs:28.25,47.75) rectangle (axis cs:28.75,48.25);
\fill[c68a280] (axis cs:28.75,47.75) rectangle (axis cs:29.75,48.25);
\fill[c6ca27e] (axis cs:29.75,47.75) rectangle (axis cs:30.25,48.25);
\fill[c68a280] (axis cs:30.25,47.75) rectangle (axis cs:30.75,48.25);
\fill[c65a182] (axis cs:30.75,47.75) rectangle (axis cs:31.25,48.25);
\fill[c6aa27f] (axis cs:31.25,47.75) rectangle (axis cs:32.25,48.25);
\fill[c68a280] (axis cs:32.25,47.75) rectangle (axis cs:32.75,48.25);
\fill[c6aa27f] (axis cs:32.75,47.75) rectangle (axis cs:33.25,48.25);
\fill[c6ea27d] (axis cs:33.25,47.75) rectangle (axis cs:33.75,48.25);
\fill[c6fa37c] (axis cs:33.75,47.75) rectangle (axis cs:34.75,48.25);
\fill[c6ea27d] (axis cs:34.75,47.75) rectangle (axis cs:35.25,48.25);
\fill[c6fa37c] (axis cs:35.25,47.75) rectangle (axis cs:35.75,48.25);
\fill[c62a084] (axis cs:35.75,47.75) rectangle (axis cs:36.25,48.25);
\fill[c63a183] (axis cs:36.25,47.75) rectangle (axis cs:36.75,48.25);
\fill[c60a085] (axis cs:36.75,47.75) rectangle (axis cs:37.25,48.25);
\fill[c62a084] (axis cs:37.25,47.75) rectangle (axis cs:37.75,48.25);
\fill[c60a085] (axis cs:37.75,47.75) rectangle (axis cs:38.25,48.25);
\fill[c62a084] (axis cs:38.25,47.75) rectangle (axis cs:38.75,48.25);
\fill[c5ea086] (axis cs:38.75,47.75) rectangle (axis cs:39.25,48.25);
\fill[c60a085] (axis cs:39.25,47.75) rectangle (axis cs:39.75,48.25);
\fill[c62a084] (axis cs:39.75,47.75) rectangle (axis cs:40,48.25);
\fill[c509e91] (axis cs:-4.75,48.25) rectangle (axis cs:-3.75,48.75);
\fill[c509e90] (axis cs:-3.75,48.25) rectangle (axis cs:-3.25,48.75);
\fill[c509e91] (axis cs:-3.25,48.25) rectangle (axis cs:-2.75,48.75);
\fill[c509e90] (axis cs:-2.75,48.25) rectangle (axis cs:-2.25,48.75);
\fill[c4f9e8f] (axis cs:-2.25,48.25) rectangle (axis cs:-1.25,48.75);
\fill[c509e91] (axis cs:-1.25,48.25) rectangle (axis cs:-0.75,48.75);
\fill[c519f91] (axis cs:-0.75,48.25) rectangle (axis cs:-0.25,48.75);
\fill[c519f92] (axis cs:-0.25,48.25) rectangle (axis cs:0.25,48.75);
\fill[c4f9e8f] (axis cs:0.25,48.25) rectangle (axis cs:0.75,48.75);
\fill[c509e90] (axis cs:0.75,48.25) rectangle (axis cs:1.25,48.75);
\fill[c4f9e8f] (axis cs:1.25,48.25) rectangle (axis cs:2.25,48.75);
\fill[c509e90] (axis cs:2.25,48.25) rectangle (axis cs:2.75,48.75);
\fill[c519f91] (axis cs:2.75,48.25) rectangle (axis cs:3.25,48.75);
\fill[c509e90] (axis cs:3.25,48.25) rectangle (axis cs:3.75,48.75);
\fill[c509e91] (axis cs:3.75,48.25) rectangle (axis cs:5.25,48.75);
\fill[c529f93] (axis cs:5.25,48.25) rectangle (axis cs:6.25,48.75);
\fill[c509e90] (axis cs:6.25,48.25) rectangle (axis cs:6.75,48.75);
\fill[c4f9e8f] (axis cs:6.75,48.25) rectangle (axis cs:7.25,48.75);
\fill[c509e90] (axis cs:7.25,48.25) rectangle (axis cs:8.25,48.75);
\fill[c509e91] (axis cs:8.25,48.25) rectangle (axis cs:8.75,48.75);
\fill[c4f9e8f] (axis cs:8.75,48.25) rectangle (axis cs:9.25,48.75);
\fill[c529e8d] (axis cs:9.25,48.25) rectangle (axis cs:9.75,48.75);
\fill[c549e8c] (axis cs:9.75,48.25) rectangle (axis cs:10.75,48.75);
\fill[c559f8b] (axis cs:10.75,48.25) rectangle (axis cs:11.75,48.75);
\fill[c529e8d] (axis cs:11.75,48.25) rectangle (axis cs:12.25,48.75);
\fill[c559f8b] (axis cs:12.25,48.25) rectangle (axis cs:12.75,48.75);
\fill[c599f89] (axis cs:12.75,48.25) rectangle (axis cs:13.25,48.75);
\fill[c5ea086] (axis cs:13.25,48.25) rectangle (axis cs:13.75,48.75);
\fill[c63a183] (axis cs:13.75,48.25) rectangle (axis cs:14.25,48.75);
\fill[c5ea086] (axis cs:14.25,48.25) rectangle (axis cs:14.75,48.75);
\fill[c5ca087] (axis cs:14.75,48.25) rectangle (axis cs:15.25,48.75);
\fill[c5b9f88] (axis cs:15.25,48.25) rectangle (axis cs:15.75,48.75);
\fill[c599f89] (axis cs:15.75,48.25) rectangle (axis cs:16.25,48.75);
\fill[c549e8c] (axis cs:16.25,48.25) rectangle (axis cs:16.75,48.75);
\fill[c519f91] (axis cs:16.75,48.25) rectangle (axis cs:17.25,48.75);
\fill[c509e91] (axis cs:17.25,48.25) rectangle (axis cs:17.75,48.75);
\fill[c4f9e8f] (axis cs:17.75,48.25) rectangle (axis cs:18.25,48.75);
\fill[c509e91] (axis cs:18.25,48.25) rectangle (axis cs:18.75,48.75);
\fill[c519f92] (axis cs:18.75,48.25) rectangle (axis cs:19.25,48.75);
\fill[c529f93] (axis cs:19.25,48.25) rectangle (axis cs:19.75,48.75);
\fill[c509e90] (axis cs:19.75,48.25) rectangle (axis cs:20.75,48.75);
\fill[c519f91] (axis cs:20.75,48.25) rectangle (axis cs:21.25,48.75);
\fill[c509e90] (axis cs:21.25,48.25) rectangle (axis cs:21.75,48.75);
\fill[c529f93] (axis cs:21.75,48.25) rectangle (axis cs:22.25,48.75);
\fill[c53a094] (axis cs:22.25,48.25) rectangle (axis cs:22.75,48.75);
\fill[c509e91] (axis cs:22.75,48.25) rectangle (axis cs:23.25,48.75);
\fill[c509e90] (axis cs:23.25,48.25) rectangle (axis cs:23.75,48.75);
\fill[c4f9e8f] (axis cs:23.75,48.25) rectangle (axis cs:24.75,48.75);
\fill[c509e8e] (axis cs:24.75,48.25) rectangle (axis cs:25.25,48.75);
\fill[c519f91] (axis cs:25.25,48.25) rectangle (axis cs:27.25,48.75);
\fill[c509e90] (axis cs:27.25,48.25) rectangle (axis cs:27.75,48.75);
\fill[c509e91] (axis cs:27.75,48.25) rectangle (axis cs:28.25,48.75);
\fill[c4f9e8f] (axis cs:28.25,48.25) rectangle (axis cs:28.75,48.75);
\fill[c529e8d] (axis cs:28.75,48.25) rectangle (axis cs:29.75,48.75);
\fill[c549e8c] (axis cs:29.75,48.25) rectangle (axis cs:30.75,48.75);
\fill[c4f9e8f] (axis cs:30.75,48.25) rectangle (axis cs:31.25,48.75);
\fill[c559f8b] (axis cs:31.25,48.25) rectangle (axis cs:31.75,48.75);
\fill[c579f8a] (axis cs:31.75,48.25) rectangle (axis cs:32.25,48.75);
\fill[c529e8d] (axis cs:32.25,48.25) rectangle (axis cs:32.75,48.75);
\fill[c559f8b] (axis cs:32.75,48.25) rectangle (axis cs:33.25,48.75);
\fill[c579f8a] (axis cs:33.25,48.25) rectangle (axis cs:33.75,48.75);
\fill[c5b9f88] (axis cs:33.75,48.25) rectangle (axis cs:34.25,48.75);
\fill[c579f8a] (axis cs:34.25,48.25) rectangle (axis cs:34.75,48.75);
\fill[c559f8b] (axis cs:35.25,48.25) rectangle (axis cs:35.75,48.75);
\fill[c4f9e8f] (axis cs:35.75,48.25) rectangle (axis cs:37.75,48.75);
\fill[c509e90] (axis cs:37.75,48.25) rectangle (axis cs:39.25,48.75);
\fill[c4f9e8f] (axis cs:39.25,48.25) rectangle (axis cs:39.75,48.75);
\fill[c509e90] (axis cs:39.75,48.25) rectangle (axis cs:40,48.75);
\fill[c56a197] (axis cs:-1.75,48.75) rectangle (axis cs:-1.25,49.25);
\fill[c57a299] (axis cs:-1.25,48.75) rectangle (axis cs:-0.75,49.25);
\fill[c58a299] (axis cs:-0.75,48.75) rectangle (axis cs:-0.25,49.25);
\fill[c58a29a] (axis cs:-0.25,48.75) rectangle (axis cs:0.25,49.25);
\fill[c57a299] (axis cs:0.25,48.75) rectangle (axis cs:1.75,49.25);
\fill[c56a198] (axis cs:1.75,48.75) rectangle (axis cs:2.25,49.25);
\fill[c57a299] (axis cs:2.25,48.75) rectangle (axis cs:2.75,49.25);
\fill[c58a29a] (axis cs:2.75,48.75) rectangle (axis cs:3.25,49.25);
\fill[c58a299] (axis cs:3.25,48.75) rectangle (axis cs:3.75,49.25);
\fill[c58a29a] (axis cs:3.75,48.75) rectangle (axis cs:4.25,49.25);
\fill[c59a39b] (axis cs:4.25,48.75) rectangle (axis cs:5.75,49.25);
\fill[c5aa39c] (axis cs:5.75,48.75) rectangle (axis cs:6.25,49.25);
\fill[c58a299] (axis cs:6.25,48.75) rectangle (axis cs:7.75,49.25);
\fill[c59a39b] (axis cs:7.75,48.75) rectangle (axis cs:8.25,49.25);
\fill[c58a299] (axis cs:8.25,48.75) rectangle (axis cs:8.75,49.25);
\fill[c57a299] (axis cs:8.75,48.75) rectangle (axis cs:9.25,49.25);
\fill[c55a197] (axis cs:9.25,48.75) rectangle (axis cs:10.25,49.25);
\fill[c55a196] (axis cs:10.25,48.75) rectangle (axis cs:12.25,49.25);
\fill[c54a095] (axis cs:12.25,48.75) rectangle (axis cs:12.75,49.25);
\fill[c529f93] (axis cs:12.75,48.75) rectangle (axis cs:13.25,49.25);
\fill[c519f92] (axis cs:13.25,48.75) rectangle (axis cs:13.75,49.25);
\fill[c519f91] (axis cs:13.75,48.75) rectangle (axis cs:14.25,49.25);
\fill[c509e91] (axis cs:14.25,48.75) rectangle (axis cs:14.75,49.25);
\fill[c519f92] (axis cs:14.75,48.75) rectangle (axis cs:15.75,49.25);
\fill[c529f93] (axis cs:15.75,48.75) rectangle (axis cs:16.25,49.25);
\fill[c54a095] (axis cs:16.25,48.75) rectangle (axis cs:16.75,49.25);
\fill[c58a299] (axis cs:16.75,48.75) rectangle (axis cs:17.25,49.25);
\fill[c57a299] (axis cs:17.25,48.75) rectangle (axis cs:17.75,49.25);
\fill[c56a198] (axis cs:17.75,48.75) rectangle (axis cs:18.25,49.25);
\fill[c57a299] (axis cs:18.25,48.75) rectangle (axis cs:18.75,49.25);
\fill[c58a29a] (axis cs:18.75,48.75) rectangle (axis cs:19.25,49.25);
\fill[c59a39b] (axis cs:19.25,48.75) rectangle (axis cs:19.75,49.25);
\fill[c58a299] (axis cs:19.75,48.75) rectangle (axis cs:20.75,49.25);
\fill[c59a39b] (axis cs:20.75,48.75) rectangle (axis cs:21.25,49.25);
\fill[c58a29a] (axis cs:21.25,48.75) rectangle (axis cs:21.75,49.25);
\fill[c5aa39d] (axis cs:21.75,48.75) rectangle (axis cs:22.25,49.25);
\fill[c5ba49e] (axis cs:22.25,48.75) rectangle (axis cs:22.75,49.25);
\fill[c5aa39c] (axis cs:22.75,48.75) rectangle (axis cs:23.25,49.25);
\fill[c58a29a] (axis cs:23.25,48.75) rectangle (axis cs:23.75,49.25);
\fill[c58a299] (axis cs:23.75,48.75) rectangle (axis cs:24.75,49.25);
\fill[c57a299] (axis cs:24.75,48.75) rectangle (axis cs:25.25,49.25);
\fill[c5aa39c] (axis cs:25.25,48.75) rectangle (axis cs:26.25,49.25);
\fill[c59a39b] (axis cs:26.25,48.75) rectangle (axis cs:27.25,49.25);
\fill[c58a29a] (axis cs:27.25,48.75) rectangle (axis cs:27.75,49.25);
\fill[c59a39b] (axis cs:27.75,48.75) rectangle (axis cs:28.25,49.25);
\fill[c56a197] (axis cs:28.25,48.75) rectangle (axis cs:28.75,49.25);
\fill[c55a196] (axis cs:28.75,48.75) rectangle (axis cs:29.75,49.25);
\fill[c54a095] (axis cs:29.75,48.75) rectangle (axis cs:30.75,49.25);
\fill[c56a197] (axis cs:30.75,48.75) rectangle (axis cs:31.25,49.25);
\fill[c53a094] (axis cs:31.25,48.75) rectangle (axis cs:32.75,49.25);
\fill[c529f93] (axis cs:32.75,48.75) rectangle (axis cs:33.75,49.25);
\fill[c509e91] (axis cs:33.75,48.75) rectangle (axis cs:34.25,49.25);
\fill[c529f93] (axis cs:34.25,48.75) rectangle (axis cs:35.75,49.25);
\fill[c55a197] (axis cs:35.75,48.75) rectangle (axis cs:36.25,49.25);
\fill[c55a196] (axis cs:36.25,48.75) rectangle (axis cs:36.75,49.25);
\fill[c57a299] (axis cs:36.75,48.75) rectangle (axis cs:37.25,49.25);
\fill[c55a197] (axis cs:37.25,48.75) rectangle (axis cs:37.75,49.25);
\fill[c56a197] (axis cs:37.75,48.75) rectangle (axis cs:38.25,49.25);
\fill[c57a299] (axis cs:38.25,48.75) rectangle (axis cs:39.25,49.25);
\fill[c56a198] (axis cs:39.25,48.75) rectangle (axis cs:39.75,49.25);
\fill[c56a197] (axis cs:39.75,48.75) rectangle (axis cs:40,49.25);
\fill[c5da5a0] (axis cs:-1.75,49.25) rectangle (axis cs:-1.25,49.75);
\fill[c5ea5a2] (axis cs:0.25,49.25) rectangle (axis cs:0.75,49.75);
\fill[c5fa6a2] (axis cs:0.75,49.25) rectangle (axis cs:1.25,49.75);
\fill[c5da5a0] (axis cs:1.25,49.25) rectangle (axis cs:2.25,49.75);
\fill[c5ea5a1] (axis cs:2.25,49.25) rectangle (axis cs:3.75,49.75);
\fill[c5fa6a2] (axis cs:3.75,49.25) rectangle (axis cs:4.25,49.75);
\fill[c5fa6a3] (axis cs:4.25,49.25) rectangle (axis cs:4.75,49.75);
\fill[c60a6a4] (axis cs:4.75,49.25) rectangle (axis cs:6.25,49.75);
\fill[c5ea5a1] (axis cs:6.25,49.25) rectangle (axis cs:7.25,49.75);
\fill[c5da5a0] (axis cs:7.25,49.25) rectangle (axis cs:7.75,49.75);
\fill[c5fa6a2] (axis cs:7.75,49.25) rectangle (axis cs:8.25,49.75);
\fill[c5ea5a2] (axis cs:8.25,49.25) rectangle (axis cs:8.75,49.75);
\fill[c5da5a0] (axis cs:8.75,49.25) rectangle (axis cs:9.75,49.75);
\fill[c5ba49e] (axis cs:9.75,49.25) rectangle (axis cs:10.75,49.75);
\fill[c5aa39c] (axis cs:10.75,49.25) rectangle (axis cs:11.25,49.75);
\fill[c5ba49e] (axis cs:11.25,49.25) rectangle (axis cs:12.25,49.75);
\fill[c5aa39c] (axis cs:12.25,49.25) rectangle (axis cs:12.75,49.75);
\fill[c59a39b] (axis cs:12.75,49.25) rectangle (axis cs:13.25,49.75);
\fill[c58a299] (axis cs:13.25,49.25) rectangle (axis cs:13.75,49.75);
\fill[c58a29a] (axis cs:13.75,49.25) rectangle (axis cs:14.25,49.75);
\fill[c58a299] (axis cs:14.25,49.25) rectangle (axis cs:15.75,49.75);
\fill[c59a39b] (axis cs:15.75,49.25) rectangle (axis cs:16.25,49.75);
\fill[c5aa39d] (axis cs:16.25,49.25) rectangle (axis cs:16.75,49.75);
\fill[c5da5a0] (axis cs:16.75,49.25) rectangle (axis cs:17.25,49.75);
\fill[c5ea5a2] (axis cs:17.25,49.25) rectangle (axis cs:17.75,49.75);
\fill[c5fa6a2] (axis cs:17.75,49.25) rectangle (axis cs:18.25,49.75);
\fill[c5fa6a3] (axis cs:18.25,49.25) rectangle (axis cs:18.75,49.75);
\fill[c60a6a4] (axis cs:18.75,49.25) rectangle (axis cs:19.25,49.75);
\fill[c61a7a4] (axis cs:19.25,49.25) rectangle (axis cs:19.75,49.75);
\fill[c5fa6a3] (axis cs:19.75,49.25) rectangle (axis cs:20.25,49.75);
\fill[c5fa6a2] (axis cs:20.25,49.25) rectangle (axis cs:20.75,49.75);
\fill[c61a7a4] (axis cs:20.75,49.25) rectangle (axis cs:21.25,49.75);
\fill[c60a6a4] (axis cs:21.25,49.25) rectangle (axis cs:21.75,49.75);
\fill[c62a7a6] (axis cs:21.75,49.25) rectangle (axis cs:22.25,49.75);
\fill[c63a8a7] (axis cs:22.25,49.25) rectangle (axis cs:22.75,49.75);
\fill[c61a7a5] (axis cs:22.75,49.25) rectangle (axis cs:23.25,49.75);
\fill[c61a7a4] (axis cs:23.25,49.25) rectangle (axis cs:23.75,49.75);
\fill[c5fa6a3] (axis cs:23.75,49.25) rectangle (axis cs:24.75,49.75);
\fill[c60a6a4] (axis cs:24.75,49.25) rectangle (axis cs:25.25,49.75);
\fill[c62a7a6] (axis cs:25.25,49.25) rectangle (axis cs:26.75,49.75);
\fill[c61a7a4] (axis cs:26.75,49.25) rectangle (axis cs:27.25,49.75);
\fill[c60a6a4] (axis cs:27.25,49.25) rectangle (axis cs:28.25,49.75);
\fill[c5da5a0] (axis cs:28.25,49.25) rectangle (axis cs:28.75,49.75);
\fill[c5ca49f] (axis cs:28.75,49.25) rectangle (axis cs:29.75,49.75);
\fill[c5ba49e] (axis cs:29.75,49.25) rectangle (axis cs:30.75,49.75);
\fill[c5ca49f] (axis cs:30.75,49.25) rectangle (axis cs:31.25,49.75);
\fill[c59a39b] (axis cs:31.25,49.25) rectangle (axis cs:31.75,49.75);
\fill[c5aa39c] (axis cs:32.25,49.25) rectangle (axis cs:32.75,49.75);
\fill[c59a39b] (axis cs:32.75,49.25) rectangle (axis cs:33.25,49.75);
\fill[c58a29a] (axis cs:33.25,49.25) rectangle (axis cs:33.75,49.75);
\fill[c56a198] (axis cs:33.75,49.25) rectangle (axis cs:34.25,49.75);
\fill[c59a39b] (axis cs:34.25,49.25) rectangle (axis cs:34.75,49.75);
\fill[c58a29a] (axis cs:34.75,49.25) rectangle (axis cs:35.25,49.75);
\fill[c59a39b] (axis cs:35.25,49.25) rectangle (axis cs:35.75,49.75);
\fill[c5ba49e] (axis cs:35.75,49.25) rectangle (axis cs:36.25,49.75);
\fill[c5da5a0] (axis cs:36.25,49.25) rectangle (axis cs:36.75,49.75);
\fill[c5ea5a1] (axis cs:36.75,49.25) rectangle (axis cs:37.25,49.75);
\fill[c5da5a0] (axis cs:37.25,49.25) rectangle (axis cs:37.75,49.75);
\fill[c5ea5a1] (axis cs:37.75,49.25) rectangle (axis cs:38.25,49.75);
\fill[c5ea5a2] (axis cs:38.25,49.25) rectangle (axis cs:38.75,49.75);
\fill[c5ea5a1] (axis cs:38.75,49.25) rectangle (axis cs:39.75,49.75);
\fill[c5da5a0] (axis cs:39.75,49.25) rectangle (axis cs:40,49.75);
\fill[c61a7a5] (axis cs:1.25,49.75) rectangle (axis cs:1.75,50.25);
\fill[c61a7a4] (axis cs:1.75,49.75) rectangle (axis cs:2.25,50.25);
\fill[c61a7a5] (axis cs:2.25,49.75) rectangle (axis cs:2.75,50.25);
\fill[c62a7a6] (axis cs:2.75,49.75) rectangle (axis cs:3.25,50.25);
\fill[c61a7a5] (axis cs:3.25,49.75) rectangle (axis cs:3.75,50.25);
\fill[c63a8a7] (axis cs:3.75,49.75) rectangle (axis cs:5.25,50.25);
\fill[c63a8a8] (axis cs:5.25,49.75) rectangle (axis cs:5.75,50.25);
\fill[c64a8a8] (axis cs:5.75,49.75) rectangle (axis cs:6.25,50.25);
\fill[c60a6a4] (axis cs:6.25,49.75) rectangle (axis cs:6.75,50.25);
\fill[c61a7a5] (axis cs:6.75,49.75) rectangle (axis cs:7.25,50.25);
\fill[c5fa6a3] (axis cs:7.25,49.75) rectangle (axis cs:7.75,50.25);
\fill[c62a7a6] (axis cs:7.75,49.75) rectangle (axis cs:8.25,50.25);
\fill[c61a7a4] (axis cs:8.25,49.75) rectangle (axis cs:9.25,50.25);
\fill[c60a6a4] (axis cs:9.25,49.75) rectangle (axis cs:9.75,50.25);
\fill[c5ea5a2] (axis cs:9.75,49.75) rectangle (axis cs:10.25,50.25);
\fill[c5da5a0] (axis cs:10.25,49.75) rectangle (axis cs:11.75,50.25);
\fill[c5ea5a1] (axis cs:11.75,49.75) rectangle (axis cs:12.25,50.25);
\fill[c5ca49f] (axis cs:12.25,49.75) rectangle (axis cs:12.75,50.25);
\fill[c5ba49e] (axis cs:12.75,49.75) rectangle (axis cs:13.75,50.25);
\fill[c5aa39d] (axis cs:13.75,49.75) rectangle (axis cs:14.25,50.25);
\fill[c5aa39c] (axis cs:14.25,49.75) rectangle (axis cs:14.75,50.25);
\fill[c5ba49e] (axis cs:14.75,49.75) rectangle (axis cs:15.75,50.25);
\fill[c5ca49f] (axis cs:15.75,49.75) rectangle (axis cs:16.25,50.25);
\fill[c5ea5a1] (axis cs:16.25,49.75) rectangle (axis cs:16.75,50.25);
\fill[c60a6a4] (axis cs:16.75,49.75) rectangle (axis cs:17.25,50.25);
\fill[c62a7a6] (axis cs:17.25,49.75) rectangle (axis cs:18.75,50.25);
\fill[c63a8a7] (axis cs:18.75,49.75) rectangle (axis cs:19.25,50.25);
\fill[c63a8a8] (axis cs:19.25,49.75) rectangle (axis cs:19.75,50.25);
\fill[c63a8a7] (axis cs:19.75,49.75) rectangle (axis cs:20.25,50.25);
\fill[c62a7a6] (axis cs:20.25,49.75) rectangle (axis cs:20.75,50.25);
\fill[c65a9a9] (axis cs:20.75,49.75) rectangle (axis cs:21.25,50.25);
\fill[c62a7a6] (axis cs:21.25,49.75) rectangle (axis cs:21.75,50.25);
\fill[c65a9a9] (axis cs:21.75,49.75) rectangle (axis cs:22.25,50.25);
\fill[c65a9aa] (axis cs:22.25,49.75) rectangle (axis cs:22.75,50.25);
\fill[c63a8a7] (axis cs:22.75,49.75) rectangle (axis cs:23.75,50.25);
\fill[c61a7a5] (axis cs:23.75,49.75) rectangle (axis cs:24.25,50.25);
\fill[c62a7a6] (axis cs:24.25,49.75) rectangle (axis cs:25.25,50.25);
\fill[c64a8a8] (axis cs:25.25,49.75) rectangle (axis cs:26.25,50.25);
\fill[c63a8a8] (axis cs:26.25,49.75) rectangle (axis cs:27.25,50.25);
\fill[c63a8a7] (axis cs:27.25,49.75) rectangle (axis cs:27.75,50.25);
\fill[c62a7a6] (axis cs:27.75,49.75) rectangle (axis cs:28.25,50.25);
\fill[c5fa6a3] (axis cs:28.25,49.75) rectangle (axis cs:28.75,50.25);
\fill[c5ea5a1] (axis cs:28.75,49.75) rectangle (axis cs:29.25,50.25);
\fill[c5fa6a3] (axis cs:29.25,49.75) rectangle (axis cs:29.75,50.25);
\fill[c5ea5a2] (axis cs:29.75,49.75) rectangle (axis cs:30.25,50.25);
\fill[c5da5a0] (axis cs:30.25,49.75) rectangle (axis cs:30.75,50.25);
\fill[c5fa6a2] (axis cs:30.75,49.75) rectangle (axis cs:31.25,50.25);
\fill[c5da5a0] (axis cs:31.25,49.75) rectangle (axis cs:32.75,50.25);
\fill[c5ea5a1] (axis cs:32.75,49.75) rectangle (axis cs:33.25,50.25);
\fill[c5da5a0] (axis cs:33.25,49.75) rectangle (axis cs:33.75,50.25);
\fill[c5aa39d] (axis cs:33.75,49.75) rectangle (axis cs:34.25,50.25);
\fill[c5ca49f] (axis cs:34.25,49.75) rectangle (axis cs:34.75,50.25);
\fill[c5ba49e] (axis cs:34.75,49.75) rectangle (axis cs:35.25,50.25);
\fill[c5da5a0] (axis cs:35.25,49.75) rectangle (axis cs:35.75,50.25);
\fill[c5fa6a2] (axis cs:35.75,49.75) rectangle (axis cs:36.25,50.25);
\fill[c60a6a4] (axis cs:36.25,49.75) rectangle (axis cs:36.75,50.25);
\fill[c61a7a5] (axis cs:36.75,49.75) rectangle (axis cs:37.25,50.25);
\fill[c60a6a4] (axis cs:37.25,49.75) rectangle (axis cs:37.75,50.25);
\fill[c61a7a4] (axis cs:37.75,49.75) rectangle (axis cs:38.25,50.25);
\fill[c61a7a5] (axis cs:38.25,49.75) rectangle (axis cs:39.75,50.25);
\fill[c61a7a4] (axis cs:39.75,49.75) rectangle (axis cs:40,50.25);
\fill[c64a8a8] (axis cs:-5.25,50.25) rectangle (axis cs:-4.25,50.75);
\fill[c63a8a8] (axis cs:-4.25,50.25) rectangle (axis cs:-3.25,50.75);
\fill[c65a9a9] (axis cs:1.75,50.25) rectangle (axis cs:2.75,50.75);
\fill[c65a9aa] (axis cs:2.75,50.25) rectangle (axis cs:3.75,50.75);
\fill[c66a9ab] (axis cs:3.75,50.25) rectangle (axis cs:4.75,50.75);
\fill[c66a9aa] (axis cs:4.75,50.25) rectangle (axis cs:5.25,50.75);
\fill[c67aaac] (axis cs:5.25,50.25) rectangle (axis cs:5.75,50.75);
\fill[c66a9ab] (axis cs:5.75,50.25) rectangle (axis cs:6.25,50.75);
\fill[c64a8a8] (axis cs:6.25,50.25) rectangle (axis cs:6.75,50.75);
\fill[c65a9aa] (axis cs:6.75,50.25) rectangle (axis cs:7.25,50.75);
\fill[c63a8a8] (axis cs:7.25,50.25) rectangle (axis cs:7.75,50.75);
\fill[c65a9a9] (axis cs:7.75,50.25) rectangle (axis cs:8.25,50.75);
\fill[c63a8a8] (axis cs:8.25,50.25) rectangle (axis cs:9.75,50.75);
\fill[c61a7a5] (axis cs:9.75,50.25) rectangle (axis cs:10.25,50.75);
\fill[c60a6a4] (axis cs:10.25,50.25) rectangle (axis cs:11.25,50.75);
\fill[c5fa6a2] (axis cs:11.25,50.25) rectangle (axis cs:11.75,50.75);
\fill[c60a6a4] (axis cs:11.75,50.25) rectangle (axis cs:12.25,50.75);
\fill[c5ea5a1] (axis cs:12.25,50.25) rectangle (axis cs:12.75,50.75);
\fill[c5ea5a2] (axis cs:12.75,50.25) rectangle (axis cs:13.25,50.75);
\fill[c5da5a0] (axis cs:13.25,50.25) rectangle (axis cs:14.25,50.75);
\fill[c5ca49f] (axis cs:14.25,50.25) rectangle (axis cs:15.25,50.75);
\fill[c5da5a0] (axis cs:15.25,50.25) rectangle (axis cs:15.75,50.75);
\fill[c5ea5a1] (axis cs:15.75,50.25) rectangle (axis cs:16.25,50.75);
\fill[c5fa6a3] (axis cs:16.25,50.25) rectangle (axis cs:16.75,50.75);
\fill[c63a8a7] (axis cs:16.75,50.25) rectangle (axis cs:17.25,50.75);
\fill[c65a9a9] (axis cs:17.25,50.25) rectangle (axis cs:18.25,50.75);
\fill[c65a9aa] (axis cs:18.25,50.25) rectangle (axis cs:18.75,50.75);
\fill[c65a9a9] (axis cs:18.75,50.25) rectangle (axis cs:19.25,50.75);
\fill[c66a9aa] (axis cs:19.25,50.25) rectangle (axis cs:20.25,50.75);
\fill[c65a9a9] (axis cs:20.25,50.25) rectangle (axis cs:20.75,50.75);
\fill[c67aaad] (axis cs:20.75,50.25) rectangle (axis cs:21.25,50.75);
\fill[c66a9aa] (axis cs:21.25,50.25) rectangle (axis cs:21.75,50.75);
\fill[c68aaad] (axis cs:21.75,50.25) rectangle (axis cs:22.25,50.75);
\fill[c68aaae] (axis cs:22.25,50.25) rectangle (axis cs:22.75,50.75);
\fill[c66a9ab] (axis cs:22.75,50.25) rectangle (axis cs:23.25,50.75);
\fill[c66a9aa] (axis cs:23.25,50.25) rectangle (axis cs:23.75,50.75);
\fill[c64a8a8] (axis cs:23.75,50.25) rectangle (axis cs:24.25,50.75);
\fill[c65a9a9] (axis cs:24.25,50.25) rectangle (axis cs:24.75,50.75);
\fill[c65a9aa] (axis cs:24.75,50.25) rectangle (axis cs:25.25,50.75);
\fill[c67aaac] (axis cs:25.25,50.25) rectangle (axis cs:25.75,50.75);
\fill[c66a9ab] (axis cs:25.75,50.25) rectangle (axis cs:27.25,50.75);
\fill[c66a9aa] (axis cs:27.25,50.25) rectangle (axis cs:27.75,50.75);
\fill[c65a9a9] (axis cs:27.75,50.25) rectangle (axis cs:28.25,50.75);
\fill[c62a7a6] (axis cs:28.25,50.25) rectangle (axis cs:28.75,50.75);
\fill[c60a6a4] (axis cs:28.75,50.25) rectangle (axis cs:29.25,50.75);
\fill[c61a7a5] (axis cs:29.25,50.25) rectangle (axis cs:29.75,50.75);
\fill[c60a6a4] (axis cs:29.75,50.25) rectangle (axis cs:30.75,50.75);
\fill[c61a7a5] (axis cs:30.75,50.25) rectangle (axis cs:31.25,50.75);
\fill[c60a6a4] (axis cs:31.25,50.25) rectangle (axis cs:31.75,50.75);
\fill[c61a7a4] (axis cs:31.75,50.25) rectangle (axis cs:32.25,50.75);
\fill[c60a6a4] (axis cs:32.25,50.25) rectangle (axis cs:32.75,50.75);
\fill[c61a7a4] (axis cs:32.75,50.25) rectangle (axis cs:33.25,50.75);
\fill[c60a6a4] (axis cs:33.25,50.25) rectangle (axis cs:33.75,50.75);
\fill[c5da5a0] (axis cs:33.75,50.25) rectangle (axis cs:34.25,50.75);
\fill[c5fa6a3] (axis cs:34.25,50.25) rectangle (axis cs:35.25,50.75);
\fill[c61a7a5] (axis cs:35.25,50.25) rectangle (axis cs:35.75,50.75);
\fill[c62a7a6] (axis cs:35.75,50.25) rectangle (axis cs:36.25,50.75);
\fill[c64a8a8] (axis cs:36.25,50.25) rectangle (axis cs:37.25,50.75);
\fill[c63a8a8] (axis cs:37.25,50.25) rectangle (axis cs:37.75,50.75);
\fill[c63a8a7] (axis cs:37.75,50.25) rectangle (axis cs:38.25,50.75);
\fill[c64a8a8] (axis cs:38.25,50.25) rectangle (axis cs:38.75,50.75);
\fill[c65a9aa] (axis cs:38.75,50.25) rectangle (axis cs:39.25,50.75);
\fill[c64a8a8] (axis cs:39.25,50.25) rectangle (axis cs:40,50.75);
\fill[c67aaad] (axis cs:-4.75,50.75) rectangle (axis cs:-4.25,51.25);
\fill[c67aaac] (axis cs:-4.25,50.75) rectangle (axis cs:-3.75,51.25);
\fill[c67aaad] (axis cs:-3.75,50.75) rectangle (axis cs:-3.25,51.25);
\fill[c66a9aa] (axis cs:-3.25,50.75) rectangle (axis cs:-2.25,51.25);
\fill[c67aaac] (axis cs:-2.25,50.75) rectangle (axis cs:-1.75,51.25);
\fill[c68aaae] (axis cs:-1.75,50.75) rectangle (axis cs:-1.25,51.25);
\fill[c69abaf] (axis cs:-1.25,50.75) rectangle (axis cs:-0.75,51.25);
\fill[c6aabaf] (axis cs:-0.75,50.75) rectangle (axis cs:0.75,51.25);
\fill[c68aaad] (axis cs:1.75,50.75) rectangle (axis cs:2.75,51.25);
\fill[c69abaf] (axis cs:2.75,50.75) rectangle (axis cs:3.25,51.25);
\fill[c68aaae] (axis cs:3.25,50.75) rectangle (axis cs:3.75,51.25);
\fill[c6aabb0] (axis cs:3.75,50.75) rectangle (axis cs:4.25,51.25);
\fill[c69abaf] (axis cs:4.25,50.75) rectangle (axis cs:4.75,51.25);
\fill[c6aabb0] (axis cs:4.75,50.75) rectangle (axis cs:5.25,51.25);
\fill[c6bacb1] (axis cs:5.25,50.75) rectangle (axis cs:5.75,51.25);
\fill[c6aabaf] (axis cs:5.75,50.75) rectangle (axis cs:6.25,51.25);
\fill[c67aaad] (axis cs:6.25,50.75) rectangle (axis cs:6.75,51.25);
\fill[c68aaad] (axis cs:6.75,50.75) rectangle (axis cs:7.25,51.25);
\fill[c67aaac] (axis cs:7.25,50.75) rectangle (axis cs:7.75,51.25);
\fill[c68aaae] (axis cs:7.75,50.75) rectangle (axis cs:8.25,51.25);
\fill[c67aaad] (axis cs:8.25,50.75) rectangle (axis cs:9.25,51.25);
\fill[c67aaac] (axis cs:9.25,50.75) rectangle (axis cs:9.75,51.25);
\fill[c65a9a9] (axis cs:9.75,50.75) rectangle (axis cs:10.25,51.25);
\fill[c64a8a8] (axis cs:10.25,50.75) rectangle (axis cs:10.75,51.25);
\fill[c63a8a8] (axis cs:10.75,50.75) rectangle (axis cs:11.25,51.25);
\fill[c62a7a6] (axis cs:11.25,50.75) rectangle (axis cs:11.75,51.25);
\fill[c63a8a7] (axis cs:11.75,50.75) rectangle (axis cs:12.25,51.25);
\fill[c61a7a4] (axis cs:12.25,50.75) rectangle (axis cs:12.75,51.25);
\fill[c61a7a5] (axis cs:12.75,50.75) rectangle (axis cs:13.25,51.25);
\fill[c5fa6a3] (axis cs:13.25,50.75) rectangle (axis cs:15.25,51.25);
\fill[c60a6a4] (axis cs:15.25,50.75) rectangle (axis cs:16.25,51.25);
\fill[c63a8a7] (axis cs:16.25,50.75) rectangle (axis cs:16.75,51.25);
\fill[c66a9aa] (axis cs:16.75,50.75) rectangle (axis cs:17.25,51.25);
\fill[c67aaac] (axis cs:17.25,50.75) rectangle (axis cs:18.25,51.25);
\fill[c67aaad] (axis cs:18.25,50.75) rectangle (axis cs:19.25,51.25);
\fill[c68aaae] (axis cs:19.25,50.75) rectangle (axis cs:19.75,51.25);
\fill[c69abaf] (axis cs:19.75,50.75) rectangle (axis cs:20.25,51.25);
\fill[c68aaad] (axis cs:20.25,50.75) rectangle (axis cs:20.75,51.25);
\fill[c6aabaf] (axis cs:20.75,50.75) rectangle (axis cs:21.25,51.25);
\fill[c69abaf] (axis cs:21.25,50.75) rectangle (axis cs:21.75,51.25);
\fill[c6aabb0] (axis cs:21.75,50.75) rectangle (axis cs:22.25,51.25);
\fill[c6bacb1] (axis cs:22.25,50.75) rectangle (axis cs:22.75,51.25);
\fill[c69abaf] (axis cs:22.75,50.75) rectangle (axis cs:23.25,51.25);
\fill[c68aaad] (axis cs:23.25,50.75) rectangle (axis cs:23.75,51.25);
\fill[c67aaac] (axis cs:23.75,50.75) rectangle (axis cs:24.25,51.25);
\fill[c66a9ab] (axis cs:24.25,50.75) rectangle (axis cs:24.75,51.25);
\fill[c67aaad] (axis cs:24.75,50.75) rectangle (axis cs:25.25,51.25);
\fill[c69abaf] (axis cs:25.25,50.75) rectangle (axis cs:25.75,51.25);
\fill[c68aaae] (axis cs:25.75,50.75) rectangle (axis cs:26.75,51.25);
\fill[c67aaad] (axis cs:26.75,50.75) rectangle (axis cs:27.75,51.25);
\fill[c66a9ab] (axis cs:27.75,50.75) rectangle (axis cs:28.25,51.25);
\fill[c64a8a8] (axis cs:28.25,50.75) rectangle (axis cs:28.75,51.25);
\fill[c62a7a6] (axis cs:28.75,50.75) rectangle (axis cs:29.25,51.25);
\fill[c63a8a8] (axis cs:29.25,50.75) rectangle (axis cs:29.75,51.25);
\fill[c63a8a7] (axis cs:29.75,50.75) rectangle (axis cs:30.25,51.25);
\fill[c64a8a8] (axis cs:30.75,50.75) rectangle (axis cs:31.25,51.25);
\fill[c63a8a8] (axis cs:31.25,50.75) rectangle (axis cs:32.25,51.25);
\fill[c63a8a7] (axis cs:32.25,50.75) rectangle (axis cs:32.75,51.25);
\fill[c63a8a8] (axis cs:32.75,50.75) rectangle (axis cs:33.75,51.25);
\fill[c60a6a4] (axis cs:33.75,50.75) rectangle (axis cs:34.25,51.25);
\fill[c62a7a6] (axis cs:34.25,50.75) rectangle (axis cs:34.75,51.25);
\fill[c63a8a7] (axis cs:34.75,50.75) rectangle (axis cs:35.25,51.25);
\fill[c63a8a8] (axis cs:35.25,50.75) rectangle (axis cs:35.75,51.25);
\fill[c65a9a9] (axis cs:35.75,50.75) rectangle (axis cs:36.25,51.25);
\fill[c66a9ab] (axis cs:36.25,50.75) rectangle (axis cs:37.25,51.25);
\fill[c66a9aa] (axis cs:37.25,50.75) rectangle (axis cs:38.25,51.25);
\fill[c67aaac] (axis cs:38.25,50.75) rectangle (axis cs:38.75,51.25);
\fill[c68aaae] (axis cs:38.75,50.75) rectangle (axis cs:39.25,51.25);
\fill[c67aaad] (axis cs:39.25,50.75) rectangle (axis cs:40,51.25);
\fill[c6aabb0] (axis cs:-3.75,51.25) rectangle (axis cs:-3.25,51.75);
\fill[c6aabb0] (axis cs:-2.75,51.25) rectangle (axis cs:-2.25,51.75);
\fill[c6aabaf] (axis cs:-2.25,51.25) rectangle (axis cs:-1.75,51.75);
\fill[c6bacb1] (axis cs:-1.75,51.25) rectangle (axis cs:-1.25,51.75);
\fill[c6cacb2] (axis cs:-1.25,51.25) rectangle (axis cs:-0.75,51.75);
\fill[c6dadb3] (axis cs:-0.75,51.25) rectangle (axis cs:0.75,51.75);
\fill[c6cacb3] (axis cs:3.75,51.25) rectangle (axis cs:4.25,51.75);
\fill[c6cacb2] (axis cs:4.25,51.25) rectangle (axis cs:4.75,51.75);
\fill[c6cacb3] (axis cs:4.75,51.25) rectangle (axis cs:5.25,51.75);
\fill[c6dadb3] (axis cs:5.25,51.25) rectangle (axis cs:6.25,51.75);
\fill[c6aabb0] (axis cs:6.25,51.25) rectangle (axis cs:6.75,51.75);
\fill[c6bacb1] (axis cs:6.75,51.25) rectangle (axis cs:7.25,51.75);
\fill[c6aabb0] (axis cs:7.25,51.25) rectangle (axis cs:7.75,51.75);
\fill[c6bacb1] (axis cs:7.75,51.25) rectangle (axis cs:8.25,51.75);
\fill[c6aabb0] (axis cs:8.25,51.25) rectangle (axis cs:8.75,51.75);
\fill[c6bacb1] (axis cs:8.75,51.25) rectangle (axis cs:9.75,51.75);
\fill[c68aaae] (axis cs:9.75,51.25) rectangle (axis cs:10.25,51.75);
\fill[c67aaad] (axis cs:10.25,51.25) rectangle (axis cs:10.75,51.75);
\fill[c67aaac] (axis cs:10.75,51.25) rectangle (axis cs:11.25,51.75);
\fill[c66a9aa] (axis cs:11.25,51.25) rectangle (axis cs:11.75,51.75);
\fill[c67aaac] (axis cs:11.75,51.25) rectangle (axis cs:12.25,51.75);
\fill[c65a9a9] (axis cs:12.25,51.25) rectangle (axis cs:13.25,51.75);
\fill[c63a8a7] (axis cs:13.25,51.25) rectangle (axis cs:14.25,51.75);
\fill[c62a7a6] (axis cs:14.25,51.25) rectangle (axis cs:14.75,51.75);
\fill[c63a8a7] (axis cs:14.75,51.25) rectangle (axis cs:15.25,51.75);
\fill[c63a8a8] (axis cs:15.25,51.25) rectangle (axis cs:15.75,51.75);
\fill[c63a8a7] (axis cs:15.75,51.25) rectangle (axis cs:16.25,51.75);
\fill[c66a9aa] (axis cs:16.25,51.25) rectangle (axis cs:16.75,51.75);
\fill[c68aaad] (axis cs:16.75,51.25) rectangle (axis cs:17.25,51.75);
\fill[c69abaf] (axis cs:17.25,51.25) rectangle (axis cs:17.75,51.75);
\fill[c6aabaf] (axis cs:17.75,51.25) rectangle (axis cs:18.25,51.75);
\fill[c69abaf] (axis cs:18.25,51.25) rectangle (axis cs:18.75,51.75);
\fill[c6aabb0] (axis cs:18.75,51.25) rectangle (axis cs:19.25,51.75);
\fill[c6bacb1] (axis cs:19.25,51.25) rectangle (axis cs:20.25,51.75);
\fill[c6aabb0] (axis cs:20.25,51.25) rectangle (axis cs:20.75,51.75);
\fill[c6cacb2] (axis cs:20.75,51.25) rectangle (axis cs:21.25,51.75);
\fill[c6bacb1] (axis cs:21.25,51.25) rectangle (axis cs:21.75,51.75);
\fill[c6cacb3] (axis cs:21.75,51.25) rectangle (axis cs:22.25,51.75);
\fill[c6eadb4] (axis cs:22.25,51.25) rectangle (axis cs:22.75,51.75);
\fill[c6cacb2] (axis cs:22.75,51.25) rectangle (axis cs:23.25,51.75);
\fill[c6bacb1] (axis cs:23.25,51.25) rectangle (axis cs:23.75,51.75);
\fill[c69abaf] (axis cs:23.75,51.25) rectangle (axis cs:24.75,51.75);
\fill[c6aabaf] (axis cs:24.75,51.25) rectangle (axis cs:25.25,51.75);
\fill[c6bacb1] (axis cs:25.25,51.25) rectangle (axis cs:26.75,51.75);
\fill[c6aabb0] (axis cs:26.75,51.25) rectangle (axis cs:27.75,51.75);
\fill[c69abaf] (axis cs:27.75,51.25) rectangle (axis cs:28.25,51.75);
\fill[c67aaac] (axis cs:28.25,51.25) rectangle (axis cs:28.75,51.75);
\fill[c66a9aa] (axis cs:28.75,51.25) rectangle (axis cs:29.25,51.75);
\fill[c66a9ab] (axis cs:29.25,51.25) rectangle (axis cs:29.75,51.75);
\fill[c65a9aa] (axis cs:29.75,51.25) rectangle (axis cs:30.25,51.75);
\fill[c66a9aa] (axis cs:30.25,51.25) rectangle (axis cs:30.75,51.75);
\fill[c67aaac] (axis cs:30.75,51.25) rectangle (axis cs:31.25,51.75);
\fill[c66a9ab] (axis cs:31.25,51.25) rectangle (axis cs:31.75,51.75);
\fill[c67aaac] (axis cs:31.75,51.25) rectangle (axis cs:33.25,51.75);
\fill[c67aaad] (axis cs:33.25,51.25) rectangle (axis cs:33.75,51.75);
\fill[c64a8a8] (axis cs:33.75,51.25) rectangle (axis cs:34.25,51.75);
\fill[c66a9aa] (axis cs:34.25,51.25) rectangle (axis cs:35.25,51.75);
\fill[c66a9ab] (axis cs:35.25,51.25) rectangle (axis cs:35.75,51.75);
\fill[c68aaad] (axis cs:35.75,51.25) rectangle (axis cs:36.25,51.75);
\fill[c6aabaf] (axis cs:36.25,51.25) rectangle (axis cs:36.75,51.75);
\fill[c6aabb0] (axis cs:36.75,51.25) rectangle (axis cs:37.75,51.75);
\fill[c6aabaf] (axis cs:37.75,51.25) rectangle (axis cs:38.25,51.75);
\fill[c6bacb1] (axis cs:38.25,51.25) rectangle (axis cs:38.75,51.75);
\fill[c6cacb2] (axis cs:38.75,51.25) rectangle (axis cs:39.25,51.75);
\fill[c6bacb1] (axis cs:39.25,51.25) rectangle (axis cs:39.75,51.75);
\fill[c6aabb0] (axis cs:39.75,51.25) rectangle (axis cs:40,51.75);
\fill[c6bacb1] (axis cs:-10,51.75) rectangle (axis cs:-9.25,52.25);
\fill[c6cacb2] (axis cs:-9.25,51.75) rectangle (axis cs:-8.75,52.25);
\fill[c6eadb5] (axis cs:-8.75,51.75) rectangle (axis cs:-8.25,52.25);
\fill[c6cacb2] (axis cs:-8.25,51.75) rectangle (axis cs:-7.75,52.25);
\fill[c6dadb3] (axis cs:-5.25,51.75) rectangle (axis cs:-4.75,52.25);
\fill[c6cacb3] (axis cs:-4.75,51.75) rectangle (axis cs:-3.75,52.25);
\fill[c6dadb3] (axis cs:-3.75,51.75) rectangle (axis cs:-3.25,52.25);
\fill[c6cacb2] (axis cs:-3.25,51.75) rectangle (axis cs:-2.75,52.25);
\fill[c6dadb3] (axis cs:-2.75,51.75) rectangle (axis cs:-1.75,52.25);
\fill[c6faeb5] (axis cs:-1.75,51.75) rectangle (axis cs:-0.75,52.25);
\fill[c70aeb7] (axis cs:-0.75,51.75) rectangle (axis cs:-0.25,52.25);
\fill[c6faeb6] (axis cs:-0.25,51.75) rectangle (axis cs:0.25,52.25);
\fill[c70aeb7] (axis cs:0.25,51.75) rectangle (axis cs:0.75,52.25);
\fill[c71afb8] (axis cs:0.75,51.75) rectangle (axis cs:1.25,52.25);
\fill[c6faeb6] (axis cs:3.75,51.75) rectangle (axis cs:5.25,52.25);
\fill[c70aeb7] (axis cs:5.25,51.75) rectangle (axis cs:6.25,52.25);
\fill[c6faeb5] (axis cs:6.25,51.75) rectangle (axis cs:7.25,52.25);
\fill[c6eadb5] (axis cs:7.25,51.75) rectangle (axis cs:7.75,52.25);
\fill[c6faeb6] (axis cs:7.75,51.75) rectangle (axis cs:8.25,52.25);
\fill[c6eadb5] (axis cs:8.25,51.75) rectangle (axis cs:9.25,52.25);
\fill[c6faeb5] (axis cs:9.25,51.75) rectangle (axis cs:9.75,52.25);
\fill[c6dadb3] (axis cs:9.75,51.75) rectangle (axis cs:10.25,52.25);
\fill[c6cacb2] (axis cs:10.25,51.75) rectangle (axis cs:11.25,52.25);
\fill[c6bacb1] (axis cs:11.25,51.75) rectangle (axis cs:12.25,52.25);
\fill[c69abaf] (axis cs:12.25,51.75) rectangle (axis cs:12.75,52.25);
\fill[c68aaae] (axis cs:12.75,51.75) rectangle (axis cs:13.25,52.25);
\fill[c67aaac] (axis cs:13.25,51.75) rectangle (axis cs:13.75,52.25);
\fill[c67aaad] (axis cs:13.75,51.75) rectangle (axis cs:14.25,52.25);
\fill[c67aaac] (axis cs:14.25,51.75) rectangle (axis cs:14.75,52.25);
\fill[c67aaad] (axis cs:14.75,51.75) rectangle (axis cs:15.75,52.25);
\fill[c67aaac] (axis cs:15.75,51.75) rectangle (axis cs:16.25,52.25);
\fill[c6aabaf] (axis cs:16.25,51.75) rectangle (axis cs:16.75,52.25);
\fill[c6bacb1] (axis cs:16.75,51.75) rectangle (axis cs:17.25,52.25);
\fill[c6cacb3] (axis cs:17.25,51.75) rectangle (axis cs:17.75,52.25);
\fill[c6dadb3] (axis cs:17.75,51.75) rectangle (axis cs:18.75,52.25);
\fill[c6eadb4] (axis cs:18.75,51.75) rectangle (axis cs:19.25,52.25);
\fill[c6faeb6] (axis cs:19.25,51.75) rectangle (axis cs:20.25,52.25);
\fill[c6eadb5] (axis cs:20.25,51.75) rectangle (axis cs:20.75,52.25);
\fill[c6faeb5] (axis cs:20.75,51.75) rectangle (axis cs:21.75,52.25);
\fill[c6faeb6] (axis cs:21.75,51.75) rectangle (axis cs:22.25,52.25);
\fill[c70aeb7] (axis cs:22.25,51.75) rectangle (axis cs:22.75,52.25);
\fill[c6faeb5] (axis cs:22.75,51.75) rectangle (axis cs:23.25,52.25);
\fill[c6eadb5] (axis cs:23.25,51.75) rectangle (axis cs:23.75,52.25);
\fill[c6dadb3] (axis cs:23.75,51.75) rectangle (axis cs:24.25,52.25);
\fill[c6cacb2] (axis cs:24.25,51.75) rectangle (axis cs:24.75,52.25);
\fill[c6dadb3] (axis cs:24.75,51.75) rectangle (axis cs:25.25,52.25);
\fill[c6eadb5] (axis cs:25.25,51.75) rectangle (axis cs:26.25,52.25);
\fill[c6eadb4] (axis cs:26.25,51.75) rectangle (axis cs:27.25,52.25);
\fill[c6dadb3] (axis cs:27.25,51.75) rectangle (axis cs:28.25,52.25);
\fill[c6bacb1] (axis cs:28.25,51.75) rectangle (axis cs:28.75,52.25);
\fill[c6aabaf] (axis cs:28.75,51.75) rectangle (axis cs:29.75,52.25);
\fill[c69abaf] (axis cs:29.75,51.75) rectangle (axis cs:30.75,52.25);
\fill[c6aabaf] (axis cs:30.75,51.75) rectangle (axis cs:32.75,52.25);
\fill[c6bacb1] (axis cs:32.75,51.75) rectangle (axis cs:33.75,52.25);
\fill[c68aaae] (axis cs:33.75,51.75) rectangle (axis cs:34.25,52.25);
\fill[c6aabaf] (axis cs:34.25,51.75) rectangle (axis cs:35.25,52.25);
\fill[c6aabb0] (axis cs:35.25,51.75) rectangle (axis cs:35.75,52.25);
\fill[c6bacb1] (axis cs:35.75,51.75) rectangle (axis cs:36.25,52.25);
\fill[c6dadb3] (axis cs:36.25,51.75) rectangle (axis cs:36.75,52.25);
\fill[c6eadb4] (axis cs:36.75,51.75) rectangle (axis cs:37.75,52.25);
\fill[c6cacb3] (axis cs:37.75,51.75) rectangle (axis cs:38.25,52.25);
\fill[c6eadb4] (axis cs:38.25,51.75) rectangle (axis cs:38.75,52.25);
\fill[c6eadb5] (axis cs:38.75,51.75) rectangle (axis cs:39.25,52.25);
\fill[c6eadb4] (axis cs:39.25,51.75) rectangle (axis cs:39.75,52.25);
\fill[c6dadb3] (axis cs:39.75,51.75) rectangle (axis cs:40,52.25);
\fill[c6eadb5] (axis cs:-9.75,52.25) rectangle (axis cs:-9.25,52.75);
\fill[c6faeb5] (axis cs:-9.25,52.25) rectangle (axis cs:-8.75,52.75);
\fill[c71afb8] (axis cs:-8.75,52.25) rectangle (axis cs:-8.25,52.75);
\fill[c6faeb6] (axis cs:-8.25,52.25) rectangle (axis cs:-7.75,52.75);
\fill[c6faeb5] (axis cs:-7.75,52.25) rectangle (axis cs:-7.25,52.75);
\fill[c6faeb6] (axis cs:-7.25,52.25) rectangle (axis cs:-6.75,52.75);
\fill[c6eadb4] (axis cs:-6.75,52.25) rectangle (axis cs:-6.25,52.75);
\fill[c6faeb5] (axis cs:-4.25,52.25) rectangle (axis cs:-3.75,52.75);
\fill[c70aeb7] (axis cs:-3.75,52.25) rectangle (axis cs:-3.25,52.75);
\fill[c6faeb5] (axis cs:-3.25,52.25) rectangle (axis cs:-2.75,52.75);
\fill[c70aeb7] (axis cs:-2.75,52.25) rectangle (axis cs:-2.25,52.75);
\fill[c6faeb6] (axis cs:-2.25,52.25) rectangle (axis cs:-1.75,52.75);
\fill[c71afb8] (axis cs:-1.75,52.25) rectangle (axis cs:-1.25,52.75);
\fill[c72afb9] (axis cs:-1.25,52.25) rectangle (axis cs:-0.75,52.75);
\fill[c73b0ba] (axis cs:-0.75,52.25) rectangle (axis cs:0.25,52.75);
\fill[c74b0bc] (axis cs:0.25,52.25) rectangle (axis cs:0.75,52.75);
\fill[c73b0bb] (axis cs:0.75,52.25) rectangle (axis cs:1.25,52.75);
\fill[c71afb8] (axis cs:1.25,52.25) rectangle (axis cs:1.75,52.75);
\fill[c72afb9] (axis cs:4.75,52.25) rectangle (axis cs:5.25,52.75);
\fill[c73b0ba] (axis cs:5.25,52.25) rectangle (axis cs:5.75,52.75);
\fill[c74b0bc] (axis cs:5.75,52.25) rectangle (axis cs:6.25,52.75);
\fill[c72afb9] (axis cs:6.25,52.25) rectangle (axis cs:7.25,52.75);
\fill[c71afb8] (axis cs:7.25,52.25) rectangle (axis cs:7.75,52.75);
\fill[c72afb9] (axis cs:7.75,52.25) rectangle (axis cs:9.75,52.75);
\fill[c70aeb7] (axis cs:9.75,52.25) rectangle (axis cs:10.25,52.75);
\fill[c6faeb6] (axis cs:10.25,52.25) rectangle (axis cs:10.75,52.75);
\fill[c6faeb5] (axis cs:10.75,52.25) rectangle (axis cs:11.25,52.75);
\fill[c6eadb5] (axis cs:11.25,52.25) rectangle (axis cs:12.25,52.75);
\fill[c6cacb2] (axis cs:12.25,52.25) rectangle (axis cs:12.75,52.75);
\fill[c6bacb1] (axis cs:12.75,52.25) rectangle (axis cs:13.25,52.75);
\fill[c69abaf] (axis cs:13.25,52.25) rectangle (axis cs:13.75,52.75);
\fill[c6aabaf] (axis cs:13.75,52.25) rectangle (axis cs:14.25,52.75);
\fill[c68aaae] (axis cs:14.25,52.25) rectangle (axis cs:14.75,52.75);
\fill[c6aabaf] (axis cs:14.75,52.25) rectangle (axis cs:15.25,52.75);
\fill[c6aabb0] (axis cs:15.25,52.25) rectangle (axis cs:16.25,52.75);
\fill[c6bacb1] (axis cs:16.25,52.25) rectangle (axis cs:16.75,52.75);
\fill[c6eadb5] (axis cs:16.75,52.25) rectangle (axis cs:17.75,52.75);
\fill[c6faeb5] (axis cs:17.75,52.25) rectangle (axis cs:18.25,52.75);
\fill[c6faeb6] (axis cs:18.25,52.25) rectangle (axis cs:18.75,52.75);
\fill[c70aeb7] (axis cs:18.75,52.25) rectangle (axis cs:19.25,52.75);
\fill[c71afb8] (axis cs:19.25,52.25) rectangle (axis cs:19.75,52.75);
\fill[c72afb9] (axis cs:19.75,52.25) rectangle (axis cs:20.25,52.75);
\fill[c70aeb7] (axis cs:20.25,52.25) rectangle (axis cs:20.75,52.75);
\fill[c71afb8] (axis cs:20.75,52.25) rectangle (axis cs:21.25,52.75);
\fill[c72afb9] (axis cs:21.25,52.25) rectangle (axis cs:22.25,52.75);
\fill[c73b0bb] (axis cs:22.25,52.25) rectangle (axis cs:22.75,52.75);
\fill[c72afb9] (axis cs:22.75,52.25) rectangle (axis cs:23.25,52.75);
\fill[c71afb8] (axis cs:23.25,52.25) rectangle (axis cs:23.75,52.75);
\fill[c70aeb7] (axis cs:23.75,52.25) rectangle (axis cs:24.75,52.75);
\fill[c71afb8] (axis cs:24.75,52.25) rectangle (axis cs:25.25,52.75);
\fill[c72afb9] (axis cs:25.25,52.25) rectangle (axis cs:27.75,52.75);
\fill[c71afb8] (axis cs:27.75,52.25) rectangle (axis cs:28.25,52.75);
\fill[c6faeb6] (axis cs:28.25,52.25) rectangle (axis cs:28.75,52.75);
\fill[c6dadb3] (axis cs:28.75,52.25) rectangle (axis cs:30.25,52.75);
\fill[c6cacb3] (axis cs:30.25,52.25) rectangle (axis cs:31.75,52.75);
\fill[c6cacb2] (axis cs:31.75,52.25) rectangle (axis cs:32.75,52.75);
\fill[c6dadb3] (axis cs:32.75,52.25) rectangle (axis cs:33.75,52.75);
\fill[c6cacb3] (axis cs:33.75,52.25) rectangle (axis cs:34.25,52.75);
\fill[c6dadb3] (axis cs:34.25,52.25) rectangle (axis cs:34.75,52.75);
\fill[c6cacb3] (axis cs:34.75,52.25) rectangle (axis cs:35.25,52.75);
\fill[c6dadb3] (axis cs:35.25,52.25) rectangle (axis cs:35.75,52.75);
\fill[c6eadb4] (axis cs:35.75,52.25) rectangle (axis cs:36.25,52.75);
\fill[c70aeb7] (axis cs:36.25,52.25) rectangle (axis cs:36.75,52.75);
\fill[c71afb8] (axis cs:36.75,52.25) rectangle (axis cs:37.25,52.75);
\fill[c70aeb7] (axis cs:37.25,52.25) rectangle (axis cs:37.75,52.75);
\fill[c6faeb6] (axis cs:37.75,52.25) rectangle (axis cs:38.25,52.75);
\fill[c70aeb7] (axis cs:38.25,52.25) rectangle (axis cs:38.75,52.75);
\fill[c71afb8] (axis cs:38.75,52.25) rectangle (axis cs:39.75,52.75);
\fill[c70aeb7] (axis cs:39.75,52.25) rectangle (axis cs:40,52.75);
\fill[c73b0ba] (axis cs:-9.25,52.75) rectangle (axis cs:-8.75,53.25);
\fill[c74b0bc] (axis cs:-8.75,52.75) rectangle (axis cs:-8.25,53.25);
\fill[c73b0bb] (axis cs:-8.25,52.75) rectangle (axis cs:-7.75,53.25);
\fill[c73b0ba] (axis cs:-7.75,52.75) rectangle (axis cs:-6.75,53.25);
\fill[c71afb8] (axis cs:-6.75,52.75) rectangle (axis cs:-6.25,53.25);
\fill[c72afb9] (axis cs:-6.25,52.75) rectangle (axis cs:-5.75,53.25);
\fill[c72afb9] (axis cs:-4.25,52.75) rectangle (axis cs:-3.75,53.25);
\fill[c73b0bb] (axis cs:-3.75,52.75) rectangle (axis cs:-3.25,53.25);
\fill[c73b0ba] (axis cs:-3.25,52.75) rectangle (axis cs:-2.75,53.25);
\fill[c73b0bb] (axis cs:-2.75,52.75) rectangle (axis cs:-1.75,53.25);
\fill[c75b1bd] (axis cs:-1.75,52.75) rectangle (axis cs:-1.25,53.25);
\fill[c75b1be] (axis cs:-1.25,52.75) rectangle (axis cs:-0.75,53.25);
\fill[c76b1be] (axis cs:-0.75,52.75) rectangle (axis cs:-0.25,53.25);
\fill[c77b2bf] (axis cs:-0.25,52.75) rectangle (axis cs:0.25,53.25);
\fill[c78b2c0] (axis cs:0.25,52.75) rectangle (axis cs:0.75,53.25);
\fill[c77b2bf] (axis cs:0.75,52.75) rectangle (axis cs:1.25,53.25);
\fill[c75b1be] (axis cs:5.25,52.75) rectangle (axis cs:5.75,53.25);
\fill[c76b1be] (axis cs:5.75,52.75) rectangle (axis cs:6.25,53.25);
\fill[c74b0bc] (axis cs:6.25,52.75) rectangle (axis cs:7.75,53.25);
\fill[c75b1bd] (axis cs:7.75,52.75) rectangle (axis cs:8.25,53.25);
\fill[c74b0bc] (axis cs:8.25,52.75) rectangle (axis cs:9.75,53.25);
\fill[c73b0ba] (axis cs:9.75,52.75) rectangle (axis cs:10.25,53.25);
\fill[c72afb9] (axis cs:10.25,52.75) rectangle (axis cs:10.75,53.25);
\fill[c71afb8] (axis cs:10.75,52.75) rectangle (axis cs:11.25,53.25);
\fill[c70aeb7] (axis cs:11.25,52.75) rectangle (axis cs:12.25,53.25);
\fill[c6faeb6] (axis cs:12.25,52.75) rectangle (axis cs:12.75,53.25);
\fill[c6eadb5] (axis cs:12.75,52.75) rectangle (axis cs:13.25,53.25);
\fill[c6cacb3] (axis cs:13.25,52.75) rectangle (axis cs:14.75,53.25);
\fill[c6dadb3] (axis cs:14.75,52.75) rectangle (axis cs:15.75,53.25);
\fill[c6eadb4] (axis cs:15.75,52.75) rectangle (axis cs:16.25,53.25);
\fill[c6faeb6] (axis cs:16.25,52.75) rectangle (axis cs:16.75,53.25);
\fill[c71afb8] (axis cs:16.75,52.75) rectangle (axis cs:17.25,53.25);
\fill[c72afb9] (axis cs:17.25,52.75) rectangle (axis cs:17.75,53.25);
\fill[c73b0ba] (axis cs:17.75,52.75) rectangle (axis cs:18.25,53.25);
\fill[c74b0bc] (axis cs:18.25,52.75) rectangle (axis cs:19.75,53.25);
\fill[c75b1bd] (axis cs:19.75,52.75) rectangle (axis cs:20.25,53.25);
\fill[c74b0bc] (axis cs:20.25,52.75) rectangle (axis cs:21.25,53.25);
\fill[c75b1bd] (axis cs:21.25,52.75) rectangle (axis cs:21.75,53.25);
\fill[c74b0bc] (axis cs:21.75,52.75) rectangle (axis cs:22.25,53.25);
\fill[c75b1be] (axis cs:22.25,52.75) rectangle (axis cs:22.75,53.25);
\fill[c74b0bc] (axis cs:22.75,52.75) rectangle (axis cs:23.75,53.25);
\fill[c73b0bb] (axis cs:23.75,52.75) rectangle (axis cs:24.25,53.25);
\fill[c72afb9] (axis cs:24.25,52.75) rectangle (axis cs:24.75,53.25);
\fill[c74b0bc] (axis cs:24.75,52.75) rectangle (axis cs:25.75,53.25);
\fill[c75b1be] (axis cs:25.75,52.75) rectangle (axis cs:26.25,53.25);
\fill[c74b0bc] (axis cs:26.25,52.75) rectangle (axis cs:27.25,53.25);
\fill[c75b1bd] (axis cs:27.25,52.75) rectangle (axis cs:27.75,53.25);
\fill[c74b0bc] (axis cs:27.75,52.75) rectangle (axis cs:28.25,53.25);
\fill[c73b0ba] (axis cs:28.25,52.75) rectangle (axis cs:28.75,53.25);
\fill[c71afb8] (axis cs:28.75,52.75) rectangle (axis cs:29.25,53.25);
\fill[c70aeb7] (axis cs:29.25,52.75) rectangle (axis cs:31.75,53.25);
\fill[c6faeb6] (axis cs:31.75,52.75) rectangle (axis cs:32.25,53.25);
\fill[c70aeb7] (axis cs:32.25,52.75) rectangle (axis cs:32.75,53.25);
\fill[c71afb8] (axis cs:32.75,52.75) rectangle (axis cs:33.25,53.25);
\fill[c70aeb7] (axis cs:33.25,52.75) rectangle (axis cs:35.75,53.25);
\fill[c71afb8] (axis cs:35.75,52.75) rectangle (axis cs:36.25,53.25);
\fill[c73b0bb] (axis cs:36.25,52.75) rectangle (axis cs:36.75,53.25);
\fill[c74b0bc] (axis cs:36.75,52.75) rectangle (axis cs:37.75,53.25);
\fill[c73b0ba] (axis cs:37.75,52.75) rectangle (axis cs:38.75,53.25);
\fill[c74b0bc] (axis cs:38.75,52.75) rectangle (axis cs:39.75,53.25);
\fill[c73b0bb] (axis cs:39.75,52.75) rectangle (axis cs:40,53.25);
\fill[c75b1bd] (axis cs:-10,53.25) rectangle (axis cs:-8.75,53.75);
\fill[c77b2bf] (axis cs:-8.75,53.25) rectangle (axis cs:-8.25,53.75);
\fill[c76b1be] (axis cs:-8.25,53.25) rectangle (axis cs:-7.75,53.75);
\fill[c75b1be] (axis cs:-7.75,53.25) rectangle (axis cs:-7.25,53.75);
\fill[c75b1bd] (axis cs:-7.25,53.25) rectangle (axis cs:-6.75,53.75);
\fill[c74b0bc] (axis cs:-6.75,53.25) rectangle (axis cs:-6.25,53.75);
\fill[c76b1be] (axis cs:-2.75,53.25) rectangle (axis cs:-2.25,53.75);
\fill[c75b1be] (axis cs:-2.25,53.25) rectangle (axis cs:-1.75,53.75);
\fill[c77b2c0] (axis cs:-1.75,53.25) rectangle (axis cs:-1.25,53.75);
\fill[c78b2c0] (axis cs:-1.25,53.25) rectangle (axis cs:-0.75,53.75);
\fill[c79b3c2] (axis cs:-0.75,53.25) rectangle (axis cs:-0.25,53.75);
\fill[c7ab3c3] (axis cs:-0.25,53.25) rectangle (axis cs:0.25,53.75);
\fill[c77b2bf] (axis cs:6.75,53.25) rectangle (axis cs:7.75,53.75);
\fill[c77b2c0] (axis cs:7.75,53.25) rectangle (axis cs:9.25,53.75);
\fill[c78b2c0] (axis cs:9.25,53.25) rectangle (axis cs:9.75,53.75);
\fill[c75b1be] (axis cs:9.75,53.25) rectangle (axis cs:10.25,53.75);
\fill[c75b1bd] (axis cs:10.25,53.25) rectangle (axis cs:10.75,53.75);
\fill[c74b0bc] (axis cs:10.75,53.25) rectangle (axis cs:12.25,53.75);
\fill[c73b0bb] (axis cs:12.25,53.25) rectangle (axis cs:12.75,53.75);
\fill[c70aeb7] (axis cs:12.75,53.25) rectangle (axis cs:13.75,53.75);
\fill[c6faeb6] (axis cs:13.75,53.25) rectangle (axis cs:14.25,53.75);
\fill[c70aeb7] (axis cs:14.25,53.25) rectangle (axis cs:15.25,53.75);
\fill[c71afb8] (axis cs:15.25,53.25) rectangle (axis cs:16.25,53.75);
\fill[c73b0ba] (axis cs:16.25,53.25) rectangle (axis cs:16.75,53.75);
\fill[c75b1bd] (axis cs:16.75,53.25) rectangle (axis cs:17.25,53.75);
\fill[c75b1be] (axis cs:17.25,53.25) rectangle (axis cs:17.75,53.75);
\fill[c77b2bf] (axis cs:17.75,53.25) rectangle (axis cs:18.25,53.75);
\fill[c77b2c0] (axis cs:18.25,53.25) rectangle (axis cs:19.75,53.75);
\fill[c78b2c0] (axis cs:19.75,53.25) rectangle (axis cs:22.25,53.75);
\fill[c78b2c1] (axis cs:22.25,53.25) rectangle (axis cs:23.25,53.75);
\fill[c77b2bf] (axis cs:23.25,53.25) rectangle (axis cs:23.75,53.75);
\fill[c76b1be] (axis cs:23.75,53.25) rectangle (axis cs:24.25,53.75);
\fill[c75b1be] (axis cs:24.25,53.25) rectangle (axis cs:24.75,53.75);
\fill[c76b1be] (axis cs:24.75,53.25) rectangle (axis cs:25.25,53.75);
\fill[c77b2bf] (axis cs:25.25,53.25) rectangle (axis cs:25.75,53.75);
\fill[c78b2c0] (axis cs:25.75,53.25) rectangle (axis cs:26.25,53.75);
\fill[c77b2bf] (axis cs:26.25,53.25) rectangle (axis cs:27.75,53.75);
\fill[c76b1be] (axis cs:27.75,53.25) rectangle (axis cs:28.25,53.75);
\fill[c75b1bd] (axis cs:28.25,53.25) rectangle (axis cs:28.75,53.75);
\fill[c74b0bc] (axis cs:28.75,53.25) rectangle (axis cs:29.25,53.75);
\fill[c73b0bb] (axis cs:29.25,53.25) rectangle (axis cs:29.75,53.75);
\fill[c73b0ba] (axis cs:29.75,53.25) rectangle (axis cs:30.25,53.75);
\fill[c74b0bc] (axis cs:30.25,53.25) rectangle (axis cs:30.75,53.75);
\fill[c73b0bb] (axis cs:30.75,53.25) rectangle (axis cs:31.25,53.75);
\fill[c74b0bc] (axis cs:31.25,53.25) rectangle (axis cs:34.75,53.75);
\fill[c73b0bb] (axis cs:34.75,53.25) rectangle (axis cs:35.25,53.75);
\fill[c75b1bd] (axis cs:35.25,53.25) rectangle (axis cs:35.75,53.75);
\fill[c75b1be] (axis cs:35.75,53.25) rectangle (axis cs:36.25,53.75);
\fill[c78b2c0] (axis cs:36.25,53.25) rectangle (axis cs:36.75,53.75);
\fill[c79b3c2] (axis cs:36.75,53.25) rectangle (axis cs:37.25,53.75);
\fill[c78b2c1] (axis cs:37.25,53.25) rectangle (axis cs:37.75,53.75);
\fill[c77b2bf] (axis cs:37.75,53.25) rectangle (axis cs:38.25,53.75);
\fill[c76b1be] (axis cs:38.25,53.25) rectangle (axis cs:38.75,53.75);
\fill[c78b2c0] (axis cs:38.75,53.25) rectangle (axis cs:39.75,53.75);
\fill[c76b1be] (axis cs:39.75,53.25) rectangle (axis cs:40,53.75);
\fill[c78b2c1] (axis cs:-10,53.75) rectangle (axis cs:-8.75,54.25);
\fill[c79b3c2] (axis cs:-8.75,53.75) rectangle (axis cs:-8.25,54.25);
\fill[c7ab3c3] (axis cs:-8.25,53.75) rectangle (axis cs:-7.75,54.25);
\fill[c79b3c2] (axis cs:-7.75,53.75) rectangle (axis cs:-7.25,54.25);
\fill[c78b2c1] (axis cs:-7.25,53.75) rectangle (axis cs:-6.75,54.25);
\fill[c77b2bf] (axis cs:-6.75,53.75) rectangle (axis cs:-6.25,54.25);
\fill[c79b3c2] (axis cs:-2.75,53.75) rectangle (axis cs:-2.25,54.25);
\fill[c78b2c1] (axis cs:-2.25,53.75) rectangle (axis cs:-1.75,54.25);
\fill[c79b3c2] (axis cs:-1.75,53.75) rectangle (axis cs:-1.25,54.25);
\fill[c7bb4c4] (axis cs:-1.25,53.75) rectangle (axis cs:-0.75,54.25);
\fill[c7cb4c6] (axis cs:-0.75,53.75) rectangle (axis cs:-0.25,54.25);
\fill[c7bb4c4] (axis cs:8.75,53.75) rectangle (axis cs:9.75,54.25);
\fill[c79b3c2] (axis cs:9.75,53.75) rectangle (axis cs:10.25,54.25);
\fill[c78b2c0] (axis cs:10.25,53.75) rectangle (axis cs:10.75,54.25);
\fill[c77b2c0] (axis cs:10.75,53.75) rectangle (axis cs:12.25,54.25);
\fill[c77b2bf] (axis cs:12.25,53.75) rectangle (axis cs:12.75,54.25);
\fill[c74b0bc] (axis cs:12.75,53.75) rectangle (axis cs:13.75,54.25);
\fill[c74b0bc] (axis cs:14.25,53.75) rectangle (axis cs:14.75,54.25);
\fill[c73b0bb] (axis cs:14.75,53.75) rectangle (axis cs:15.25,54.25);
\fill[c74b0bc] (axis cs:15.25,53.75) rectangle (axis cs:16.25,54.25);
\fill[c76b1be] (axis cs:16.25,53.75) rectangle (axis cs:16.75,54.25);
\fill[c78b2c0] (axis cs:16.75,53.75) rectangle (axis cs:17.25,54.25);
\fill[c78b2c1] (axis cs:17.25,53.75) rectangle (axis cs:17.75,54.25);
\fill[c79b3c2] (axis cs:17.75,53.75) rectangle (axis cs:18.25,54.25);
\fill[c7ab3c3] (axis cs:18.25,53.75) rectangle (axis cs:18.75,54.25);
\fill[c7bb4c4] (axis cs:18.75,53.75) rectangle (axis cs:19.25,54.25);
\fill[c7ab3c3] (axis cs:19.25,53.75) rectangle (axis cs:19.75,54.25);
\fill[c7bb4c4] (axis cs:19.75,53.75) rectangle (axis cs:20.75,54.25);
\fill[c7ab3c3] (axis cs:20.75,53.75) rectangle (axis cs:21.25,54.25);
\fill[c7bb4c4] (axis cs:21.25,53.75) rectangle (axis cs:21.75,54.25);
\fill[c7ab3c3] (axis cs:21.75,53.75) rectangle (axis cs:22.25,54.25);
\fill[c7bb4c4] (axis cs:22.25,53.75) rectangle (axis cs:23.25,54.25);
\fill[c79b3c2] (axis cs:23.25,53.75) rectangle (axis cs:24.25,54.25);
\fill[c78b2c1] (axis cs:24.25,53.75) rectangle (axis cs:24.75,54.25);
\fill[c79b3c2] (axis cs:24.75,53.75) rectangle (axis cs:26.75,54.25);
\fill[c78b2c1] (axis cs:26.75,53.75) rectangle (axis cs:28.25,54.25);
\fill[c77b2bf] (axis cs:28.25,53.75) rectangle (axis cs:28.75,54.25);
\fill[c76b1be] (axis cs:28.75,53.75) rectangle (axis cs:29.25,54.25);
\fill[c75b1be] (axis cs:29.25,53.75) rectangle (axis cs:29.75,54.25);
\fill[c77b2bf] (axis cs:29.75,53.75) rectangle (axis cs:30.75,54.25);
\fill[c76b1be] (axis cs:30.75,53.75) rectangle (axis cs:31.25,54.25);
\fill[c78b2c0] (axis cs:31.25,53.75) rectangle (axis cs:31.75,54.25);
\fill[c77b2bf] (axis cs:31.75,53.75) rectangle (axis cs:32.75,54.25);
\fill[c78b2c0] (axis cs:32.75,53.75) rectangle (axis cs:33.25,54.25);
\fill[c78b2c1] (axis cs:33.25,53.75) rectangle (axis cs:34.25,54.25);
\fill[c77b2c0] (axis cs:34.25,53.75) rectangle (axis cs:35.25,54.25);
\fill[c78b2c0] (axis cs:35.25,53.75) rectangle (axis cs:35.75,54.25);
\fill[c79b3c2] (axis cs:35.75,53.75) rectangle (axis cs:36.25,54.25);
\fill[c7ab3c3] (axis cs:36.25,53.75) rectangle (axis cs:36.75,54.25);
\fill[c7bb4c4] (axis cs:36.75,53.75) rectangle (axis cs:37.75,54.25);
\fill[c79b3c2] (axis cs:37.75,53.75) rectangle (axis cs:38.75,54.25);
\fill[c7bb4c4] (axis cs:38.75,53.75) rectangle (axis cs:39.25,54.25);
\fill[c7ab3c3] (axis cs:39.25,53.75) rectangle (axis cs:39.75,54.25);
\fill[c79b3c2] (axis cs:39.75,53.75) rectangle (axis cs:40,54.25);
\fill[c7eb5c8] (axis cs:-8.25,54.25) rectangle (axis cs:-7.75,54.75);
\fill[c7cb4c6] (axis cs:-7.75,54.25) rectangle (axis cs:-7.25,54.75);
\fill[c7cb4c5] (axis cs:-7.25,54.25) rectangle (axis cs:-6.75,54.75);
\fill[c79b3c2] (axis cs:-6.75,54.25) rectangle (axis cs:-6.25,54.75);
\fill[c7bb4c4] (axis cs:-6.25,54.25) rectangle (axis cs:-5.75,54.75);
\fill[c7cb4c5] (axis cs:-3.75,54.25) rectangle (axis cs:-3.25,54.75);
\fill[c7bb4c4] (axis cs:-3.25,54.25) rectangle (axis cs:-2.75,54.75);
\fill[c7cb4c6] (axis cs:-2.75,54.25) rectangle (axis cs:-2.25,54.75);
\fill[c7cb4c5] (axis cs:-2.25,54.25) rectangle (axis cs:-1.75,54.75);
\fill[c7db5c7] (axis cs:-1.75,54.25) rectangle (axis cs:-1.25,54.75);
\fill[c7fb6c9] (axis cs:-1.25,54.25) rectangle (axis cs:-0.75,54.75);
\fill[c81b7ca] (axis cs:-0.75,54.25) rectangle (axis cs:-0.25,54.75);
\fill[c7eb5c8] (axis cs:8.75,54.25) rectangle (axis cs:9.75,54.75);
\fill[c7cb4c6] (axis cs:9.75,54.25) rectangle (axis cs:10.25,54.75);
\fill[c7bb4c4] (axis cs:10.75,54.25) rectangle (axis cs:11.25,54.75);
\fill[c79b3c2] (axis cs:12.25,54.25) rectangle (axis cs:12.75,54.75);
\fill[c78b2c0] (axis cs:13.25,54.25) rectangle (axis cs:13.75,54.75);
\fill[c7bb4c4] (axis cs:16.25,54.25) rectangle (axis cs:16.75,54.75);
\fill[c7cb4c5] (axis cs:16.75,54.25) rectangle (axis cs:17.25,54.75);
\fill[c7cb4c6] (axis cs:17.25,54.25) rectangle (axis cs:17.75,54.75);
\fill[c7db5c7] (axis cs:17.75,54.25) rectangle (axis cs:18.25,54.75);
\fill[c7fb6c9] (axis cs:18.25,54.25) rectangle (axis cs:18.75,54.75);
\fill[c7fb6c9] (axis cs:19.75,54.25) rectangle (axis cs:20.75,54.75);
\fill[c7eb5c8] (axis cs:20.75,54.25) rectangle (axis cs:21.25,54.75);
\fill[c7fb6c9] (axis cs:21.25,54.25) rectangle (axis cs:23.25,54.75);
\fill[c7db5c6] (axis cs:23.25,54.25) rectangle (axis cs:23.75,54.75);
\fill[c7cb4c6] (axis cs:23.75,54.25) rectangle (axis cs:24.25,54.75);
\fill[c7db5c6] (axis cs:24.25,54.25) rectangle (axis cs:24.75,54.75);
\fill[c7db5c7] (axis cs:24.75,54.25) rectangle (axis cs:25.25,54.75);
\fill[c7cb4c5] (axis cs:25.25,54.25) rectangle (axis cs:25.75,54.75);
\fill[c7db5c6] (axis cs:25.75,54.25) rectangle (axis cs:26.25,54.75);
\fill[c7bb4c4] (axis cs:26.25,54.25) rectangle (axis cs:26.75,54.75);
\fill[c7cb4c5] (axis cs:26.75,54.25) rectangle (axis cs:27.75,54.75);
\fill[c7bb4c4] (axis cs:27.75,54.25) rectangle (axis cs:28.25,54.75);
\fill[c79b3c2] (axis cs:28.25,54.25) rectangle (axis cs:29.25,54.75);
\fill[c78b2c0] (axis cs:29.25,54.25) rectangle (axis cs:29.75,54.75);
\fill[c78b2c1] (axis cs:29.75,54.25) rectangle (axis cs:30.25,54.75);
\fill[c79b3c2] (axis cs:30.25,54.25) rectangle (axis cs:30.75,54.75);
\fill[c77b2c0] (axis cs:30.75,54.25) rectangle (axis cs:31.25,54.75);
\fill[c79b3c2] (axis cs:31.25,54.25) rectangle (axis cs:31.75,54.75);
\fill[c78b2c0] (axis cs:31.75,54.25) rectangle (axis cs:32.75,54.75);
\fill[c78b2c1] (axis cs:32.75,54.25) rectangle (axis cs:33.25,54.75);
\fill[c79b3c2] (axis cs:33.25,54.25) rectangle (axis cs:34.25,54.75);
\fill[c78b2c1] (axis cs:34.25,54.25) rectangle (axis cs:34.75,54.75);
\fill[c79b3c2] (axis cs:34.75,54.25) rectangle (axis cs:35.25,54.75);
\fill[c7ab3c3] (axis cs:35.25,54.25) rectangle (axis cs:35.75,54.75);
\fill[c7bb4c4] (axis cs:35.75,54.25) rectangle (axis cs:36.25,54.75);
\fill[c7db5c6] (axis cs:36.25,54.25) rectangle (axis cs:37.25,54.75);
\fill[c7db5c7] (axis cs:37.25,54.25) rectangle (axis cs:37.75,54.75);
\fill[c7cb4c6] (axis cs:37.75,54.25) rectangle (axis cs:38.25,54.75);
\fill[c7cb4c5] (axis cs:38.25,54.25) rectangle (axis cs:38.75,54.75);
\fill[c7db5c7] (axis cs:38.75,54.25) rectangle (axis cs:39.75,54.75);
\fill[c7db5c6] (axis cs:39.75,54.25) rectangle (axis cs:40,54.75);
\fill[c85b9cb] (axis cs:-8.25,54.75) rectangle (axis cs:-7.75,55.25);
\fill[c81b7ca] (axis cs:-7.75,54.75) rectangle (axis cs:-6.75,55.25);
\fill[c7eb5c8] (axis cs:-6.75,54.75) rectangle (axis cs:-6.25,55.25);
\fill[c82b8ca] (axis cs:-6.25,54.75) rectangle (axis cs:-5.75,55.25);
\fill[c81b7ca] (axis cs:-4.75,54.75) rectangle (axis cs:-4.25,55.25);
\fill[c80b6c9] (axis cs:-4.25,54.75) rectangle (axis cs:-3.75,55.25);
\fill[c7eb5c8] (axis cs:-3.25,54.75) rectangle (axis cs:-2.75,55.25);
\fill[c80b6c9] (axis cs:-2.75,54.75) rectangle (axis cs:-2.25,55.25);
\fill[c7fb6c9] (axis cs:-2.25,54.75) rectangle (axis cs:-1.75,55.25);
\fill[c84b8cb] (axis cs:-1.75,54.75) rectangle (axis cs:-1.25,55.25);
\fill[c84b8cb] (axis cs:8.75,54.75) rectangle (axis cs:9.25,55.25);
\fill[c85b9cb] (axis cs:9.25,54.75) rectangle (axis cs:9.75,55.25);
\fill[c7db5c6] (axis cs:12.25,54.75) rectangle (axis cs:12.75,55.25);
\fill[c85b9cb] (axis cs:21.25,54.75) rectangle (axis cs:21.75,55.25);
\fill[c86bacc] (axis cs:21.75,54.75) rectangle (axis cs:22.25,55.25);
\fill[c85b9cb] (axis cs:22.25,54.75) rectangle (axis cs:23.25,55.25);
\fill[c82b8ca] (axis cs:23.25,54.75) rectangle (axis cs:23.75,55.25);
\fill[c81b7ca] (axis cs:23.75,54.75) rectangle (axis cs:24.25,55.25);
\fill[c82b8ca] (axis cs:24.25,54.75) rectangle (axis cs:24.75,55.25);
\fill[c84b8cb] (axis cs:24.75,54.75) rectangle (axis cs:25.25,55.25);
\fill[c80b6c9] (axis cs:25.25,54.75) rectangle (axis cs:25.75,55.25);
\fill[c82b8ca] (axis cs:25.75,54.75) rectangle (axis cs:26.25,55.25);
\fill[c7fb6c9] (axis cs:26.25,54.75) rectangle (axis cs:27.75,55.25);
\fill[c7eb5c8] (axis cs:27.75,54.75) rectangle (axis cs:28.25,55.25);
\fill[c7db5c6] (axis cs:28.25,54.75) rectangle (axis cs:28.75,55.25);
\fill[c7cb4c6] (axis cs:28.75,54.75) rectangle (axis cs:29.25,55.25);
\fill[c7bb4c4] (axis cs:29.25,54.75) rectangle (axis cs:29.75,55.25);
\fill[c7cb4c5] (axis cs:29.75,54.75) rectangle (axis cs:30.25,55.25);
\fill[c7cb4c6] (axis cs:30.25,54.75) rectangle (axis cs:30.75,55.25);
\fill[c7bb4c4] (axis cs:30.75,54.75) rectangle (axis cs:31.25,55.25);
\fill[c7db5c7] (axis cs:31.25,54.75) rectangle (axis cs:31.75,55.25);
\fill[c7cb4c5] (axis cs:31.75,54.75) rectangle (axis cs:32.75,55.25);
\fill[c7db5c6] (axis cs:32.75,54.75) rectangle (axis cs:33.75,55.25);
\fill[c7db5c7] (axis cs:33.75,54.75) rectangle (axis cs:34.25,55.25);
\fill[c7cb4c5] (axis cs:34.25,54.75) rectangle (axis cs:34.75,55.25);
\fill[c7db5c6] (axis cs:34.75,54.75) rectangle (axis cs:35.25,55.25);
\fill[c7db5c7] (axis cs:35.25,54.75) rectangle (axis cs:35.75,55.25);
\fill[c7fb6c9] (axis cs:35.75,54.75) rectangle (axis cs:36.25,55.25);
\fill[c81b7ca] (axis cs:36.25,54.75) rectangle (axis cs:37.25,55.25);
\fill[c82b8ca] (axis cs:37.25,54.75) rectangle (axis cs:37.75,55.25);
\fill[c80b6c9] (axis cs:37.75,54.75) rectangle (axis cs:38.25,55.25);
\fill[c7fb6c9] (axis cs:38.25,54.75) rectangle (axis cs:38.75,55.25);
\fill[c81b7ca] (axis cs:38.75,54.75) rectangle (axis cs:39.25,55.25);
\fill[c82b8ca] (axis cs:39.25,54.75) rectangle (axis cs:39.75,55.25);
\fill[c81b7ca] (axis cs:39.75,54.75) rectangle (axis cs:40,55.25);
\fill[c89bbcd] (axis cs:-5.75,55.25) rectangle (axis cs:-5.25,55.75);
\fill[c87bbcd] (axis cs:-4.75,55.25) rectangle (axis cs:-4.25,55.75);
\fill[c86bacc] (axis cs:-4.25,55.25) rectangle (axis cs:-3.25,55.75);
\fill[c85b9cb] (axis cs:-3.25,55.25) rectangle (axis cs:-2.75,55.75);
\fill[c87bbcd] (axis cs:-2.75,55.25) rectangle (axis cs:-1.75,55.75);
\fill[c8abcce] (axis cs:8.25,55.25) rectangle (axis cs:8.75,55.75);
\fill[c8bbdce] (axis cs:8.75,55.25) rectangle (axis cs:9.25,55.75);
\fill[c8abcce] (axis cs:9.25,55.25) rectangle (axis cs:9.75,55.75);
\fill[c89bbcd] (axis cs:9.75,55.25) rectangle (axis cs:10.25,55.75);
\fill[c84b8cb] (axis cs:10.25,55.25) rectangle (axis cs:10.75,55.75);
\fill[c86bacc] (axis cs:11.25,55.25) rectangle (axis cs:12.25,55.75);
\fill[c82b8ca] (axis cs:12.75,55.25) rectangle (axis cs:13.25,55.75);
\fill[c81b7ca] (axis cs:13.25,55.25) rectangle (axis cs:13.75,55.75);
\fill[c80b6c9] (axis cs:13.75,55.25) rectangle (axis cs:14.25,55.75);
\fill[c8bbdce] (axis cs:21.25,55.25) rectangle (axis cs:23.25,55.75);
\fill[c87bbcd] (axis cs:23.25,55.25) rectangle (axis cs:24.25,55.75);
\fill[c8abcce] (axis cs:24.25,55.25) rectangle (axis cs:25.25,55.75);
\fill[c86bacc] (axis cs:25.25,55.25) rectangle (axis cs:25.75,55.75);
\fill[c87bbcd] (axis cs:25.75,55.25) rectangle (axis cs:26.25,55.75);
\fill[c84b8cb] (axis cs:26.25,55.25) rectangle (axis cs:26.75,55.75);
\fill[c85b9cb] (axis cs:26.75,55.25) rectangle (axis cs:27.75,55.75);
\fill[c84b8cb] (axis cs:27.75,55.25) rectangle (axis cs:28.25,55.75);
\fill[c82b8ca] (axis cs:28.25,55.25) rectangle (axis cs:29.25,55.75);
\fill[c7eb5c8] (axis cs:29.25,55.25) rectangle (axis cs:29.75,55.75);
\fill[c7fb6c9] (axis cs:29.75,55.25) rectangle (axis cs:30.25,55.75);
\fill[c80b6c9] (axis cs:30.25,55.25) rectangle (axis cs:30.75,55.75);
\fill[c7eb5c8] (axis cs:30.75,55.25) rectangle (axis cs:31.25,55.75);
\fill[c80b6c9] (axis cs:31.25,55.25) rectangle (axis cs:31.75,55.75);
\fill[c7eb5c8] (axis cs:31.75,55.25) rectangle (axis cs:32.75,55.75);
\fill[c81b7ca] (axis cs:32.75,55.25) rectangle (axis cs:33.75,55.75);
\fill[c82b8ca] (axis cs:33.75,55.25) rectangle (axis cs:34.25,55.75);
\fill[c7fb6c9] (axis cs:34.25,55.25) rectangle (axis cs:34.75,55.75);
\fill[c81b7ca] (axis cs:34.75,55.25) rectangle (axis cs:35.75,55.75);
\fill[c82b8ca] (axis cs:35.75,55.25) rectangle (axis cs:36.25,55.75);
\fill[c86bacc] (axis cs:36.25,55.25) rectangle (axis cs:37.25,55.75);
\fill[c87bbcd] (axis cs:37.25,55.25) rectangle (axis cs:37.75,55.75);
\fill[c85b9cb] (axis cs:37.75,55.25) rectangle (axis cs:38.75,55.75);
\fill[c86bacc] (axis cs:38.75,55.25) rectangle (axis cs:39.25,55.75);
\fill[c87bbcd] (axis cs:39.25,55.25) rectangle (axis cs:39.75,55.75);
\fill[c86bacc] (axis cs:39.75,55.25) rectangle (axis cs:40,55.75);
\fill[c8fbfd0] (axis cs:-5.75,55.75) rectangle (axis cs:-5.25,56.25);
\fill[c8cbdcf] (axis cs:-5.25,55.75) rectangle (axis cs:-4.75,56.25);
\fill[c8fbfd0] (axis cs:-4.75,55.75) rectangle (axis cs:-4.25,56.25);
\fill[c8ebed0] (axis cs:-4.25,55.75) rectangle (axis cs:-3.25,56.25);
\fill[c8ebed0] (axis cs:-2.75,55.75) rectangle (axis cs:-2.25,56.25);
\fill[c91c0d1] (axis cs:8.25,55.75) rectangle (axis cs:8.75,56.25);
\fill[c93c1d2] (axis cs:8.75,55.75) rectangle (axis cs:9.25,56.25);
\fill[c91c0d1] (axis cs:9.25,55.75) rectangle (axis cs:9.75,56.25);
\fill[c8fbfd0] (axis cs:9.75,55.75) rectangle (axis cs:10.25,56.25);
\fill[c8abcce] (axis cs:10.25,55.75) rectangle (axis cs:10.75,56.25);
\fill[c8cbdcf] (axis cs:11.75,55.75) rectangle (axis cs:12.75,56.25);
\fill[c89bbcd] (axis cs:12.75,55.75) rectangle (axis cs:13.75,56.25);
\fill[c87bbcd] (axis cs:13.75,55.75) rectangle (axis cs:14.25,56.25);
\fill[c95c2d3] (axis cs:21.25,55.75) rectangle (axis cs:22.25,56.25);
\fill[c94c2d3] (axis cs:22.25,55.75) rectangle (axis cs:23.25,56.25);
\fill[c8fbfd0] (axis cs:23.25,55.75) rectangle (axis cs:24.25,56.25);
\fill[c91c0d1] (axis cs:24.25,55.75) rectangle (axis cs:24.75,56.25);
\fill[c90c0d1] (axis cs:24.75,55.75) rectangle (axis cs:25.25,56.25);
\fill[c8ebed0] (axis cs:25.25,55.75) rectangle (axis cs:26.25,56.25);
\fill[c8cbdcf] (axis cs:26.25,55.75) rectangle (axis cs:26.75,56.25);
\fill[c8bbdce] (axis cs:26.75,55.75) rectangle (axis cs:28.25,56.25);
\fill[c8abcce] (axis cs:28.25,55.75) rectangle (axis cs:28.75,56.25);
\fill[c89bbcd] (axis cs:28.75,55.75) rectangle (axis cs:29.25,56.25);
\fill[c84b8cb] (axis cs:29.25,55.75) rectangle (axis cs:29.75,56.25);
\fill[c85b9cb] (axis cs:29.75,55.75) rectangle (axis cs:30.25,56.25);
\fill[c86bacc] (axis cs:30.25,55.75) rectangle (axis cs:30.75,56.25);
\fill[c85b9cb] (axis cs:30.75,55.75) rectangle (axis cs:31.25,56.25);
\fill[c87bbcd] (axis cs:31.25,55.75) rectangle (axis cs:31.75,56.25);
\fill[c85b9cb] (axis cs:31.75,55.75) rectangle (axis cs:32.75,56.25);
\fill[c87bbcd] (axis cs:32.75,55.75) rectangle (axis cs:33.25,56.25);
\fill[c89bbcd] (axis cs:33.25,55.75) rectangle (axis cs:33.75,56.25);
\fill[c8bbdce] (axis cs:33.75,55.75) rectangle (axis cs:34.25,56.25);
\fill[c89bbcd] (axis cs:34.25,55.75) rectangle (axis cs:34.75,56.25);
\fill[c8abcce] (axis cs:34.75,55.75) rectangle (axis cs:35.25,56.25);
\fill[c89bbcd] (axis cs:35.25,55.75) rectangle (axis cs:35.75,56.25);
\fill[c8abcce] (axis cs:35.75,55.75) rectangle (axis cs:36.25,56.25);
\fill[c8cbdcf] (axis cs:36.25,55.75) rectangle (axis cs:37.75,56.25);
\fill[c8bbdce] (axis cs:37.75,55.75) rectangle (axis cs:38.25,56.25);
\fill[c8cbdcf] (axis cs:38.25,55.75) rectangle (axis cs:40,56.25);
\fill[c99c5d5] (axis cs:-6.25,56.25) rectangle (axis cs:-5.75,56.75);
\fill[c96c3d4] (axis cs:-5.25,56.25) rectangle (axis cs:-4.75,56.75);
\fill[c98c4d4] (axis cs:-4.75,56.25) rectangle (axis cs:-4.25,56.75);
\fill[c96c3d4] (axis cs:-4.25,56.25) rectangle (axis cs:-3.25,56.75);
\fill[c95c2d3] (axis cs:-3.25,56.25) rectangle (axis cs:-2.75,56.75);
\fill[c9dc7d7] (axis cs:8.25,56.25) rectangle (axis cs:8.75,56.75);
\fill[c9ec7d7] (axis cs:8.75,56.25) rectangle (axis cs:9.25,56.75);
\fill[c9dc7d7] (axis cs:9.25,56.25) rectangle (axis cs:9.75,56.75);
\fill[c9ac5d5] (axis cs:9.75,56.25) rectangle (axis cs:10.25,56.75);
\fill[c95c2d3] (axis cs:10.25,56.25) rectangle (axis cs:10.75,56.75);
\fill[c93c1d2] (axis cs:12.75,56.25) rectangle (axis cs:13.75,56.75);
\fill[c91c0d1] (axis cs:13.75,56.25) rectangle (axis cs:14.75,56.75);
\fill[c8fbfd0] (axis cs:14.75,56.25) rectangle (axis cs:15.25,56.75);
\fill[c93c1d2] (axis cs:15.25,56.25) rectangle (axis cs:15.75,56.75);
\fill[c96c3d4] (axis cs:15.75,56.25) rectangle (axis cs:16.25,56.75);
\fill[c98c4d4] (axis cs:16.25,56.25) rectangle (axis cs:16.75,56.75);
\fill[c9bc6d6] (axis cs:20.75,56.25) rectangle (axis cs:21.25,56.75);
\fill[c9dc7d7] (axis cs:21.25,56.25) rectangle (axis cs:22.25,56.75);
\fill[c9bc6d6] (axis cs:22.25,56.25) rectangle (axis cs:23.25,56.75);
\fill[c96c3d4] (axis cs:23.25,56.25) rectangle (axis cs:23.75,56.75);
\fill[c98c4d4] (axis cs:23.75,56.25) rectangle (axis cs:24.25,56.75);
\fill[c99c5d5] (axis cs:24.25,56.25) rectangle (axis cs:24.75,56.75);
\fill[c98c4d4] (axis cs:24.75,56.25) rectangle (axis cs:25.25,56.75);
\fill[c94c2d3] (axis cs:25.25,56.25) rectangle (axis cs:25.75,56.75);
\fill[c93c1d2] (axis cs:25.75,56.25) rectangle (axis cs:27.75,56.75);
\fill[c91c0d1] (axis cs:27.75,56.25) rectangle (axis cs:28.75,56.75);
\fill[c8fbfd0] (axis cs:28.75,56.25) rectangle (axis cs:29.25,56.75);
\fill[c8bbdce] (axis cs:29.25,56.25) rectangle (axis cs:29.75,56.75);
\fill[c8cbdcf] (axis cs:29.75,56.25) rectangle (axis cs:30.25,56.75);
\fill[c8fbfd0] (axis cs:30.25,56.25) rectangle (axis cs:30.75,56.75);
\fill[c8cbdcf] (axis cs:30.75,56.25) rectangle (axis cs:31.25,56.75);
\fill[c8ebed0] (axis cs:31.25,56.25) rectangle (axis cs:32.25,56.75);
\fill[c8cbdcf] (axis cs:32.25,56.25) rectangle (axis cs:32.75,56.75);
\fill[c8fbfd0] (axis cs:32.75,56.25) rectangle (axis cs:33.75,56.75);
\fill[c91c0d1] (axis cs:33.75,56.25) rectangle (axis cs:34.25,56.75);
\fill[c8cbdcf] (axis cs:34.25,56.25) rectangle (axis cs:34.75,56.75);
\fill[c8fbfd0] (axis cs:34.75,56.25) rectangle (axis cs:35.25,56.75);
\fill[c8ebed0] (axis cs:35.25,56.25) rectangle (axis cs:35.75,56.75);
\fill[c90c0d1] (axis cs:35.75,56.25) rectangle (axis cs:36.25,56.75);
\fill[c91c0d1] (axis cs:36.25,56.25) rectangle (axis cs:36.75,56.75);
\fill[c93c1d2] (axis cs:36.75,56.25) rectangle (axis cs:37.25,56.75);
\fill[c91c0d1] (axis cs:37.25,56.25) rectangle (axis cs:37.75,56.75);
\fill[c93c1d2] (axis cs:37.75,56.25) rectangle (axis cs:39.25,56.75);
\fill[c94c2d3] (axis cs:39.25,56.25) rectangle (axis cs:40,56.75);
\fill[c9dc7d7] (axis cs:-5.75,56.75) rectangle (axis cs:-5.25,57.25);
\fill[c9ec7d7] (axis cs:-5.25,56.75) rectangle (axis cs:-3.75,57.25);
\fill[c9dc7d7] (axis cs:-3.75,56.75) rectangle (axis cs:-2.25,57.25);
\fill[ca6ccdb] (axis cs:8.25,56.75) rectangle (axis cs:8.75,57.25);
\fill[ca4cbda] (axis cs:9.25,56.75) rectangle (axis cs:9.75,57.25);
\fill[ca3cada] (axis cs:9.75,56.75) rectangle (axis cs:10.25,57.25);
\fill[ca0c9d8] (axis cs:12.25,56.75) rectangle (axis cs:12.75,57.25);
\fill[c9dc7d7] (axis cs:12.75,56.75) rectangle (axis cs:13.25,57.25);
\fill[c9bc6d6] (axis cs:13.25,56.75) rectangle (axis cs:13.75,57.25);
\fill[c9ac5d5] (axis cs:13.75,56.75) rectangle (axis cs:15.25,57.25);
\fill[c9ec7d7] (axis cs:15.25,56.75) rectangle (axis cs:15.75,57.25);
\fill[c9fc8d8] (axis cs:15.75,56.75) rectangle (axis cs:16.25,57.25);
\fill[ca4cbda] (axis cs:21.25,56.75) rectangle (axis cs:22.25,57.25);
\fill[ca3cada] (axis cs:22.25,56.75) rectangle (axis cs:22.75,57.25);
\fill[ca2cad9] (axis cs:22.75,56.75) rectangle (axis cs:23.25,57.25);
\fill[c9fc8d8] (axis cs:23.25,56.75) rectangle (axis cs:24.25,57.25);
\fill[ca0c9d8] (axis cs:24.25,56.75) rectangle (axis cs:24.75,57.25);
\fill[c9fc8d8] (axis cs:24.75,56.75) rectangle (axis cs:25.25,57.25);
\fill[c9bc6d6] (axis cs:25.25,56.75) rectangle (axis cs:25.75,57.25);
\fill[c9ac5d5] (axis cs:25.75,56.75) rectangle (axis cs:26.75,57.25);
\fill[c99c5d5] (axis cs:26.75,56.75) rectangle (axis cs:27.75,57.25);
\fill[c9ac5d5] (axis cs:27.75,56.75) rectangle (axis cs:28.75,57.25);
\fill[c96c3d4] (axis cs:28.75,56.75) rectangle (axis cs:29.25,57.25);
\fill[c94c2d3] (axis cs:29.25,56.75) rectangle (axis cs:29.75,57.25);
\fill[c96c3d4] (axis cs:29.75,56.75) rectangle (axis cs:30.75,57.25);
\fill[c94c2d3] (axis cs:30.75,56.75) rectangle (axis cs:31.25,57.25);
\fill[c95c2d3] (axis cs:31.25,56.75) rectangle (axis cs:32.25,57.25);
\fill[c94c2d3] (axis cs:32.25,56.75) rectangle (axis cs:32.75,57.25);
\fill[c95c2d3] (axis cs:32.75,56.75) rectangle (axis cs:33.25,57.25);
\fill[c96c3d4] (axis cs:33.25,56.75) rectangle (axis cs:33.75,57.25);
\fill[c99c5d5] (axis cs:33.75,56.75) rectangle (axis cs:34.25,57.25);
\fill[c95c2d3] (axis cs:34.25,56.75) rectangle (axis cs:34.75,57.25);
\fill[c98c4d4] (axis cs:34.75,56.75) rectangle (axis cs:35.25,57.25);
\fill[c95c2d3] (axis cs:35.25,56.75) rectangle (axis cs:35.75,57.25);
\fill[c98c4d4] (axis cs:35.75,56.75) rectangle (axis cs:36.25,57.25);
\fill[c9ac5d5] (axis cs:36.25,56.75) rectangle (axis cs:36.75,57.25);
\fill[c9bc6d6] (axis cs:36.75,56.75) rectangle (axis cs:37.25,57.25);
\fill[c9ac5d5] (axis cs:37.25,56.75) rectangle (axis cs:37.75,57.25);
\fill[c9dc7d7] (axis cs:37.75,56.75) rectangle (axis cs:38.25,57.25);
\fill[c9bc6d6] (axis cs:38.25,56.75) rectangle (axis cs:39.25,57.25);
\fill[c9ec7d7] (axis cs:39.25,56.75) rectangle (axis cs:39.75,57.25);
\fill[c9dc7d7] (axis cs:39.75,56.75) rectangle (axis cs:40,57.25);
\fill[ca6ccdb] (axis cs:-6.75,57.25) rectangle (axis cs:-6.25,57.75);
\fill[ca6ccdb] (axis cs:-5.75,57.25) rectangle (axis cs:-5.25,57.75);
\fill[ca7ccdb] (axis cs:-5.25,57.25) rectangle (axis cs:-3.75,57.75);
\fill[ca4cbda] (axis cs:-3.75,57.25) rectangle (axis cs:-2.25,57.75);
\fill[ca7ccdb] (axis cs:-2.25,57.25) rectangle (axis cs:-1.75,57.75);
\fill[caccfde] (axis cs:9.75,57.25) rectangle (axis cs:10.25,57.75);
\fill[ca8cddc] (axis cs:11.75,57.25) rectangle (axis cs:12.75,57.75);
\fill[ca6ccdb] (axis cs:12.75,57.25) rectangle (axis cs:13.75,57.75);
\fill[ca4cbda] (axis cs:13.75,57.25) rectangle (axis cs:14.75,57.75);
\fill[ca6ccdb] (axis cs:14.75,57.25) rectangle (axis cs:15.25,57.75);
\fill[ca8cddc] (axis cs:15.25,57.25) rectangle (axis cs:15.75,57.75);
\fill[cabcfdd] (axis cs:15.75,57.25) rectangle (axis cs:16.25,57.75);
\fill[caccfde] (axis cs:16.25,57.25) rectangle (axis cs:16.75,57.75);
\fill[cadd0de] (axis cs:18.25,57.25) rectangle (axis cs:18.75,57.75);
\fill[cadd0de] (axis cs:21.75,57.25) rectangle (axis cs:22.25,57.75);
\fill[cabcfdd] (axis cs:22.25,57.25) rectangle (axis cs:22.75,57.75);
\fill[cabcfdd] (axis cs:24.25,57.25) rectangle (axis cs:24.75,57.75);
\fill[ca9cedd] (axis cs:24.75,57.25) rectangle (axis cs:25.25,57.75);
\fill[ca7ccdb] (axis cs:25.25,57.25) rectangle (axis cs:26.25,57.75);
\fill[ca6ccdb] (axis cs:26.25,57.25) rectangle (axis cs:27.25,57.75);
\fill[ca4cbda] (axis cs:27.25,57.25) rectangle (axis cs:27.75,57.75);
\fill[ca6ccdb] (axis cs:27.75,57.25) rectangle (axis cs:28.25,57.75);
\fill[ca4cbda] (axis cs:28.25,57.25) rectangle (axis cs:28.75,57.75);
\fill[ca3cada] (axis cs:28.75,57.25) rectangle (axis cs:29.25,57.75);
\fill[ca2cad9] (axis cs:29.25,57.25) rectangle (axis cs:30.25,57.75);
\fill[ca3cada] (axis cs:30.25,57.25) rectangle (axis cs:30.75,57.75);
\fill[ca2cad9] (axis cs:30.75,57.25) rectangle (axis cs:31.75,57.75);
\fill[ca3cada] (axis cs:31.75,57.25) rectangle (axis cs:32.75,57.75);
\fill[ca4cbda] (axis cs:32.75,57.25) rectangle (axis cs:33.25,57.75);
\fill[ca7ccdb] (axis cs:33.25,57.25) rectangle (axis cs:33.75,57.75);
\fill[ca8cddc] (axis cs:33.75,57.25) rectangle (axis cs:34.25,57.75);
\fill[ca6ccdb] (axis cs:34.25,57.25) rectangle (axis cs:35.25,57.75);
\fill[ca3cada] (axis cs:35.25,57.25) rectangle (axis cs:35.75,57.75);
\fill[ca2cad9] (axis cs:35.75,57.25) rectangle (axis cs:36.25,57.75);
\fill[ca6ccdb] (axis cs:36.25,57.25) rectangle (axis cs:36.75,57.75);
\fill[ca7ccdb] (axis cs:36.75,57.25) rectangle (axis cs:38.75,57.75);
\fill[ca6ccdb] (axis cs:38.75,57.25) rectangle (axis cs:39.25,57.75);
\fill[ca7ccdb] (axis cs:39.25,57.25) rectangle (axis cs:40,57.75);
\fill[cb0d1df] (axis cs:-6.75,57.75) rectangle (axis cs:-6.25,58.25);
\fill[cb0d1df] (axis cs:-5.25,57.75) rectangle (axis cs:-4.75,58.25);
\fill[cb1d2e0] (axis cs:-4.75,57.75) rectangle (axis cs:-3.75,58.25);
\fill[cb2d3e1] (axis cs:11.25,57.75) rectangle (axis cs:12.25,58.25);
\fill[cb3d4e1] (axis cs:12.25,57.75) rectangle (axis cs:12.75,58.25);
\fill[cb2d3e1] (axis cs:12.75,57.75) rectangle (axis cs:13.25,58.25);
\fill[cb1d2e0] (axis cs:13.25,57.75) rectangle (axis cs:13.75,58.25);
\fill[cb0d1df] (axis cs:13.75,57.75) rectangle (axis cs:14.25,58.25);
\fill[caed1df] (axis cs:14.25,57.75) rectangle (axis cs:14.75,58.25);
\fill[cb0d1df] (axis cs:14.75,57.75) rectangle (axis cs:15.25,58.25);
\fill[cb3d4e1] (axis cs:15.25,57.75) rectangle (axis cs:15.75,58.25);
\fill[cb5d4e2] (axis cs:15.75,57.75) rectangle (axis cs:16.25,58.25);
\fill[cb6d5e2] (axis cs:16.25,57.75) rectangle (axis cs:16.75,58.25);
\fill[cb6d5e2] (axis cs:21.75,57.75) rectangle (axis cs:22.25,58.25);
\fill[cb5d4e2] (axis cs:24.25,57.75) rectangle (axis cs:24.75,58.25);
\fill[cb3d4e1] (axis cs:24.75,57.75) rectangle (axis cs:25.75,58.25);
\fill[cb1d2e0] (axis cs:25.75,57.75) rectangle (axis cs:26.25,58.25);
\fill[cb2d3e1] (axis cs:26.25,57.75) rectangle (axis cs:26.75,58.25);
\fill[cb1d2e0] (axis cs:26.75,57.75) rectangle (axis cs:27.75,58.25);
\fill[cb0d1df] (axis cs:28.25,57.75) rectangle (axis cs:28.75,58.25);
\fill[cb1d2e0] (axis cs:28.75,57.75) rectangle (axis cs:29.25,58.25);
\fill[cadd0de] (axis cs:29.25,57.75) rectangle (axis cs:29.75,58.25);
\fill[caed1df] (axis cs:29.75,57.75) rectangle (axis cs:30.25,58.25);
\fill[cadd0de] (axis cs:30.25,57.75) rectangle (axis cs:31.75,58.25);
\fill[caed1df] (axis cs:31.75,57.75) rectangle (axis cs:33.25,58.25);
\fill[cb1d2e0] (axis cs:33.25,57.75) rectangle (axis cs:33.75,58.25);
\fill[cb2d3e1] (axis cs:33.75,57.75) rectangle (axis cs:34.25,58.25);
\fill[caed1df] (axis cs:34.25,57.75) rectangle (axis cs:35.75,58.25);
\fill[cadd0de] (axis cs:35.75,57.75) rectangle (axis cs:36.25,58.25);
\fill[caed1df] (axis cs:36.25,57.75) rectangle (axis cs:36.75,58.25);
\fill[cb1d2e0] (axis cs:36.75,57.75) rectangle (axis cs:38.25,58.25);
\fill[cb0d1df] (axis cs:38.25,57.75) rectangle (axis cs:38.75,58.25);
\fill[caed1df] (axis cs:38.75,57.75) rectangle (axis cs:39.25,58.25);
\fill[cb1d2e0] (axis cs:39.25,57.75) rectangle (axis cs:39.75,58.25);
\fill[cb0d1df] (axis cs:39.75,57.75) rectangle (axis cs:40,58.25);
\fill[cc0dbe7] (axis cs:-5.25,58.25) rectangle (axis cs:-4.75,58.75);
\fill[cbfdae6] (axis cs:-4.75,58.25) rectangle (axis cs:-4.25,58.75);
\fill[cc0dbe7] (axis cs:-4.25,58.25) rectangle (axis cs:-3.25,58.75);
\fill[cc2dce8] (axis cs:5.75,58.25) rectangle (axis cs:8.75,58.75);
\fill[cc1dce8] (axis cs:11.25,58.25) rectangle (axis cs:11.75,58.75);
\fill[cc0dbe7] (axis cs:11.75,58.25) rectangle (axis cs:12.25,58.75);
\fill[cc0dbe7] (axis cs:12.75,58.25) rectangle (axis cs:13.25,58.75);
\fill[cbfdae6] (axis cs:13.25,58.25) rectangle (axis cs:13.75,58.75);
\fill[cbcd9e5] (axis cs:13.75,58.25) rectangle (axis cs:14.25,58.75);
\fill[cbdd9e6] (axis cs:14.75,58.25) rectangle (axis cs:15.25,58.75);
\fill[cc0dbe7] (axis cs:15.25,58.25) rectangle (axis cs:15.75,58.75);
\fill[cc1dce8] (axis cs:15.75,58.25) rectangle (axis cs:16.25,58.75);
\fill[cc4dde9] (axis cs:21.75,58.25) rectangle (axis cs:22.25,58.75);
\fill[cc0dbe7] (axis cs:22.25,58.25) rectangle (axis cs:22.75,58.75);
\fill[cc1dce8] (axis cs:22.75,58.25) rectangle (axis cs:23.25,58.75);
\fill[cbdd9e6] (axis cs:23.75,58.25) rectangle (axis cs:24.25,58.75);
\fill[cbfdae6] (axis cs:24.25,58.25) rectangle (axis cs:24.75,58.75);
\fill[cbcd9e5] (axis cs:24.75,58.25) rectangle (axis cs:25.25,58.75);
\fill[cbad7e4] (axis cs:25.25,58.25) rectangle (axis cs:25.75,58.75);
\fill[cb8d7e4] (axis cs:25.75,58.25) rectangle (axis cs:26.25,58.75);
\fill[cbbd8e5] (axis cs:26.25,58.25) rectangle (axis cs:27.25,58.75);
\fill[cbad7e4] (axis cs:27.75,58.25) rectangle (axis cs:28.25,58.75);
\fill[cb8d7e4] (axis cs:28.25,58.25) rectangle (axis cs:29.25,58.75);
\fill[cb7d6e3] (axis cs:29.25,58.25) rectangle (axis cs:29.75,58.75);
\fill[cb8d7e4] (axis cs:29.75,58.25) rectangle (axis cs:30.75,58.75);
\fill[cbad7e4] (axis cs:30.75,58.25) rectangle (axis cs:31.75,58.75);
\fill[cbbd8e5] (axis cs:31.75,58.25) rectangle (axis cs:33.25,58.75);
\fill[cbdd9e6] (axis cs:33.25,58.25) rectangle (axis cs:33.75,58.75);
\fill[cbcd9e5] (axis cs:33.75,58.25) rectangle (axis cs:34.25,58.75);
\fill[cbad7e4] (axis cs:34.25,58.25) rectangle (axis cs:34.75,58.75);
\fill[cbbd8e5] (axis cs:34.75,58.25) rectangle (axis cs:35.25,58.75);
\fill[cb8d7e4] (axis cs:35.25,58.25) rectangle (axis cs:35.75,58.75);
\fill[cb7d6e3] (axis cs:35.75,58.25) rectangle (axis cs:36.75,58.75);
\fill[cb8d7e4] (axis cs:36.75,58.25) rectangle (axis cs:37.75,58.75);
\fill[cb8d7e4] (axis cs:38.75,58.25) rectangle (axis cs:39.25,58.75);
\fill[cbad7e4] (axis cs:39.25,58.25) rectangle (axis cs:40,58.75);
\fill[ccee3ee] (axis cs:-3.25,58.75) rectangle (axis cs:-2.75,59.25);
\fill[ccfe3ee] (axis cs:5.75,58.75) rectangle (axis cs:6.25,59.25);
\fill[ccee3ee] (axis cs:6.25,58.75) rectangle (axis cs:8.75,59.25);
\fill[ccbe1ec] (axis cs:8.75,58.75) rectangle (axis cs:9.25,59.25);
\fill[ccde2ed] (axis cs:9.25,58.75) rectangle (axis cs:9.75,59.25);
\fill[ccbe1ec] (axis cs:11.25,58.75) rectangle (axis cs:12.25,59.25);
\fill[ccde2ed] (axis cs:12.25,58.75) rectangle (axis cs:12.75,59.25);
\fill[cc9e0eb] (axis cs:13.75,58.75) rectangle (axis cs:14.25,59.25);
\fill[cc8dfeb] (axis cs:14.25,58.75) rectangle (axis cs:14.75,59.25);
\fill[ccae1ec] (axis cs:14.75,58.75) rectangle (axis cs:15.25,59.25);
\fill[ccde2ed] (axis cs:15.25,58.75) rectangle (axis cs:16.25,59.25);
\fill[ccee3ee] (axis cs:16.25,58.75) rectangle (axis cs:16.75,59.25);
\fill[ccfe3ee] (axis cs:16.75,58.75) rectangle (axis cs:17.25,59.25);
\fill[ccee3ee] (axis cs:17.25,58.75) rectangle (axis cs:17.75,59.25);
\fill[ccfe3ee] (axis cs:22.25,58.75) rectangle (axis cs:22.75,59.25);
\fill[ccde2ed] (axis cs:23.75,58.75) rectangle (axis cs:24.25,59.25);
\fill[ccee3ee] (axis cs:24.25,58.75) rectangle (axis cs:24.75,59.25);
\fill[ccae1ec] (axis cs:24.75,58.75) rectangle (axis cs:25.25,59.25);
\fill[cc8dfeb] (axis cs:25.25,58.75) rectangle (axis cs:26.25,59.25);
\fill[cc6deea] (axis cs:26.25,58.75) rectangle (axis cs:27.25,59.25);
\fill[cc6deea] (axis cs:27.75,58.75) rectangle (axis cs:28.25,59.25);
\fill[cc5dee9] (axis cs:28.25,58.75) rectangle (axis cs:28.75,59.25);
\fill[cc6deea] (axis cs:28.75,58.75) rectangle (axis cs:30.75,59.25);
\fill[cc9e0eb] (axis cs:30.75,58.75) rectangle (axis cs:32.25,59.25);
\fill[ccae1ec] (axis cs:32.25,58.75) rectangle (axis cs:32.75,59.25);
\fill[ccbe1ec] (axis cs:32.75,58.75) rectangle (axis cs:33.25,59.25);
\fill[ccde2ed] (axis cs:33.25,58.75) rectangle (axis cs:33.75,59.25);
\fill[ccbe1ec] (axis cs:33.75,58.75) rectangle (axis cs:34.25,59.25);
\fill[ccae1ec] (axis cs:34.25,58.75) rectangle (axis cs:34.75,59.25);
\fill[cc9e0eb] (axis cs:34.75,58.75) rectangle (axis cs:35.25,59.25);
\fill[cc6deea] (axis cs:35.25,58.75) rectangle (axis cs:35.75,59.25);
\fill[cc8dfeb] (axis cs:35.75,58.75) rectangle (axis cs:37.25,59.25);
\fill[cc9e0eb] (axis cs:37.25,58.75) rectangle (axis cs:37.75,59.25);
\fill[cc8dfeb] (axis cs:38.25,58.75) rectangle (axis cs:38.75,59.25);
\fill[cc9e0eb] (axis cs:38.75,58.75) rectangle (axis cs:39.75,59.25);
\fill[ccae1ec] (axis cs:39.75,58.75) rectangle (axis cs:40,59.25);
\fill[cd9e9f3] (axis cs:6.25,59.25) rectangle (axis cs:7.25,59.75);
\fill[cd8e8f2] (axis cs:7.25,59.25) rectangle (axis cs:8.25,59.75);
\fill[cd7e8f2] (axis cs:8.25,59.25) rectangle (axis cs:9.25,59.75);
\fill[cd8e8f2] (axis cs:9.25,59.25) rectangle (axis cs:10.25,59.75);
\fill[cd8e8f2] (axis cs:10.75,59.25) rectangle (axis cs:12.25,59.75);
\fill[cd9e9f3] (axis cs:12.25,59.25) rectangle (axis cs:13.25,59.75);
\fill[cd8e8f2] (axis cs:13.25,59.25) rectangle (axis cs:14.75,59.75);
\fill[cd9e9f3] (axis cs:14.75,59.25) rectangle (axis cs:16.25,59.75);
\fill[cdaeaf3] (axis cs:17.75,59.25) rectangle (axis cs:18.25,59.75);
\fill[cd7e8f2] (axis cs:24.75,59.25) rectangle (axis cs:25.25,59.75);
\fill[cd4e6f1] (axis cs:25.25,59.25) rectangle (axis cs:25.75,59.75);
\fill[cd5e7f1] (axis cs:25.75,59.25) rectangle (axis cs:26.75,59.75);
\fill[cd4e6f1] (axis cs:27.75,59.25) rectangle (axis cs:28.75,59.75);
\fill[cd5e7f1] (axis cs:28.75,59.25) rectangle (axis cs:29.25,59.75);
\fill[cd7e8f2] (axis cs:29.25,59.25) rectangle (axis cs:29.75,59.75);
\fill[cd5e7f1] (axis cs:29.75,59.25) rectangle (axis cs:30.75,59.75);
\fill[cd7e8f2] (axis cs:30.75,59.25) rectangle (axis cs:31.75,59.75);
\fill[cd8e8f2] (axis cs:31.75,59.25) rectangle (axis cs:32.75,59.75);
\fill[cd9e9f3] (axis cs:32.75,59.25) rectangle (axis cs:33.25,59.75);
\fill[cdaeaf3] (axis cs:33.25,59.25) rectangle (axis cs:33.75,59.75);
\fill[cd9e9f3] (axis cs:33.75,59.25) rectangle (axis cs:34.25,59.75);
\fill[cd8e8f2] (axis cs:34.25,59.25) rectangle (axis cs:34.75,59.75);
\fill[cd7e8f2] (axis cs:34.75,59.25) rectangle (axis cs:35.25,59.75);
\fill[cd5e7f1] (axis cs:35.25,59.25) rectangle (axis cs:35.75,59.75);
\fill[cd4e6f1] (axis cs:35.75,59.25) rectangle (axis cs:37.75,59.75);
\fill[cd3e6f0] (axis cs:37.75,59.25) rectangle (axis cs:39.75,59.75);
\fill[cd4e6f1] (axis cs:39.75,59.25) rectangle (axis cs:40,59.75);
\fill[cdcebf4] (axis cs:5.25,59.75) rectangle (axis cs:5.75,60.25);
\fill[cdaeaf3] (axis cs:5.75,59.75) rectangle (axis cs:6.25,60.25);
\fill[cd9e9f3] (axis cs:6.25,59.75) rectangle (axis cs:6.75,60.25);
\fill[cdaeaf3] (axis cs:6.75,59.75) rectangle (axis cs:7.75,60.25);
\fill[cdcebf4] (axis cs:7.75,59.75) rectangle (axis cs:8.25,60.25);
\fill[cdaeaf3] (axis cs:8.25,59.75) rectangle (axis cs:9.25,60.25);
\fill[cdcebf4] (axis cs:9.25,59.75) rectangle (axis cs:10.25,60.25);
\fill[cddebf5] (axis cs:10.25,59.75) rectangle (axis cs:12.25,60.25);
\fill[cdeecf5] (axis cs:12.25,59.75) rectangle (axis cs:13.75,60.25);
\fill[cddebf5] (axis cs:13.75,59.75) rectangle (axis cs:14.25,60.25);
\fill[cdeecf5] (axis cs:14.25,59.75) rectangle (axis cs:14.75,60.25);
\fill[cdfedf6] (axis cs:14.75,59.75) rectangle (axis cs:15.25,60.25);
\fill[cdeecf5] (axis cs:15.25,59.75) rectangle (axis cs:18.75,60.25);
\fill[cd9e9f3] (axis cs:22.75,59.75) rectangle (axis cs:23.25,60.25);
\fill[cd9e9f3] (axis cs:29.25,59.75) rectangle (axis cs:29.75,60.25);
\fill[cd8e8f2] (axis cs:30.25,59.75) rectangle (axis cs:30.75,60.25);
\fill[cd9e9f3] (axis cs:30.75,59.75) rectangle (axis cs:31.25,60.25);
\fill[cdcebf4] (axis cs:31.75,59.75) rectangle (axis cs:33.25,60.25);
\fill[cddebf5] (axis cs:33.25,59.75) rectangle (axis cs:34.25,60.25);
\fill[cdcebf4] (axis cs:34.25,59.75) rectangle (axis cs:35.25,60.25);
\fill[cdaeaf3] (axis cs:35.25,59.75) rectangle (axis cs:37.75,60.25);
\fill[cd9e9f3] (axis cs:37.75,59.75) rectangle (axis cs:38.25,60.25);
\fill[cdaeaf3] (axis cs:38.25,59.75) rectangle (axis cs:38.75,60.25);
\fill[cd9e9f3] (axis cs:38.75,59.75) rectangle (axis cs:39.25,60.25);
\fill[cdaeaf3] (axis cs:39.25,59.75) rectangle (axis cs:39.75,60.25);
\fill[cd9e9f3] (axis cs:39.75,59.75) rectangle (axis cs:40,60.25);
\fill[cdcebf4] (axis cs:5.25,60.25) rectangle (axis cs:6.25,60.75);
\fill[cdaeaf3] (axis cs:6.75,60.25) rectangle (axis cs:7.75,60.75);
\fill[cdcebf4] (axis cs:7.75,60.25) rectangle (axis cs:8.25,60.75);
\fill[cdaeaf3] (axis cs:8.25,60.25) rectangle (axis cs:8.75,60.75);
\fill[cdcebf4] (axis cs:8.75,60.25) rectangle (axis cs:9.25,60.75);
\fill[cddebf5] (axis cs:9.25,60.25) rectangle (axis cs:10.25,60.75);
\fill[cdeecf5] (axis cs:10.25,60.25) rectangle (axis cs:12.25,60.75);
\fill[cdfedf6] (axis cs:12.25,60.25) rectangle (axis cs:13.25,60.75);
\fill[cdeecf5] (axis cs:13.25,60.25) rectangle (axis cs:14.25,60.75);
\fill[cdfedf6] (axis cs:14.25,60.25) rectangle (axis cs:14.75,60.75);
\fill[ce1edf6] (axis cs:14.75,60.25) rectangle (axis cs:15.75,60.75);
\fill[cdfedf6] (axis cs:15.75,60.25) rectangle (axis cs:16.25,60.75);
\fill[cdeecf5] (axis cs:16.25,60.25) rectangle (axis cs:18.25,60.75);
\fill[cdcebf4] (axis cs:21.75,60.25) rectangle (axis cs:22.75,60.75);
\fill[cd9e9f3] (axis cs:22.75,60.25) rectangle (axis cs:25.25,60.75);
\fill[cd7e8f2] (axis cs:25.25,60.25) rectangle (axis cs:25.75,60.75);
\fill[cd8e8f2] (axis cs:25.75,60.25) rectangle (axis cs:26.75,60.75);
\fill[cd8e8f2] (axis cs:28.25,60.25) rectangle (axis cs:29.25,60.75);
\fill[cd9e9f3] (axis cs:29.25,60.25) rectangle (axis cs:30.25,60.75);
\fill[cd8e8f2] (axis cs:30.25,60.25) rectangle (axis cs:30.75,60.75);
\fill[cddebf5] (axis cs:32.75,60.25) rectangle (axis cs:33.75,60.75);
\fill[cdeecf5] (axis cs:33.75,60.25) rectangle (axis cs:34.25,60.75);
\fill[cddebf5] (axis cs:34.25,60.25) rectangle (axis cs:35.75,60.75);
\fill[cdcebf4] (axis cs:35.75,60.25) rectangle (axis cs:36.25,60.75);
\fill[cdaeaf3] (axis cs:36.25,60.25) rectangle (axis cs:38.75,60.75);
\fill[cd9e9f3] (axis cs:38.75,60.25) rectangle (axis cs:40,60.75);
\fill[cddebf5] (axis cs:4.75,60.75) rectangle (axis cs:5.25,61.25);
\fill[cdcebf4] (axis cs:5.25,60.75) rectangle (axis cs:6.25,61.25);
\fill[cdaeaf3] (axis cs:6.25,60.75) rectangle (axis cs:7.75,61.25);
\fill[cdcebf4] (axis cs:7.75,60.75) rectangle (axis cs:8.25,61.25);
\fill[cdaeaf3] (axis cs:8.25,60.75) rectangle (axis cs:9.25,61.25);
\fill[cdcebf4] (axis cs:9.25,60.75) rectangle (axis cs:10.25,61.25);
\fill[cddebf5] (axis cs:10.25,60.75) rectangle (axis cs:10.75,61.25);
\fill[cdeecf5] (axis cs:10.75,60.75) rectangle (axis cs:14.75,61.25);
\fill[cdfedf6] (axis cs:14.75,60.75) rectangle (axis cs:15.75,61.25);
\fill[cdeecf5] (axis cs:15.75,60.75) rectangle (axis cs:16.75,61.25);
\fill[cddebf5] (axis cs:16.75,60.75) rectangle (axis cs:17.25,61.25);
\fill[cddebf5] (axis cs:21.25,60.75) rectangle (axis cs:21.75,61.25);
\fill[cdcebf4] (axis cs:21.75,60.75) rectangle (axis cs:22.25,61.25);
\fill[cdaeaf3] (axis cs:22.25,60.75) rectangle (axis cs:23.25,61.25);
\fill[cd8e8f2] (axis cs:23.25,60.75) rectangle (axis cs:23.75,61.25);
\fill[cd9e9f3] (axis cs:23.75,60.75) rectangle (axis cs:24.25,61.25);
\fill[cd8e8f2] (axis cs:24.25,60.75) rectangle (axis cs:25.25,61.25);
\fill[cd7e8f2] (axis cs:25.25,60.75) rectangle (axis cs:25.75,61.25);
\fill[cd8e8f2] (axis cs:26.25,60.75) rectangle (axis cs:26.75,61.25);
\fill[cd7e8f2] (axis cs:26.75,60.75) rectangle (axis cs:27.25,61.25);
\fill[cd7e8f2] (axis cs:27.75,60.75) rectangle (axis cs:28.25,61.25);
\fill[cd8e8f2] (axis cs:28.25,60.75) rectangle (axis cs:29.25,61.25);
\fill[cd9e9f3] (axis cs:29.25,60.75) rectangle (axis cs:30.25,61.25);
\fill[cddebf5] (axis cs:32.75,60.75) rectangle (axis cs:33.25,61.25);
\fill[cdeecf5] (axis cs:33.25,60.75) rectangle (axis cs:34.25,61.25);
\fill[cddebf5] (axis cs:34.25,60.75) rectangle (axis cs:35.25,61.25);
\fill[cdaeaf3] (axis cs:35.75,60.75) rectangle (axis cs:36.25,61.25);
\fill[cd9e9f3] (axis cs:36.25,60.75) rectangle (axis cs:38.75,61.25);
\fill[cd8e8f2] (axis cs:38.75,60.75) rectangle (axis cs:39.25,61.25);
\fill[cd9e9f3] (axis cs:39.25,60.75) rectangle (axis cs:40,61.25);
\fill[cdcebf4] (axis cs:5.25,61.25) rectangle (axis cs:6.25,61.75);
\fill[cdaeaf3] (axis cs:6.25,61.25) rectangle (axis cs:7.25,61.75);
\fill[cdcebf4] (axis cs:7.75,61.25) rectangle (axis cs:8.75,61.75);
\fill[cdaeaf3] (axis cs:8.75,61.25) rectangle (axis cs:9.25,61.75);
\fill[cdcebf4] (axis cs:9.25,61.25) rectangle (axis cs:10.25,61.75);
\fill[cddebf5] (axis cs:10.25,61.25) rectangle (axis cs:10.75,61.75);
\fill[cdeecf5] (axis cs:10.75,61.25) rectangle (axis cs:11.25,61.75);
\fill[cddebf5] (axis cs:11.25,61.25) rectangle (axis cs:12.25,61.75);
\fill[cdeecf5] (axis cs:12.25,61.25) rectangle (axis cs:15.25,61.75);
\fill[cdfedf6] (axis cs:15.25,61.25) rectangle (axis cs:15.75,61.75);
\fill[cdeecf5] (axis cs:15.75,61.25) rectangle (axis cs:16.75,61.75);
\fill[cddebf5] (axis cs:16.75,61.25) rectangle (axis cs:17.25,61.75);
\fill[cdcebf4] (axis cs:21.75,61.25) rectangle (axis cs:22.25,61.75);
\fill[cdaeaf3] (axis cs:22.25,61.25) rectangle (axis cs:23.25,61.75);
\fill[cd9e9f3] (axis cs:23.75,61.25) rectangle (axis cs:24.25,61.75);
\fill[cd8e8f2] (axis cs:24.25,61.25) rectangle (axis cs:24.75,61.75);
\fill[cd7e8f2] (axis cs:25.75,61.25) rectangle (axis cs:27.25,61.75);
\fill[cd5e7f1] (axis cs:27.25,61.25) rectangle (axis cs:27.75,61.75);
\fill[cd8e8f2] (axis cs:28.75,61.25) rectangle (axis cs:29.25,61.75);
\fill[cd9e9f3] (axis cs:29.25,61.25) rectangle (axis cs:30.25,61.75);
\fill[cdcebf4] (axis cs:31.75,61.25) rectangle (axis cs:32.25,61.75);
\fill[cdaeaf3] (axis cs:32.25,61.25) rectangle (axis cs:32.75,61.75);
\fill[cdcebf4] (axis cs:32.75,61.25) rectangle (axis cs:33.25,61.75);
\fill[cddebf5] (axis cs:33.25,61.25) rectangle (axis cs:33.75,61.75);
\fill[cdeecf5] (axis cs:33.75,61.25) rectangle (axis cs:34.25,61.75);
\fill[cddebf5] (axis cs:34.25,61.25) rectangle (axis cs:34.75,61.75);
\fill[cdcebf4] (axis cs:34.75,61.25) rectangle (axis cs:35.25,61.75);
\fill[cd9e9f3] (axis cs:36.25,61.25) rectangle (axis cs:38.75,61.75);
\fill[cd8e8f2] (axis cs:38.75,61.25) rectangle (axis cs:39.25,61.75);
\fill[cd9e9f3] (axis cs:39.25,61.25) rectangle (axis cs:40,61.75);
\fill[cdaeaf3] (axis cs:5.25,61.75) rectangle (axis cs:5.75,62.25);
\fill[cdcebf4] (axis cs:5.75,61.75) rectangle (axis cs:6.25,62.25);
\fill[cdaeaf3] (axis cs:6.25,61.75) rectangle (axis cs:7.75,62.25);
\fill[cdcebf4] (axis cs:7.75,61.75) rectangle (axis cs:8.75,62.25);
\fill[cdaeaf3] (axis cs:8.75,61.75) rectangle (axis cs:9.25,62.25);
\fill[cdcebf4] (axis cs:9.25,61.75) rectangle (axis cs:10.25,62.25);
\fill[cddebf5] (axis cs:10.25,61.75) rectangle (axis cs:13.25,62.25);
\fill[cdeecf5] (axis cs:13.25,61.75) rectangle (axis cs:13.75,62.25);
\fill[cddebf5] (axis cs:13.75,61.75) rectangle (axis cs:14.25,62.25);
\fill[cdeecf5] (axis cs:14.25,61.75) rectangle (axis cs:16.25,62.25);
\fill[cddebf5] (axis cs:16.25,61.75) rectangle (axis cs:16.75,62.25);
\fill[cdeecf5] (axis cs:16.75,61.75) rectangle (axis cs:17.25,62.25);
\fill[cdeecf5] (axis cs:21.25,61.75) rectangle (axis cs:21.75,62.25);
\fill[cdcebf4] (axis cs:21.75,61.75) rectangle (axis cs:22.75,62.25);
\fill[cdaeaf3] (axis cs:22.75,61.75) rectangle (axis cs:23.25,62.25);
\fill[cd9e9f3] (axis cs:23.25,61.75) rectangle (axis cs:23.75,62.25);
\fill[cd8e8f2] (axis cs:24.25,61.75) rectangle (axis cs:25.25,62.25);
\fill[cd5e7f1] (axis cs:25.75,61.75) rectangle (axis cs:26.25,62.25);
\fill[cd7e8f2] (axis cs:26.25,61.75) rectangle (axis cs:26.75,62.25);
\fill[cd5e7f1] (axis cs:27.25,61.75) rectangle (axis cs:27.75,62.25);
\fill[cd7e8f2] (axis cs:27.75,61.75) rectangle (axis cs:28.25,62.25);
\fill[cd8e8f2] (axis cs:28.25,61.75) rectangle (axis cs:28.75,62.25);
\fill[cd7e8f2] (axis cs:28.75,61.75) rectangle (axis cs:29.25,62.25);
\fill[cd8e8f2] (axis cs:29.75,61.75) rectangle (axis cs:30.75,62.25);
\fill[cdaeaf3] (axis cs:31.25,61.75) rectangle (axis cs:31.75,62.25);
\fill[cdcebf4] (axis cs:31.75,61.75) rectangle (axis cs:32.25,62.25);
\fill[cdaeaf3] (axis cs:32.25,61.75) rectangle (axis cs:32.75,62.25);
\fill[cdcebf4] (axis cs:33.25,61.75) rectangle (axis cs:33.75,62.25);
\fill[cdeecf5] (axis cs:33.75,61.75) rectangle (axis cs:34.25,62.25);
\fill[cddebf5] (axis cs:34.25,61.75) rectangle (axis cs:34.75,62.25);
\fill[cdaeaf3] (axis cs:35.75,61.75) rectangle (axis cs:36.75,62.25);
\fill[cd9e9f3] (axis cs:36.75,61.75) rectangle (axis cs:40,62.25);
\fill[cdaeaf3] (axis cs:6.25,62.25) rectangle (axis cs:7.75,62.75);
\fill[cdcebf4] (axis cs:7.75,62.25) rectangle (axis cs:8.75,62.75);
\fill[cdaeaf3] (axis cs:8.75,62.25) rectangle (axis cs:9.75,62.75);
\fill[cdcebf4] (axis cs:9.75,62.25) rectangle (axis cs:10.25,62.75);
\fill[cddebf5] (axis cs:10.25,62.25) rectangle (axis cs:10.75,62.75);
\fill[cdeecf5] (axis cs:10.75,62.25) rectangle (axis cs:11.25,62.75);
\fill[cddebf5] (axis cs:11.25,62.25) rectangle (axis cs:12.25,62.75);
\fill[cdcebf4] (axis cs:12.25,62.25) rectangle (axis cs:13.25,62.75);
\fill[cddebf5] (axis cs:13.25,62.25) rectangle (axis cs:13.75,62.75);
\fill[cdcebf4] (axis cs:13.75,62.25) rectangle (axis cs:14.25,62.75);
\fill[cdeecf5] (axis cs:14.25,62.25) rectangle (axis cs:15.75,62.75);
\fill[cddebf5] (axis cs:15.75,62.25) rectangle (axis cs:16.25,62.75);
\fill[cdcebf4] (axis cs:16.25,62.25) rectangle (axis cs:16.75,62.75);
\fill[cddebf5] (axis cs:16.75,62.25) rectangle (axis cs:17.25,62.75);
\fill[cdeecf5] (axis cs:17.25,62.25) rectangle (axis cs:17.75,62.75);
\fill[cdeecf5] (axis cs:21.25,62.25) rectangle (axis cs:21.75,62.75);
\fill[cdcebf4] (axis cs:21.75,62.25) rectangle (axis cs:22.75,62.75);
\fill[cdaeaf3] (axis cs:22.75,62.25) rectangle (axis cs:23.25,62.75);
\fill[cd9e9f3] (axis cs:23.25,62.25) rectangle (axis cs:24.25,62.75);
\fill[cd8e8f2] (axis cs:24.25,62.25) rectangle (axis cs:25.25,62.75);
\fill[cd5e7f1] (axis cs:25.25,62.25) rectangle (axis cs:25.75,62.75);
\fill[cd5e7f1] (axis cs:26.75,62.25) rectangle (axis cs:27.25,62.75);
\fill[cd5e7f1] (axis cs:27.75,62.25) rectangle (axis cs:28.25,62.75);
\fill[cd7e8f2] (axis cs:28.25,62.25) rectangle (axis cs:29.25,62.75);
\fill[cd8e8f2] (axis cs:29.25,62.25) rectangle (axis cs:30.75,62.75);
\fill[cdaeaf3] (axis cs:30.75,62.25) rectangle (axis cs:31.25,62.75);
\fill[cdcebf4] (axis cs:31.25,62.25) rectangle (axis cs:31.75,62.75);
\fill[cddebf5] (axis cs:31.75,62.25) rectangle (axis cs:32.25,62.75);
\fill[cdaeaf3] (axis cs:32.25,62.25) rectangle (axis cs:32.75,62.75);
\fill[cddebf5] (axis cs:32.75,62.25) rectangle (axis cs:33.25,62.75);
\fill[cdeecf5] (axis cs:33.25,62.25) rectangle (axis cs:33.75,62.75);
\fill[cdeecf5] (axis cs:34.25,62.25) rectangle (axis cs:34.75,62.75);
\fill[cddebf5] (axis cs:34.75,62.25) rectangle (axis cs:35.25,62.75);
\fill[cdcebf4] (axis cs:35.75,62.25) rectangle (axis cs:36.25,62.75);
\fill[cdaeaf3] (axis cs:36.25,62.25) rectangle (axis cs:40,62.75);
\fill[cd9e9f3] (axis cs:7.25,62.75) rectangle (axis cs:7.75,63.25);
\fill[cdaeaf3] (axis cs:7.75,62.75) rectangle (axis cs:10.25,63.25);
\fill[cdcebf4] (axis cs:10.25,62.75) rectangle (axis cs:10.75,63.25);
\fill[cdeecf5] (axis cs:10.75,62.75) rectangle (axis cs:11.25,63.25);
\fill[cdcebf4] (axis cs:11.25,62.75) rectangle (axis cs:11.75,63.25);
\fill[cddebf5] (axis cs:11.75,62.75) rectangle (axis cs:12.25,63.25);
\fill[cdcebf4] (axis cs:12.25,62.75) rectangle (axis cs:13.75,63.25);
\fill[cdaeaf3] (axis cs:13.75,62.75) rectangle (axis cs:14.25,63.25);
\fill[cddebf5] (axis cs:14.25,62.75) rectangle (axis cs:14.75,63.25);
\fill[cddebf5] (axis cs:15.25,62.75) rectangle (axis cs:16.25,63.25);
\fill[cdcebf4] (axis cs:16.25,62.75) rectangle (axis cs:16.75,63.25);
\fill[cddebf5] (axis cs:16.75,62.75) rectangle (axis cs:17.25,63.25);
\fill[cdeecf5] (axis cs:17.25,62.75) rectangle (axis cs:18.25,63.25);
\fill[cddebf5] (axis cs:21.25,62.75) rectangle (axis cs:21.75,63.25);
\fill[cdcebf4] (axis cs:21.75,62.75) rectangle (axis cs:22.75,63.25);
\fill[cdaeaf3] (axis cs:22.75,62.75) rectangle (axis cs:23.25,63.25);
\fill[cd9e9f3] (axis cs:23.25,62.75) rectangle (axis cs:23.75,63.25);
\fill[cd8e8f2] (axis cs:23.75,62.75) rectangle (axis cs:24.75,63.25);
\fill[cd9e9f3] (axis cs:24.75,62.75) rectangle (axis cs:25.25,63.25);
\fill[cd7e8f2] (axis cs:25.25,62.75) rectangle (axis cs:25.75,63.25);
\fill[cd5e7f1] (axis cs:25.75,62.75) rectangle (axis cs:26.25,63.25);
\fill[cd7e8f2] (axis cs:26.25,62.75) rectangle (axis cs:26.75,63.25);
\fill[cd5e7f1] (axis cs:26.75,62.75) rectangle (axis cs:27.25,63.25);
\fill[cd5e7f1] (axis cs:27.75,62.75) rectangle (axis cs:28.25,63.25);
\fill[cd7e8f2] (axis cs:28.25,62.75) rectangle (axis cs:29.25,63.25);
\fill[cd8e8f2] (axis cs:29.25,62.75) rectangle (axis cs:29.75,63.25);
\fill[cd9e9f3] (axis cs:30.25,62.75) rectangle (axis cs:31.25,63.25);
\fill[cdcebf4] (axis cs:31.25,62.75) rectangle (axis cs:31.75,63.25);
\fill[cddebf5] (axis cs:31.75,62.75) rectangle (axis cs:32.25,63.25);
\fill[cdaeaf3] (axis cs:32.25,62.75) rectangle (axis cs:32.75,63.25);
\fill[cddebf5] (axis cs:32.75,62.75) rectangle (axis cs:33.25,63.25);
\fill[cdeecf5] (axis cs:33.25,62.75) rectangle (axis cs:34.25,63.25);
\fill[cddebf5] (axis cs:34.25,62.75) rectangle (axis cs:34.75,63.25);
\fill[cdcebf4] (axis cs:34.75,62.75) rectangle (axis cs:35.25,63.25);
\fill[cddebf5] (axis cs:35.25,62.75) rectangle (axis cs:35.75,63.25);
\fill[cdcebf4] (axis cs:35.75,62.75) rectangle (axis cs:36.25,63.25);
\fill[cdaeaf3] (axis cs:36.25,62.75) rectangle (axis cs:38.75,63.25);
\fill[cd9e9f3] (axis cs:38.75,62.75) rectangle (axis cs:39.25,63.25);
\fill[cdaeaf3] (axis cs:39.25,62.75) rectangle (axis cs:40,63.25);
\fill[cdaeaf3] (axis cs:7.75,63.25) rectangle (axis cs:8.25,63.75);
\fill[cdcebf4] (axis cs:8.25,63.25) rectangle (axis cs:8.75,63.75);
\fill[cdcebf4] (axis cs:9.25,63.25) rectangle (axis cs:9.75,63.75);
\fill[cdeecf5] (axis cs:10.75,63.25) rectangle (axis cs:11.25,63.75);
\fill[cddebf5] (axis cs:11.25,63.25) rectangle (axis cs:11.75,63.75);
\fill[cdcebf4] (axis cs:11.75,63.25) rectangle (axis cs:12.75,63.75);
\fill[cddebf5] (axis cs:12.75,63.25) rectangle (axis cs:13.75,63.75);
\fill[cdcebf4] (axis cs:13.75,63.25) rectangle (axis cs:14.25,63.75);
\fill[cddebf5] (axis cs:14.25,63.25) rectangle (axis cs:15.25,63.75);
\fill[cdeecf5] (axis cs:15.25,63.25) rectangle (axis cs:15.75,63.75);
\fill[cddebf5] (axis cs:15.75,63.25) rectangle (axis cs:17.25,63.75);
\fill[cdeecf5] (axis cs:17.25,63.25) rectangle (axis cs:18.25,63.75);
\fill[cddebf5] (axis cs:18.25,63.25) rectangle (axis cs:19.25,63.75);
\fill[cdaeaf3] (axis cs:22.25,63.25) rectangle (axis cs:22.75,63.75);
\fill[cd9e9f3] (axis cs:22.75,63.25) rectangle (axis cs:23.25,63.75);
\fill[cd8e8f2] (axis cs:23.25,63.25) rectangle (axis cs:24.25,63.75);
\fill[cd7e8f2] (axis cs:24.25,63.25) rectangle (axis cs:24.75,63.75);
\fill[cd8e8f2] (axis cs:24.75,63.25) rectangle (axis cs:25.25,63.75);
\fill[cd5e7f1] (axis cs:25.25,63.25) rectangle (axis cs:27.25,63.75);
\fill[cd7e8f2] (axis cs:27.25,63.25) rectangle (axis cs:27.75,63.75);
\fill[cd5e7f1] (axis cs:27.75,63.25) rectangle (axis cs:28.25,63.75);
\fill[cd7e8f2] (axis cs:28.25,63.25) rectangle (axis cs:28.75,63.75);
\fill[cd9e9f3] (axis cs:29.25,63.25) rectangle (axis cs:30.75,63.75);
\fill[cdaeaf3] (axis cs:30.75,63.25) rectangle (axis cs:31.25,63.75);
\fill[cdcebf4] (axis cs:31.25,63.25) rectangle (axis cs:31.75,63.75);
\fill[cddebf5] (axis cs:31.75,63.25) rectangle (axis cs:32.25,63.75);
\fill[cdaeaf3] (axis cs:32.25,63.25) rectangle (axis cs:32.75,63.75);
\fill[cddebf5] (axis cs:32.75,63.25) rectangle (axis cs:33.25,63.75);
\fill[cdeecf5] (axis cs:33.75,63.25) rectangle (axis cs:34.25,63.75);
\fill[cddebf5] (axis cs:35.25,63.25) rectangle (axis cs:35.75,63.75);
\fill[cdaeaf3] (axis cs:35.75,63.25) rectangle (axis cs:37.25,63.75);
\fill[cd9e9f3] (axis cs:37.25,63.25) rectangle (axis cs:39.75,63.75);
\fill[cdaeaf3] (axis cs:39.75,63.25) rectangle (axis cs:40,63.75);
\fill[cdcebf4] (axis cs:10.25,63.75) rectangle (axis cs:10.75,64.25);
\fill[cddebf5] (axis cs:10.75,63.75) rectangle (axis cs:11.25,64.25);
\fill[cdcebf4] (axis cs:11.25,63.75) rectangle (axis cs:11.75,64.25);
\fill[cdaeaf3] (axis cs:11.75,63.75) rectangle (axis cs:15.25,64.25);
\fill[cdcebf4] (axis cs:15.25,63.75) rectangle (axis cs:17.25,64.25);
\fill[cddebf5] (axis cs:17.25,63.75) rectangle (axis cs:18.25,64.25);
\fill[cdcebf4] (axis cs:18.25,63.75) rectangle (axis cs:18.75,64.25);
\fill[cddebf5] (axis cs:18.75,63.75) rectangle (axis cs:20.75,64.25);
\fill[cd9e9f3] (axis cs:23.25,63.75) rectangle (axis cs:24.25,64.25);
\fill[cd8e8f2] (axis cs:24.25,63.75) rectangle (axis cs:25.25,64.25);
\fill[cd7e8f2] (axis cs:25.25,63.75) rectangle (axis cs:25.75,64.25);
\fill[cd5e7f1] (axis cs:25.75,63.75) rectangle (axis cs:26.25,64.25);
\fill[cd7e8f2] (axis cs:26.25,63.75) rectangle (axis cs:26.75,64.25);
\fill[cd5e7f1] (axis cs:26.75,63.75) rectangle (axis cs:27.25,64.25);
\fill[cd7e8f2] (axis cs:27.25,63.75) rectangle (axis cs:27.75,64.25);
\fill[cd4e6f1] (axis cs:27.75,63.75) rectangle (axis cs:28.25,64.25);
\fill[cd5e7f1] (axis cs:28.25,63.75) rectangle (axis cs:29.25,64.25);
\fill[cd8e8f2] (axis cs:29.25,63.75) rectangle (axis cs:30.75,64.25);
\fill[cd9e9f3] (axis cs:30.75,63.75) rectangle (axis cs:31.25,64.25);
\fill[cdaeaf3] (axis cs:31.25,63.75) rectangle (axis cs:31.75,64.25);
\fill[cdcebf4] (axis cs:31.75,63.75) rectangle (axis cs:32.25,64.25);
\fill[cdaeaf3] (axis cs:32.25,63.75) rectangle (axis cs:32.75,64.25);
\fill[cdcebf4] (axis cs:32.75,63.75) rectangle (axis cs:33.25,64.25);
\fill[cddebf5] (axis cs:33.25,63.75) rectangle (axis cs:34.25,64.25);
\fill[cdcebf4] (axis cs:34.25,63.75) rectangle (axis cs:35.25,64.25);
\fill[cddebf5] (axis cs:35.25,63.75) rectangle (axis cs:35.75,64.25);
\fill[cdcebf4] (axis cs:35.75,63.75) rectangle (axis cs:36.25,64.25);
\fill[cd9e9f3] (axis cs:37.75,63.75) rectangle (axis cs:40,64.25);
\fill[cddebf5] (axis cs:10.75,64.25) rectangle (axis cs:11.25,64.75);
\fill[cdaeaf3] (axis cs:11.75,64.25) rectangle (axis cs:13.25,64.75);
\fill[cdcebf4] (axis cs:13.25,64.25) rectangle (axis cs:13.75,64.75);
\fill[cdaeaf3] (axis cs:13.75,64.25) rectangle (axis cs:15.25,64.75);
\fill[cdcebf4] (axis cs:15.25,64.25) rectangle (axis cs:15.75,64.75);
\fill[cdaeaf3] (axis cs:15.75,64.25) rectangle (axis cs:16.25,64.75);
\fill[cdcebf4] (axis cs:16.25,64.25) rectangle (axis cs:17.25,64.75);
\fill[cddebf5] (axis cs:17.25,64.25) rectangle (axis cs:18.25,64.75);
\fill[cdcebf4] (axis cs:18.25,64.25) rectangle (axis cs:19.25,64.75);
\fill[cddebf5] (axis cs:19.25,64.25) rectangle (axis cs:20.75,64.75);
\fill[cdcebf4] (axis cs:20.75,64.25) rectangle (axis cs:21.75,64.75);
\fill[cd9e9f3] (axis cs:24.25,64.25) rectangle (axis cs:25.25,64.75);
\fill[cd7e8f2] (axis cs:25.25,64.25) rectangle (axis cs:25.75,64.75);
\fill[cd5e7f1] (axis cs:25.75,64.25) rectangle (axis cs:26.25,64.75);
\fill[cd8e8f2] (axis cs:26.25,64.25) rectangle (axis cs:26.75,64.75);
\fill[cd7e8f2] (axis cs:27.25,64.25) rectangle (axis cs:28.75,64.75);
\fill[cd8e8f2] (axis cs:28.75,64.25) rectangle (axis cs:30.75,64.75);
\fill[cdaeaf3] (axis cs:30.75,64.25) rectangle (axis cs:31.25,64.75);
\fill[cddebf5] (axis cs:31.75,64.25) rectangle (axis cs:32.25,64.75);
\fill[cdcebf4] (axis cs:32.25,64.25) rectangle (axis cs:33.25,64.75);
\fill[cddebf5] (axis cs:33.25,64.25) rectangle (axis cs:33.75,64.75);
\fill[cdeecf5] (axis cs:33.75,64.25) rectangle (axis cs:34.25,64.75);
\fill[cddebf5] (axis cs:34.25,64.25) rectangle (axis cs:34.75,64.75);
\fill[cdaeaf3] (axis cs:36.75,64.25) rectangle (axis cs:38.75,64.75);
\fill[cd9e9f3] (axis cs:38.75,64.25) rectangle (axis cs:39.25,64.75);
\fill[cdaeaf3] (axis cs:39.25,64.25) rectangle (axis cs:40,64.75);
\fill[cdaeaf3] (axis cs:12.25,64.75) rectangle (axis cs:12.75,65.25);
\fill[cdcebf4] (axis cs:12.75,64.75) rectangle (axis cs:13.75,65.25);
\fill[cdaeaf3] (axis cs:13.75,64.75) rectangle (axis cs:15.25,65.25);
\fill[cdcebf4] (axis cs:15.25,64.75) rectangle (axis cs:15.75,65.25);
\fill[cdaeaf3] (axis cs:15.75,64.75) rectangle (axis cs:16.25,65.25);
\fill[cdcebf4] (axis cs:16.25,64.75) rectangle (axis cs:17.25,65.25);
\fill[cdeecf5] (axis cs:17.25,64.75) rectangle (axis cs:17.75,65.25);
\fill[cddebf5] (axis cs:17.75,64.75) rectangle (axis cs:21.25,65.25);
\fill[cd8e8f2] (axis cs:25.25,64.75) rectangle (axis cs:25.75,65.25);
\fill[cd5e7f1] (axis cs:25.75,64.75) rectangle (axis cs:26.25,65.25);
\fill[cd8e8f2] (axis cs:26.25,64.75) rectangle (axis cs:26.75,65.25);
\fill[cd7e8f2] (axis cs:26.75,64.75) rectangle (axis cs:28.75,65.25);
\fill[cd8e8f2] (axis cs:28.75,64.75) rectangle (axis cs:29.25,65.25);
\fill[cd9e9f3] (axis cs:29.25,64.75) rectangle (axis cs:30.75,65.25);
\fill[cdaeaf3] (axis cs:30.75,64.75) rectangle (axis cs:31.25,65.25);
\fill[cdcebf4] (axis cs:31.25,64.75) rectangle (axis cs:31.75,65.25);
\fill[cddebf5] (axis cs:31.75,64.75) rectangle (axis cs:32.25,65.25);
\fill[cdcebf4] (axis cs:32.25,64.75) rectangle (axis cs:32.75,65.25);
\fill[cddebf5] (axis cs:32.75,64.75) rectangle (axis cs:33.25,65.25);
\fill[cdeecf5] (axis cs:33.25,64.75) rectangle (axis cs:34.25,65.25);
\fill[cddebf5] (axis cs:34.25,64.75) rectangle (axis cs:34.75,65.25);
\fill[cdaeaf3] (axis cs:36.75,64.75) rectangle (axis cs:37.25,65.25);
\fill[cdcebf4] (axis cs:37.25,64.75) rectangle (axis cs:37.75,65.25);
\fill[cdcebf4] (axis cs:12.75,65.25) rectangle (axis cs:13.25,65.75);
\fill[cddebf5] (axis cs:13.25,65.25) rectangle (axis cs:13.75,65.75);
\fill[cdcebf4] (axis cs:13.75,65.25) rectangle (axis cs:16.25,65.75);
\fill[cddebf5] (axis cs:16.25,65.25) rectangle (axis cs:17.25,65.75);
\fill[cdeecf5] (axis cs:17.25,65.25) rectangle (axis cs:17.75,65.75);
\fill[cddebf5] (axis cs:17.75,65.25) rectangle (axis cs:18.25,65.75);
\fill[cdeecf5] (axis cs:18.25,65.25) rectangle (axis cs:20.75,65.75);
\fill[cddebf5] (axis cs:20.75,65.25) rectangle (axis cs:21.75,65.75);
\fill[cd9e9f3] (axis cs:25.25,65.25) rectangle (axis cs:25.75,65.75);
\fill[cd8e8f2] (axis cs:25.75,65.25) rectangle (axis cs:26.25,65.75);
\fill[cdaeaf3] (axis cs:26.25,65.25) rectangle (axis cs:27.25,65.75);
\fill[cd9e9f3] (axis cs:27.25,65.25) rectangle (axis cs:29.25,65.75);
\fill[cdaeaf3] (axis cs:29.25,65.25) rectangle (axis cs:30.75,65.75);
\fill[cdcebf4] (axis cs:30.75,65.25) rectangle (axis cs:31.25,65.75);
\fill[cddebf5] (axis cs:31.25,65.25) rectangle (axis cs:32.25,65.75);
\fill[cddebf5] (axis cs:32.75,65.25) rectangle (axis cs:33.25,65.75);
\fill[cdfedf6] (axis cs:33.25,65.25) rectangle (axis cs:33.75,65.75);
\fill[cdeecf5] (axis cs:33.75,65.25) rectangle (axis cs:34.25,65.75);
\fill[cddebf5] (axis cs:34.25,65.25) rectangle (axis cs:34.75,65.75);
\fill[cddebf5] (axis cs:39.75,65.25) rectangle (axis cs:40,65.75);
\fill[cdcebf4] (axis cs:12.25,65.75) rectangle (axis cs:12.75,66.25);
\fill[cddebf5] (axis cs:12.75,65.75) rectangle (axis cs:14.25,66.25);
\fill[cdcebf4] (axis cs:14.25,65.75) rectangle (axis cs:14.75,66.25);
\fill[cdaeaf3] (axis cs:14.75,65.75) rectangle (axis cs:15.25,66.25);
\fill[cdcebf4] (axis cs:15.25,65.75) rectangle (axis cs:16.25,66.25);
\fill[cddebf5] (axis cs:16.25,65.75) rectangle (axis cs:16.75,66.25);
\fill[cdeecf5] (axis cs:16.75,65.75) rectangle (axis cs:17.75,66.25);
\fill[cddebf5] (axis cs:17.75,65.75) rectangle (axis cs:18.25,66.25);
\fill[cdeecf5] (axis cs:18.25,65.75) rectangle (axis cs:19.25,66.25);
\fill[cddebf5] (axis cs:19.25,65.75) rectangle (axis cs:20.75,66.25);
\fill[cdcebf4] (axis cs:20.75,65.75) rectangle (axis cs:22.25,66.25);
\fill[cdaeaf3] (axis cs:22.25,65.75) rectangle (axis cs:23.75,66.25);
\fill[cd9e9f3] (axis cs:23.75,65.75) rectangle (axis cs:25.75,66.25);
\fill[cd8e8f2] (axis cs:25.75,65.75) rectangle (axis cs:26.25,66.25);
\fill[cd9e9f3] (axis cs:26.25,65.75) rectangle (axis cs:28.75,66.25);
\fill[cdaeaf3] (axis cs:28.75,65.75) rectangle (axis cs:30.75,66.25);
\fill[cddebf5] (axis cs:31.25,65.75) rectangle (axis cs:32.75,66.25);
\fill[cdeecf5] (axis cs:32.75,65.75) rectangle (axis cs:33.25,66.25);
\fill[cdfedf6] (axis cs:33.25,65.75) rectangle (axis cs:34.25,66.25);
\fill[cdeecf5] (axis cs:34.25,65.75) rectangle (axis cs:34.75,66.25);
\fill[cddebf5] (axis cs:13.25,66.25) rectangle (axis cs:14.25,66.75);
\fill[cdcebf4] (axis cs:14.25,66.25) rectangle (axis cs:15.25,66.75);
\fill[cddebf5] (axis cs:15.25,66.25) rectangle (axis cs:16.25,66.75);
\fill[cdeecf5] (axis cs:16.25,66.25) rectangle (axis cs:17.75,66.75);
\fill[cddebf5] (axis cs:17.75,66.25) rectangle (axis cs:18.25,66.75);
\fill[cdeecf5] (axis cs:18.25,66.25) rectangle (axis cs:20.25,66.75);
\fill[cddebf5] (axis cs:20.25,66.25) rectangle (axis cs:22.25,66.75);
\fill[cdcebf4] (axis cs:22.25,66.25) rectangle (axis cs:23.75,66.75);
\fill[cdaeaf3] (axis cs:23.75,66.25) rectangle (axis cs:25.25,66.75);
\fill[cd9e9f3] (axis cs:25.25,66.25) rectangle (axis cs:25.75,66.75);
\fill[cd8e8f2] (axis cs:25.75,66.25) rectangle (axis cs:26.25,66.75);
\fill[cdaeaf3] (axis cs:26.25,66.25) rectangle (axis cs:27.75,66.75);
\fill[cd9e9f3] (axis cs:27.75,66.25) rectangle (axis cs:28.25,66.75);
\fill[cdaeaf3] (axis cs:28.25,66.25) rectangle (axis cs:29.75,66.75);
\fill[cdcebf4] (axis cs:29.75,66.25) rectangle (axis cs:30.75,66.75);
\fill[cddebf5] (axis cs:30.75,66.25) rectangle (axis cs:31.75,66.75);
\fill[cdcebf4] (axis cs:31.75,66.25) rectangle (axis cs:32.25,66.75);
\fill[cddebf5] (axis cs:32.25,66.25) rectangle (axis cs:33.25,66.75);
\fill[cdeecf5] (axis cs:33.25,66.25) rectangle (axis cs:33.75,66.75);
\fill[cdfedf6] (axis cs:35.25,66.25) rectangle (axis cs:36.25,66.75);
\fill[cdeecf5] (axis cs:36.25,66.25) rectangle (axis cs:36.75,66.75);
\fill[cddebf5] (axis cs:36.75,66.25) rectangle (axis cs:38.25,66.75);
\fill[cdcebf4] (axis cs:38.25,66.25) rectangle (axis cs:39.75,66.75);
\fill[cddebf5] (axis cs:39.75,66.25) rectangle (axis cs:40,66.75);
\fill[cddebf5] (axis cs:13.75,66.75) rectangle (axis cs:14.25,67.25);
\fill[cdcebf4] (axis cs:14.25,66.75) rectangle (axis cs:14.75,67.25);
\fill[cddebf5] (axis cs:14.75,66.75) rectangle (axis cs:16.25,67.25);
\fill[cdeecf5] (axis cs:16.25,66.75) rectangle (axis cs:16.75,67.25);
\fill[cdfedf6] (axis cs:16.75,66.75) rectangle (axis cs:17.25,67.25);
\fill[cdeecf5] (axis cs:17.25,66.75) rectangle (axis cs:17.75,67.25);
\fill[cddebf5] (axis cs:17.75,66.75) rectangle (axis cs:18.25,67.25);
\fill[cdeecf5] (axis cs:18.25,66.75) rectangle (axis cs:18.75,67.25);
\fill[cdfedf6] (axis cs:18.75,66.75) rectangle (axis cs:19.25,67.25);
\fill[cdeecf5] (axis cs:19.25,66.75) rectangle (axis cs:20.25,67.25);
\fill[cddebf5] (axis cs:20.25,66.75) rectangle (axis cs:20.75,67.25);
\fill[cdeecf5] (axis cs:20.75,66.75) rectangle (axis cs:21.25,67.25);
\fill[cddebf5] (axis cs:21.25,66.75) rectangle (axis cs:22.25,67.25);
\fill[cdcebf4] (axis cs:22.25,66.75) rectangle (axis cs:23.75,67.25);
\fill[cdaeaf3] (axis cs:23.75,66.75) rectangle (axis cs:25.75,67.25);
\fill[cd8e8f2] (axis cs:25.75,66.75) rectangle (axis cs:26.25,67.25);
\fill[cdaeaf3] (axis cs:26.25,66.75) rectangle (axis cs:26.75,67.25);
\fill[cdcebf4] (axis cs:26.75,66.75) rectangle (axis cs:27.75,67.25);
\fill[cdaeaf3] (axis cs:27.75,66.75) rectangle (axis cs:28.75,67.25);
\fill[cddebf5] (axis cs:28.75,66.75) rectangle (axis cs:30.25,67.25);
\fill[cdeecf5] (axis cs:30.25,66.75) rectangle (axis cs:30.75,67.25);
\fill[cddebf5] (axis cs:30.75,66.75) rectangle (axis cs:31.25,67.25);
\fill[cdeecf5] (axis cs:31.25,66.75) rectangle (axis cs:31.75,67.25);
\fill[cddebf5] (axis cs:31.75,66.75) rectangle (axis cs:32.25,67.25);
\fill[cdeecf5] (axis cs:32.75,66.75) rectangle (axis cs:33.25,67.25);
\fill[cdfedf6] (axis cs:33.25,66.75) rectangle (axis cs:33.75,67.25);
\fill[ce1edf6] (axis cs:33.75,66.75) rectangle (axis cs:34.25,67.25);
\fill[cdfedf6] (axis cs:34.25,66.75) rectangle (axis cs:35.25,67.25);
\fill[ce1edf6] (axis cs:35.25,66.75) rectangle (axis cs:36.25,67.25);
\fill[cdfedf6] (axis cs:36.25,66.75) rectangle (axis cs:37.75,67.25);
\fill[cdeecf5] (axis cs:37.75,66.75) rectangle (axis cs:39.25,67.25);
\fill[cddebf5] (axis cs:39.25,66.75) rectangle (axis cs:39.75,67.25);
\fill[cdeecf5] (axis cs:39.75,66.75) rectangle (axis cs:40,67.25);
\fill[cddebf5] (axis cs:14.75,67.25) rectangle (axis cs:15.75,67.75);
\fill[cdeecf5] (axis cs:15.75,67.25) rectangle (axis cs:16.25,67.75);
\fill[cdfedf6] (axis cs:16.75,67.25) rectangle (axis cs:17.75,67.75);
\fill[cdeecf5] (axis cs:17.75,67.25) rectangle (axis cs:18.75,67.75);
\fill[cdfedf6] (axis cs:18.75,67.25) rectangle (axis cs:19.25,67.75);
\fill[cdeecf5] (axis cs:19.25,67.25) rectangle (axis cs:20.25,67.75);
\fill[cddebf5] (axis cs:20.25,67.25) rectangle (axis cs:20.75,67.75);
\fill[cdeecf5] (axis cs:20.75,67.25) rectangle (axis cs:21.25,67.75);
\fill[cdcebf4] (axis cs:21.25,67.25) rectangle (axis cs:21.75,67.75);
\fill[cddebf5] (axis cs:21.75,67.25) rectangle (axis cs:22.25,67.75);
\fill[cdcebf4] (axis cs:22.25,67.25) rectangle (axis cs:24.25,67.75);
\fill[cdaeaf3] (axis cs:24.25,67.25) rectangle (axis cs:25.75,67.75);
\fill[cd9e9f3] (axis cs:25.75,67.25) rectangle (axis cs:26.25,67.75);
\fill[cdaeaf3] (axis cs:26.25,67.25) rectangle (axis cs:26.75,67.75);
\fill[cdcebf4] (axis cs:26.75,67.25) rectangle (axis cs:28.75,67.75);
\fill[cdeecf5] (axis cs:28.75,67.25) rectangle (axis cs:32.25,67.75);
\fill[cdfedf6] (axis cs:32.75,67.25) rectangle (axis cs:33.25,67.75);
\fill[ce1edf6] (axis cs:33.25,67.25) rectangle (axis cs:33.75,67.75);
\fill[cdfedf6] (axis cs:33.75,67.25) rectangle (axis cs:35.25,67.75);
\fill[ce1edf6] (axis cs:35.25,67.25) rectangle (axis cs:35.75,67.75);
\fill[ce2eef7] (axis cs:35.75,67.25) rectangle (axis cs:36.25,67.75);
\fill[ce1edf6] (axis cs:36.25,67.25) rectangle (axis cs:37.75,67.75);
\fill[cdfedf6] (axis cs:37.75,67.25) rectangle (axis cs:38.25,67.75);
\fill[cdeecf5] (axis cs:38.25,67.25) rectangle (axis cs:40,67.75);
\fill[cdfedf6] (axis cs:15.75,67.75) rectangle (axis cs:17.75,68.25);
\fill[cdeecf5] (axis cs:17.75,67.75) rectangle (axis cs:18.75,68.25);
\fill[cdfedf6] (axis cs:18.75,67.75) rectangle (axis cs:19.25,68.25);
\fill[cdeecf5] (axis cs:19.25,67.75) rectangle (axis cs:21.25,68.25);
\fill[cddebf5] (axis cs:21.25,67.75) rectangle (axis cs:23.75,68.25);
\fill[cdcebf4] (axis cs:23.75,67.75) rectangle (axis cs:25.75,68.25);
\fill[cdaeaf3] (axis cs:25.75,67.75) rectangle (axis cs:26.25,68.25);
\fill[cdcebf4] (axis cs:26.25,67.75) rectangle (axis cs:26.75,68.25);
\fill[cddebf5] (axis cs:26.75,67.75) rectangle (axis cs:27.25,68.25);
\fill[cdcebf4] (axis cs:27.75,67.75) rectangle (axis cs:28.75,68.25);
\fill[cdeecf5] (axis cs:28.75,67.75) rectangle (axis cs:30.25,68.25);
\fill[cdfedf6] (axis cs:30.25,67.75) rectangle (axis cs:30.75,68.25);
\fill[cdeecf5] (axis cs:30.75,67.75) rectangle (axis cs:32.25,68.25);
\fill[cdfedf6] (axis cs:32.25,67.75) rectangle (axis cs:32.75,68.25);
\fill[ce1edf6] (axis cs:33.25,67.75) rectangle (axis cs:34.25,68.25);
\fill[cdfedf6] (axis cs:34.25,67.75) rectangle (axis cs:35.25,68.25);
\fill[ce1edf6] (axis cs:35.25,67.75) rectangle (axis cs:35.75,68.25);
\fill[ce2eef7] (axis cs:35.75,67.75) rectangle (axis cs:36.25,68.25);
\fill[ce1edf6] (axis cs:36.25,67.75) rectangle (axis cs:37.75,68.25);
\fill[cdfedf6] (axis cs:37.75,67.75) rectangle (axis cs:38.25,68.25);
\fill[cdeecf5] (axis cs:38.25,67.75) rectangle (axis cs:40,68.25);
\fill[cdfedf6] (axis cs:16.25,68.25) rectangle (axis cs:16.75,68.75);
\fill[ce1edf6] (axis cs:16.75,68.25) rectangle (axis cs:17.25,68.75);
\fill[cdfedf6] (axis cs:17.75,68.25) rectangle (axis cs:18.75,68.75);
\fill[ce1edf6] (axis cs:18.75,68.25) rectangle (axis cs:19.25,68.75);
\fill[cdfedf6] (axis cs:19.25,68.25) rectangle (axis cs:20.25,68.75);
\fill[cdeecf5] (axis cs:20.25,68.25) rectangle (axis cs:20.75,68.75);
\fill[cdfedf6] (axis cs:20.75,68.25) rectangle (axis cs:21.25,68.75);
\fill[cdeecf5] (axis cs:21.25,68.25) rectangle (axis cs:22.75,68.75);
\fill[cddebf5] (axis cs:22.75,68.25) rectangle (axis cs:23.25,68.75);
\fill[cdeecf5] (axis cs:23.25,68.25) rectangle (axis cs:23.75,68.75);
\fill[cdcebf4] (axis cs:23.75,68.25) rectangle (axis cs:24.25,68.75);
\fill[cddebf5] (axis cs:24.25,68.25) rectangle (axis cs:25.75,68.75);
\fill[cdcebf4] (axis cs:25.75,68.25) rectangle (axis cs:26.25,68.75);
\fill[cddebf5] (axis cs:26.25,68.25) rectangle (axis cs:28.75,68.75);
\fill[cdeecf5] (axis cs:28.75,68.25) rectangle (axis cs:30.25,68.75);
\fill[cdfedf6] (axis cs:30.25,68.25) rectangle (axis cs:30.75,68.75);
\fill[cdfedf6] (axis cs:31.25,68.25) rectangle (axis cs:31.75,68.75);
\fill[cdeecf5] (axis cs:31.75,68.25) rectangle (axis cs:32.25,68.75);
\fill[ce1edf6] (axis cs:32.25,68.25) rectangle (axis cs:34.75,68.75);
\fill[ce2eef7] (axis cs:34.75,68.25) rectangle (axis cs:35.75,68.75);
\fill[ce3eff8] (axis cs:35.75,68.25) rectangle (axis cs:36.25,68.75);
\fill[ce2eef7] (axis cs:36.25,68.25) rectangle (axis cs:37.75,68.75);
\fill[ce1edf6] (axis cs:37.75,68.25) rectangle (axis cs:38.25,68.75);
\fill[cdeecf5] (axis cs:14.75,68.75) rectangle (axis cs:15.75,69.25);
\fill[cdfedf6] (axis cs:17.75,68.75) rectangle (axis cs:18.75,69.25);
\fill[ce1edf6] (axis cs:18.75,68.75) rectangle (axis cs:19.75,69.25);
\fill[cdfedf6] (axis cs:19.75,68.75) rectangle (axis cs:20.25,69.25);
\fill[cdeecf5] (axis cs:20.25,68.75) rectangle (axis cs:20.75,69.25);
\fill[cdfedf6] (axis cs:20.75,68.75) rectangle (axis cs:21.25,69.25);
\fill[cdeecf5] (axis cs:21.25,68.75) rectangle (axis cs:22.75,69.25);
\fill[cddebf5] (axis cs:22.75,68.75) rectangle (axis cs:23.25,69.25);
\fill[cdeecf5] (axis cs:23.25,68.75) rectangle (axis cs:23.75,69.25);
\fill[cddebf5] (axis cs:23.75,68.75) rectangle (axis cs:27.25,69.25);
\fill[cddebf5] (axis cs:28.25,68.75) rectangle (axis cs:28.75,69.25);
\fill[cdeecf5] (axis cs:28.75,68.75) rectangle (axis cs:30.25,69.25);
\fill[ce1edf6] (axis cs:30.25,68.75) rectangle (axis cs:30.75,69.25);
\fill[cdfedf6] (axis cs:30.75,68.75) rectangle (axis cs:32.25,69.25);
\fill[ce1edf6] (axis cs:32.25,68.75) rectangle (axis cs:32.75,69.25);
\fill[ce2eef7] (axis cs:33.25,68.75) rectangle (axis cs:35.75,69.25);
\fill[ce3eff8] (axis cs:35.75,68.75) rectangle (axis cs:36.25,69.25);
\fill[ce2eef7] (axis cs:36.25,68.75) rectangle (axis cs:36.75,69.25);
\fill[ce1edf6] (axis cs:17.25,69.25) rectangle (axis cs:17.75,69.75);
\fill[ce1edf6] (axis cs:18.25,69.25) rectangle (axis cs:18.75,69.75);
\fill[ce2eef7] (axis cs:18.75,69.25) rectangle (axis cs:19.25,69.75);
\fill[ce1edf6] (axis cs:19.25,69.25) rectangle (axis cs:19.75,69.75);
\fill[cdfedf6] (axis cs:19.75,69.25) rectangle (axis cs:20.25,69.75);
\fill[cdeecf5] (axis cs:20.25,69.25) rectangle (axis cs:20.75,69.75);
\fill[ce1edf6] (axis cs:20.75,69.25) rectangle (axis cs:21.25,69.75);
\fill[cdfedf6] (axis cs:21.25,69.25) rectangle (axis cs:21.75,69.75);
\fill[cdeecf5] (axis cs:21.75,69.25) rectangle (axis cs:22.25,69.75);
\fill[cdfedf6] (axis cs:22.25,69.25) rectangle (axis cs:22.75,69.75);
\fill[cdeecf5] (axis cs:22.75,69.25) rectangle (axis cs:23.25,69.75);
\fill[cdfedf6] (axis cs:23.25,69.25) rectangle (axis cs:23.75,69.75);
\fill[cdeecf5] (axis cs:23.75,69.25) rectangle (axis cs:25.25,69.75);
\fill[cddebf5] (axis cs:25.25,69.25) rectangle (axis cs:25.75,69.75);
\fill[cdeecf5] (axis cs:25.75,69.25) rectangle (axis cs:30.25,69.75);
\fill[cdfedf6] (axis cs:30.25,69.25) rectangle (axis cs:32.25,69.75);
\fill[ce1edf6] (axis cs:32.25,69.25) rectangle (axis cs:32.75,69.75);
\fill[ce2eef7] (axis cs:18.75,69.75) rectangle (axis cs:19.75,70);
\fill[cdfedf6] (axis cs:21.25,69.75) rectangle (axis cs:22.75,70);
\fill[cdeecf5] (axis cs:22.75,69.75) rectangle (axis cs:23.25,70);
\fill[ce1edf6] (axis cs:23.25,69.75) rectangle (axis cs:23.75,70);
\fill[cdfedf6] (axis cs:23.75,69.75) rectangle (axis cs:26.25,70);
\fill[cdeecf5] (axis cs:26.25,69.75) rectangle (axis cs:26.75,70);
\fill[cdfedf6] (axis cs:26.75,69.75) rectangle (axis cs:27.75,70);
\fill[cdeecf5] (axis cs:27.75,69.75) rectangle (axis cs:28.75,70);
\fill[cdfedf6] (axis cs:28.75,69.75) rectangle (axis cs:29.75,70);
% coastlines (Basemap resolution i, Douglas-Peucker 0.04 deg)
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.889,35) -- (axis cs:35.951,35.189) -- (axis cs:35.914,35.417) -- (axis cs:35.714,35.587) -- (axis cs:35.844,35.744) -- (axis cs:35.799,35.854) -- (axis cs:35.981,36.008) -- (axis cs:35.782,36.319) -- (axis cs:36.209,36.66) -- (axis cs:36.154,36.837) -- (axis cs:35.996,36.913) -- (axis cs:35.793,36.75) -- (axis cs:35.631,36.738) -- (axis cs:35.732,36.695) -- (axis cs:35.628,36.585) -- (axis cs:35.355,36.533) -- (axis cs:35.019,36.703) -- (axis cs:34.893,36.707) -- (axis cs:34.827,36.787) -- (axis cs:34.64,36.797) -- (axis cs:34.08,36.405) -- (axis cs:34.089,36.31) -- (axis cs:33.962,36.22) -- (axis cs:33.861,36.313) -- (axis cs:33.701,36.134) -- (axis cs:33.663,36.181) -- (axis cs:33.564,36.114) -- (axis cs:33.485,36.157) -- (axis cs:33.165,36.129) -- (axis cs:33.076,36.059) -- (axis cs:32.942,36.095) -- (axis cs:32.792,36.026) -- (axis cs:32.373,36.162) -- (axis cs:32.032,36.531) -- (axis cs:31.171,36.85) -- (axis cs:30.637,36.856) -- (axis cs:30.568,36.777) -- (axis cs:30.585,36.571) -- (axis cs:30.482,36.424) -- (axis cs:30.529,36.328) -- (axis cs:30.405,36.2) -- (axis cs:30.405,36.266) -- (axis cs:30.187,36.307) -- (axis cs:29.685,36.131) -- (axis cs:29.584,36.187) -- (axis cs:29.632,36.205) -- (axis cs:29.352,36.231) -- (axis cs:29.102,36.387) -- (axis cs:29.124,36.543) -- (axis cs:29.01,36.544) -- (axis cs:29.039,36.62) -- (axis cs:29.12,36.628) -- (axis cs:29.091,36.68) -- (axis cs:28.93,36.755) -- (axis cs:28.846,36.59) -- (axis cs:28.785,36.686) -- (axis cs:28.617,36.705) -- (axis cs:28.632,36.812) -- (axis cs:28.462,36.813) -- (axis cs:28.462,36.88) -- (axis cs:28.38,36.848) -- (axis cs:28.427,36.836) -- (axis cs:28.399,36.786) -- (axis cs:28.273,36.796) -- (axis cs:28.315,36.827) -- (axis cs:28.259,36.846) -- (axis cs:28.303,36.73) -- (axis cs:28.027,36.561) -- (axis cs:27.956,36.602) -- (axis cs:28.095,36.647) -- (axis cs:27.964,36.684) -- (axis cs:28.129,36.726) -- (axis cs:28.083,36.747) -- (axis cs:28.118,36.805) -- (axis cs:27.924,36.741) -- (axis cs:27.73,36.762) -- (axis cs:27.678,36.658) -- (axis cs:27.405,36.663) -- (axis cs:27.362,36.71) -- (axis cs:27.64,36.811) -- (axis cs:28.035,36.79) -- (axis cs:28.022,36.926) -- (axis cs:28.168,36.909) -- (axis cs:28.335,37.054) -- (axis cs:27.567,36.975) -- (axis cs:27.424,37.037) -- (axis cs:27.264,36.964) -- (axis cs:27.254,37.131) -- (axis cs:27.366,37.158) -- (axis cs:27.471,37.083) -- (axis cs:27.58,37.137) -- (axis cs:27.527,37.196) -- (axis cs:27.647,37.244) -- (axis cs:27.597,37.288) -- (axis cs:27.457,37.253) -- (axis cs:27.497,37.322) -- (axis cs:27.39,37.324) -- (axis cs:27.417,37.417) -- (axis cs:27.332,37.343) -- (axis cs:27.193,37.354) -- (axis cs:27.227,37.488) -- (axis cs:27.173,37.472) -- (axis cs:27.173,37.557) -- (axis cs:27.22,37.587) -- (axis cs:27.005,37.658) -- (axis cs:27.245,37.738) -- (axis cs:27.256,37.976) -- (axis cs:26.981,38.075) -- (axis cs:26.867,38.032) -- (axis cs:26.761,38.221) -- (axis cs:26.637,38.205) -- (axis cs:26.59,38.104) -- (axis cs:26.378,38.271) -- (axis cs:26.34,38.225) -- (axis cs:26.232,38.265) -- (axis cs:26.303,38.319) -- (axis cs:26.283,38.374) -- (axis cs:26.369,38.306) -- (axis cs:26.515,38.428) -- (axis cs:26.392,38.445);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.392,38.445) -- (axis cs:26.355,38.642) -- (axis cs:26.418,38.68) -- (axis cs:26.625,38.53) -- (axis cs:26.585,38.424) -- (axis cs:26.677,38.311) -- (axis cs:26.707,38.433) -- (axis cs:26.806,38.355) -- (axis cs:27.174,38.446) -- (axis cs:26.95,38.436) -- (axis cs:26.842,38.519) -- (axis cs:26.889,38.511) -- (axis cs:26.847,38.602) -- (axis cs:26.722,38.65) -- (axis cs:26.741,38.74) -- (axis cs:26.894,38.733) -- (axis cs:26.939,38.764) -- (axis cs:26.892,38.825) -- (axis cs:26.973,38.805) -- (axis cs:27.066,38.878) -- (axis cs:27.045,38.94) -- (axis cs:26.802,38.951) -- (axis cs:26.8,39.034) -- (axis cs:26.881,39.092) -- (axis cs:26.719,39.258) -- (axis cs:26.608,39.273) -- (axis cs:26.929,39.483) -- (axis cs:26.948,39.565) -- (axis cs:26.072,39.47) -- (axis cs:26.162,39.657) -- (axis cs:26.184,40.002) -- (axis cs:26.325,40.029) -- (axis cs:26.393,40.196) -- (axis cs:26.516,40.218) -- (axis cs:26.696,40.385) -- (axis cs:26.981,40.383) -- (axis cs:27.284,40.474) -- (axis cs:27.317,40.375) -- (axis cs:27.542,40.301) -- (axis cs:27.756,40.306) -- (axis cs:27.876,40.375) -- (axis cs:27.684,40.473) -- (axis cs:27.749,40.528) -- (axis cs:28.032,40.481) -- (axis cs:27.894,40.385) -- (axis cs:27.953,40.35) -- (axis cs:28.262,40.407) -- (axis cs:29.054,40.364) -- (axis cs:29.151,40.423) -- (axis cs:29.081,40.476) -- (axis cs:28.777,40.519) -- (axis cs:28.975,40.64) -- (axis cs:29.511,40.743) -- (axis cs:29.552,40.687) -- (axis cs:29.936,40.718) -- (axis cs:29.935,40.76) -- (axis cs:29.384,40.752) -- (axis cs:29.252,40.801) -- (axis cs:29.283,40.853) -- (axis cs:29.005,41.016) -- (axis cs:29.162,41.221) -- (axis cs:29.972,41.133) -- (axis cs:30.148,41.138) -- (axis cs:30.267,41.213) -- (axis cs:30.756,41.088) -- (axis cs:31.211,41.1) -- (axis cs:31.403,41.213) -- (axis cs:31.392,41.316) -- (axis cs:32.137,41.6) -- (axis cs:32.236,41.687) -- (axis cs:33.342,42.026) -- (axis cs:34.718,41.943) -- (axis cs:35.013,42.099) -- (axis cs:35.064,42.034) -- (axis cs:35.216,42.02) -- (axis cs:35.128,42.015) -- (axis cs:35.095,41.922) -- (axis cs:35.285,41.716) -- (axis cs:35.576,41.623) -- (axis cs:35.973,41.735) -- (axis cs:36.138,41.597) -- (axis cs:36.126,41.467) -- (axis cs:36.409,41.245) -- (axis cs:36.577,41.291) -- (axis cs:36.618,41.367) -- (axis cs:36.815,41.35) -- (axis cs:37.009,41.265) -- (axis cs:37.048,41.176) -- (axis cs:37.299,41.145) -- (axis cs:37.532,41.021) -- (axis cs:37.685,41.14) -- (axis cs:37.794,41.122) -- (axis cs:37.781,41.063) -- (axis cs:37.886,40.983) -- (axis cs:38.538,40.914) -- (axis cs:38.93,41.046) -- (axis cs:39.159,41.08) -- (axis cs:39.288,41.035) -- (axis cs:39.438,41.11) -- (axis cs:39.597,40.995) -- (axis cs:40,40.971);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,43.383) -- (axis cs:38.787,44.282) -- (axis cs:38.211,44.414) -- (axis cs:37.802,44.732) -- (axis cs:37.815,44.672) -- (axis cs:37.739,44.646) -- (axis cs:37.457,44.702) -- (axis cs:37.255,44.98) -- (axis cs:36.645,45.135) -- (axis cs:36.6,45.193) -- (axis cs:36.992,45.287) -- (axis cs:36.801,45.3) -- (axis cs:36.769,45.372) -- (axis cs:36.86,45.376) -- (axis cs:36.77,45.41) -- (axis cs:36.628,45.305) -- (axis cs:36.796,45.44) -- (axis cs:37.148,45.348) -- (axis cs:37.077,45.239) -- (axis cs:37.315,45.29) -- (axis cs:37.151,45.347) -- (axis cs:37.533,45.38) -- (axis cs:37.615,45.663) -- (axis cs:37.835,45.756) -- (axis cs:37.962,46.025) -- (axis cs:38.114,46.055) -- (axis cs:38.105,45.949) -- (axis cs:38.275,46.259) -- (axis cs:38.25,46.153) -- (axis cs:38.59,46.037) -- (axis cs:38.567,46.11) -- (axis cs:38.138,46.376) -- (axis cs:37.905,46.41) -- (axis cs:37.696,46.702) -- (axis cs:38.007,46.635) -- (axis cs:38.297,46.742) -- (axis cs:38.34,46.665) -- (axis cs:38.593,46.662) -- (axis cs:38.512,46.75) -- (axis cs:38.397,46.721) -- (axis cs:38.502,46.88) -- (axis cs:38.827,46.903) -- (axis cs:39.101,47.045) -- (axis cs:39.291,47.021) -- (axis cs:39.226,47.088) -- (axis cs:39.262,47.262) -- (axis cs:39.198,47.285) -- (axis cs:38.96,47.271) -- (axis cs:38.94,47.199) -- (axis cs:38.57,47.113) -- (axis cs:38.48,47.146) -- (axis cs:38.5,47.187) -- (axis cs:38.09,47.025) -- (axis cs:38.13,47.067) -- (axis cs:38.061,47.117) -- (axis cs:37.572,47.1) -- (axis cs:37.307,46.865) -- (axis cs:37.239,46.95) -- (axis cs:36.947,46.84) -- (axis cs:36.768,46.63) -- (axis cs:36.81,46.729) -- (axis cs:36.622,46.779) -- (axis cs:36.381,46.708) -- (axis cs:36.123,46.489) -- (axis cs:36.253,46.636) -- (axis cs:35.921,46.655) -- (axis cs:35.454,46.434) -- (axis cs:35.178,46.139) -- (axis cs:34.991,46.077) -- (axis cs:35.212,46.185) -- (axis cs:35.357,46.357) -- (axis cs:35.266,46.346) -- (axis cs:35.276,46.46) -- (axis cs:35.186,46.528) -- (axis cs:35.2,46.373) -- (axis cs:34.816,46.159) -- (axis cs:34.632,46.17) -- (axis cs:34.615,46.034) -- (axis cs:34.465,45.915) -- (axis cs:34.495,45.87) -- (axis cs:34.578,45.91) -- (axis cs:34.562,45.988) -- (axis cs:34.652,45.941) -- (axis cs:34.52,45.785) -- (axis cs:34.792,45.894) -- (axis cs:34.569,45.724) -- (axis cs:34.747,45.825) -- (axis cs:34.785,45.788) -- (axis cs:34.66,45.676) -- (axis cs:34.879,45.746) -- (axis cs:34.8,45.648) -- (axis cs:34.877,45.709) -- (axis cs:34.871,45.667) -- (axis cs:35.029,45.635) -- (axis cs:35.11,45.487) -- (axis cs:34.973,45.361) -- (axis cs:35.42,45.242) -- (axis cs:35.464,45.283) -- (axis cs:35.003,45.678) -- (axis cs:34.897,45.856) -- (axis cs:34.824,45.813) -- (axis cs:34.815,46.029) -- (axis cs:34.762,46.004) -- (axis cs:34.67,46.099) -- (axis cs:34.797,46.075) -- (axis cs:34.815,46.146) -- (axis cs:35.05,45.657) -- (axis cs:35.465,45.301) -- (axis cs:35.718,45.334) -- (axis cs:35.845,45.471) -- (axis cs:35.982,45.367) -- (axis cs:36.128,45.461) -- (axis cs:36.348,45.481) -- (axis cs:36.593,45.439) -- (axis cs:36.646,45.374) -- (axis cs:36.488,45.36) -- (axis cs:36.424,45.286) -- (axis cs:36.458,45.095) -- (axis cs:36.377,45.055) -- (axis cs:35.835,44.995);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.835,44.995) -- (axis cs:35.688,45.106) -- (axis cs:35.486,45.113) -- (axis cs:35.385,45.046) -- (axis cs:35.385,44.945) -- (axis cs:35.26,44.961) -- (axis cs:35.085,44.79) -- (axis cs:34.969,44.837) -- (axis cs:34.607,44.769) -- (axis cs:34.462,44.709) -- (axis cs:34.35,44.545) -- (axis cs:33.977,44.388) -- (axis cs:33.742,44.382) -- (axis cs:33.382,44.579) -- (axis cs:33.593,44.611) -- (axis cs:33.512,44.628) -- (axis cs:33.601,45.003) -- (axis cs:33.432,45.18) -- (axis cs:33.262,45.142) -- (axis cs:32.989,45.32) -- (axis cs:33.203,45.442) -- (axis cs:32.94,45.353) -- (axis cs:32.986,45.324) -- (axis cs:32.78,45.362) -- (axis cs:32.65,45.31) -- (axis cs:32.48,45.387) -- (axis cs:33.139,45.717) -- (axis cs:33.173,45.803) -- (axis cs:33.243,45.747) -- (axis cs:33.613,45.888) -- (axis cs:33.687,45.833) -- (axis cs:33.682,45.908) -- (axis cs:33.766,45.928) -- (axis cs:33.617,45.942) -- (axis cs:33.597,46.154) -- (axis cs:33.514,46.119) -- (axis cs:33.58,46.074) -- (axis cs:33.502,46.077) -- (axis cs:33.511,46.025) -- (axis cs:33.336,46.112) -- (axis cs:33.29,46.074) -- (axis cs:33.313,46.117) -- (axis cs:33.254,46.137) -- (axis cs:33.202,46.105) -- (axis cs:33.215,46.207) -- (axis cs:33.137,46.122) -- (axis cs:33.02,46.155) -- (axis cs:33.035,46.11) -- (axis cs:32.54,46.063) -- (axis cs:32.228,46.128) -- (axis cs:32.24,46.182) -- (axis cs:31.896,46.314) -- (axis cs:31.787,46.267) -- (axis cs:31.791,46.328) -- (axis cs:32.067,46.382) -- (axis cs:32.028,46.438) -- (axis cs:31.741,46.488) -- (axis cs:31.697,46.459) -- (axis cs:31.737,46.403) -- (axis cs:31.509,46.58) -- (axis cs:32.025,46.486) -- (axis cs:32.446,46.488) -- (axis cs:32.322,46.465) -- (axis cs:32.363,46.518) -- (axis cs:32.29,46.507) -- (axis cs:32.292,46.576) -- (axis cs:32.143,46.554) -- (axis cs:31.986,46.653) -- (axis cs:31.92,46.791) -- (axis cs:31.989,46.89) -- (axis cs:31.876,46.794) -- (axis cs:31.903,46.649) -- (axis cs:31.8,46.61) -- (axis cs:31.427,46.628) -- (axis cs:31.492,46.636) -- (axis cs:31.585,46.84) -- (axis cs:31.506,46.727) -- (axis cs:31.427,46.808) -- (axis cs:31.499,46.727) -- (axis cs:31.41,46.619) -- (axis cs:31.015,46.639) -- (axis cs:30.998,46.59) -- (axis cs:30.759,46.55) -- (axis cs:30.753,46.377) -- (axis cs:30.641,46.348) -- (axis cs:30.676,46.312) -- (axis cs:30.48,46.078) -- (axis cs:30.511,46.138) -- (axis cs:30.33,46.295) -- (axis cs:30.323,46.374) -- (axis cs:30.278,46.299) -- (axis cs:30.26,46.393) -- (axis cs:30.141,46.382) -- (axis cs:30.102,46.333) -- (axis cs:30.152,46.283) -- (axis cs:30.36,46.2) -- (axis cs:30.477,46.073) -- (axis cs:29.728,45.585) -- (axis cs:30.136,45.821) -- (axis cs:30.131,45.902) -- (axis cs:30.08,45.798) -- (axis cs:29.977,45.85) -- (axis cs:29.955,45.764) -- (axis cs:29.923,45.812) -- (axis cs:29.941,45.73) -- (axis cs:29.893,45.78) -- (axis cs:29.807,45.74) -- (axis cs:29.867,45.673) -- (axis cs:29.742,45.602) -- (axis cs:29.675,45.699) -- (axis cs:29.693,45.803) -- (axis cs:29.631,45.824) -- (axis cs:29.593,45.563) -- (axis cs:29.714,45.579) -- (axis cs:29.607,45.476) -- (axis cs:29.8,45.45) -- (axis cs:29.722,45.344) -- (axis cs:29.756,45.235) -- (axis cs:29.671,45.29) -- (axis cs:29.728,45.211);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.728,45.211) -- (axis cs:29.632,45.217) -- (axis cs:29.715,45.165) -- (axis cs:29.609,44.851) -- (axis cs:29.142,44.775) -- (axis cs:28.995,44.683) -- (axis cs:28.972,44.748) -- (axis cs:29.148,44.822) -- (axis cs:29.044,44.854) -- (axis cs:29.097,44.987) -- (axis cs:28.863,44.954) -- (axis cs:28.94,44.757) -- (axis cs:28.715,44.728) -- (axis cs:28.809,44.692) -- (axis cs:28.792,44.638) -- (axis cs:28.891,44.71) -- (axis cs:28.995,44.681) -- (axis cs:28.934,44.619) -- (axis cs:28.959,44.69) -- (axis cs:28.762,44.619) -- (axis cs:28.762,44.455) -- (axis cs:28.932,44.614) -- (axis cs:28.627,44.293) -- (axis cs:28.673,43.982) -- (axis cs:28.544,43.809) -- (axis cs:28.584,43.484) -- (axis cs:28.471,43.361) -- (axis cs:28.322,43.418) -- (axis cs:28.098,43.375) -- (axis cs:28.017,43.223) -- (axis cs:27.91,43.192) -- (axis cs:27.9,42.701) -- (axis cs:27.726,42.705) -- (axis cs:27.74,42.655) -- (axis cs:27.636,42.628) -- (axis cs:27.651,42.551) -- (axis cs:27.512,42.553) -- (axis cs:27.462,42.44) -- (axis cs:27.306,42.383) -- (axis cs:27.472,42.457) -- (axis cs:27.722,42.409) -- (axis cs:27.715,42.347) -- (axis cs:27.789,42.307) -- (axis cs:27.752,42.245) -- (axis cs:28.035,41.997) -- (axis cs:28.057,41.881) -- (axis cs:27.994,41.883) -- (axis cs:27.984,41.819) -- (axis cs:28.211,41.522) -- (axis cs:29.11,41.234) -- (axis cs:28.982,40.999) -- (axis cs:28.613,40.958) -- (axis cs:28.552,41.078) -- (axis cs:28.538,40.982) -- (axis cs:28.226,41.076) -- (axis cs:28.013,41.033) -- (axis cs:27.96,40.963) -- (axis cs:27.727,41.015) -- (axis cs:27.516,40.976) -- (axis cs:27.293,40.695) -- (axis cs:26.69,40.453) -- (axis cs:26.582,40.32) -- (axis cs:26.351,40.202) -- (axis cs:26.372,40.141) -- (axis cs:26.182,40.04) -- (axis cs:26.274,40.242) -- (axis cs:26.209,40.317) -- (axis cs:26.795,40.558) -- (axis cs:26.808,40.645) -- (axis cs:26.137,40.589) -- (axis cs:26.061,40.642) -- (axis cs:26.035,40.732) -- (axis cs:26.102,40.77) -- (axis cs:26.042,40.739) -- (axis cs:26.01,40.803) -- (axis cs:26.055,40.83) -- (axis cs:25.552,40.857) -- (axis cs:25.129,40.955) -- (axis cs:25.137,41.012) -- (axis cs:24.783,40.849) -- (axis cs:24.626,40.855) -- (axis cs:24.564,40.957) -- (axis cs:24.399,40.934) -- (axis cs:24.319,40.875) -- (axis cs:24.343,40.825) -- (axis cs:24.077,40.717) -- (axis cs:23.852,40.795) -- (axis cs:23.733,40.754) -- (axis cs:23.693,40.671) -- (axis cs:23.918,40.536) -- (axis cs:23.82,40.507) -- (axis cs:23.872,40.408) -- (axis cs:24.001,40.384) -- (axis cs:24.012,40.451) -- (axis cs:24.403,40.156) -- (axis cs:24.308,40.113) -- (axis cs:24.156,40.284) -- (axis cs:23.917,40.366) -- (axis cs:23.735,40.355) -- (axis cs:23.694,40.287) -- (axis cs:23.766,40.2) -- (axis cs:23.995,40.11) -- (axis cs:24.021,40.01) -- (axis cs:23.949,39.939) -- (axis cs:23.819,40.007) -- (axis cs:23.653,40.225) -- (axis cs:23.399,40.28) -- (axis cs:23.319,40.199) -- (axis cs:22.887,40.375) -- (axis cs:22.815,40.503) -- (axis cs:22.976,40.54) -- (axis cs:22.928,40.637) -- (axis cs:22.585,40.467) -- (axis cs:22.664,40.366) -- (axis cs:22.55,40.153) -- (axis cs:22.594,40.015) -- (axis cs:22.854,39.803) -- (axis cs:22.935,39.577) -- (axis cs:23.096,39.501) -- (axis cs:23.35,39.186);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.35,39.186) -- (axis cs:23.202,39.095) -- (axis cs:23.058,39.09) -- (axis cs:23.22,39.182) -- (axis cs:23.12,39.305) -- (axis cs:22.936,39.359) -- (axis cs:22.945,39.299) -- (axis cs:22.821,39.275) -- (axis cs:22.821,39.212) -- (axis cs:22.983,39.099) -- (axis cs:22.962,39.007) -- (axis cs:23.057,39.016) -- (axis cs:22.827,38.886) -- (axis cs:22.613,38.91) -- (axis cs:22.527,38.857) -- (axis cs:23.034,38.757) -- (axis cs:23.105,38.627) -- (axis cs:23.196,38.682) -- (axis cs:23.314,38.643) -- (axis cs:23.285,38.557) -- (axis cs:23.38,38.527) -- (axis cs:23.332,38.5) -- (axis cs:23.552,38.51) -- (axis cs:23.657,38.353) -- (axis cs:23.953,38.287) -- (axis cs:24.073,38.2) -- (axis cs:24.058,38.121) -- (axis cs:23.983,38.103) -- (axis cs:24.01,37.888) -- (axis cs:24.085,37.797) -- (axis cs:24.074,37.683) -- (axis cs:23.939,37.67) -- (axis cs:23.902,37.772) -- (axis cs:23.77,37.795) -- (axis cs:23.688,37.94) -- (axis cs:23.554,37.967) -- (axis cs:23.575,38.046) -- (axis cs:23.422,37.97) -- (axis cs:23.016,37.923) -- (axis cs:23.015,37.844) -- (axis cs:23.18,37.805) -- (axis cs:23.12,37.755) -- (axis cs:23.176,37.713) -- (axis cs:23.162,37.615) -- (axis cs:23.332,37.533) -- (axis cs:23.36,37.576) -- (axis cs:23.303,37.613) -- (axis cs:23.402,37.636) -- (axis cs:23.392,37.51) -- (axis cs:23.521,37.453) -- (axis cs:23.271,37.406) -- (axis cs:23.227,37.375) -- (axis cs:23.278,37.348) -- (axis cs:23.171,37.285) -- (axis cs:23.065,37.353) -- (axis cs:23.122,37.451) -- (axis cs:22.852,37.511) -- (axis cs:22.783,37.588) -- (axis cs:22.718,37.561) -- (axis cs:22.754,37.394) -- (axis cs:22.912,37.192) -- (axis cs:22.9,37.118) -- (axis cs:22.988,37.086) -- (axis cs:23.112,36.773) -- (axis cs:23.026,36.725) -- (axis cs:23.034,36.627) -- (axis cs:23.198,36.435) -- (axis cs:22.968,36.52) -- (axis cs:22.806,36.671) -- (axis cs:22.782,36.798) -- (axis cs:22.635,36.805) -- (axis cs:22.476,36.614) -- (axis cs:22.482,36.388) -- (axis cs:22.345,36.518) -- (axis cs:22.39,36.692) -- (axis cs:22.228,36.893) -- (axis cs:22.126,36.914) -- (axis cs:22.126,37.025) -- (axis cs:21.932,36.984) -- (axis cs:21.969,36.796) -- (axis cs:21.877,36.72) -- (axis cs:21.822,36.805) -- (axis cs:21.704,36.814) -- (axis cs:21.71,36.944) -- (axis cs:21.573,37.058) -- (axis cs:21.565,37.149) -- (axis cs:21.695,37.298) -- (axis cs:21.655,37.43) -- (axis cs:21.457,37.618) -- (axis cs:21.308,37.635) -- (axis cs:21.28,37.781) -- (axis cs:21.105,37.851) -- (axis cs:21.127,37.94) -- (axis cs:21.32,38.015) -- (axis cs:21.369,38.217) -- (axis cs:21.6,38.145) -- (axis cs:21.846,38.34) -- (axis cs:22.213,38.182) -- (axis cs:22.498,38.135) -- (axis cs:22.896,37.934) -- (axis cs:22.976,37.977) -- (axis cs:22.851,38.031) -- (axis cs:23.169,38.075) -- (axis cs:23.225,38.155) -- (axis cs:22.782,38.232) -- (axis cs:22.657,38.385) -- (axis cs:22.559,38.28) -- (axis cs:22.402,38.449) -- (axis cs:22.377,38.331) -- (axis cs:22.182,38.318) -- (axis cs:21.934,38.405) -- (axis cs:21.509,38.295) -- (axis cs:21.411,38.327) -- (axis cs:21.356,38.44) -- (axis cs:21.252,38.302) -- (axis cs:21.099,38.335) -- (axis cs:21.159,38.413) -- (axis cs:21.072,38.487) -- (axis cs:21.097,38.532) -- (axis cs:21.027,38.504);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.027,38.504) -- (axis cs:21.021,38.61) -- (axis cs:20.915,38.672) -- (axis cs:20.872,38.792) -- (axis cs:20.771,38.754) -- (axis cs:20.729,38.815) -- (axis cs:20.8,38.867) -- (axis cs:20.764,38.96) -- (axis cs:21.175,38.868) -- (axis cs:21.118,39.039) -- (axis cs:20.918,39.005) -- (axis cs:20.795,39.061) -- (axis cs:20.755,39.006) -- (axis cs:20.83,38.96) -- (axis cs:20.726,38.95) -- (axis cs:20.699,39.054) -- (axis cs:20.475,39.219) -- (axis cs:20.475,39.278) -- (axis cs:20.286,39.327) -- (axis cs:20.213,39.446) -- (axis cs:20.274,39.449) -- (axis cs:20.214,39.491) -- (axis cs:20.26,39.508) -- (axis cs:20.135,39.527) -- (axis cs:20.186,39.625) -- (axis cs:19.982,39.689) -- (axis cs:20.017,39.858) -- (axis cs:19.91,39.905) -- (axis cs:19.863,40.036) -- (axis cs:19.469,40.215) -- (axis cs:19.289,40.42) -- (axis cs:19.357,40.424) -- (axis cs:19.42,40.323) -- (axis cs:19.482,40.347) -- (axis cs:19.491,40.447) -- (axis cs:19.378,40.535) -- (axis cs:19.446,40.495) -- (axis cs:19.456,40.563) -- (axis cs:19.387,40.542) -- (axis cs:19.309,40.657) -- (axis cs:19.437,40.846) -- (axis cs:19.418,40.934) -- (axis cs:19.441,40.872) -- (axis cs:19.525,40.912) -- (axis cs:19.501,40.998) -- (axis cs:19.45,40.905) -- (axis cs:19.478,40.982) -- (axis cs:19.43,41.014) -- (axis cs:19.519,41.267) -- (axis cs:19.391,41.412) -- (axis cs:19.515,41.496) -- (axis cs:19.444,41.589) -- (axis cs:19.615,41.606) -- (axis cs:19.564,41.652) -- (axis cs:19.595,41.812) -- (axis cs:19.169,41.935) -- (axis cs:19.089,42.107) -- (axis cs:18.888,42.274) -- (axis cs:18.777,42.267) -- (axis cs:18.684,42.385) -- (axis cs:18.609,42.364) -- (axis cs:18.548,42.414) -- (axis cs:18.708,42.393) -- (axis cs:18.687,42.475) -- (axis cs:18.767,42.422) -- (axis cs:18.762,42.49) -- (axis cs:18.51,42.455) -- (axis cs:18.527,42.392) -- (axis cs:17.887,42.787) -- (axis cs:17.696,42.835) -- (axis cs:17.76,42.76) -- (axis cs:17.212,42.981) -- (axis cs:17.008,43.005) -- (axis cs:17.005,43.05) -- (axis cs:17.281,43.01) -- (axis cs:17.742,42.834) -- (axis cs:16.887,43.4) -- (axis cs:16.39,43.507) -- (axis cs:16.477,43.528) -- (axis cs:16.434,43.545) -- (axis cs:16.119,43.518) -- (axis cs:16.178,43.496) -- (axis cs:16.114,43.47) -- (axis cs:15.952,43.505) -- (axis cs:15.993,43.538) -- (axis cs:15.924,43.553) -- (axis cs:15.912,43.628) -- (axis cs:15.971,43.631) -- (axis cs:15.903,43.645) -- (axis cs:15.95,43.652) -- (axis cs:15.886,43.74) -- (axis cs:15.695,43.765) -- (axis cs:15.143,44.194) -- (axis cs:15.129,44.28) -- (axis cs:15.297,44.25) -- (axis cs:15.277,44.334) -- (axis cs:15.517,44.248) -- (axis cs:15.47,44.204) -- (axis cs:15.627,44.138) -- (axis cs:15.536,44.26) -- (axis cs:14.987,44.574) -- (axis cs:14.888,44.716) -- (axis cs:14.925,44.956) -- (axis cs:14.846,45.113) -- (axis cs:14.559,45.296) -- (axis cs:14.329,45.355) -- (axis cs:14.226,45.138) -- (axis cs:14.172,45.134) -- (axis cs:14.171,44.98) -- (axis cs:14.065,44.946) -- (axis cs:14.1,44.975) -- (axis cs:14.046,45.043) -- (axis cs:14.078,44.977) -- (axis cs:13.981,44.899) -- (axis cs:14.005,44.806) -- (axis cs:13.883,44.822) -- (axis cs:13.905,44.767) -- (axis cs:13.76,44.981) -- (axis cs:13.622,45.061) -- (axis cs:13.617,45.128);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.617,45.128) -- (axis cs:13.723,45.132) -- (axis cs:13.591,45.138) -- (axis cs:13.564,45.298) -- (axis cs:13.609,45.312) -- (axis cs:13.534,45.328) -- (axis cs:13.49,45.486) -- (axis cs:13.753,45.545) -- (axis cs:13.702,45.593) -- (axis cs:13.804,45.615) -- (axis cs:13.544,45.795) -- (axis cs:13.55,45.724) -- (axis cs:13.387,45.675) -- (axis cs:13.37,45.739) -- (axis cs:13.126,45.77) -- (axis cs:13.065,45.717) -- (axis cs:13.153,45.699) -- (axis cs:13.093,45.634) -- (axis cs:12.91,45.659) -- (axis cs:12.888,45.6) -- (axis cs:12.432,45.425) -- (axis cs:12.585,45.543) -- (axis cs:12.467,45.564) -- (axis cs:12.285,45.477) -- (axis cs:12.365,45.425) -- (axis cs:12.247,45.469) -- (axis cs:12.205,45.413) -- (axis cs:12.257,45.41) -- (axis cs:12.143,45.387) -- (axis cs:12.214,45.2) -- (axis cs:12.31,45.23) -- (axis cs:12.292,45.08) -- (axis cs:12.507,44.987) -- (axis cs:12.418,44.955) -- (axis cs:12.454,44.816) -- (axis cs:12.427,44.895) -- (axis cs:12.407,44.79) -- (axis cs:12.293,44.84) -- (axis cs:12.246,44.73) -- (axis cs:12.396,44.205) -- (axis cs:12.72,43.972) -- (axis cs:13.627,43.552) -- (axis cs:13.966,42.726) -- (axis cs:14.531,42.224) -- (axis cs:14.717,42.177) -- (axis cs:14.788,42.045) -- (axis cs:15.141,41.927) -- (axis cs:15.475,41.904) -- (axis cs:15.344,41.862) -- (axis cs:15.622,41.931) -- (axis cs:15.757,41.846) -- (axis cs:15.808,41.923) -- (axis cs:16.153,41.91) -- (axis cs:16.191,41.773) -- (axis cs:15.895,41.612) -- (axis cs:15.962,41.46) -- (axis cs:17.056,41.08) -- (axis cs:17.494,40.823) -- (axis cs:18.022,40.644) -- (axis cs:18.037,40.553) -- (axis cs:18.424,40.295) -- (axis cs:18.516,40.136) -- (axis cs:18.348,39.79) -- (axis cs:18.047,39.93) -- (axis cs:17.97,40.053) -- (axis cs:18.01,40.107) -- (axis cs:17.858,40.284) -- (axis cs:17.506,40.293) -- (axis cs:17.201,40.408) -- (axis cs:17.245,40.461) -- (axis cs:17.122,40.519) -- (axis cs:16.895,40.43) -- (axis cs:16.605,40.084) -- (axis cs:16.63,39.96) -- (axis cs:16.489,39.759) -- (axis cs:16.564,39.645) -- (axis cs:16.774,39.623) -- (axis cs:17.16,39.402) -- (axis cs:17.11,39.106) -- (axis cs:17.209,39.027) -- (axis cs:17.098,38.894) -- (axis cs:16.892,38.933) -- (axis cs:16.605,38.813) -- (axis cs:16.536,38.709) -- (axis cs:16.57,38.426) -- (axis cs:16.167,38.138) -- (axis cs:16.065,37.924) -- (axis cs:15.76,37.917) -- (axis cs:15.635,38.017) -- (axis cs:15.635,38.232) -- (axis cs:15.812,38.294) -- (axis cs:15.913,38.478) -- (axis cs:15.931,38.546) -- (axis cs:15.838,38.649) -- (axis cs:16.146,38.726) -- (axis cs:16.221,38.853) -- (axis cs:16.096,39.031) -- (axis cs:16.001,39.432) -- (axis cs:15.871,39.556) -- (axis cs:15.784,39.884) -- (axis cs:15.677,40.03) -- (axis cs:15.574,40.079) -- (axis cs:15.421,39.991) -- (axis cs:15.268,40.025) -- (axis cs:15.139,40.171) -- (axis cs:14.905,40.246) -- (axis cs:14.997,40.395) -- (axis cs:14.792,40.664) -- (axis cs:14.322,40.57) -- (axis cs:14.478,40.697) -- (axis cs:14.456,40.745) -- (axis cs:14.275,40.844) -- (axis cs:14.045,40.789) -- (axis cs:14.007,40.942) -- (axis cs:13.726,41.243) -- (axis cs:13.618,41.26) -- (axis cs:13.574,41.201) -- (axis cs:13.274,41.295) -- (axis cs:13.043,41.225) -- (axis cs:12.92,41.38);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.92,41.38) -- (axis cs:12.621,41.443) -- (axis cs:12.397,41.669) -- (axis cs:12.221,41.742) -- (axis cs:12.132,41.921) -- (axis cs:11.834,42.03) -- (axis cs:11.625,42.302) -- (axis cs:11.375,42.406) -- (axis cs:11.093,42.395) -- (axis cs:11.195,42.508) -- (axis cs:11.082,42.632) -- (axis cs:10.729,42.804) -- (axis cs:10.762,42.918) -- (axis cs:10.494,42.934) -- (axis cs:10.534,43.252) -- (axis cs:10.336,43.482) -- (axis cs:10.291,43.782) -- (axis cs:10.18,43.961) -- (axis cs:9.848,44.11) -- (axis cs:9.831,44.048) -- (axis cs:9.233,44.347) -- (axis cs:9.215,44.299) -- (axis cs:8.748,44.427) -- (axis cs:8.499,44.324) -- (axis cs:8.083,43.899) -- (axis cs:7.511,43.784) -- (axis cs:7.328,43.678) -- (axis cs:7.187,43.688) -- (axis cs:7.137,43.548) -- (axis cs:6.963,43.545) -- (axis cs:6.892,43.43) -- (axis cs:6.752,43.425) -- (axis cs:6.579,43.276) -- (axis cs:6.698,43.27) -- (axis cs:6.645,43.17) -- (axis cs:6.402,43.152) -- (axis cs:6.362,43.09) -- (axis cs:6.2,43.119) -- (axis cs:6.158,43.03) -- (axis cs:5.922,43.125) -- (axis cs:5.884,43.105) -- (axis cs:5.946,43.067) -- (axis cs:5.827,43.05) -- (axis cs:5.69,43.18) -- (axis cs:5.336,43.215) -- (axis cs:5.374,43.297) -- (axis cs:5.312,43.362) -- (axis cs:5.049,43.327) -- (axis cs:4.986,43.396) -- (axis cs:5.051,43.409) -- (axis cs:4.858,43.456) -- (axis cs:4.839,43.377) -- (axis cs:4.917,43.382) -- (axis cs:4.859,43.336) -- (axis cs:4.78,43.404) -- (axis cs:4.843,43.33) -- (axis cs:4.661,43.348) -- (axis cs:4.612,43.458) -- (axis cs:4.558,43.455) -- (axis cs:4.62,43.359) -- (axis cs:4.565,43.444) -- (axis cs:4.177,43.471) -- (axis cs:4.085,43.561) -- (axis cs:3.897,43.512) -- (axis cs:3.509,43.272) -- (axis cs:3.334,43.287) -- (axis cs:3.085,43.055) -- (axis cs:3.04,43.102) -- (axis cs:3.081,43.049) -- (axis cs:3.037,42.935) -- (axis cs:2.995,42.959) -- (axis cs:3.05,42.872) -- (axis cs:3.005,42.927) -- (axis cs:2.951,42.833) -- (axis cs:3.026,42.802) -- (axis cs:3.048,42.868) -- (axis cs:3.057,42.536) -- (axis cs:3.14,42.516) -- (axis cs:3.164,42.361) -- (axis cs:3.32,42.32) -- (axis cs:3.264,42.239) -- (axis cs:3.158,42.264) -- (axis cs:3.103,42.211) -- (axis cs:3.212,42.068) -- (axis cs:3.203,41.891) -- (axis cs:2.936,41.715) -- (axis cs:2.273,41.462) -- (axis cs:2.111,41.287) -- (axis cs:0.98,41.035) -- (axis cs:0.702,40.807) -- (axis cs:0.873,40.697) -- (axis cs:0.668,40.56) -- (axis cs:0.596,40.577) -- (axis cs:0.743,40.638) -- (axis cs:0.539,40.567) -- (axis cs:-0.18,39.74) -- (axis cs:-0.341,39.429) -- (axis cs:-0.16,38.995) -- (axis cs:0.235,38.738) -- (axis cs:-0.505,38.334) -- (axis cs:-0.51,38.203) -- (axis cs:-0.614,38.176) -- (axis cs:-0.749,37.792) -- (axis cs:-0.793,37.813) -- (axis cs:-0.859,37.723) -- (axis cs:-0.688,37.638) -- (axis cs:-0.717,37.607) -- (axis cs:-0.919,37.555) -- (axis cs:-0.993,37.601) -- (axis cs:-1.11,37.534) -- (axis cs:-1.243,37.577) -- (axis cs:-1.452,37.492) -- (axis cs:-1.796,37.229) -- (axis cs:-1.894,36.948) -- (axis cs:-2.126,36.73) -- (axis cs:-2.371,36.84) -- (axis cs:-2.563,36.815) -- (axis cs:-2.7,36.682) -- (axis cs:-2.926,36.751) -- (axis cs:-3.259,36.753);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.259,36.753) -- (axis cs:-3.419,36.693) -- (axis cs:-3.833,36.753) -- (axis cs:-4.415,36.719) -- (axis cs:-4.638,36.507) -- (axis cs:-4.912,36.506) -- (axis cs:-5.175,36.415) -- (axis cs:-5.346,36.109) -- (axis cs:-5.425,36.177) -- (axis cs:-5.432,36.07) -- (axis cs:-5.608,36) -- (axis cs:-5.903,36.184) -- (axis cs:-6.039,36.183) -- (axis cs:-6.311,36.532) -- (axis cs:-6.248,36.465) -- (axis cs:-6.18,36.49) -- (axis cs:-6.252,36.514) -- (axis cs:-6.227,36.593) -- (axis cs:-6.39,36.629) -- (axis cs:-6.441,36.721) -- (axis cs:-6.339,36.799) -- (axis cs:-6.345,36.887) -- (axis cs:-6.35,36.8) -- (axis cs:-6.4,36.81) -- (axis cs:-6.524,36.979) -- (axis cs:-6.922,37.178) -- (axis cs:-6.867,37.293) -- (axis cs:-6.939,37.213) -- (axis cs:-6.983,37.268) -- (axis cs:-6.952,37.171) -- (axis cs:-7.168,37.235) -- (axis cs:-7.082,37.21) -- (axis cs:-7.38,37.171) -- (axis cs:-7.42,37.236) -- (axis cs:-7.393,37.166) -- (axis cs:-7.928,37) -- (axis cs:-7.985,37.033) -- (axis cs:-7.949,36.98) -- (axis cs:-8.182,37.091) -- (axis cs:-8.52,37.105) -- (axis cs:-8.519,37.152) -- (axis cs:-8.947,36.994) -- (axis cs:-8.995,37.022) -- (axis cs:-8.808,37.42) -- (axis cs:-8.82,37.6) -- (axis cs:-8.756,37.729) -- (axis cs:-8.815,37.747) -- (axis cs:-8.809,37.925) -- (axis cs:-8.889,37.957) -- (axis cs:-8.793,38.139) -- (axis cs:-8.785,38.316) -- (axis cs:-8.915,38.493) -- (axis cs:-8.795,38.382) -- (axis cs:-8.826,38.448) -- (axis cs:-8.63,38.408) -- (axis cs:-8.728,38.442) -- (axis cs:-8.726,38.572) -- (axis cs:-8.786,38.468) -- (axis cs:-8.897,38.52) -- (axis cs:-9.225,38.412) -- (axis cs:-9.186,38.537) -- (axis cs:-9.284,38.672) -- (axis cs:-9.148,38.689) -- (axis cs:-9.053,38.602) -- (axis cs:-9.095,38.662) -- (axis cs:-9.003,38.658) -- (axis cs:-8.975,38.699) -- (axis cs:-9.047,38.72) -- (axis cs:-8.924,38.764) -- (axis cs:-8.996,38.892) -- (axis cs:-8.946,38.997) -- (axis cs:-9.123,38.71) -- (axis cs:-9.432,38.688) -- (axis cs:-9.5,38.783) -- (axis cs:-9.34,39.231) -- (axis cs:-9.409,39.367) -- (axis cs:-9.183,39.407) -- (axis cs:-9.23,39.438) -- (axis cs:-9.072,39.593) -- (axis cs:-8.865,40.144) -- (axis cs:-8.793,40.118) -- (axis cs:-8.909,40.189) -- (axis cs:-8.751,40.641) -- (axis cs:-8.688,40.667) -- (axis cs:-8.75,40.647) -- (axis cs:-8.647,40.997) -- (axis cs:-8.675,41.146) -- (axis cs:-8.625,41.144) -- (axis cs:-8.715,41.178) -- (axis cs:-8.79,41.415) -- (axis cs:-8.792,41.535) -- (axis cs:-8.75,41.514) -- (axis cs:-8.883,41.752) -- (axis cs:-8.842,41.881) -- (axis cs:-8.885,41.885) -- (axis cs:-8.901,42.112) -- (axis cs:-8.826,42.116) -- (axis cs:-8.851,42.157) -- (axis cs:-8.6,42.345) -- (axis cs:-8.874,42.253) -- (axis cs:-8.857,42.31) -- (axis cs:-8.819,42.278) -- (axis cs:-8.837,42.341) -- (axis cs:-8.642,42.436) -- (axis cs:-8.84,42.385) -- (axis cs:-8.945,42.464) -- (axis cs:-8.873,42.501) -- (axis cs:-8.822,42.453) -- (axis cs:-8.831,42.575) -- (axis cs:-8.738,42.663) -- (axis cs:-8.805,42.637) -- (axis cs:-8.842,42.687) -- (axis cs:-8.858,42.607) -- (axis cs:-8.902,42.643) -- (axis cs:-9.043,42.519) -- (axis cs:-9.091,42.577) -- (axis cs:-8.867,42.828) -- (axis cs:-9.088,42.738) -- (axis cs:-9.152,42.798) -- (axis cs:-9.123,42.911);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-9.123,42.911) -- (axis cs:-9.193,42.955) -- (axis cs:-9.281,42.889) -- (axis cs:-9.302,43.054) -- (axis cs:-9.169,43.107) -- (axis cs:-9.215,43.155) -- (axis cs:-9.177,43.194) -- (axis cs:-8.933,43.221) -- (axis cs:-8.994,43.277) -- (axis cs:-8.843,43.345) -- (axis cs:-8.707,43.284) -- (axis cs:-8.448,43.385) -- (axis cs:-8.377,43.329) -- (axis cs:-8.307,43.406) -- (axis cs:-8.206,43.323) -- (axis cs:-8.176,43.419) -- (axis cs:-8.318,43.446) -- (axis cs:-8.162,43.5) -- (axis cs:-8.342,43.457) -- (axis cs:-8.327,43.564) -- (axis cs:-8.057,43.651) -- (axis cs:-8.064,43.705) -- (axis cs:-7.904,43.77) -- (axis cs:-7.867,43.68) -- (axis cs:-7.688,43.792) -- (axis cs:-7.7,43.733) -- (axis cs:-7.633,43.752) -- (axis cs:-7.598,43.658) -- (axis cs:-7.557,43.732) -- (axis cs:-7.469,43.726) -- (axis cs:-7.238,43.571) -- (axis cs:-7.041,43.557) -- (axis cs:-7.049,43.481) -- (axis cs:-7.028,43.56) -- (axis cs:-6.945,43.575) -- (axis cs:-6.245,43.595) -- (axis cs:-6.079,43.537) -- (axis cs:-5.852,43.66) -- (axis cs:-5.693,43.545) -- (axis cs:-5.412,43.555) -- (axis cs:-5.423,43.505) -- (axis cs:-5.299,43.537) -- (axis cs:-5.214,43.475) -- (axis cs:-4.476,43.38) -- (axis cs:-3.813,43.496) -- (axis cs:-3.764,43.468) -- (axis cs:-3.835,43.44) -- (axis cs:-3.808,43.396) -- (axis cs:-3.591,43.515) -- (axis cs:-3.43,43.463) -- (axis cs:-3.522,43.427) -- (axis cs:-3.468,43.38) -- (axis cs:-3.45,43.435) -- (axis cs:-3.323,43.419) -- (axis cs:-3.008,43.315) -- (axis cs:-3.036,43.373) -- (axis cs:-2.948,43.436) -- (axis cs:-2.752,43.459) -- (axis cs:-2.688,43.366) -- (axis cs:-2.646,43.416) -- (axis cs:-2.357,43.297) -- (axis cs:-2.131,43.275) -- (axis cs:-1.797,43.394) -- (axis cs:-1.783,43.348) -- (axis cs:-1.494,43.525) -- (axis cs:-1.284,44.21) -- (axis cs:-1.259,44.543) -- (axis cs:-1.192,44.663) -- (axis cs:-1.016,44.654) -- (axis cs:-1.168,44.772) -- (axis cs:-1.261,44.629) -- (axis cs:-1.161,45.478) -- (axis cs:-1.068,45.569) -- (axis cs:-1.067,45.512) -- (axis cs:-0.804,45.345) -- (axis cs:-0.653,45.049) -- (axis cs:-0.507,45.008) -- (axis cs:-0.645,45.082) -- (axis cs:-0.796,45.472) -- (axis cs:-1.238,45.693) -- (axis cs:-1.241,45.789) -- (axis cs:-1.123,45.785) -- (axis cs:-1.181,45.854) -- (axis cs:-1,45.972) -- (axis cs:-1.079,45.959) -- (axis cs:-1.125,46.003) -- (axis cs:-1.058,46.036) -- (axis cs:-1.152,46.157) -- (axis cs:-1.243,46.162) -- (axis cs:-1.101,46.317) -- (axis cs:-1.21,46.266) -- (axis cs:-1.813,46.493) -- (axis cs:-1.878,46.629) -- (axis cs:-2.145,46.821) -- (axis cs:-2.155,46.887) -- (axis cs:-1.989,47.029) -- (axis cs:-2.251,47.133) -- (axis cs:-2.169,47.171) -- (axis cs:-2.172,47.268) -- (axis cs:-1.957,47.293) -- (axis cs:-2.182,47.299) -- (axis cs:-2.301,47.233) -- (axis cs:-2.545,47.29) -- (axis cs:-2.472,47.295) -- (axis cs:-2.559,47.376) -- (axis cs:-2.433,47.413) -- (axis cs:-2.5,47.495) -- (axis cs:-2.39,47.506) -- (axis cs:-2.634,47.504) -- (axis cs:-2.618,47.543) -- (axis cs:-2.851,47.499) -- (axis cs:-2.917,47.557) -- (axis cs:-2.733,47.543) -- (axis cs:-2.69,47.59) -- (axis cs:-2.759,47.646) -- (axis cs:-2.921,47.582) -- (axis cs:-2.977,47.662) -- (axis cs:-2.93,47.556) -- (axis cs:-3.036,47.638) -- (axis cs:-3.021,47.568);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.021,47.568) -- (axis cs:-3.13,47.598) -- (axis cs:-3.081,47.469) -- (axis cs:-3.132,47.474) -- (axis cs:-3.151,47.611) -- (axis cs:-3.21,47.64) -- (axis cs:-3.116,47.696) -- (axis cs:-3.169,47.697) -- (axis cs:-3.134,47.749) -- (axis cs:-3.192,47.748) -- (axis cs:-3.215,47.643) -- (axis cs:-3.362,47.69) -- (axis cs:-3.282,47.686) -- (axis cs:-3.364,47.708) -- (axis cs:-3.282,47.781) -- (axis cs:-3.453,47.695) -- (axis cs:-3.526,47.796) -- (axis cs:-3.678,47.776) -- (axis cs:-3.748,47.841) -- (axis cs:-3.741,47.797) -- (axis cs:-3.857,47.789) -- (axis cs:-3.948,47.903) -- (axis cs:-4.044,47.845) -- (axis cs:-4.147,47.913) -- (axis cs:-4.114,47.863) -- (axis cs:-4.194,47.887) -- (axis cs:-4.182,47.801) -- (axis cs:-4.377,47.796) -- (axis cs:-4.356,47.87) -- (axis cs:-4.438,47.97) -- (axis cs:-4.74,48.041) -- (axis cs:-4.304,48.092) -- (axis cs:-4.279,48.158) -- (axis cs:-4.432,48.239) -- (axis cs:-4.557,48.17) -- (axis cs:-4.549,48.254) -- (axis cs:-4.633,48.283) -- (axis cs:-4.536,48.345) -- (axis cs:-4.54,48.286) -- (axis cs:-4.158,48.25) -- (axis cs:-4.282,48.279) -- (axis cs:-4.188,48.298) -- (axis cs:-4.252,48.329) -- (axis cs:-4.34,48.318) -- (axis cs:-4.27,48.358) -- (axis cs:-4.457,48.329) -- (axis cs:-4.301,48.428) -- (axis cs:-4.775,48.331) -- (axis cs:-4.798,48.416) -- (axis cs:-4.735,48.475) -- (axis cs:-4.78,48.507) -- (axis cs:-4.709,48.573) -- (axis cs:-4.578,48.561) -- (axis cs:-4.61,48.599) -- (axis cs:-4.528,48.594) -- (axis cs:-4.544,48.64) -- (axis cs:-4.349,48.68) -- (axis cs:-4.305,48.635) -- (axis cs:-4.009,48.73) -- (axis cs:-3.857,48.621) -- (axis cs:-3.821,48.718) -- (axis cs:-3.598,48.67) -- (axis cs:-3.524,48.732) -- (axis cs:-3.587,48.789) -- (axis cs:-3.515,48.836) -- (axis cs:-3.395,48.801) -- (axis cs:-3.228,48.87) -- (axis cs:-3.213,48.806) -- (axis cs:-3.077,48.884) -- (axis cs:-3.135,48.75) -- (axis cs:-3.015,48.822) -- (axis cs:-3.046,48.785) -- (axis cs:-2.952,48.773) -- (axis cs:-2.687,48.496) -- (axis cs:-2.488,48.646) -- (axis cs:-2.319,48.69) -- (axis cs:-2.337,48.62) -- (axis cs:-2.247,48.645) -- (axis cs:-2.213,48.574) -- (axis cs:-2.049,48.64) -- (axis cs:-1.975,48.536) -- (axis cs:-2.033,48.651) -- (axis cs:-1.935,48.703) -- (axis cs:-1.843,48.712) -- (axis cs:-1.872,48.646) -- (axis cs:-1.772,48.604) -- (axis cs:-1.357,48.634) -- (axis cs:-1.57,48.744) -- (axis cs:-1.615,48.836) -- (axis cs:-1.534,49.035) -- (axis cs:-1.588,49.009) -- (axis cs:-1.612,49.221) -- (axis cs:-1.548,49.22) -- (axis cs:-1.631,49.213) -- (axis cs:-1.676,49.333) -- (axis cs:-1.811,49.374) -- (axis cs:-1.888,49.528) -- (axis cs:-1.846,49.622) -- (axis cs:-1.949,49.676) -- (axis cs:-1.94,49.728) -- (axis cs:-1.623,49.645) -- (axis cs:-1.266,49.699) -- (axis cs:-1.23,49.609) -- (axis cs:-1.31,49.55) -- (axis cs:-1.116,49.326) -- (axis cs:-0.993,49.398) -- (axis cs:-0.23,49.277) -- (axis cs:0.39,49.432) -- (axis cs:0.486,49.481) -- (axis cs:0.157,49.457) -- (axis cs:0.065,49.517) -- (axis cs:0.206,49.715) -- (axis cs:0.58,49.852) -- (axis cs:1.092,49.918) -- (axis cs:1.444,50.102) -- (axis cs:1.52,50.21) -- (axis cs:1.666,50.183) -- (axis cs:1.539,50.277) -- (axis cs:1.609,50.369) -- (axis cs:1.554,50.397);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:1.554,50.397) -- (axis cs:1.612,50.537) -- (axis cs:1.583,50.873) -- (axis cs:2.5,51.076) -- (axis cs:3.195,51.349) -- (axis cs:3.507,51.409) -- (axis cs:3.811,51.335) -- (axis cs:3.975,51.408) -- (axis cs:4.25,51.352) -- (axis cs:4.232,51.404) -- (axis cs:3.975,51.46) -- (axis cs:3.813,51.385) -- (axis cs:3.431,51.533) -- (axis cs:3.835,51.607) -- (axis cs:3.872,51.542) -- (axis cs:4.228,51.433) -- (axis cs:4.292,51.45) -- (axis cs:4.234,51.539) -- (axis cs:4.072,51.526) -- (axis cs:3.984,51.59) -- (axis cs:4.208,51.579) -- (axis cs:4.104,51.647) -- (axis cs:4.646,51.713) -- (axis cs:4.402,51.72) -- (axis cs:4.057,51.836) -- (axis cs:4.008,51.963) -- (axis cs:4.135,51.963) -- (axis cs:4.091,51.985) -- (axis cs:4.358,52.171) -- (axis cs:4.611,52.474) -- (axis cs:4.733,52.967) -- (axis cs:4.875,52.892) -- (axis cs:5.037,52.94) -- (axis cs:5.127,52.758) -- (axis cs:5.291,52.742) -- (axis cs:5.203,52.637) -- (axis cs:5.021,52.63) -- (axis cs:5.091,52.507) -- (axis cs:5.039,52.466) -- (axis cs:5.141,52.462) -- (axis cs:5.017,52.372) -- (axis cs:4.931,52.384) -- (axis cs:5.035,52.337) -- (axis cs:5.253,52.31) -- (axis cs:5.119,52.382) -- (axis cs:5.565,52.599) -- (axis cs:5.844,52.584) -- (axis cs:5.588,52.662) -- (axis cs:5.596,52.768) -- (axis cs:5.713,52.842) -- (axis cs:5.357,52.881) -- (axis cs:5.407,53.022) -- (axis cs:5.334,53.076) -- (axis cs:5.59,53.303) -- (axis cs:6.188,53.415) -- (axis cs:6.179,53.337) -- (axis cs:6.297,53.336) -- (axis cs:6.196,53.407) -- (axis cs:6.813,53.465) -- (axis cs:6.902,53.35) -- (axis cs:7.1,53.308) -- (axis cs:7.095,53.257) -- (axis cs:7.209,53.238) -- (axis cs:7.248,53.32) -- (axis cs:7.335,53.32) -- (axis cs:7.428,53.223) -- (axis cs:7.339,53.322) -- (axis cs:7.01,53.348) -- (axis cs:7.03,53.486) -- (axis cs:7.148,53.535) -- (axis cs:7.093,53.586) -- (axis cs:7.287,53.682) -- (axis cs:7.957,53.718) -- (axis cs:8.174,53.542) -- (axis cs:8.069,53.468) -- (axis cs:8.205,53.403) -- (axis cs:8.312,53.458) -- (axis cs:8.309,53.525) -- (axis cs:8.229,53.522) -- (axis cs:8.273,53.612) -- (axis cs:8.552,53.541) -- (axis cs:8.484,53.471) -- (axis cs:8.506,53.369) -- (axis cs:8.502,53.481) -- (axis cs:8.574,53.541) -- (axis cs:8.481,53.697) -- (axis cs:8.668,53.895) -- (axis cs:8.797,53.835) -- (axis cs:9.28,53.859) -- (axis cs:9.541,53.614) -- (axis cs:9.826,53.532) -- (axis cs:9.556,53.622) -- (axis cs:9.401,53.825) -- (axis cs:9.146,53.89) -- (axis cs:9.192,53.92) -- (axis cs:8.983,53.89) -- (axis cs:8.908,53.936) -- (axis cs:8.836,54.031) -- (axis cs:9.005,54.028) -- (axis cs:9.016,54.091) -- (axis cs:8.808,54.18) -- (axis cs:8.961,54.317) -- (axis cs:8.574,54.302) -- (axis cs:8.692,54.361) -- (axis cs:8.609,54.369) -- (axis cs:8.638,54.398) -- (axis cs:8.86,54.405) -- (axis cs:9.014,54.487) -- (axis cs:8.807,54.47) -- (axis cs:8.972,54.532) -- (axis cs:8.811,54.598) -- (axis cs:8.844,54.621) -- (axis cs:8.723,54.721) -- (axis cs:8.657,54.643) -- (axis cs:8.529,54.627) -- (axis cs:8.707,54.687) -- (axis cs:8.611,54.882) -- (axis cs:8.34,54.88) -- (axis cs:8.276,54.752) -- (axis cs:8.292,54.909);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.292,54.909) -- (axis cs:8.4,55.054) -- (axis cs:8.466,55.044) -- (axis cs:8.397,55.045) -- (axis cs:8.443,55.017) -- (axis cs:8.352,54.968) -- (axis cs:8.376,54.896) -- (axis cs:8.642,54.896) -- (axis cs:8.677,55.332) -- (axis cs:8.622,55.426) -- (axis cs:8.431,55.462) -- (axis cs:8.307,55.59) -- (axis cs:8.239,55.556) -- (axis cs:8.313,55.465) -- (axis cs:8.072,55.559) -- (axis cs:8.179,55.773) -- (axis cs:8.099,56.03) -- (axis cs:8.117,56.538) -- (axis cs:8.213,56.71) -- (axis cs:8.189,56.635) -- (axis cs:8.3,56.551) -- (axis cs:8.559,56.567) -- (axis cs:8.262,56.777) -- (axis cs:8.221,56.727) -- (axis cs:8.342,56.941) -- (axis cs:8.597,57.121) -- (axis cs:9.4,57.161) -- (axis cs:9.938,57.586) -- (axis cs:10.657,57.738) -- (axis cs:10.423,57.588) -- (axis cs:10.551,57.438) -- (axis cs:10.546,57.229) -- (axis cs:10.416,57.142) -- (axis cs:10.341,56.993) -- (axis cs:10.231,56.987) -- (axis cs:10.309,56.982) -- (axis cs:10.267,56.871) -- (axis cs:10.336,56.707) -- (axis cs:10.124,56.712) -- (axis cs:10.347,56.694) -- (axis cs:10.312,56.607) -- (axis cs:10.41,56.531) -- (axis cs:10.837,56.531) -- (axis cs:10.961,56.442) -- (axis cs:10.713,56.142) -- (axis cs:10.625,56.229) -- (axis cs:10.539,56.178) -- (axis cs:10.547,56.103) -- (axis cs:10.481,56.136) -- (axis cs:10.52,56.174) -- (axis cs:10.379,56.168) -- (axis cs:10.348,56.201) -- (axis cs:10.481,56.208) -- (axis cs:10.446,56.228) -- (axis cs:10.507,56.267) -- (axis cs:10.455,56.295) -- (axis cs:10.244,56.187) -- (axis cs:10.214,56.137) -- (axis cs:10.282,56.019) -- (axis cs:10.197,55.839) -- (axis cs:10.082,55.884) -- (axis cs:9.859,55.853) -- (axis cs:10.052,55.824) -- (axis cs:10.016,55.77) -- (axis cs:10.083,55.746) -- (axis cs:10.003,55.727) -- (axis cs:10.031,55.696) -- (axis cs:9.559,55.707) -- (axis cs:9.861,55.623) -- (axis cs:9.738,55.519) -- (axis cs:9.496,55.492) -- (axis cs:9.696,55.462) -- (axis cs:9.594,55.423) -- (axis cs:9.672,55.286) -- (axis cs:9.566,55.25) -- (axis cs:9.717,55.248) -- (axis cs:9.693,55.195) -- (axis cs:9.496,55.156) -- (axis cs:9.461,55.117) -- (axis cs:9.552,55.077) -- (axis cs:9.424,55.028) -- (axis cs:9.602,55.04) -- (axis cs:9.786,54.914) -- (axis cs:9.704,54.901) -- (axis cs:9.747,54.839) -- (axis cs:9.637,54.862) -- (axis cs:9.601,54.909) -- (axis cs:9.672,54.918) -- (axis cs:9.622,54.935) -- (axis cs:9.421,54.828) -- (axis cs:9.617,54.88) -- (axis cs:9.604,54.833) -- (axis cs:9.842,54.759) -- (axis cs:9.959,54.782) -- (axis cs:10.039,54.688) -- (axis cs:10.029,54.553) -- (axis cs:9.844,54.467) -- (axis cs:10.163,54.477) -- (axis cs:10.194,54.392) -- (axis cs:10.126,54.37) -- (axis cs:10.143,54.32) -- (axis cs:10.325,54.439) -- (axis cs:10.705,54.307) -- (axis cs:11.132,54.391) -- (axis cs:11.061,54.357) -- (axis cs:11.094,54.198) -- (axis cs:10.756,54.056) -- (axis cs:10.888,53.96) -- (axis cs:11.18,54.018) -- (axis cs:11.26,53.936) -- (axis cs:11.462,53.9) -- (axis cs:11.516,54.033) -- (axis cs:11.622,54.078) -- (axis cs:11.512,54.064) -- (axis cs:11.677,54.155) -- (axis cs:12.085,54.184) -- (axis cs:12.087,54.112) -- (axis cs:12.151,54.094) -- (axis cs:12.092,54.182) -- (axis cs:12.336,54.295);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.336,54.295) -- (axis cs:12.518,54.484) -- (axis cs:12.964,54.437) -- (axis cs:12.435,54.379) -- (axis cs:12.359,54.299) -- (axis cs:12.42,54.248) -- (axis cs:12.552,54.381) -- (axis cs:12.708,54.414) -- (axis cs:12.676,54.372) -- (axis cs:12.785,54.396) -- (axis cs:12.807,54.345) -- (axis cs:13.022,54.44) -- (axis cs:13.109,54.28) -- (axis cs:13.291,54.233) -- (axis cs:13.46,54.09) -- (axis cs:13.722,54.165) -- (axis cs:13.804,54.097) -- (axis cs:13.748,54.027) -- (axis cs:13.916,53.924) -- (axis cs:13.819,53.842) -- (axis cs:14.103,53.74) -- (axis cs:14.258,53.756) -- (axis cs:14.232,53.697) -- (axis cs:14.33,53.736) -- (axis cs:14.591,53.602) -- (axis cs:14.622,53.646) -- (axis cs:14.541,53.705) -- (axis cs:14.649,53.894) -- (axis cs:14.762,53.927) -- (axis cs:14.802,54.032) -- (axis cs:14.732,54.026) -- (axis cs:16.143,54.251) -- (axis cs:16.53,54.542) -- (axis cs:16.895,54.595) -- (axis cs:17.265,54.736) -- (axis cs:17.948,54.832) -- (axis cs:18.328,54.836) -- (axis cs:18.789,54.653) -- (axis cs:18.812,54.592) -- (axis cs:18.423,54.787) -- (axis cs:18.397,54.729) -- (axis cs:18.521,54.642) -- (axis cs:18.567,54.451) -- (axis cs:18.797,54.344) -- (axis cs:19.502,54.404) -- (axis cs:19.878,54.64) -- (axis cs:19.595,54.425) -- (axis cs:19.228,54.337) -- (axis cs:19.257,54.273) -- (axis cs:19.402,54.279) -- (axis cs:19.373,54.22) -- (axis cs:19.939,54.497) -- (axis cs:19.987,54.576) -- (axis cs:20.088,54.554) -- (axis cs:20.412,54.677) -- (axis cs:20.082,54.651) -- (axis cs:19.998,54.728) -- (axis cs:19.946,54.702) -- (axis cs:19.966,54.642) -- (axis cs:19.89,54.638) -- (axis cs:19.964,54.782) -- (axis cs:19.936,54.917) -- (axis cs:19.978,54.963) -- (axis cs:20.407,54.945) -- (axis cs:20.692,55.067) -- (axis cs:21.044,55.4) -- (axis cs:21.083,55.727) -- (axis cs:21.138,55.607) -- (axis cs:21.063,55.33) -- (axis cs:20.514,54.955) -- (axis cs:20.992,54.89) -- (axis cs:21.247,54.951) -- (axis cs:21.177,55.194) -- (axis cs:21.276,55.203) -- (axis cs:21.297,55.3) -- (axis cs:21.265,55.362) -- (axis cs:21.191,55.341) -- (axis cs:21.249,55.482) -- (axis cs:21.081,55.73) -- (axis cs:20.981,56.522) -- (axis cs:21.056,56.836) -- (axis cs:21.397,57.032) -- (axis cs:21.416,57.291) -- (axis cs:21.697,57.567) -- (axis cs:22.61,57.76) -- (axis cs:22.611,57.607) -- (axis cs:23.127,57.366) -- (axis cs:23.259,57.09) -- (axis cs:23.637,56.962) -- (axis cs:23.96,56.995) -- (axis cs:24.394,57.24) -- (axis cs:24.333,57.84) -- (axis cs:24.489,58.08) -- (axis cs:24.471,58.249) -- (axis cs:24.586,58.322) -- (axis cs:24.492,58.388) -- (axis cs:24.315,58.38) -- (axis cs:24.272,58.274) -- (axis cs:24.122,58.231) -- (axis cs:24.008,58.323) -- (axis cs:23.736,58.35) -- (axis cs:23.673,58.432) -- (axis cs:23.696,58.522) -- (axis cs:23.571,58.539) -- (axis cs:23.587,58.6) -- (axis cs:23.522,58.597) -- (axis cs:23.494,58.688) -- (axis cs:23.574,58.709) -- (axis cs:23.523,58.74) -- (axis cs:23.776,58.751) -- (axis cs:23.745,58.794) -- (axis cs:23.444,58.765) -- (axis cs:23.531,58.812) -- (axis cs:23.427,58.934) -- (axis cs:23.674,58.968) -- (axis cs:23.607,59.027) -- (axis cs:23.626,58.982) -- (axis cs:23.563,58.972) -- (axis cs:23.401,59.025) -- (axis cs:23.531,59.071);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.531,59.071) -- (axis cs:23.503,59.23) -- (axis cs:24.092,59.275) -- (axis cs:24.033,59.391) -- (axis cs:24.242,59.344) -- (axis cs:24.177,59.398) -- (axis cs:24.36,59.475) -- (axis cs:24.795,59.445) -- (axis cs:24.839,59.483) -- (axis cs:24.8,59.574) -- (axis cs:24.955,59.486) -- (axis cs:25.155,59.47) -- (axis cs:25.142,59.543) -- (axis cs:25.437,59.49) -- (axis cs:25.558,59.542) -- (axis cs:25.499,59.648) -- (axis cs:25.677,59.565) -- (axis cs:25.697,59.676) -- (axis cs:25.815,59.565) -- (axis cs:25.873,59.627) -- (axis cs:25.974,59.584) -- (axis cs:25.965,59.638) -- (axis cs:26.508,59.522) -- (axis cs:26.647,59.548) -- (axis cs:26.948,59.438) -- (axis cs:27.915,59.403) -- (axis cs:28.062,59.463) -- (axis cs:28.091,59.602) -- (axis cs:28.001,59.697) -- (axis cs:28.098,59.79) -- (axis cs:28.367,59.66) -- (axis cs:28.427,59.679) -- (axis cs:28.478,59.831) -- (axis cs:28.733,59.775) -- (axis cs:28.975,59.814) -- (axis cs:29.071,59.886) -- (axis cs:28.987,59.914) -- (axis cs:29.125,59.988) -- (axis cs:30.167,59.852) -- (axis cs:30.347,59.95) -- (axis cs:29.972,60.009) -- (axis cs:29.937,60.139) -- (axis cs:29.873,60.162) -- (axis cs:29.042,60.178) -- (axis cs:28.81,60.359) -- (axis cs:28.623,60.353) -- (axis cs:28.442,60.548) -- (axis cs:28.717,60.439) -- (axis cs:28.651,60.585) -- (axis cs:28.706,60.617) -- (axis cs:28.649,60.657) -- (axis cs:28.796,60.675) -- (axis cs:28.658,60.743) -- (axis cs:28.6,60.651) -- (axis cs:28.306,60.623) -- (axis cs:28.352,60.597) -- (axis cs:28.239,60.573) -- (axis cs:28.238,60.512) -- (axis cs:27.877,60.512) -- (axis cs:27.74,60.583) -- (axis cs:27.747,60.486) -- (axis cs:27.462,60.514) -- (axis cs:27.492,60.461) -- (axis cs:27.205,60.515) -- (axis cs:27.289,60.532) -- (axis cs:27.177,60.58) -- (axis cs:27.167,60.521) -- (axis cs:27.009,60.558) -- (axis cs:27.029,60.517) -- (axis cs:26.954,60.494) -- (axis cs:26.99,60.465) -- (axis cs:26.912,60.499) -- (axis cs:26.947,60.446) -- (axis cs:26.782,60.493) -- (axis cs:26.68,60.425) -- (axis cs:26.463,60.503) -- (axis cs:26.457,60.417) -- (axis cs:26.404,60.423) -- (axis cs:26.54,60.343) -- (axis cs:26.39,60.356) -- (axis cs:26.429,60.391) -- (axis cs:26.387,60.415) -- (axis cs:26.318,60.372) -- (axis cs:26.24,60.46) -- (axis cs:26.274,60.387) -- (axis cs:26.172,60.422) -- (axis cs:26.193,60.363) -- (axis cs:25.943,60.498) -- (axis cs:26.119,60.327) -- (axis cs:25.942,60.269) -- (axis cs:25.934,60.357) -- (axis cs:26.027,60.319) -- (axis cs:25.999,60.375) -- (axis cs:25.84,60.414) -- (axis cs:25.916,60.368) -- (axis cs:25.864,60.325) -- (axis cs:25.937,60.261) -- (axis cs:25.9,60.246) -- (axis cs:25.743,60.325) -- (axis cs:25.849,60.268) -- (axis cs:25.671,60.277) -- (axis cs:25.627,60.328) -- (axis cs:25.723,60.339) -- (axis cs:25.672,60.385) -- (axis cs:25.587,60.311) -- (axis cs:25.519,60.331) -- (axis cs:25.556,60.308) -- (axis cs:25.502,60.25) -- (axis cs:25.323,60.287) -- (axis cs:25.187,60.247) -- (axis cs:25.18,60.192) -- (axis cs:25.067,60.198) -- (axis cs:25.083,60.155) -- (axis cs:25.012,60.161) -- (axis cs:25.059,60.188) -- (axis cs:24.99,60.23) -- (axis cs:24.96,60.154) -- (axis cs:24.847,60.209) -- (axis cs:24.712,60.107) -- (axis cs:24.563,60.175);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.563,60.175) -- (axis cs:24.621,60.143) -- (axis cs:24.572,60.104) -- (axis cs:24.647,60.11) -- (axis cs:24.393,59.966) -- (axis cs:24.484,60.074) -- (axis cs:24.322,60.004) -- (axis cs:24.389,60.084) -- (axis cs:24.337,60.095) -- (axis cs:24.174,60.057) -- (axis cs:24.207,60.029) -- (axis cs:23.85,60.021) -- (axis cs:23.954,60.006) -- (axis cs:23.798,59.966) -- (axis cs:23.425,59.964) -- (axis cs:23.545,60.098) -- (axis cs:23.218,59.84) -- (axis cs:22.893,59.809) -- (axis cs:23.207,59.912) -- (axis cs:23.144,59.922) -- (axis cs:23.193,59.976) -- (axis cs:23.096,59.954) -- (axis cs:23.231,60.035) -- (axis cs:23.037,59.988) -- (axis cs:23.081,59.979) -- (axis cs:23.03,59.91) -- (axis cs:22.884,59.917) -- (axis cs:22.807,60.017) -- (axis cs:22.982,59.971) -- (axis cs:23.031,59.987) -- (axis cs:22.99,60.04) -- (axis cs:23.093,60.006) -- (axis cs:23.262,60.062) -- (axis cs:23.054,60.047) -- (axis cs:22.982,60.08) -- (axis cs:23.061,60.13) -- (axis cs:22.867,60.164) -- (axis cs:23.092,60.37) -- (axis cs:22.52,60.213) -- (axis cs:22.636,60.285) -- (axis cs:22.452,60.267) -- (axis cs:22.65,60.405) -- (axis cs:22.295,60.384) -- (axis cs:21.905,60.555) -- (axis cs:21.889,60.482) -- (axis cs:21.76,60.475) -- (axis cs:21.85,60.64) -- (axis cs:21.704,60.61) -- (axis cs:21.587,60.491) -- (axis cs:21.546,60.594) -- (axis cs:21.426,60.603) -- (axis cs:21.459,60.638) -- (axis cs:21.341,60.716) -- (axis cs:21.473,60.706) -- (axis cs:21.464,60.747) -- (axis cs:21.306,60.874) -- (axis cs:21.444,60.886) -- (axis cs:21.209,60.911) -- (axis cs:21.319,60.907) -- (axis cs:21.242,60.981) -- (axis cs:21.297,61.007) -- (axis cs:21.447,60.914) -- (axis cs:21.299,61.088) -- (axis cs:21.498,61.076) -- (axis cs:21.426,61.135) -- (axis cs:21.506,61.187) -- (axis cs:21.441,61.193) -- (axis cs:21.614,61.23) -- (axis cs:21.494,61.264) -- (axis cs:21.561,61.278) -- (axis cs:21.496,61.306) -- (axis cs:21.557,61.297) -- (axis cs:21.512,61.379) -- (axis cs:21.564,61.384) -- (axis cs:21.449,61.43) -- (axis cs:21.599,61.446) -- (axis cs:21.451,61.51) -- (axis cs:21.634,61.513) -- (axis cs:21.471,61.589) -- (axis cs:21.797,61.492) -- (axis cs:21.529,61.69) -- (axis cs:21.589,61.686) -- (axis cs:21.547,61.738) -- (axis cs:21.622,61.708) -- (axis cs:21.436,61.8) -- (axis cs:21.551,61.819) -- (axis cs:21.474,61.834) -- (axis cs:21.422,61.952) -- (axis cs:21.282,61.993) -- (axis cs:21.304,62.144) -- (axis cs:21.441,62.218) -- (axis cs:21.397,62.205) -- (axis cs:21.382,62.286) -- (axis cs:21.319,62.247) -- (axis cs:21.356,62.312) -- (axis cs:21.304,62.319) -- (axis cs:21.367,62.371) -- (axis cs:21.306,62.349) -- (axis cs:21.302,62.418) -- (axis cs:21.217,62.34) -- (axis cs:21.246,62.448) -- (axis cs:21.175,62.419) -- (axis cs:21.211,62.494) -- (axis cs:21.113,62.488) -- (axis cs:21.157,62.532) -- (axis cs:21.104,62.553) -- (axis cs:21.185,62.535) -- (axis cs:21.154,62.573) -- (axis cs:21.234,62.602) -- (axis cs:21.079,62.614) -- (axis cs:21.089,62.701) -- (axis cs:21.184,62.74) -- (axis cs:21.124,62.8) -- (axis cs:21.212,62.806) -- (axis cs:21.252,62.892) -- (axis cs:21.408,62.878) -- (axis cs:21.489,62.97) -- (axis cs:21.444,63.019) -- (axis cs:21.509,63.018) -- (axis cs:21.473,63.061);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.473,63.061) -- (axis cs:21.691,63.056) -- (axis cs:21.556,63.089) -- (axis cs:21.617,63.114) -- (axis cs:21.511,63.175) -- (axis cs:21.573,63.192) -- (axis cs:21.519,63.2) -- (axis cs:21.548,63.269) -- (axis cs:21.677,63.21) -- (axis cs:21.992,63.26) -- (axis cs:21.938,63.188) -- (axis cs:22.007,63.155) -- (axis cs:22.027,63.238) -- (axis cs:22.371,63.286) -- (axis cs:22.387,63.352) -- (axis cs:22.206,63.455) -- (axis cs:22.411,63.437) -- (axis cs:22.289,63.52) -- (axis cs:22.324,63.575) -- (axis cs:22.445,63.474) -- (axis cs:22.524,63.592) -- (axis cs:22.426,63.601) -- (axis cs:22.618,63.724) -- (axis cs:22.812,63.645) -- (axis cs:22.864,63.648) -- (axis cs:22.834,63.708) -- (axis cs:22.939,63.711) -- (axis cs:22.862,63.741) -- (axis cs:22.944,63.757) -- (axis cs:22.883,63.804) -- (axis cs:22.671,63.812) -- (axis cs:22.733,63.85) -- (axis cs:22.873,63.83) -- (axis cs:22.835,63.905) -- (axis cs:22.947,63.89) -- (axis cs:23.015,63.78) -- (axis cs:22.987,63.828) -- (axis cs:23.044,63.876) -- (axis cs:23.136,63.872) -- (axis cs:23.08,63.916) -- (axis cs:23.433,63.942) -- (axis cs:23.372,63.967) -- (axis cs:23.397,64.082) -- (axis cs:23.622,64.043) -- (axis cs:23.582,64.116) -- (axis cs:23.719,64.181) -- (axis cs:23.689,64.218) -- (axis cs:23.853,64.288) -- (axis cs:23.946,64.258) -- (axis cs:23.919,64.329) -- (axis cs:24.083,64.443) -- (axis cs:24.303,64.448) -- (axis cs:24.226,64.485) -- (axis cs:24.307,64.501) -- (axis cs:24.247,64.532) -- (axis cs:24.358,64.535) -- (axis cs:24.409,64.668) -- (axis cs:24.574,64.734) -- (axis cs:24.546,64.821) -- (axis cs:24.672,64.798) -- (axis cs:24.73,64.871) -- (axis cs:25.095,64.92) -- (axis cs:25.395,64.836) -- (axis cs:25.401,64.897) -- (axis cs:25.231,64.942) -- (axis cs:25.201,65.007) -- (axis cs:25.455,64.945) -- (axis cs:25.424,65.004) -- (axis cs:25.509,65.022) -- (axis cs:25.227,65.127) -- (axis cs:25.267,65.2) -- (axis cs:25.409,65.194) -- (axis cs:25.256,65.219) -- (axis cs:25.352,65.231) -- (axis cs:25.244,65.318) -- (axis cs:25.476,65.314) -- (axis cs:25.259,65.369) -- (axis cs:25.364,65.461) -- (axis cs:25.182,65.585) -- (axis cs:25.114,65.551) -- (axis cs:25.052,65.645) -- (axis cs:24.657,65.64) -- (axis cs:24.662,65.696) -- (axis cs:24.537,65.742) -- (axis cs:24.592,65.844) -- (axis cs:24.428,65.77) -- (axis cs:24.248,65.831) -- (axis cs:24.166,65.756) -- (axis cs:24.157,65.861) -- (axis cs:24.152,65.815) -- (axis cs:23.94,65.773) -- (axis cs:23.847,65.806) -- (axis cs:23.818,65.752) -- (axis cs:23.732,65.832) -- (axis cs:23.572,65.783) -- (axis cs:23.473,65.845) -- (axis cs:23.395,65.749) -- (axis cs:23.365,65.825) -- (axis cs:23.302,65.786) -- (axis cs:23.06,65.882) -- (axis cs:23.234,65.772) -- (axis cs:23.095,65.696) -- (axis cs:23.033,65.771) -- (axis cs:22.837,65.795) -- (axis cs:22.64,65.907) -- (axis cs:22.717,65.819) -- (axis cs:22.672,65.75) -- (axis cs:22.62,65.806) -- (axis cs:22.508,65.78) -- (axis cs:22.467,65.856) -- (axis cs:22.306,65.848) -- (axis cs:22.369,65.807) -- (axis cs:22.294,65.773) -- (axis cs:22.369,65.672) -- (axis cs:22.283,65.715) -- (axis cs:22.232,65.656) -- (axis cs:22.258,65.611) -- (axis cs:22.265,65.671) -- (axis cs:22.372,65.637) -- (axis cs:22.296,65.602);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.296,65.602) -- (axis cs:22.397,65.535) -- (axis cs:22.028,65.592) -- (axis cs:21.746,65.752) -- (axis cs:21.835,65.663) -- (axis cs:22.186,65.548) -- (axis cs:21.833,65.523) -- (axis cs:22.036,65.468) -- (axis cs:21.992,65.41) -- (axis cs:21.917,65.452) -- (axis cs:21.922,65.397) -- (axis cs:21.545,65.43) -- (axis cs:21.683,65.337) -- (axis cs:21.447,65.387) -- (axis cs:21.5,65.317) -- (axis cs:21.709,65.311) -- (axis cs:21.634,65.244) -- (axis cs:21.747,65.191) -- (axis cs:21.522,65.23) -- (axis cs:21.481,65.312) -- (axis cs:21.34,65.367) -- (axis cs:21.232,65.333) -- (axis cs:21.466,65.286) -- (axis cs:21.594,65.14) -- (axis cs:21.509,65.143) -- (axis cs:21.549,65.065) -- (axis cs:21.441,65.067) -- (axis cs:21.466,65.014) -- (axis cs:21.364,65.026) -- (axis cs:21.392,64.957) -- (axis cs:21.234,64.942) -- (axis cs:21.162,64.816) -- (axis cs:21.001,64.844) -- (axis cs:21.304,64.755) -- (axis cs:21.221,64.742) -- (axis cs:21.285,64.665) -- (axis cs:21.102,64.686) -- (axis cs:21.485,64.575) -- (axis cs:21.557,64.515) -- (axis cs:21.414,64.511) -- (axis cs:21.619,64.443) -- (axis cs:21.418,64.325) -- (axis cs:21.321,64.366) -- (axis cs:21.349,64.296) -- (axis cs:21.25,64.317) -- (axis cs:21.134,64.202) -- (axis cs:20.976,64.163) -- (axis cs:20.899,63.977) -- (axis cs:20.728,63.833) -- (axis cs:20.662,63.845) -- (axis cs:20.712,63.824) -- (axis cs:20.674,63.796) -- (axis cs:20.573,63.81) -- (axis cs:20.543,63.735) -- (axis cs:20.5,63.836) -- (axis cs:20.4,63.671) -- (axis cs:20.317,63.784) -- (axis cs:20.317,63.658) -- (axis cs:20.249,63.67) -- (axis cs:20.288,63.75) -- (axis cs:20.241,63.655) -- (axis cs:20.022,63.672) -- (axis cs:20.019,63.607) -- (axis cs:19.862,63.599) -- (axis cs:19.722,63.526) -- (axis cs:19.771,63.465) -- (axis cs:19.665,63.43) -- (axis cs:19.453,63.573) -- (axis cs:19.431,63.521) -- (axis cs:19.519,63.486) -- (axis cs:19.449,63.456) -- (axis cs:19.516,63.407) -- (axis cs:19.335,63.497) -- (axis cs:19.367,63.441) -- (axis cs:19.264,63.456) -- (axis cs:19.257,63.334) -- (axis cs:19.134,63.333) -- (axis cs:19.136,63.256) -- (axis cs:19.009,63.249) -- (axis cs:19.097,63.231) -- (axis cs:19.032,63.186) -- (axis cs:18.873,63.295) -- (axis cs:18.72,63.285) -- (axis cs:18.889,63.206) -- (axis cs:18.74,63.178) -- (axis cs:18.714,63.226) -- (axis cs:18.794,63.223) -- (axis cs:18.685,63.251) -- (axis cs:18.729,63.162) -- (axis cs:18.583,63.179) -- (axis cs:18.592,63.116) -- (axis cs:18.519,63.157) -- (axis cs:18.474,63.024) -- (axis cs:18.367,63.065) -- (axis cs:18.437,63.02) -- (axis cs:18.204,63.013) -- (axis cs:18.562,62.963) -- (axis cs:18.417,62.978) -- (axis cs:18.514,62.927) -- (axis cs:18.392,62.917) -- (axis cs:18.461,62.878) -- (axis cs:18.35,62.836) -- (axis cs:18.206,62.887) -- (axis cs:18.211,62.831) -- (axis cs:18.282,62.829) -- (axis cs:18.122,62.769) -- (axis cs:17.984,62.81) -- (axis cs:18.161,62.814) -- (axis cs:18.047,62.858) -- (axis cs:17.914,62.828) -- (axis cs:17.921,62.923) -- (axis cs:17.787,62.982) -- (axis cs:17.826,63.009) -- (axis cs:17.684,63.005) -- (axis cs:17.841,62.928) -- (axis cs:17.993,62.667) -- (axis cs:17.849,62.673) -- (axis cs:17.941,62.647) -- (axis cs:17.854,62.491) -- (axis cs:17.664,62.472);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.664,62.472) -- (axis cs:17.742,62.387) -- (axis cs:17.537,62.448) -- (axis cs:17.463,62.537) -- (axis cs:17.327,62.472) -- (axis cs:17.397,62.438) -- (axis cs:17.319,62.392) -- (axis cs:17.382,62.304) -- (axis cs:17.417,62.337) -- (axis cs:17.465,62.264) -- (axis cs:17.666,62.231) -- (axis cs:17.555,62.184) -- (axis cs:17.584,62.222) -- (axis cs:17.504,62.227) -- (axis cs:17.547,62.171) -- (axis cs:17.433,62.066) -- (axis cs:17.462,62.001) -- (axis cs:17.326,61.928) -- (axis cs:17.366,61.873) -- (axis cs:17.321,61.819) -- (axis cs:17.419,61.809) -- (axis cs:17.351,61.782) -- (axis cs:17.382,61.71) -- (axis cs:17.509,61.712) -- (axis cs:17.488,61.621) -- (axis cs:17.315,61.722) -- (axis cs:17.345,61.665) -- (axis cs:17.118,61.727) -- (axis cs:17.256,61.657) -- (axis cs:17.097,61.623) -- (axis cs:17.244,61.604) -- (axis cs:17.039,61.577) -- (axis cs:17.222,61.553) -- (axis cs:17.044,61.548) -- (axis cs:17.169,61.512) -- (axis cs:17.104,61.518) -- (axis cs:17.176,61.487) -- (axis cs:17.136,61.452) -- (axis cs:17.224,61.426) -- (axis cs:17.086,61.413) -- (axis cs:17.261,61.307) -- (axis cs:17.136,61.315) -- (axis cs:17.274,61.281) -- (axis cs:17.084,61.315) -- (axis cs:17.216,61.249) -- (axis cs:17.121,61.207) -- (axis cs:17.189,61.188) -- (axis cs:17.152,61.107) -- (axis cs:17.206,61.085) -- (axis cs:17.139,61.002) -- (axis cs:17.249,61.006) -- (axis cs:17.141,60.946) -- (axis cs:17.336,60.884) -- (axis cs:17.244,60.81) -- (axis cs:17.359,60.754) -- (axis cs:17.176,60.682) -- (axis cs:17.617,60.646) -- (axis cs:17.589,60.583) -- (axis cs:17.735,60.5) -- (axis cs:17.732,60.555) -- (axis cs:17.99,60.605) -- (axis cs:17.986,60.508) -- (axis cs:18.286,60.378) -- (axis cs:18.229,60.338) -- (axis cs:18.453,60.34) -- (axis cs:18.504,60.283) -- (axis cs:18.432,60.281) -- (axis cs:18.611,60.253) -- (axis cs:18.502,60.225) -- (axis cs:18.311,60.317) -- (axis cs:18.587,60.062) -- (axis cs:18.595,60.145) -- (axis cs:18.751,60.117) -- (axis cs:18.77,60.05) -- (axis cs:18.769,60.108) -- (axis cs:18.838,60.11) -- (axis cs:18.904,59.932) -- (axis cs:19.088,59.878) -- (axis cs:19.052,59.815) -- (axis cs:18.873,59.935) -- (axis cs:18.942,59.845) -- (axis cs:18.716,59.749) -- (axis cs:19.091,59.748) -- (axis cs:18.717,59.665) -- (axis cs:18.684,59.637) -- (axis cs:18.748,59.614) -- (axis cs:18.387,59.453) -- (axis cs:18.267,59.464) -- (axis cs:18.312,59.444) -- (axis cs:18.224,59.43) -- (axis cs:18.332,59.381) -- (axis cs:18.084,59.423) -- (axis cs:18.054,59.376) -- (axis cs:18.156,59.323) -- (axis cs:18.085,59.319) -- (axis cs:18.353,59.364) -- (axis cs:18.463,59.317) -- (axis cs:18.414,59.423) -- (axis cs:18.478,59.423) -- (axis cs:18.712,59.278) -- (axis cs:18.432,59.307) -- (axis cs:18.621,59.248) -- (axis cs:18.498,59.214) -- (axis cs:18.306,59.333) -- (axis cs:18.368,59.264) -- (axis cs:18.256,59.269) -- (axis cs:18.387,59.222) -- (axis cs:18.392,59.179) -- (axis cs:18.307,59.233) -- (axis cs:18.394,59.195) -- (axis cs:18.364,59.168) -- (axis cs:18.474,59.166) -- (axis cs:17.992,59.016) -- (axis cs:17.897,58.878) -- (axis cs:17.923,58.804) -- (axis cs:17.862,58.916) -- (axis cs:17.772,58.961) -- (axis cs:17.798,58.865) -- (axis cs:17.732,58.928) -- (axis cs:17.784,59.097);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.784,59.097) -- (axis cs:17.693,59.052) -- (axis cs:17.653,59.185) -- (axis cs:17.687,59.104) -- (axis cs:17.616,59.083) -- (axis cs:17.621,58.949) -- (axis cs:17.574,58.949) -- (axis cs:17.631,58.883) -- (axis cs:17.526,58.896) -- (axis cs:17.575,58.831) -- (axis cs:17.454,58.888) -- (axis cs:17.507,58.782) -- (axis cs:17.158,58.716) -- (axis cs:17.083,58.77) -- (axis cs:17.014,58.741) -- (axis cs:17.124,58.708) -- (axis cs:17.034,58.697) -- (axis cs:17.171,58.689) -- (axis cs:16.953,58.68) -- (axis cs:17.044,58.649) -- (axis cs:16.935,58.61) -- (axis cs:16.187,58.642) -- (axis cs:16.207,58.595) -- (axis cs:16.773,58.605) -- (axis cs:16.949,58.478) -- (axis cs:16.738,58.421) -- (axis cs:16.416,58.477) -- (axis cs:16.789,58.367) -- (axis cs:16.631,58.354) -- (axis cs:16.713,58.29) -- (axis cs:16.824,58.307) -- (axis cs:16.699,58.265) -- (axis cs:16.856,58.195) -- (axis cs:16.781,58.172) -- (axis cs:16.829,58.128) -- (axis cs:16.694,58.148) -- (axis cs:16.816,58.057) -- (axis cs:16.689,58.048) -- (axis cs:16.782,58.005) -- (axis cs:16.692,57.998) -- (axis cs:16.663,58.054) -- (axis cs:16.649,58.011) -- (axis cs:16.742,57.948) -- (axis cs:16.814,57.997) -- (axis cs:16.759,57.958) -- (axis cs:16.806,57.909) -- (axis cs:16.741,57.913) -- (axis cs:16.796,57.866) -- (axis cs:16.597,57.929) -- (axis cs:16.6,57.879) -- (axis cs:16.471,57.892) -- (axis cs:16.719,57.731) -- (axis cs:16.411,57.882) -- (axis cs:16.724,57.717) -- (axis cs:16.742,57.672) -- (axis cs:16.589,57.694) -- (axis cs:16.652,57.672) -- (axis cs:16.604,57.647) -- (axis cs:16.667,57.557) -- (axis cs:16.562,57.618) -- (axis cs:16.514,57.564) -- (axis cs:16.671,57.546) -- (axis cs:16.714,57.488) -- (axis cs:16.654,57.463) -- (axis cs:16.729,57.444) -- (axis cs:16.457,57.267) -- (axis cs:16.514,57.235) -- (axis cs:16.466,57.161) -- (axis cs:16.584,57.048) -- (axis cs:16.451,57.045) -- (axis cs:16.536,57.003) -- (axis cs:16.479,57.018) -- (axis cs:16.477,56.962) -- (axis cs:16.446,57.014) -- (axis cs:16.469,56.923) -- (axis cs:16.394,56.786) -- (axis cs:16.482,56.771) -- (axis cs:16.361,56.763) -- (axis cs:16.379,56.657) -- (axis cs:16.246,56.631) -- (axis cs:16.049,56.25) -- (axis cs:15.848,56.074) -- (axis cs:15.782,56.115) -- (axis cs:15.829,56.17) -- (axis cs:15.588,56.15) -- (axis cs:15.593,56.212) -- (axis cs:15.35,56.12) -- (axis cs:15.279,56.142) -- (axis cs:15.31,56.18) -- (axis cs:14.688,56.167) -- (axis cs:14.756,56.01) -- (axis cs:14.615,55.997) -- (axis cs:14.612,56.057) -- (axis cs:14.542,56.061) -- (axis cs:14.226,55.859) -- (axis cs:14.209,55.701) -- (axis cs:14.364,55.552) -- (axis cs:14.197,55.382) -- (axis cs:13.893,55.433) -- (axis cs:13.367,55.336) -- (axis cs:12.812,55.378) -- (axis cs:12.974,55.439) -- (axis cs:12.898,55.565) -- (axis cs:13.069,55.674) -- (axis cs:12.906,55.751) -- (axis cs:12.917,55.835) -- (axis cs:12.831,55.854) -- (axis cs:12.446,56.304) -- (axis cs:12.794,56.215) -- (axis cs:12.832,56.275) -- (axis cs:12.619,56.422) -- (axis cs:12.725,56.471) -- (axis cs:12.883,56.437) -- (axis cs:12.941,56.583) -- (axis cs:12.848,56.662) -- (axis cs:12.729,56.641) -- (axis cs:12.611,56.821) -- (axis cs:12.352,56.931) -- (axis cs:12.361,56.999) -- (axis cs:12.151,57.193);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.151,57.193) -- (axis cs:12.213,57.225) -- (axis cs:12.094,57.234) -- (axis cs:12.169,57.307) -- (axis cs:12.066,57.337) -- (axis cs:12.129,57.379) -- (axis cs:12.074,57.393) -- (axis cs:12.109,57.434) -- (axis cs:12.063,57.463) -- (axis cs:12.005,57.34) -- (axis cs:11.909,57.392) -- (axis cs:11.906,57.487) -- (axis cs:11.967,57.495) -- (axis cs:11.916,57.502) -- (axis cs:11.927,57.624) -- (axis cs:11.834,57.659) -- (axis cs:11.957,57.707) -- (axis cs:11.702,57.705) -- (axis cs:11.854,57.8) -- (axis cs:11.735,57.782) -- (axis cs:11.674,57.848) -- (axis cs:11.784,57.902) -- (axis cs:11.746,57.937) -- (axis cs:11.814,57.989) -- (axis cs:11.806,58.105) -- (axis cs:11.917,58.223) -- (axis cs:11.814,58.317) -- (axis cs:11.911,58.342) -- (axis cs:11.702,58.341) -- (axis cs:11.744,58.316) -- (axis cs:11.671,58.262) -- (axis cs:11.489,58.21) -- (axis cs:11.68,58.243) -- (axis cs:11.705,58.306) -- (axis cs:11.846,58.231) -- (axis cs:11.831,58.122) -- (axis cs:11.701,58.075) -- (axis cs:11.782,58.064) -- (axis cs:11.762,58.007) -- (axis cs:11.568,57.928) -- (axis cs:11.517,57.991) -- (axis cs:11.589,58.007) -- (axis cs:11.489,58.029) -- (axis cs:11.706,58.103) -- (axis cs:11.623,58.134) -- (axis cs:11.443,58.06) -- (axis cs:11.479,58.098) -- (axis cs:11.399,58.163) -- (axis cs:11.479,58.193) -- (axis cs:11.406,58.206) -- (axis cs:11.706,58.437) -- (axis cs:11.623,58.402) -- (axis cs:11.576,58.478) -- (axis cs:11.576,58.357) -- (axis cs:11.436,58.268) -- (axis cs:11.397,58.323) -- (axis cs:11.471,58.346) -- (axis cs:11.456,58.393) -- (axis cs:11.357,58.351) -- (axis cs:11.463,58.46) -- (axis cs:11.363,58.363) -- (axis cs:11.211,58.351) -- (axis cs:11.229,58.441) -- (axis cs:11.362,58.49) -- (axis cs:11.227,58.514) -- (axis cs:11.319,58.582) -- (axis cs:11.172,58.721) -- (axis cs:11.197,58.771) -- (axis cs:11.262,58.72) -- (axis cs:11.186,58.782) -- (axis cs:11.239,58.853) -- (axis cs:11.136,58.833) -- (axis cs:11.219,58.867) -- (axis cs:11.114,58.92) -- (axis cs:11.206,58.915) -- (axis cs:11.119,58.961) -- (axis cs:11.176,58.993) -- (axis cs:11.094,58.983) -- (axis cs:11.264,59.097) -- (axis cs:11.199,59.092) -- (axis cs:11.226,59.131) -- (axis cs:11.144,59.196) -- (axis cs:11.169,59.159) -- (axis cs:11.081,59.185) -- (axis cs:11.077,59.123) -- (axis cs:10.917,59.223) -- (axis cs:10.821,59.172) -- (axis cs:10.728,59.228) -- (axis cs:10.796,59.322) -- (axis cs:10.682,59.306) -- (axis cs:10.657,59.428) -- (axis cs:10.587,59.422) -- (axis cs:10.648,59.51) -- (axis cs:10.666,59.442) -- (axis cs:10.689,59.525) -- (axis cs:10.584,59.761) -- (axis cs:10.66,59.871) -- (axis cs:10.736,59.767) -- (axis cs:10.753,59.909) -- (axis cs:10.474,59.835) -- (axis cs:10.609,59.562) -- (axis cs:10.463,59.516) -- (axis cs:10.412,59.533) -- (axis cs:10.43,59.613) -- (axis cs:10.378,59.53) -- (axis cs:10.234,59.568) -- (axis cs:10.385,59.44) -- (axis cs:10.499,59.433) -- (axis cs:10.466,59.361) -- (axis cs:10.529,59.308) -- (axis cs:10.423,59.263) -- (axis cs:10.459,59.18) -- (axis cs:10.386,59.173) -- (axis cs:10.447,59.156) -- (axis cs:10.422,59.063) -- (axis cs:10.359,59.185) -- (axis cs:10.4,59.28) -- (axis cs:10.326,59.121) -- (axis cs:10.282,59.14) -- (axis cs:10.308,59.055);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.308,59.055) -- (axis cs:10.23,59.128) -- (axis cs:10.214,59.027) -- (axis cs:10.02,59.049) -- (axis cs:10.041,58.98) -- (axis cs:9.96,58.963) -- (axis cs:9.814,58.973) -- (axis cs:9.852,59.015) -- (axis cs:9.798,59.09) -- (axis cs:9.777,59.042) -- (axis cs:9.707,59.108) -- (axis cs:9.672,59.055) -- (axis cs:9.623,59.135) -- (axis cs:9.518,59.135) -- (axis cs:9.751,58.987) -- (axis cs:9.467,58.938) -- (axis cs:9.564,58.908) -- (axis cs:9.497,58.872) -- (axis cs:9.482,58.918) -- (axis cs:9.371,58.896) -- (axis cs:9.417,58.865) -- (axis cs:9.299,58.887) -- (axis cs:9.287,58.841) -- (axis cs:9.443,58.848) -- (axis cs:9.377,58.799) -- (axis cs:9.441,58.804) -- (axis cs:9.061,58.73) -- (axis cs:9.23,58.739) -- (axis cs:9.203,58.666) -- (axis cs:9.01,58.567) -- (axis cs:8.936,58.62) -- (axis cs:9.003,58.559) -- (axis cs:8.889,58.523) -- (axis cs:8.949,58.512) -- (axis cs:8.921,58.475) -- (axis cs:8.752,58.452) -- (axis cs:8.779,58.419) -- (axis cs:8.522,58.262) -- (axis cs:8.352,58.234) -- (axis cs:8.382,58.197) -- (axis cs:8.256,58.207) -- (axis cs:8.329,58.189) -- (axis cs:8.217,58.109) -- (axis cs:8.042,58.13) -- (axis cs:8.086,58.187) -- (axis cs:8.032,58.235) -- (axis cs:8.046,58.158) -- (axis cs:7.948,58.074) -- (axis cs:7.783,58.08) -- (axis cs:7.598,58.001) -- (axis cs:7.178,58.057) -- (axis cs:7.048,57.98) -- (axis cs:7.134,58.078) -- (axis cs:6.983,58.023) -- (axis cs:7.057,58.12) -- (axis cs:6.96,58.048) -- (axis cs:6.953,58.106) -- (axis cs:6.812,58.094) -- (axis cs:7.047,58.138) -- (axis cs:6.907,58.132) -- (axis cs:6.834,58.171) -- (axis cs:6.877,58.197) -- (axis cs:6.794,58.185) -- (axis cs:6.866,58.131) -- (axis cs:6.773,58.115) -- (axis cs:6.797,58.055) -- (axis cs:6.554,58.116) -- (axis cs:6.938,58.295) -- (axis cs:6.723,58.22) -- (axis cs:6.662,58.295) -- (axis cs:6.648,58.233) -- (axis cs:6.373,58.277) -- (axis cs:5.927,58.455) -- (axis cs:5.862,58.429) -- (axis cs:5.898,58.462) -- (axis cs:5.549,58.656) -- (axis cs:5.489,58.751) -- (axis cs:5.601,58.878) -- (axis cs:5.572,58.962) -- (axis cs:5.633,58.896) -- (axis cs:5.684,58.928) -- (axis cs:5.562,58.979) -- (axis cs:5.574,59.032) -- (axis cs:5.769,58.996) -- (axis cs:5.743,58.853) -- (axis cs:5.872,58.97) -- (axis cs:6.286,58.839) -- (axis cs:6.121,58.877) -- (axis cs:6.117,58.937) -- (axis cs:6.647,59.052) -- (axis cs:6.268,59.009) -- (axis cs:6.072,58.902) -- (axis cs:5.996,58.972) -- (axis cs:6.087,58.986) -- (axis cs:5.889,59.084) -- (axis cs:6.194,59.148) -- (axis cs:6.027,59.144) -- (axis cs:6.198,59.257) -- (axis cs:6.562,59.319) -- (axis cs:6.16,59.26) -- (axis cs:6.123,59.304) -- (axis cs:6.292,59.317) -- (axis cs:6.219,59.391) -- (axis cs:6.235,59.322) -- (axis cs:6.022,59.342) -- (axis cs:6.211,59.41) -- (axis cs:6.27,59.504) -- (axis cs:6.597,59.559) -- (axis cs:6.273,59.515) -- (axis cs:6.367,59.642) -- (axis cs:6.318,59.639) -- (axis cs:6.216,59.472) -- (axis cs:5.977,59.352) -- (axis cs:5.912,59.447) -- (axis cs:6.198,59.482) -- (axis cs:5.905,59.473) -- (axis cs:5.85,59.54) -- (axis cs:5.852,59.462) -- (axis cs:5.735,59.474) -- (axis cs:5.751,59.429);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.751,59.429) -- (axis cs:5.667,59.391) -- (axis cs:5.842,59.435) -- (axis cs:5.889,59.35) -- (axis cs:5.742,59.341) -- (axis cs:5.648,59.259) -- (axis cs:5.684,59.33) -- (axis cs:5.629,59.501) -- (axis cs:5.466,59.456) -- (axis cs:5.612,59.445) -- (axis cs:5.558,59.272) -- (axis cs:5.464,59.283) -- (axis cs:5.475,59.394) -- (axis cs:5.459,59.294) -- (axis cs:5.399,59.299) -- (axis cs:5.382,59.42) -- (axis cs:5.353,59.267) -- (axis cs:5.362,59.329) -- (axis cs:5.236,59.433) -- (axis cs:5.222,59.5) -- (axis cs:5.279,59.519) -- (axis cs:5.224,59.526) -- (axis cs:5.39,59.65) -- (axis cs:5.474,59.622) -- (axis cs:5.412,59.662) -- (axis cs:5.523,59.733) -- (axis cs:5.536,59.568) -- (axis cs:5.451,59.541) -- (axis cs:5.46,59.482) -- (axis cs:5.561,59.545) -- (axis cs:5.593,59.684) -- (axis cs:5.81,59.605) -- (axis cs:5.793,59.641) -- (axis cs:5.937,59.672) -- (axis cs:5.782,59.682) -- (axis cs:5.93,59.77) -- (axis cs:6.095,59.736) -- (axis cs:6.357,59.853) -- (axis cs:6.028,59.752) -- (axis cs:5.954,59.787) -- (axis cs:5.988,59.856) -- (axis cs:5.883,59.767) -- (axis cs:5.672,59.845) -- (axis cs:5.991,59.953) -- (axis cs:6.038,60.07) -- (axis cs:6.316,60.129) -- (axis cs:6.282,60.165) -- (axis cs:6.138,60.108) -- (axis cs:6.082,60.193) -- (axis cs:6.355,60.373) -- (axis cs:6.562,60.439) -- (axis cs:6.671,60.41) -- (axis cs:6.545,60.072) -- (axis cs:6.684,60.387) -- (axis cs:6.832,60.475) -- (axis cs:7.141,60.497) -- (axis cs:6.912,60.496) -- (axis cs:7.025,60.587) -- (axis cs:6.702,60.431) -- (axis cs:6.629,60.467) -- (axis cs:6.717,60.522) -- (axis cs:6.15,60.374) -- (axis cs:6.224,60.338) -- (axis cs:6.197,60.281) -- (axis cs:6.018,60.269) -- (axis cs:5.901,60.157) -- (axis cs:5.898,60.013) -- (axis cs:5.767,59.976) -- (axis cs:5.705,60.05) -- (axis cs:5.621,59.939) -- (axis cs:5.669,59.904) -- (axis cs:5.547,59.886) -- (axis cs:5.501,59.974) -- (axis cs:5.376,59.99) -- (axis cs:5.492,59.99) -- (axis cs:5.469,60.043) -- (axis cs:5.557,60.08) -- (axis cs:5.756,60.06) -- (axis cs:5.719,60.171) -- (axis cs:5.766,60.188) -- (axis cs:5.572,60.157) -- (axis cs:5.747,60.24) -- (axis cs:5.582,60.254) -- (axis cs:5.766,60.391) -- (axis cs:5.647,60.372) -- (axis cs:5.442,60.132) -- (axis cs:5.324,60.189) -- (axis cs:5.36,60.23) -- (axis cs:5.244,60.21) -- (axis cs:5.327,60.268) -- (axis cs:5.201,60.286) -- (axis cs:5.334,60.343) -- (axis cs:5.169,60.374) -- (axis cs:5.349,60.38) -- (axis cs:5.253,60.478) -- (axis cs:5.295,60.526) -- (axis cs:5.46,60.422) -- (axis cs:5.736,60.458) -- (axis cs:5.736,60.692) -- (axis cs:5.799,60.734) -- (axis cs:5.677,60.7) -- (axis cs:5.707,60.765) -- (axis cs:5.551,60.699) -- (axis cs:5.559,60.629) -- (axis cs:5.277,60.54) -- (axis cs:5.112,60.658) -- (axis cs:5.267,60.619) -- (axis cs:5.106,60.715) -- (axis cs:5.195,60.695) -- (axis cs:5.159,60.729) -- (axis cs:4.993,60.745) -- (axis cs:4.947,60.808) -- (axis cs:5.312,60.731) -- (axis cs:5.458,60.635) -- (axis cs:5.379,60.684) -- (axis cs:5.468,60.659) -- (axis cs:5.452,60.713) -- (axis cs:5.268,60.769) -- (axis cs:5.381,60.816) -- (axis cs:5.375,60.865);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.375,60.865) -- (axis cs:5.533,60.87) -- (axis cs:5.352,60.87) -- (axis cs:5.26,60.791) -- (axis cs:5.087,60.832) -- (axis cs:5.006,60.964) -- (axis cs:5.126,60.956) -- (axis cs:5.122,60.875) -- (axis cs:5.129,60.959) -- (axis cs:5.194,60.968) -- (axis cs:5.052,60.969) -- (axis cs:5.022,61.034) -- (axis cs:5.155,61.085) -- (axis cs:5.482,60.986) -- (axis cs:5.513,61.063) -- (axis cs:5.987,61.128) -- (axis cs:6.29,61.1) -- (axis cs:6.329,61.074) -- (axis cs:6.273,61.035) -- (axis cs:6.415,61.07) -- (axis cs:6.354,61.01) -- (axis cs:6.41,61.006) -- (axis cs:6.647,61.175) -- (axis cs:7.011,61.068) -- (axis cs:7.041,60.998) -- (axis cs:6.871,60.921) -- (axis cs:7.053,60.986) -- (axis cs:7.158,60.939) -- (axis cs:7.123,60.862) -- (axis cs:7.194,60.938) -- (axis cs:7.086,60.975) -- (axis cs:7.042,61.105) -- (axis cs:7.25,61.149) -- (axis cs:7.477,61.1) -- (axis cs:7.374,61.148) -- (axis cs:7.712,61.234) -- (axis cs:7.42,61.201) -- (axis cs:7.311,61.298) -- (axis cs:7.587,61.494) -- (axis cs:7.365,61.379) -- (axis cs:7.287,61.399) -- (axis cs:7.349,61.347) -- (axis cs:7.249,61.301) -- (axis cs:7.397,61.182) -- (axis cs:7.328,61.157) -- (axis cs:6.946,61.113) -- (axis cs:7.172,61.202) -- (axis cs:7.119,61.212) -- (axis cs:7.167,61.268) -- (axis cs:6.997,61.158) -- (axis cs:6.6,61.206) -- (axis cs:6.753,61.419) -- (axis cs:6.657,61.284) -- (axis cs:6.504,61.276) -- (axis cs:6.572,61.212) -- (axis cs:6.487,61.227) -- (axis cs:6.549,61.138) -- (axis cs:6.478,61.115) -- (axis cs:6.225,61.187) -- (axis cs:6.053,61.146) -- (axis cs:6.007,61.165) -- (axis cs:6.068,61.218) -- (axis cs:5.885,61.16) -- (axis cs:5.822,61.207) -- (axis cs:5.425,61.07) -- (axis cs:5.34,61.132) -- (axis cs:5.232,61.105) -- (axis cs:5.197,61.147) -- (axis cs:5.289,61.137) -- (axis cs:5.089,61.2) -- (axis cs:5.312,61.187) -- (axis cs:5.013,61.22) -- (axis cs:5.028,61.271) -- (axis cs:4.947,61.248) -- (axis cs:4.981,61.284) -- (axis cs:5.674,61.368) -- (axis cs:5.082,61.321) -- (axis cs:5.034,61.393) -- (axis cs:5.164,61.431) -- (axis cs:4.979,61.422) -- (axis cs:5.24,61.484) -- (axis cs:5.856,61.456) -- (axis cs:5.72,61.511) -- (axis cs:5.525,61.455) -- (axis cs:5.178,61.514) -- (axis cs:5.177,61.557) -- (axis cs:5.401,61.551) -- (axis cs:5.182,61.597) -- (axis cs:5.388,61.607) -- (axis cs:4.997,61.58) -- (axis cs:5.288,61.625) -- (axis cs:4.972,61.672) -- (axis cs:5.037,61.76) -- (axis cs:5.168,61.703) -- (axis cs:5.226,61.727) -- (axis cs:5.162,61.764) -- (axis cs:5.298,61.772) -- (axis cs:5.106,61.783) -- (axis cs:5.386,61.847) -- (axis cs:5.192,61.882) -- (axis cs:5.71,61.885) -- (axis cs:5.782,61.852) -- (axis cs:5.647,61.813) -- (axis cs:5.983,61.85) -- (axis cs:5.923,61.738) -- (axis cs:6.023,61.845) -- (axis cs:6.188,61.766) -- (axis cs:6.083,61.848) -- (axis cs:6.498,61.805) -- (axis cs:6.587,61.87) -- (axis cs:6.846,61.871) -- (axis cs:5.808,61.857) -- (axis cs:5.735,61.895) -- (axis cs:5.986,61.911) -- (axis cs:5.453,61.94) -- (axis cs:5.178,61.895) -- (axis cs:5.126,61.918) -- (axis cs:5.161,61.982) -- (axis cs:5.225,61.935) -- (axis cs:5.203,61.98);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.203,61.98) -- (axis cs:5.292,61.951) -- (axis cs:5.257,61.992) -- (axis cs:5.424,62.02) -- (axis cs:5.117,62.099) -- (axis cs:5.162,62.126) -- (axis cs:5.099,62.193) -- (axis cs:5.331,62.166) -- (axis cs:5.317,62.122) -- (axis cs:5.496,62.042) -- (axis cs:5.458,62.005) -- (axis cs:5.525,62.077) -- (axis cs:5.622,62.067) -- (axis cs:5.404,62.128) -- (axis cs:5.488,62.201) -- (axis cs:5.643,62.174) -- (axis cs:5.727,62.089) -- (axis cs:5.672,62.175) -- (axis cs:5.916,62.19) -- (axis cs:5.944,62.117) -- (axis cs:5.848,62.006) -- (axis cs:5.978,62.144) -- (axis cs:6.091,62.095) -- (axis cs:6.038,62.046) -- (axis cs:6.313,62.06) -- (axis cs:5.931,62.222) -- (axis cs:6.118,62.19) -- (axis cs:5.983,62.27) -- (axis cs:6.348,62.375) -- (axis cs:6.581,62.147) -- (axis cs:6.552,62.105) -- (axis cs:6.611,62.143) -- (axis cs:6.556,62.194) -- (axis cs:6.654,62.194) -- (axis cs:6.531,62.207) -- (axis cs:6.411,62.387) -- (axis cs:6.553,62.393) -- (axis cs:6.593,62.334) -- (axis cs:6.547,62.412) -- (axis cs:6.728,62.452) -- (axis cs:6.916,62.412) -- (axis cs:6.892,62.362) -- (axis cs:7.011,62.283) -- (axis cs:7.021,62.179) -- (axis cs:6.869,62.087) -- (axis cs:7.198,62.099) -- (axis cs:6.962,62.116) -- (axis cs:7.039,62.169) -- (axis cs:7.039,62.277) -- (axis cs:7.429,62.252) -- (axis cs:6.99,62.312) -- (axis cs:6.944,62.426) -- (axis cs:6.81,62.482) -- (axis cs:6.397,62.418) -- (axis cs:6.253,62.455) -- (axis cs:6.723,62.493) -- (axis cs:6.255,62.53) -- (axis cs:6.259,62.585) -- (axis cs:6.442,62.615) -- (axis cs:6.462,62.565) -- (axis cs:6.456,62.613) -- (axis cs:6.572,62.625) -- (axis cs:6.615,62.559) -- (axis cs:6.626,62.629) -- (axis cs:6.782,62.655) -- (axis cs:6.915,62.574) -- (axis cs:6.912,62.648) -- (axis cs:7.08,62.655) -- (axis cs:7.027,62.617) -- (axis cs:7.096,62.623) -- (axis cs:7.142,62.523) -- (axis cs:7.17,62.631) -- (axis cs:7.362,62.608) -- (axis cs:7.558,62.497) -- (axis cs:7.784,62.577) -- (axis cs:7.553,62.554) -- (axis cs:7.4,62.632) -- (axis cs:7.543,62.589) -- (axis cs:7.505,62.664) -- (axis cs:7.953,62.744) -- (axis cs:8.147,62.695) -- (axis cs:8.021,62.749) -- (axis cs:8.065,62.775) -- (axis cs:7.346,62.695) -- (axis cs:7.67,62.794) -- (axis cs:6.982,62.724) -- (axis cs:6.997,62.814) -- (axis cs:7.242,62.81) -- (axis cs:6.997,62.835) -- (axis cs:6.899,62.907) -- (axis cs:6.983,62.956) -- (axis cs:7.29,63.016) -- (axis cs:7.472,62.901) -- (axis cs:7.778,62.97) -- (axis cs:7.69,62.897) -- (axis cs:8.037,62.967) -- (axis cs:8.121,62.921) -- (axis cs:8.141,62.819) -- (axis cs:8.532,62.669) -- (axis cs:8.538,62.73) -- (axis cs:8.192,62.828) -- (axis cs:8.151,62.89) -- (axis cs:8.206,62.91) -- (axis cs:7.982,63.039) -- (axis cs:7.882,62.99) -- (axis cs:7.981,63.09) -- (axis cs:8.112,63.108) -- (axis cs:8.134,63.037) -- (axis cs:8.334,62.965) -- (axis cs:8.3,62.86) -- (axis cs:8.513,62.836) -- (axis cs:8.42,62.902) -- (axis cs:8.699,62.817) -- (axis cs:8.422,62.947) -- (axis cs:8.656,62.988) -- (axis cs:8.37,62.969) -- (axis cs:8.343,63.01) -- (axis cs:8.492,63.021) -- (axis cs:8.265,63.016) -- (axis cs:8.156,63.112);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.156,63.112) -- (axis cs:8.232,63.142) -- (axis cs:8.317,63.078) -- (axis cs:8.238,63.143) -- (axis cs:8.335,63.151) -- (axis cs:8.622,63.098) -- (axis cs:8.497,63.146) -- (axis cs:8.982,63.205) -- (axis cs:8.595,63.193) -- (axis cs:8.477,63.277) -- (axis cs:8.611,63.317) -- (axis cs:8.446,63.338) -- (axis cs:8.515,63.382) -- (axis cs:8.721,63.34) -- (axis cs:8.617,63.316) -- (axis cs:8.835,63.345) -- (axis cs:8.702,63.345) -- (axis cs:8.651,63.408) -- (axis cs:9.003,63.403) -- (axis cs:8.969,63.445) -- (axis cs:9.02,63.464) -- (axis cs:9.179,63.375) -- (axis cs:9.1,63.288) -- (axis cs:9.499,63.396) -- (axis cs:9.24,63.369) -- (axis cs:9.192,63.43) -- (axis cs:9.506,63.484) -- (axis cs:9.148,63.488) -- (axis cs:9.388,63.56) -- (axis cs:9.42,63.501) -- (axis cs:9.483,63.573) -- (axis cs:9.582,63.527) -- (axis cs:9.492,63.58) -- (axis cs:9.732,63.648) -- (axis cs:9.808,63.517) -- (axis cs:9.979,63.443) -- (axis cs:9.827,63.313) -- (axis cs:10.26,63.325) -- (axis cs:10.057,63.381) -- (axis cs:10.188,63.451) -- (axis cs:10.961,63.447) -- (axis cs:10.754,63.505) -- (axis cs:10.934,63.561) -- (axis cs:10.849,63.574) -- (axis cs:10.908,63.614) -- (axis cs:10.629,63.548) -- (axis cs:10.952,63.701) -- (axis cs:11.43,63.772) -- (axis cs:11.442,63.825) -- (axis cs:11.292,63.866) -- (axis cs:11.381,63.882) -- (axis cs:11.378,63.948) -- (axis cs:11.303,63.869) -- (axis cs:11.071,63.86) -- (axis cs:11.493,64.008) -- (axis cs:11.236,64.032) -- (axis cs:11.385,64.113) -- (axis cs:10.591,63.806) -- (axis cs:10.945,63.906) -- (axis cs:11.069,63.839) -- (axis cs:10.95,63.742) -- (axis cs:10.1,63.495) -- (axis cs:9.934,63.501) -- (axis cs:9.899,63.573) -- (axis cs:10.004,63.597) -- (axis cs:9.852,63.587) -- (axis cs:9.802,63.657) -- (axis cs:10.115,63.783) -- (axis cs:9.527,63.636) -- (axis cs:9.577,63.684) -- (axis cs:9.537,63.719) -- (axis cs:9.806,63.763) -- (axis cs:9.561,63.77) -- (axis cs:9.853,63.884) -- (axis cs:10.251,63.907) -- (axis cs:10.2,63.962) -- (axis cs:9.947,63.907) -- (axis cs:10.174,63.986) -- (axis cs:9.943,63.945) -- (axis cs:10.054,63.99) -- (axis cs:10.003,64.019) -- (axis cs:10.079,64.052) -- (axis cs:10.027,64.101) -- (axis cs:10.253,64.103) -- (axis cs:10.116,64.126) -- (axis cs:10.224,64.149) -- (axis cs:10.207,64.207) -- (axis cs:10.376,64.181) -- (axis cs:10.276,64.237) -- (axis cs:10.501,64.297) -- (axis cs:10.44,64.356) -- (axis cs:10.681,64.361) -- (axis cs:10.466,64.4) -- (axis cs:10.518,64.44) -- (axis cs:10.632,64.392) -- (axis cs:10.541,64.44) -- (axis cs:10.608,64.463) -- (axis cs:10.84,64.372) -- (axis cs:10.805,64.438) -- (axis cs:10.651,64.455) -- (axis cs:10.783,64.465) -- (axis cs:10.782,64.515) -- (axis cs:10.892,64.465) -- (axis cs:10.91,64.519) -- (axis cs:10.986,64.502) -- (axis cs:10.904,64.577) -- (axis cs:10.955,64.608) -- (axis cs:11.087,64.572) -- (axis cs:11.069,64.517) -- (axis cs:11.194,64.472) -- (axis cs:11.16,64.443) -- (axis cs:11.339,64.437) -- (axis cs:11.218,64.312) -- (axis cs:11.403,64.449) -- (axis cs:11.86,64.448) -- (axis cs:11.44,64.455) -- (axis cs:11.522,64.562) -- (axis cs:11.794,64.592) -- (axis cs:11.608,64.571) -- (axis cs:11.595,64.62);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.595,64.62) -- (axis cs:11.513,64.569) -- (axis cs:11.386,64.688) -- (axis cs:11.63,64.735) -- (axis cs:11.57,64.771) -- (axis cs:11.865,64.798) -- (axis cs:11.625,64.818) -- (axis cs:11.794,64.839) -- (axis cs:11.652,64.837) -- (axis cs:11.693,64.876) -- (axis cs:12.17,64.96) -- (axis cs:11.615,64.869) -- (axis cs:11.225,64.727) -- (axis cs:11.442,64.812) -- (axis cs:11.188,64.783) -- (axis cs:11.324,64.841) -- (axis cs:11.262,64.849) -- (axis cs:11.722,64.91) -- (axis cs:11.288,64.879) -- (axis cs:11.452,64.941) -- (axis cs:11.571,64.893) -- (axis cs:11.61,64.932) -- (axis cs:11.47,64.945) -- (axis cs:11.65,64.937) -- (axis cs:11.61,64.97) -- (axis cs:11.764,64.982) -- (axis cs:11.613,65) -- (axis cs:12.067,65.08) -- (axis cs:12.083,65.135) -- (axis cs:12.168,65.123) -- (axis cs:12.114,65.186) -- (axis cs:12.203,65.214) -- (axis cs:12.307,65.164) -- (axis cs:12.237,65.111) -- (axis cs:12.342,65.092) -- (axis cs:11.972,65.066) -- (axis cs:12.45,65.077) -- (axis cs:12.488,65.105) -- (axis cs:12.4,65.102) -- (axis cs:12.633,65.134) -- (axis cs:12.961,65.314) -- (axis cs:12.497,65.135) -- (axis cs:12.351,65.161) -- (axis cs:12.509,65.195) -- (axis cs:12.336,65.229) -- (axis cs:12.458,65.258) -- (axis cs:12.251,65.232) -- (axis cs:12.47,65.369) -- (axis cs:12.235,65.329) -- (axis cs:12.268,65.275) -- (axis cs:12.044,65.214) -- (axis cs:12.147,65.371) -- (axis cs:12.276,65.392) -- (axis cs:12.161,65.39) -- (axis cs:12.353,65.466) -- (axis cs:12.242,65.465) -- (axis cs:12.297,65.5) -- (axis cs:12.177,65.438) -- (axis cs:12.293,65.588) -- (axis cs:12.513,65.393) -- (axis cs:12.467,65.458) -- (axis cs:12.695,65.374) -- (axis cs:12.609,65.434) -- (axis cs:12.776,65.46) -- (axis cs:12.606,65.462) -- (axis cs:12.664,65.479) -- (axis cs:12.549,65.507) -- (axis cs:12.622,65.524) -- (axis cs:12.567,65.586) -- (axis cs:12.52,65.51) -- (axis cs:12.456,65.519) -- (axis cs:12.54,65.583) -- (axis cs:12.402,65.536) -- (axis cs:12.421,65.589) -- (axis cs:12.351,65.626) -- (axis cs:12.51,65.738) -- (axis cs:12.647,65.684) -- (axis cs:12.613,65.65) -- (axis cs:12.789,65.632) -- (axis cs:12.652,65.648) -- (axis cs:12.669,65.688) -- (axis cs:12.537,65.75) -- (axis cs:12.647,65.814) -- (axis cs:12.721,65.779) -- (axis cs:12.69,65.839) -- (axis cs:12.598,65.823) -- (axis cs:12.669,65.923) -- (axis cs:12.87,65.974) -- (axis cs:13.201,65.828) -- (axis cs:13.131,65.942) -- (axis cs:12.894,65.972) -- (axis cs:13.047,66.078) -- (axis cs:12.677,66.071) -- (axis cs:13.522,66.243) -- (axis cs:13.582,66.214) -- (axis cs:13.501,66.193) -- (axis cs:13.607,66.202) -- (axis cs:13.54,66.11) -- (axis cs:13.752,66.175) -- (axis cs:13.823,66.14) -- (axis cs:13.598,66.226) -- (axis cs:13.798,66.244) -- (axis cs:13.787,66.193) -- (axis cs:14.125,66.307) -- (axis cs:13.617,66.24) -- (axis cs:13.568,66.29) -- (axis cs:13.018,66.178) -- (axis cs:13.17,66.275) -- (axis cs:13.559,66.308) -- (axis cs:13,66.33) -- (axis cs:13.157,66.407) -- (axis cs:13.074,66.466) -- (axis cs:13.166,66.466) -- (axis cs:12.974,66.531) -- (axis cs:13.123,66.551) -- (axis cs:13.257,66.446) -- (axis cs:13.381,66.468) -- (axis cs:13.264,66.467) -- (axis cs:13.304,66.506) -- (axis cs:13.26,66.53);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.26,66.53) -- (axis cs:13.663,66.519) -- (axis cs:13.469,66.566) -- (axis cs:13.727,66.606) -- (axis cs:13.202,66.556) -- (axis cs:13.265,66.63) -- (axis cs:13.372,66.636) -- (axis cs:13.212,66.632) -- (axis cs:13.166,66.661) -- (axis cs:13.228,66.681) -- (axis cs:13.559,66.648) -- (axis cs:13.201,66.72) -- (axis cs:13.703,66.7) -- (axis cs:13.897,66.73) -- (axis cs:13.573,66.71) -- (axis cs:13.473,66.743) -- (axis cs:13.754,66.758) -- (axis cs:13.497,66.805) -- (axis cs:13.991,66.798) -- (axis cs:13.673,66.831) -- (axis cs:13.701,66.874) -- (axis cs:13.489,66.952) -- (axis cs:13.787,66.959) -- (axis cs:13.719,66.978) -- (axis cs:13.958,67.06) -- (axis cs:13.926,67.011) -- (axis cs:14.004,67.002) -- (axis cs:13.894,66.972) -- (axis cs:14.008,66.964) -- (axis cs:14.052,67.082) -- (axis cs:14.174,67.002) -- (axis cs:14.142,66.967) -- (axis cs:14.247,67) -- (axis cs:14.279,67.055) -- (axis cs:14.235,67.078) -- (axis cs:14.424,67.082) -- (axis cs:14.241,67.092) -- (axis cs:14.337,67.173) -- (axis cs:14.812,67.242) -- (axis cs:15.009,67.239) -- (axis cs:14.889,67.174) -- (axis cs:14.975,67.12) -- (axis cs:14.941,67.193) -- (axis cs:15.097,67.237) -- (axis cs:15.393,67.191) -- (axis cs:15.396,67.105) -- (axis cs:15.473,67.1) -- (axis cs:15.481,67.184) -- (axis cs:15.352,67.223) -- (axis cs:15.513,67.244) -- (axis cs:15.04,67.271) -- (axis cs:15.17,67.329) -- (axis cs:14.728,67.24) -- (axis cs:14.732,67.312) -- (axis cs:14.311,67.264) -- (axis cs:14.632,67.386) -- (axis cs:14.572,67.41) -- (axis cs:14.652,67.442) -- (axis cs:14.867,67.436) -- (axis cs:14.865,67.385) -- (axis cs:15.056,67.453) -- (axis cs:14.656,67.474) -- (axis cs:14.93,67.575) -- (axis cs:15.154,67.566) -- (axis cs:15.007,67.577) -- (axis cs:15.084,67.53) -- (axis cs:14.933,67.49) -- (axis cs:15.242,67.508) -- (axis cs:15.144,67.495) -- (axis cs:15.143,67.434) -- (axis cs:15.282,67.51) -- (axis cs:15.45,67.495) -- (axis cs:15.592,67.35) -- (axis cs:15.696,67.436) -- (axis cs:15.578,67.411) -- (axis cs:15.516,67.459) -- (axis cs:15.594,67.48) -- (axis cs:15.537,67.492) -- (axis cs:15.887,67.579) -- (axis cs:15.525,67.51) -- (axis cs:15.216,67.556) -- (axis cs:15.237,67.617) -- (axis cs:15.452,67.59) -- (axis cs:15.159,67.63) -- (axis cs:15.334,67.69) -- (axis cs:15.246,67.701) -- (axis cs:15.305,67.739) -- (axis cs:15.523,67.682) -- (axis cs:15.654,67.69) -- (axis cs:15.407,67.746) -- (axis cs:15.508,67.768) -- (axis cs:15.852,67.709) -- (axis cs:15.425,67.813) -- (axis cs:15.452,67.852) -- (axis cs:15.372,67.878) -- (axis cs:15.376,67.802) -- (axis cs:15.165,67.717) -- (axis cs:14.767,67.658) -- (axis cs:14.894,67.711) -- (axis cs:14.782,67.737) -- (axis cs:15.134,67.762) -- (axis cs:14.823,67.77) -- (axis cs:14.752,67.809) -- (axis cs:14.807,67.847) -- (axis cs:15.111,67.867) -- (axis cs:14.85,67.878) -- (axis cs:15.228,67.904) -- (axis cs:15.185,67.852) -- (axis cs:15.725,67.969) -- (axis cs:15.865,67.908) -- (axis cs:15.927,67.966) -- (axis cs:15.878,67.976) -- (axis cs:15.996,67.995) -- (axis cs:15.938,68.03) -- (axis cs:15.587,68.045) -- (axis cs:15.52,68.098) -- (axis cs:15.407,67.994) -- (axis cs:15.277,68.062) -- (axis cs:15.452,68.152) -- (axis cs:15.625,68.142);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.625,68.142) -- (axis cs:15.63,68.19) -- (axis cs:15.726,68.154) -- (axis cs:15.713,68.107) -- (axis cs:15.604,68.111) -- (axis cs:15.652,68.084) -- (axis cs:15.803,68.098) -- (axis cs:15.939,68.152) -- (axis cs:15.851,68.197) -- (axis cs:16.003,68.267) -- (axis cs:16.124,68.207) -- (axis cs:16.044,68.18) -- (axis cs:16.143,68.188) -- (axis cs:16.066,68.049) -- (axis cs:16.221,67.974) -- (axis cs:16.202,67.9) -- (axis cs:16.517,67.817) -- (axis cs:16.236,67.902) -- (axis cs:16.283,67.985) -- (axis cs:16.192,68.024) -- (axis cs:16.29,68.029) -- (axis cs:16.458,67.915) -- (axis cs:16.319,68.028) -- (axis cs:16.522,67.966) -- (axis cs:16.461,67.993) -- (axis cs:16.517,68.027) -- (axis cs:16.361,68.043) -- (axis cs:16.458,68.122) -- (axis cs:16.746,68.089) -- (axis cs:16.335,68.097) -- (axis cs:16.246,68.137) -- (axis cs:16.483,68.164) -- (axis cs:16.422,68.206) -- (axis cs:16.614,68.183) -- (axis cs:16.48,68.244) -- (axis cs:16.198,68.21) -- (axis cs:16.367,68.249) -- (axis cs:16.148,68.285) -- (axis cs:16.171,68.322) -- (axis cs:16.495,68.289) -- (axis cs:16.826,68.156) -- (axis cs:16.285,68.376) -- (axis cs:16.767,68.423) -- (axis cs:16.904,68.384) -- (axis cs:16.832,68.335) -- (axis cs:17.195,68.392) -- (axis cs:17.346,68.279) -- (axis cs:17.333,68.194) -- (axis cs:17.411,68.262) -- (axis cs:17.269,68.322) -- (axis cs:17.252,68.395) -- (axis cs:17.305,68.421) -- (axis cs:17.573,68.374) -- (axis cs:17.397,68.445) -- (axis cs:17.905,68.415) -- (axis cs:17.478,68.465) -- (axis cs:17.558,68.548) -- (axis cs:17.066,68.45) -- (axis cs:17.107,68.484) -- (axis cs:17.003,68.524) -- (axis cs:16.513,68.445) -- (axis cs:16.456,68.507) -- (axis cs:16.525,68.56) -- (axis cs:16.632,68.537) -- (axis cs:16.562,68.584) -- (axis cs:16.62,68.645) -- (axis cs:16.973,68.715) -- (axis cs:17.146,68.645) -- (axis cs:17.212,68.658) -- (axis cs:17.114,68.708) -- (axis cs:17.267,68.737) -- (axis cs:17.691,68.671) -- (axis cs:17.257,68.762) -- (axis cs:17.477,68.82) -- (axis cs:17.807,68.749) -- (axis cs:17.481,68.832) -- (axis cs:17.706,68.901) -- (axis cs:17.862,68.865) -- (axis cs:17.716,68.932) -- (axis cs:17.461,68.893) -- (axis cs:17.477,68.952) -- (axis cs:17.569,68.961) -- (axis cs:17.481,68.992) -- (axis cs:17.689,69.086) -- (axis cs:17.642,69.109) -- (axis cs:18.212,69.123) -- (axis cs:18.066,69.165) -- (axis cs:18.083,69.23) -- (axis cs:17.967,69.232) -- (axis cs:17.982,69.307) -- (axis cs:18.172,69.387) -- (axis cs:18.148,69.465) -- (axis cs:18.368,69.457) -- (axis cs:18.311,69.362) -- (axis cs:18.493,69.37) -- (axis cs:18.507,69.258) -- (axis cs:18.557,69.355) -- (axis cs:18.697,69.254) -- (axis cs:18.677,69.323) -- (axis cs:19,69.288) -- (axis cs:18.448,69.44) -- (axis cs:18.445,69.51) -- (axis cs:18.828,69.562) -- (axis cs:18.834,69.493) -- (axis cs:18.987,69.39) -- (axis cs:19.337,69.324) -- (axis cs:19.255,69.226) -- (axis cs:19.55,69.215) -- (axis cs:19.416,69.253) -- (axis cs:19.367,69.376) -- (axis cs:19.115,69.374) -- (axis cs:18.964,69.458) -- (axis cs:19.08,69.547) -- (axis cs:19.246,69.518) -- (axis cs:19.18,69.571) -- (axis cs:18.963,69.54) -- (axis cs:18.939,69.624) -- (axis cs:19.202,69.765) -- (axis cs:19.72,69.813) -- (axis cs:19.622,69.661);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.622,69.661) -- (axis cs:19.741,69.64) -- (axis cs:19.639,69.54) -- (axis cs:19.672,69.483) -- (axis cs:19.489,69.397) -- (axis cs:19.647,69.415) -- (axis cs:19.732,69.492) -- (axis cs:19.735,69.608) -- (axis cs:20.143,69.584) -- (axis cs:19.842,69.618) -- (axis cs:19.767,69.681) -- (axis cs:19.983,69.847) -- (axis cs:19.982,69.767) -- (axis cs:20.155,69.945) -- (axis cs:20.204,69.857) -- (axis cs:20.187,69.926) -- (axis cs:20.288,69.979) -- (axis cs:20.396,69.892) -- (axis cs:20.254,69.681) -- (axis cs:20.351,69.618) -- (axis cs:20.221,69.576) -- (axis cs:20.281,69.548) -- (axis cs:20.224,69.527) -- (axis cs:20.241,69.468) -- (axis cs:19.976,69.347) -- (axis cs:19.95,69.275) -- (axis cs:20.269,69.396) -- (axis cs:20.403,69.589) -- (axis cs:20.819,69.498) -- (axis cs:20.481,69.619) -- (axis cs:20.527,69.716) -- (axis cs:20.461,69.764) -- (axis cs:20.708,69.793) -- (axis cs:20.792,69.844) -- (axis cs:20.767,69.884) -- (axis cs:21.055,69.961) -- (axis cs:20.846,69.854) -- (axis cs:21.018,69.775) -- (axis cs:21.034,69.874) -- (axis cs:21.193,69.878) -- (axis cs:21.138,69.803) -- (axis cs:21.227,69.851) -- (axis cs:21.197,69.905) -- (axis cs:21.324,69.906) -- (axis cs:21.182,69.937) -- (axis cs:21.227,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.474,70) -- (axis cs:22.06,69.723) -- (axis cs:22.13,69.749) -- (axis cs:21.889,69.836) -- (axis cs:22.028,69.849) -- (axis cs:21.861,69.937) -- (axis cs:21.987,69.993) -- (axis cs:22.04,69.935) -- (axis cs:22.029,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.088,70) -- (axis cs:23.142,69.959) -- (axis cs:23.017,69.923) -- (axis cs:23.486,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.5,70) -- (axis cs:29.64,69.948) -- (axis cs:29.358,69.862) -- (axis cs:29.715,69.914) -- (axis cs:29.781,69.83) -- (axis cs:29.472,69.701) -- (axis cs:29.541,69.695) -- (axis cs:29.49,69.656) -- (axis cs:30.02,69.78) -- (axis cs:30.064,69.754) -- (axis cs:29.941,69.707) -- (axis cs:30.061,69.731) -- (axis cs:30.113,69.683) -- (axis cs:30.104,69.758) -- (axis cs:30.204,69.77) -- (axis cs:30.131,69.853) -- (axis cs:30.298,69.88) -- (axis cs:30.237,69.837) -- (axis cs:30.375,69.845) -- (axis cs:30.417,69.771) -- (axis cs:30.424,69.689) -- (axis cs:30.333,69.669) -- (axis cs:30.461,69.682) -- (axis cs:30.421,69.809) -- (axis cs:30.505,69.825) -- (axis cs:31.42,69.71) -- (axis cs:31.434,69.664) -- (axis cs:31.262,69.557) -- (axis cs:31.513,69.688) -- (axis cs:31.826,69.652) -- (axis cs:31.693,69.711) -- (axis cs:31.778,69.832) -- (axis cs:32.095,69.762) -- (axis cs:31.947,69.853) -- (axis cs:31.992,69.871) -- (axis cs:31.901,69.906) -- (axis cs:31.927,69.95) -- (axis cs:32.608,69.774) -- (axis cs:33.08,69.747) -- (axis cs:33.131,69.717) -- (axis cs:33.09,69.64) -- (axis cs:32.833,69.567) -- (axis cs:32.197,69.63) -- (axis cs:32.102,69.742) -- (axis cs:32.134,69.686) -- (axis cs:31.962,69.631) -- (axis cs:32.052,69.588) -- (axis cs:32.006,69.552) -- (axis cs:32.18,69.588) -- (axis cs:32.501,69.502) -- (axis cs:32.155,69.412) -- (axis cs:32.74,69.479) -- (axis cs:32.901,69.464) -- (axis cs:32.802,69.374) -- (axis cs:33.058,69.458) -- (axis cs:32.816,69.326) -- (axis cs:32.882,69.279) -- (axis cs:33.032,69.378) -- (axis cs:33.499,69.402) -- (axis cs:33.397,69.286) -- (axis cs:33.209,69.252) -- (axis cs:33.45,69.264) -- (axis cs:33.267,69.22) -- (axis cs:33.498,69.202) -- (axis cs:33.479,69.156) -- (axis cs:33.046,69.063) -- (axis cs:32.999,69.029) -- (axis cs:33.032,68.883) -- (axis cs:33.075,69.051) -- (axis cs:33.577,69.133) -- (axis cs:33.567,69.193) -- (axis cs:33.629,69.181) -- (axis cs:33.552,69.223) -- (axis cs:33.604,69.265) -- (axis cs:33.542,69.259) -- (axis cs:33.568,69.3) -- (axis cs:34.317,69.303) -- (axis cs:34.978,69.218) -- (axis cs:34.935,69.166) -- (axis cs:35.13,69.205) -- (axis cs:35.153,69.125) -- (axis cs:35.145,69.17) -- (axis cs:35.287,69.205) -- (axis cs:35.154,69.252) -- (axis cs:35.307,69.251) -- (axis cs:35.802,69.178) -- (axis cs:35.772,69.027) -- (axis cs:35.818,69.189) -- (axis cs:36.047,69.085) -- (axis cs:36.05,69.137) -- (axis cs:36.283,69.095) -- (axis cs:37.804,68.644) -- (axis cs:37.756,68.629) -- (axis cs:37.813,68.592) -- (axis cs:38.321,68.413) -- (axis cs:38.428,68.294) -- (axis cs:38.45,68.348) -- (axis cs:38.773,68.239) -- (axis cs:38.494,68.336) -- (axis cs:38.645,68.369) -- (axis cs:39.09,68.17) -- (axis cs:39.172,68.195) -- (axis cs:39.702,68.004) -- (axis cs:39.663,68.054) -- (axis cs:39.862,68.036) -- (axis cs:39.736,68.158) -- (axis cs:40,67.988);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,66.254) -- (axis cs:38.764,66.071) -- (axis cs:37.923,66.082) -- (axis cs:37.146,66.242) -- (axis cs:35.545,66.384) -- (axis cs:34.807,66.607) -- (axis cs:34.455,66.542) -- (axis cs:34.367,66.619) -- (axis cs:34.5,66.632) -- (axis cs:34.378,66.646) -- (axis cs:34.358,66.708) -- (axis cs:34.316,66.659) -- (axis cs:34.227,66.666) -- (axis cs:34.252,66.713) -- (axis cs:34.093,66.674) -- (axis cs:34.183,66.745) -- (axis cs:34.149,66.785) -- (axis cs:34.126,66.701) -- (axis cs:34.012,66.75) -- (axis cs:34.028,66.686) -- (axis cs:33.835,66.713) -- (axis cs:33.606,66.853) -- (axis cs:33.618,66.792) -- (axis cs:33.545,66.828) -- (axis cs:33.594,66.736) -- (axis cs:33.547,66.718) -- (axis cs:33.17,66.821) -- (axis cs:32.792,67.024) -- (axis cs:32.98,67.088) -- (axis cs:32.328,67.166) -- (axis cs:32.108,67.107) -- (axis cs:31.869,67.139) -- (axis cs:32.098,67.064) -- (axis cs:32.265,67.11) -- (axis cs:32.324,67.039) -- (axis cs:32.532,67.007) -- (axis cs:32.569,66.96) -- (axis cs:32.417,66.945) -- (axis cs:32.503,66.905) -- (axis cs:32.407,66.871) -- (axis cs:32.953,66.729) -- (axis cs:32.692,66.746) -- (axis cs:33.316,66.638) -- (axis cs:32.825,66.593) -- (axis cs:33.191,66.538) -- (axis cs:32.934,66.518) -- (axis cs:33.606,66.473) -- (axis cs:33.555,66.443) -- (axis cs:33.713,66.413) -- (axis cs:33.468,66.377) -- (axis cs:33.67,66.338) -- (axis cs:32.977,66.247) -- (axis cs:33.627,66.306) -- (axis cs:33.561,66.274) -- (axis cs:33.749,66.276) -- (axis cs:33.906,66.235) -- (axis cs:33.88,66.201) -- (axis cs:34.104,66.227) -- (axis cs:34.178,66.19) -- (axis cs:34.14,66.167) -- (axis cs:34.701,65.984) -- (axis cs:34.634,65.917) -- (axis cs:34.702,65.917) -- (axis cs:34.683,65.867) -- (axis cs:34.86,65.865) -- (axis cs:34.778,65.809) -- (axis cs:34.852,65.796) -- (axis cs:34.698,65.801) -- (axis cs:34.891,65.828) -- (axis cs:34.914,65.767) -- (axis cs:34.841,65.753) -- (axis cs:34.982,65.71) -- (axis cs:34.634,65.78) -- (axis cs:34.694,65.78) -- (axis cs:34.637,65.773) -- (axis cs:34.719,65.732) -- (axis cs:34.685,65.697) -- (axis cs:34.772,65.689) -- (axis cs:34.695,65.654) -- (axis cs:34.796,65.582) -- (axis cs:34.626,65.489) -- (axis cs:34.685,65.437) -- (axis cs:34.245,65.375) -- (axis cs:34.473,65.342) -- (axis cs:34.473,65.253) -- (axis cs:34.693,65.157) -- (axis cs:34.647,65.102) -- (axis cs:34.794,65.07) -- (axis cs:34.766,65.002) -- (axis cs:34.832,65.021) -- (axis cs:34.788,64.981) -- (axis cs:34.616,64.952) -- (axis cs:34.769,64.952) -- (axis cs:34.958,64.836) -- (axis cs:34.761,64.742) -- (axis cs:35.018,64.743) -- (axis cs:34.823,64.695) -- (axis cs:34.995,64.618) -- (axis cs:34.784,64.512) -- (axis cs:35.01,64.504) -- (axis cs:34.967,64.417) -- (axis cs:35.342,64.343) -- (axis cs:35.327,64.293) -- (axis cs:35.619,64.313) -- (axis cs:35.601,64.383) -- (axis cs:35.805,64.327) -- (axis cs:35.976,64.163) -- (axis cs:36.044,64.209) -- (axis cs:36.245,64.127) -- (axis cs:36.162,64.091) -- (axis cs:36.263,64.053) -- (axis cs:36.236,64.005) -- (axis cs:36.308,63.944) -- (axis cs:36.317,63.988) -- (axis cs:36.459,63.977) -- (axis cs:36.683,63.905) -- (axis cs:37.19,63.877) -- (axis cs:37.417,63.781) -- (axis cs:37.613,63.815) -- (axis cs:37.695,63.901);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:37.695,63.901) -- (axis cs:38.067,63.915) -- (axis cs:38.003,63.943) -- (axis cs:38.082,64.011) -- (axis cs:38.061,64.07) -- (axis cs:37.89,64.212) -- (axis cs:38.042,64.29) -- (axis cs:37.788,64.368) -- (axis cs:37.818,64.431) -- (axis cs:37.332,64.342) -- (axis cs:37.153,64.383) -- (axis cs:36.735,64.688) -- (axis cs:36.534,64.715) -- (axis cs:36.517,64.815) -- (axis cs:36.569,64.81) -- (axis cs:36.445,64.925) -- (axis cs:36.61,64.897) -- (axis cs:36.81,64.953) -- (axis cs:36.849,65.153) -- (axis cs:37.173,65.149) -- (axis cs:37.676,65.029) -- (axis cs:37.691,64.963) -- (axis cs:37.874,64.893) -- (axis cs:38.367,64.844) -- (axis cs:38.366,64.763) -- (axis cs:38.288,64.804) -- (axis cs:37.997,64.755) -- (axis cs:38.123,64.67) -- (axis cs:38.004,64.581) -- (axis cs:38.144,64.648) -- (axis cs:38.152,64.709) -- (axis cs:38.491,64.736) -- (axis cs:38.433,64.808) -- (axis cs:39.526,64.548) -- (axis cs:39.724,64.557) -- (axis cs:39.842,64.65) -- (axis cs:40,64.622);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,65.175) -- (axis cs:39.724,65.335) -- (axis cs:39.701,65.466) -- (axis cs:39.799,65.589) -- (axis cs:40,65.654);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.252,35) -- (axis cs:-6.122,35.215) -- (axis cs:-5.935,35.791) -- (axis cs:-5.788,35.78) -- (axis cs:-5.471,35.917) -- (axis cs:-5.282,35.902) -- (axis cs:-5.355,35.796) -- (axis cs:-5.245,35.552) -- (axis cs:-4.688,35.206) -- (axis cs:-4.356,35.15) -- (axis cs:-3.934,35.265) -- (axis cs:-3.808,35.205) -- (axis cs:-3.708,35.29) -- (axis cs:-3.342,35.187) -- (axis cs:-3.088,35.284) -- (axis cs:-2.979,35.442) -- (axis cs:-2.877,35.218) -- (axis cs:-2.929,35.263) -- (axis cs:-2.926,35.182) -- (axis cs:-2.83,35.109) -- (axis cs:-2.742,35.116) -- (axis cs:-2.875,35.214) -- (axis cs:-2.628,35.088) -- (axis cs:-2.428,35.15) -- (axis cs:-1.957,35.075) -- (axis cs:-1.287,35.358) -- (axis cs:-1.2,35.573) -- (axis cs:-0.938,35.728) -- (axis cs:-0.791,35.774) -- (axis cs:-0.623,35.714) -- (axis cs:-0.51,35.783) -- (axis cs:-0.486,35.88) -- (axis cs:-0.382,35.91) -- (axis cs:-0.278,35.821) -- (axis cs:-0.098,35.791) -- (axis cs:0.345,36.196) -- (axis cs:1.361,36.555) -- (axis cs:2.022,36.567) -- (axis cs:2.348,36.643) -- (axis cs:2.558,36.592) -- (axis cs:2.805,36.695) -- (axis cs:2.899,36.805) -- (axis cs:3.014,36.821) -- (axis cs:3.123,36.744) -- (axis cs:3.229,36.815) -- (axis cs:3.487,36.768) -- (axis cs:3.896,36.925) -- (axis cs:4.788,36.892) -- (axis cs:5.109,36.778) -- (axis cs:5.073,36.733) -- (axis cs:5.123,36.687) -- (axis cs:5.344,36.641) -- (axis cs:5.692,36.821) -- (axis cs:6.208,36.907) -- (axis cs:6.267,37.026) -- (axis cs:6.416,37.086) -- (axis cs:6.551,37.055) -- (axis cs:6.596,36.967) -- (axis cs:6.849,36.956) -- (axis cs:6.931,36.882) -- (axis cs:7.229,36.965) -- (axis cs:7.258,37.025) -- (axis cs:7.173,37.082) -- (axis cs:7.382,37.084) -- (axis cs:7.621,36.962) -- (axis cs:7.792,36.97) -- (axis cs:7.766,36.875) -- (axis cs:7.9,36.843) -- (axis cs:8.226,36.951) -- (axis cs:8.431,36.896) -- (axis cs:8.788,36.955) -- (axis cs:9.219,37.24) -- (axis cs:9.745,37.35) -- (axis cs:9.868,37.332) -- (axis cs:9.882,37.272) -- (axis cs:9.765,37.223) -- (axis cs:9.816,37.143) -- (axis cs:9.936,37.192) -- (axis cs:9.822,37.227) -- (axis cs:9.883,37.271) -- (axis cs:10.072,37.271) -- (axis cs:10.282,37.185) -- (axis cs:10.139,37.143) -- (axis cs:10.239,37.113) -- (axis cs:10.175,37.037) -- (axis cs:10.355,36.874) -- (axis cs:10.285,36.792) -- (axis cs:10.35,36.729) -- (axis cs:10.484,36.725) -- (axis cs:10.612,36.884) -- (axis cs:10.733,36.894) -- (axis cs:10.909,37.052) -- (axis cs:11.078,37.049) -- (axis cs:11.119,36.833) -- (axis cs:10.976,36.731) -- (axis cs:10.809,36.457) -- (axis cs:10.544,36.372) -- (axis cs:10.468,36.136) -- (axis cs:10.652,35.811) -- (axis cs:10.83,35.781) -- (axis cs:10.835,35.697) -- (axis cs:11.05,35.626) -- (axis cs:11.085,35.507) -- (axis cs:11.035,35.345) -- (axis cs:11.163,35.216) -- (axis cs:11.052,35.153) -- (axis cs:10.983,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:0,50.788) -- (axis cs:-0.278,50.83) -- (axis cs:-0.765,50.77) -- (axis cs:-0.793,50.72) -- (axis cs:-0.918,50.778) -- (axis cs:-0.813,50.83) -- (axis cs:-1.178,50.844) -- (axis cs:-1.145,50.771) -- (axis cs:-1.48,50.916) -- (axis cs:-1.309,50.819) -- (axis cs:-1.343,50.784) -- (axis cs:-1.53,50.757) -- (axis cs:-1.552,50.704) -- (axis cs:-1.952,50.684) -- (axis cs:-2.043,50.73) -- (axis cs:-2.082,50.687) -- (axis cs:-1.949,50.68) -- (axis cs:-1.953,50.594) -- (axis cs:-2.427,50.634) -- (axis cs:-2.457,50.513) -- (axis cs:-2.491,50.587) -- (axis cs:-2.793,50.716) -- (axis cs:-3.227,50.677) -- (axis cs:-3.36,50.605) -- (axis cs:-3.477,50.687) -- (axis cs:-3.426,50.607) -- (axis cs:-3.584,50.537) -- (axis cs:-3.497,50.537) -- (axis cs:-3.481,50.46) -- (axis cs:-3.561,50.424) -- (axis cs:-3.483,50.398) -- (axis cs:-3.556,50.337) -- (axis cs:-3.66,50.391) -- (axis cs:-3.564,50.334) -- (axis cs:-3.643,50.219) -- (axis cs:-3.768,50.219) -- (axis cs:-3.727,50.266) -- (axis cs:-3.777,50.279) -- (axis cs:-3.818,50.213) -- (axis cs:-3.935,50.329) -- (axis cs:-4.052,50.292) -- (axis cs:-4.214,50.397) -- (axis cs:-4.166,50.345) -- (axis cs:-4.223,50.309) -- (axis cs:-4.317,50.36) -- (axis cs:-4.757,50.331) -- (axis cs:-4.801,50.218) -- (axis cs:-4.952,50.203) -- (axis cs:-5.01,50.136) -- (axis cs:-5.016,50.24) -- (axis cs:-5.108,50.205) -- (axis cs:-5.041,50.142) -- (axis cs:-5.209,50.09) -- (axis cs:-5.059,50.049) -- (axis cs:-5.204,49.957) -- (axis cs:-5.314,50.078) -- (axis cs:-5.49,50.126) -- (axis cs:-5.577,50.05) -- (axis cs:-5.716,50.062) -- (axis cs:-5.676,50.164) -- (axis cs:-5.5,50.219) -- (axis cs:-5.437,50.177) -- (axis cs:-5.156,50.346) -- (axis cs:-5.034,50.472) -- (axis cs:-5.038,50.548) -- (axis cs:-4.843,50.52) -- (axis cs:-4.937,50.587) -- (axis cs:-4.798,50.597) -- (axis cs:-4.564,50.781) -- (axis cs:-4.528,51.021) -- (axis cs:-4.343,50.988) -- (axis cs:-4.068,51.078) -- (axis cs:-4.217,51.074) -- (axis cs:-4.231,51.187) -- (axis cs:-3.785,51.245) -- (axis cs:-3.405,51.181) -- (axis cs:-3.018,51.219) -- (axis cs:-3.057,51.177) -- (axis cs:-2.989,51.22) -- (axis cs:-3.036,51.327) -- (axis cs:-2.973,51.293) -- (axis cs:-2.979,51.387) -- (axis cs:-2.689,51.486) -- (axis cs:-2.664,51.572) -- (axis cs:-2.384,51.757) -- (axis cs:-2.434,51.811) -- (axis cs:-2.348,51.798) -- (axis cs:-2.441,51.811) -- (axis cs:-2.404,51.772) -- (axis cs:-2.712,51.58) -- (axis cs:-2.907,51.53) -- (axis cs:-2.983,51.582) -- (axis cs:-3.166,51.473) -- (axis cs:-3.17,51.404) -- (axis cs:-3.403,51.38) -- (axis cs:-3.723,51.479) -- (axis cs:-3.832,51.629) -- (axis cs:-3.982,51.562) -- (axis cs:-4.307,51.56) -- (axis cs:-4.245,51.648) -- (axis cs:-4.083,51.658) -- (axis cs:-4.331,51.679) -- (axis cs:-4.378,51.718) -- (axis cs:-4.308,51.723) -- (axis cs:-4.378,51.745) -- (axis cs:-4.335,51.798) -- (axis cs:-4.95,51.595) -- (axis cs:-5.126,51.68) -- (axis cs:-4.89,51.717) -- (axis cs:-5.097,51.736) -- (axis cs:-5.178,51.68) -- (axis cs:-5.256,51.736) -- (axis cs:-5.111,51.774) -- (axis cs:-5.128,51.853) -- (axis cs:-5.321,51.861) -- (axis cs:-5.088,51.969) -- (axis cs:-5.07,52.032) -- (axis cs:-4.828,52.021) -- (axis cs:-4.732,52.118) -- (axis cs:-4.682,52.085);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-4.682,52.085) -- (axis cs:-4.687,52.13) -- (axis cs:-4.522,52.134) -- (axis cs:-4.204,52.265) -- (axis cs:-4.059,52.532) -- (axis cs:-3.938,52.553) -- (axis cs:-4.068,52.541) -- (axis cs:-4.131,52.607) -- (axis cs:-3.964,52.739) -- (axis cs:-4.062,52.722) -- (axis cs:-4.151,52.808) -- (axis cs:-4.148,52.895) -- (axis cs:-4.058,52.923) -- (axis cs:-4.395,52.894) -- (axis cs:-4.53,52.777) -- (axis cs:-4.6,52.825) -- (axis cs:-4.769,52.795) -- (axis cs:-4.354,53.034) -- (axis cs:-4.351,53.113) -- (axis cs:-4.199,53.212) -- (axis cs:-3.853,53.296) -- (axis cs:-3.817,53.244) -- (axis cs:-3.877,53.34) -- (axis cs:-3.607,53.292) -- (axis cs:-3.313,53.356) -- (axis cs:-3.078,53.233) -- (axis cs:-3.206,53.389) -- (axis cs:-3.045,53.442) -- (axis cs:-2.883,53.293) -- (axis cs:-2.681,53.355) -- (axis cs:-2.89,53.335) -- (axis cs:-3.108,53.546) -- (axis cs:-2.981,53.696) -- (axis cs:-2.827,53.715) -- (axis cs:-3.031,53.742) -- (axis cs:-3.059,53.846) -- (axis cs:-3.051,53.922) -- (axis cs:-2.968,53.86) -- (axis cs:-2.999,53.931) -- (axis cs:-2.851,53.964) -- (axis cs:-2.836,54.01) -- (axis cs:-2.926,54.032) -- (axis cs:-2.791,54.127) -- (axis cs:-2.864,54.18) -- (axis cs:-2.799,54.24) -- (axis cs:-2.932,54.148) -- (axis cs:-3.052,54.227) -- (axis cs:-3.152,54.061) -- (axis cs:-3.263,54.159) -- (axis cs:-3.216,54.252) -- (axis cs:-3.326,54.189) -- (axis cs:-3.423,54.279) -- (axis cs:-3.406,54.347) -- (axis cs:-3.643,54.508) -- (axis cs:-3.404,54.867) -- (axis cs:-3.283,54.869) -- (axis cs:-3.282,54.941) -- (axis cs:-3.028,54.942) -- (axis cs:-3.098,54.946) -- (axis cs:-3.053,54.982) -- (axis cs:-3.513,54.961) -- (axis cs:-3.587,55.008) -- (axis cs:-3.598,54.872) -- (axis cs:-3.823,54.888) -- (axis cs:-3.828,54.82) -- (axis cs:-3.977,54.766) -- (axis cs:-4.061,54.777) -- (axis cs:-4.057,54.84) -- (axis cs:-4.093,54.766) -- (axis cs:-4.152,54.777) -- (axis cs:-4.204,54.867) -- (axis cs:-4.305,54.842) -- (axis cs:-4.4,54.916) -- (axis cs:-4.434,54.868) -- (axis cs:-4.341,54.801) -- (axis cs:-4.393,54.675) -- (axis cs:-4.857,54.869) -- (axis cs:-4.959,54.802) -- (axis cs:-4.857,54.631) -- (axis cs:-4.968,54.663) -- (axis cs:-4.958,54.726) -- (axis cs:-5.146,54.855) -- (axis cs:-5.171,55) -- (axis cs:-5.094,55.015) -- (axis cs:-5,54.912) -- (axis cs:-5.063,55.032) -- (axis cs:-4.999,55.139) -- (axis cs:-4.622,55.495) -- (axis cs:-4.686,55.616) -- (axis cs:-4.909,55.697) -- (axis cs:-4.859,55.757) -- (axis cs:-4.884,55.942) -- (axis cs:-4.428,55.903) -- (axis cs:-4.702,55.966) -- (axis cs:-4.835,56.08) -- (axis cs:-4.767,55.987) -- (axis cs:-4.856,55.987) -- (axis cs:-4.881,56.061) -- (axis cs:-4.752,56.207) -- (axis cs:-4.863,56.1) -- (axis cs:-4.918,56.166) -- (axis cs:-4.896,55.987) -- (axis cs:-4.966,55.993) -- (axis cs:-4.909,55.963) -- (axis cs:-4.979,55.862) -- (axis cs:-5.048,55.87) -- (axis cs:-5.125,56.009) -- (axis cs:-5.076,55.898) -- (axis cs:-5.193,55.98) -- (axis cs:-5.243,55.898) -- (axis cs:-5.206,55.827) -- (axis cs:-5.354,55.899) -- (axis cs:-5.346,55.995) -- (axis cs:-5.204,56.129) -- (axis cs:-4.988,56.24) -- (axis cs:-5.383,56.003) -- (axis cs:-5.443,56.032) -- (axis cs:-5.414,55.865) -- (axis cs:-5.317,55.773) -- (axis cs:-5.453,55.706);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.453,55.706) -- (axis cs:-5.461,55.575) -- (axis cs:-5.604,55.426) -- (axis cs:-5.518,55.364) -- (axis cs:-5.806,55.303) -- (axis cs:-5.679,55.682) -- (axis cs:-5.441,55.856) -- (axis cs:-5.612,55.76) -- (axis cs:-5.673,55.806) -- (axis cs:-5.576,55.935) -- (axis cs:-5.682,55.885) -- (axis cs:-5.684,55.929) -- (axis cs:-5.567,56.04) -- (axis cs:-5.719,55.951) -- (axis cs:-5.589,56.092) -- (axis cs:-5.531,56.076) -- (axis cs:-5.571,56.113) -- (axis cs:-5.504,56.188) -- (axis cs:-5.618,56.132) -- (axis cs:-5.569,56.238) -- (axis cs:-5.486,56.255) -- (axis cs:-5.599,56.249) -- (axis cs:-5.579,56.333) -- (axis cs:-5.446,56.363) -- (axis cs:-5.541,56.357) -- (axis cs:-5.465,56.447) -- (axis cs:-5.195,56.447) -- (axis cs:-5.044,56.565) -- (axis cs:-5.202,56.453) -- (axis cs:-5.407,56.457) -- (axis cs:-5.422,56.506) -- (axis cs:-5.474,56.481) -- (axis cs:-5.428,56.529) -- (axis cs:-5.246,56.552) -- (axis cs:-5.416,56.539) -- (axis cs:-5.328,56.648) -- (axis cs:-5.004,56.712) -- (axis cs:-5.247,56.702) -- (axis cs:-5.089,56.833) -- (axis cs:-5.337,56.859) -- (axis cs:-5.123,56.824) -- (axis cs:-5.687,56.496) -- (axis cs:-5.772,56.531) -- (axis cs:-5.745,56.562) -- (axis cs:-5.908,56.551) -- (axis cs:-6.007,56.649) -- (axis cs:-5.832,56.621) -- (axis cs:-5.883,56.652) -- (axis cs:-5.75,56.7) -- (axis cs:-5.54,56.687) -- (axis cs:-5.977,56.671) -- (axis cs:-6.229,56.726) -- (axis cs:-5.754,56.782) -- (axis cs:-5.859,56.833) -- (axis cs:-5.673,56.875) -- (axis cs:-5.924,56.889) -- (axis cs:-5.851,56.9) -- (axis cs:-5.832,57.007) -- (axis cs:-5.509,56.994) -- (axis cs:-5.781,57.045) -- (axis cs:-5.72,57.119) -- (axis cs:-5.388,57.108) -- (axis cs:-5.692,57.162) -- (axis cs:-5.598,57.26) -- (axis cs:-5.393,57.232) -- (axis cs:-5.733,57.283) -- (axis cs:-5.444,57.422) -- (axis cs:-5.548,57.357) -- (axis cs:-5.634,57.367) -- (axis cs:-5.61,57.415) -- (axis cs:-5.823,57.364) -- (axis cs:-5.843,57.576) -- (axis cs:-5.648,57.51) -- (axis cs:-5.513,57.541) -- (axis cs:-5.668,57.545) -- (axis cs:-5.817,57.639) -- (axis cs:-5.785,57.697) -- (axis cs:-5.674,57.7) -- (axis cs:-5.812,57.749) -- (axis cs:-5.814,57.855) -- (axis cs:-5.683,57.868) -- (axis cs:-5.618,57.768) -- (axis cs:-5.62,57.925) -- (axis cs:-5.467,57.852) -- (axis cs:-5.422,57.909) -- (axis cs:-5.22,57.843) -- (axis cs:-5.394,57.912) -- (axis cs:-5.358,57.939) -- (axis cs:-5.073,57.819) -- (axis cs:-5.224,57.924) -- (axis cs:-5.178,57.952) -- (axis cs:-5.459,58.076) -- (axis cs:-5.303,58.065) -- (axis cs:-5.301,58.138) -- (axis cs:-5.244,58.149) -- (axis cs:-5.408,58.236) -- (axis cs:-5.378,58.265) -- (axis cs:-4.923,58.257) -- (axis cs:-5.083,58.264) -- (axis cs:-5.183,58.352) -- (axis cs:-5.14,58.414) -- (axis cs:-5.031,58.381) -- (axis cs:-5.114,58.414) -- (axis cs:-5.078,58.453) -- (axis cs:-4.991,58.427) -- (axis cs:-5.126,58.491) -- (axis cs:-5.003,58.628) -- (axis cs:-4.829,58.598) -- (axis cs:-4.812,58.517) -- (axis cs:-4.793,58.602) -- (axis cs:-4.654,58.552) -- (axis cs:-4.752,58.448) -- (axis cs:-4.58,58.583) -- (axis cs:-4.437,58.557) -- (axis cs:-4.477,58.445) -- (axis cs:-4.355,58.538) -- (axis cs:-4.225,58.515) -- (axis cs:-4.02,58.604) -- (axis cs:-3.91,58.559) -- (axis cs:-3.657,58.622);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.657,58.622) -- (axis cs:-3.373,58.595) -- (axis cs:-3.375,58.673) -- (axis cs:-3.022,58.643) -- (axis cs:-3.134,58.505) -- (axis cs:-3.051,58.45) -- (axis cs:-3.208,58.312) -- (axis cs:-4.005,57.934) -- (axis cs:-4.083,57.957) -- (axis cs:-3.998,57.925) -- (axis cs:-4.012,57.861) -- (axis cs:-4.356,57.885) -- (axis cs:-4.05,57.815) -- (axis cs:-3.773,57.865) -- (axis cs:-3.977,57.693) -- (axis cs:-4.022,57.738) -- (axis cs:-4.283,57.681) -- (axis cs:-4.444,57.575) -- (axis cs:-4.23,57.671) -- (axis cs:-3.997,57.68) -- (axis cs:-4.089,57.574) -- (axis cs:-4.438,57.486) -- (axis cs:-4.183,57.485) -- (axis cs:-4.058,57.591) -- (axis cs:-3.592,57.631) -- (axis cs:-3.622,57.665) -- (axis cs:-3.345,57.725) -- (axis cs:-3.037,57.665) -- (axis cs:-2.003,57.7) -- (axis cs:-1.819,57.611) -- (axis cs:-1.768,57.471) -- (axis cs:-1.994,57.331) -- (axis cs:-2.086,57.176) -- (axis cs:-2.049,57.124) -- (axis cs:-2.231,56.864) -- (axis cs:-2.453,56.705) -- (axis cs:-2.539,56.718) -- (axis cs:-2.436,56.701) -- (axis cs:-2.539,56.567) -- (axis cs:-2.737,56.462) -- (axis cs:-3.378,56.381) -- (axis cs:-3.253,56.351) -- (axis cs:-2.813,56.446) -- (axis cs:-2.826,56.377) -- (axis cs:-2.911,56.353) -- (axis cs:-2.596,56.268) -- (axis cs:-2.812,56.183) -- (axis cs:-2.968,56.207) -- (axis cs:-3.178,56.06) -- (axis cs:-3.398,56.007) -- (axis cs:-3.838,56.1) -- (axis cs:-3.683,56.006) -- (axis cs:-3.068,55.946) -- (axis cs:-2.817,56.063) -- (axis cs:-2.68,56.061) -- (axis cs:-2.598,55.998) -- (axis cs:-2.138,55.916) -- (axis cs:-2.029,55.768) -- (axis cs:-1.641,55.582) -- (axis cs:-1.578,55.432) -- (axis cs:-1.609,55.344) -- (axis cs:-1.498,55.185) -- (axis cs:-1.573,55.165) -- (axis cs:-1.356,54.964) -- (axis cs:-1.301,54.766) -- (axis cs:-1.176,54.697) -- (axis cs:-1.159,54.612) -- (axis cs:-1.213,54.581) -- (axis cs:-1.137,54.649) -- (axis cs:-0.567,54.48) -- (axis cs:-0.364,54.246) -- (axis cs:-0.078,54.12) -- (axis cs:-0.216,54.026) -- (axis cs:0.134,53.647) -- (axis cs:0.11,53.571) -- (axis cs:0.108,53.63) -- (axis cs:-0.103,53.634) -- (axis cs:-0.265,53.743) -- (axis cs:-0.781,53.696) -- (axis cs:-0.701,53.699) -- (axis cs:-0.717,53.637) -- (axis cs:-0.627,53.713) -- (axis cs:-0.293,53.714) -- (axis cs:0.167,53.479) -- (axis cs:0.322,53.272) -- (axis cs:0.336,53.095) -- (axis cs:-0.008,52.885) -- (axis cs:0.375,52.783) -- (axis cs:0.545,52.977) -- (axis cs:0.983,52.98) -- (axis cs:1.302,52.934) -- (axis cs:1.694,52.73) -- (axis cs:1.766,52.478) -- (axis cs:1.581,52.085) -- (axis cs:1.359,52.009) -- (axis cs:1.393,51.978) -- (axis cs:1.32,51.93) -- (axis cs:1.168,52.03) -- (axis cs:1.279,51.956) -- (axis cs:1.061,51.95) -- (axis cs:1.291,51.947) -- (axis cs:1.201,51.882) -- (axis cs:1.294,51.871) -- (axis cs:1.236,51.816) -- (axis cs:1.043,51.768) -- (axis cs:0.97,51.849) -- (axis cs:0.992,51.806) -- (axis cs:0.921,51.796) -- (axis cs:0.99,51.785) -- (axis cs:0.692,51.727) -- (axis cs:0.753,51.69) -- (axis cs:0.937,51.743) -- (axis cs:0.938,51.632) -- (axis cs:0.86,51.618) -- (axis cs:0.955,51.618) -- (axis cs:0.785,51.52) -- (axis cs:0.572,51.539) -- (axis cs:0.641,51.521) -- (axis cs:0.402,51.452) -- (axis cs:0.254,51.466);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:0.254,51.466) -- (axis cs:0.693,51.474) -- (axis cs:0.715,51.434) -- (axis cs:0.524,51.39) -- (axis cs:0.698,51.38) -- (axis cs:0.75,51.446) -- (axis cs:0.906,51.415) -- (axis cs:0.951,51.375) -- (axis cs:0.907,51.353) -- (axis cs:0.753,51.387) -- (axis cs:0.897,51.34) -- (axis cs:1.427,51.393) -- (axis cs:1.434,51.338) -- (axis cs:1.354,51.307) -- (axis cs:1.394,51.153) -- (axis cs:1.039,51.048) -- (axis cs:0.975,50.91) -- (axis cs:0.77,50.934) -- (axis cs:0.24,50.732) -- (axis cs:0,50.788);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-8,51.859) -- (axis cs:-8.177,51.784) -- (axis cs:-8.269,51.814) -- (axis cs:-8.175,51.861) -- (axis cs:-8.462,51.9) -- (axis cs:-8.302,51.835) -- (axis cs:-8.39,51.813) -- (axis cs:-8.276,51.798) -- (axis cs:-8.347,51.715) -- (axis cs:-8.535,51.695) -- (axis cs:-8.533,51.606) -- (axis cs:-8.675,51.656) -- (axis cs:-8.752,51.569) -- (axis cs:-8.885,51.621) -- (axis cs:-8.92,51.539) -- (axis cs:-9.14,51.563) -- (axis cs:-9.348,51.466) -- (axis cs:-9.394,51.473) -- (axis cs:-9.324,51.542) -- (axis cs:-9.417,51.495) -- (axis cs:-9.399,51.547) -- (axis cs:-9.458,51.56) -- (axis cs:-9.775,51.445) -- (axis cs:-9.842,51.482) -- (axis cs:-9.544,51.616) -- (axis cs:-9.858,51.541) -- (axis cs:-9.463,51.68) -- (axis cs:-9.458,51.73) -- (axis cs:-10,51.607);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,51.722) -- (axis cs:-9.556,51.882) -- (axis cs:-10,51.775);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,52.046) -- (axis cs:-9.906,52.138) -- (axis cs:-9.759,52.157) -- (axis cs:-10,52.141);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,52.254) -- (axis cs:-9.724,52.257) -- (axis cs:-9.879,52.274) -- (axis cs:-9.834,52.381) -- (axis cs:-9.949,52.418) -- (axis cs:-9.635,52.47) -- (axis cs:-9.691,52.486) -- (axis cs:-9.623,52.581) -- (axis cs:-8.698,52.653) -- (axis cs:-8.967,52.684) -- (axis cs:-8.955,52.788) -- (axis cs:-9.167,52.616) -- (axis cs:-9.312,52.586) -- (axis cs:-9.272,52.639) -- (axis cs:-9.415,52.602) -- (axis cs:-9.592,52.667) -- (axis cs:-9.548,52.64) -- (axis cs:-9.698,52.581) -- (axis cs:-9.941,52.557) -- (axis cs:-9.496,52.753) -- (axis cs:-9.356,52.917) -- (axis cs:-9.479,52.941) -- (axis cs:-9.271,53.151) -- (axis cs:-8.93,53.139) -- (axis cs:-8.954,53.19) -- (axis cs:-8.879,53.208) -- (axis cs:-9.048,53.215) -- (axis cs:-8.933,53.268) -- (axis cs:-9.035,53.277) -- (axis cs:-9.528,53.22) -- (axis cs:-9.56,53.287) -- (axis cs:-9.617,53.23) -- (axis cs:-9.626,53.324) -- (axis cs:-9.558,53.312) -- (axis cs:-9.601,53.357) -- (axis cs:-9.562,53.381) -- (axis cs:-9.778,53.291) -- (axis cs:-9.909,53.324) -- (axis cs:-9.805,53.415) -- (axis cs:-10,53.383);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,53.605) -- (axis cs:-9.7,53.595) -- (axis cs:-9.916,53.652) -- (axis cs:-9.908,53.763) -- (axis cs:-9.551,53.801) -- (axis cs:-9.631,53.822) -- (axis cs:-9.577,53.901) -- (axis cs:-9.948,53.871) -- (axis cs:-9.91,53.956) -- (axis cs:-9.799,53.912) -- (axis cs:-9.806,53.971) -- (axis cs:-9.914,54.033) -- (axis cs:-9.838,54.118) -- (axis cs:-9.979,54.059) -- (axis cs:-9.997,54.1) -- (axis cs:-9.906,54.115) -- (axis cs:-10,54.222);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,54.297) -- (axis cs:-9.893,54.265) -- (axis cs:-9.989,54.247) -- (axis cs:-9.967,54.212) -- (axis cs:-9.883,54.215) -- (axis cs:-9.847,54.278) -- (axis cs:-9.744,54.255) -- (axis cs:-9.869,54.301) -- (axis cs:-9.785,54.34) -- (axis cs:-9.352,54.325) -- (axis cs:-9.213,54.277) -- (axis cs:-9.271,54.224) -- (axis cs:-9.199,54.243) -- (axis cs:-9.145,54.137) -- (axis cs:-9.058,54.291) -- (axis cs:-8.518,54.211) -- (axis cs:-8.633,54.253) -- (axis cs:-8.483,54.274) -- (axis cs:-8.581,54.302) -- (axis cs:-8.511,54.325) -- (axis cs:-8.684,54.357) -- (axis cs:-8.472,54.468) -- (axis cs:-8.204,54.497) -- (axis cs:-8.276,54.522) -- (axis cs:-8.116,54.649) -- (axis cs:-8.468,54.565) -- (axis cs:-8.393,54.632) -- (axis cs:-8.687,54.616) -- (axis cs:-8.811,54.699) -- (axis cs:-8.652,54.77) -- (axis cs:-8.441,54.754) -- (axis cs:-8.569,54.826) -- (axis cs:-8.342,54.832) -- (axis cs:-8.396,54.876) -- (axis cs:-8.316,54.886) -- (axis cs:-8.463,54.909) -- (axis cs:-8.371,54.947) -- (axis cs:-8.452,55.004) -- (axis cs:-8.276,55.036) -- (axis cs:-8.326,55.048) -- (axis cs:-8.289,55.157) -- (axis cs:-8.142,55.12) -- (axis cs:-7.985,55.226) -- (axis cs:-7.857,55.127) -- (axis cs:-7.869,55.228) -- (axis cs:-7.79,55.255) -- (axis cs:-7.808,55.177) -- (axis cs:-7.714,55.166) -- (axis cs:-7.697,55.099) -- (axis cs:-7.706,55.223) -- (axis cs:-7.713,55.168) -- (axis cs:-7.801,55.213) -- (axis cs:-7.634,55.277) -- (axis cs:-7.521,55.124) -- (axis cs:-7.643,55.045) -- (axis cs:-7.559,55.036) -- (axis cs:-7.63,54.962) -- (axis cs:-7.474,55.047) -- (axis cs:-7.521,55.083) -- (axis cs:-7.458,55.064) -- (axis cs:-7.559,55.197) -- (axis cs:-7.528,55.286) -- (axis cs:-7.254,55.279) -- (axis cs:-7.388,55.381) -- (axis cs:-6.923,55.237) -- (axis cs:-7.159,55.147) -- (axis cs:-7.315,55.006) -- (axis cs:-7.044,55.053) -- (axis cs:-6.967,55.195) -- (axis cs:-6.75,55.16) -- (axis cs:-6.483,55.252) -- (axis cs:-6.142,55.228) -- (axis cs:-6.026,55.163) -- (axis cs:-6.056,55.062) -- (axis cs:-5.961,55.049) -- (axis cs:-5.988,54.982) -- (axis cs:-5.725,54.773) -- (axis cs:-5.793,54.85) -- (axis cs:-5.691,54.807) -- (axis cs:-5.909,54.613) -- (axis cs:-5.74,54.676) -- (axis cs:-5.529,54.642) -- (axis cs:-5.431,54.484) -- (axis cs:-5.505,54.33) -- (axis cs:-5.581,54.397) -- (axis cs:-5.534,54.431) -- (axis cs:-5.561,54.53) -- (axis cs:-5.683,54.581) -- (axis cs:-5.721,54.537) -- (axis cs:-5.618,54.505) -- (axis cs:-5.674,54.507) -- (axis cs:-5.624,54.455) -- (axis cs:-5.683,54.37) -- (axis cs:-5.572,54.381) -- (axis cs:-5.524,54.309) -- (axis cs:-5.612,54.245) -- (axis cs:-5.821,54.28) -- (axis cs:-5.894,54.103) -- (axis cs:-6.06,54.023) -- (axis cs:-6.278,54.108) -- (axis cs:-6.131,54.034) -- (axis cs:-6.138,53.978) -- (axis cs:-6.399,54.013) -- (axis cs:-6.339,53.997) -- (axis cs:-6.366,53.897) -- (axis cs:-6.238,53.86) -- (axis cs:-6.216,53.794) -- (axis cs:-6.244,53.72) -- (axis cs:-6.339,53.714) -- (axis cs:-6.257,53.726) -- (axis cs:-6.079,53.552) -- (axis cs:-6.171,53.499) -- (axis cs:-6.096,53.49) -- (axis cs:-6.129,53.457) -- (axis cs:-6.204,53.463) -- (axis cs:-6.052,53.359) -- (axis cs:-6.233,53.357) -- (axis cs:-6.091,53.271) -- (axis cs:-6.049,52.997) -- (axis cs:-5.994,52.967);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.994,52.967) -- (axis cs:-6.143,52.799) -- (axis cs:-6.226,52.649) -- (axis cs:-6.194,52.562) -- (axis cs:-6.356,52.347) -- (axis cs:-6.508,52.354) -- (axis cs:-6.432,52.277) -- (axis cs:-6.366,52.334) -- (axis cs:-6.386,52.27) -- (axis cs:-6.314,52.241) -- (axis cs:-6.362,52.171) -- (axis cs:-6.791,52.203) -- (axis cs:-6.763,52.264) -- (axis cs:-6.927,52.122) -- (axis cs:-6.906,52.199) -- (axis cs:-6.968,52.241) -- (axis cs:-6.951,52.177) -- (axis cs:-7.025,52.131) -- (axis cs:-7.123,52.169) -- (axis cs:-7.643,52.105) -- (axis cs:-7.539,52.053) -- (axis cs:-7.588,51.993) -- (axis cs:-7.737,51.938) -- (axis cs:-7.887,51.993) -- (axis cs:-7.846,51.943) -- (axis cs:-7.936,51.906) -- (axis cs:-7.869,51.882) -- (axis cs:-8,51.859);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.999,36.701) -- (axis cs:14.496,36.786) -- (axis cs:14.256,37.061) -- (axis cs:13.75,37.149) -- (axis cs:13.164,37.495) -- (axis cs:13.018,37.495) -- (axis cs:12.913,37.577) -- (axis cs:12.658,37.565) -- (axis cs:12.421,37.8) -- (axis cs:12.489,38.018) -- (axis cs:12.706,38.109) -- (axis cs:12.732,38.192) -- (axis cs:12.896,38.025) -- (axis cs:13.067,38.081) -- (axis cs:13.107,38.193) -- (axis cs:13.314,38.226) -- (axis cs:13.383,38.109) -- (axis cs:13.537,38.115) -- (axis cs:13.548,38.055) -- (axis cs:13.71,37.979) -- (axis cs:14.02,38.043) -- (axis cs:14.313,38.01) -- (axis cs:14.914,38.194) -- (axis cs:15.104,38.123) -- (axis cs:15.217,38.191) -- (axis cs:15.232,38.273) -- (axis cs:15.28,38.206) -- (axis cs:15.519,38.299) -- (axis cs:15.651,38.271) -- (axis cs:15.251,37.808) -- (axis cs:15.178,37.576) -- (axis cs:15.085,37.487) -- (axis cs:15.103,37.316) -- (axis cs:15.26,37.243) -- (axis cs:15.186,37.19) -- (axis cs:15.339,37.004) -- (axis cs:15.115,36.852) -- (axis cs:15.133,36.665) -- (axis cs:14.999,36.701);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.451,38.997) -- (axis cs:8.407,38.957) -- (axis cs:8.35,39.075) -- (axis cs:8.484,39.083) -- (axis cs:8.368,39.212) -- (axis cs:8.435,39.291) -- (axis cs:8.38,39.457) -- (axis cs:8.47,39.601) -- (axis cs:8.442,39.758) -- (axis cs:8.562,39.693) -- (axis cs:8.503,39.729) -- (axis cs:8.573,39.823) -- (axis cs:8.506,39.919) -- (axis cs:8.434,39.857) -- (axis cs:8.395,39.907) -- (axis cs:8.376,40.035) -- (axis cs:8.492,40.087) -- (axis cs:8.483,40.275) -- (axis cs:8.383,40.337) -- (axis cs:8.315,40.607) -- (axis cs:8.15,40.579) -- (axis cs:8.205,40.686) -- (axis cs:8.131,40.732) -- (axis cs:8.223,40.887) -- (axis cs:8.176,40.938) -- (axis cs:8.238,40.955) -- (axis cs:8.319,40.845) -- (axis cs:8.568,40.833) -- (axis cs:8.803,40.93) -- (axis cs:9.01,41.123) -- (axis cs:9.151,41.153) -- (axis cs:9.183,41.249) -- (axis cs:9.421,41.178) -- (axis cs:9.441,41.087) -- (axis cs:9.526,41.155) -- (axis cs:9.57,41.099) -- (axis cs:9.503,41.007) -- (axis cs:9.665,40.997) -- (axis cs:9.499,40.917) -- (axis cs:9.646,40.92) -- (axis cs:9.619,40.89) -- (axis cs:9.73,40.845) -- (axis cs:9.662,40.788) -- (axis cs:9.832,40.528) -- (axis cs:9.625,40.251) -- (axis cs:9.733,40.089) -- (axis cs:9.589,39.351) -- (axis cs:9.634,39.297) -- (axis cs:9.559,39.132) -- (axis cs:9.526,39.094) -- (axis cs:9.21,39.225) -- (axis cs:9.146,39.183) -- (axis cs:9.012,39.269) -- (axis cs:9.092,39.212) -- (axis cs:9.014,39.134) -- (axis cs:9.023,38.985) -- (axis cs:8.856,38.875) -- (axis cs:8.722,38.94) -- (axis cs:8.638,38.865) -- (axis cs:8.581,39.041) -- (axis cs:8.508,39.085) -- (axis cs:8.451,38.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.308,35) -- (axis cs:32.283,35.105) -- (axis cs:32.406,35.04) -- (axis cs:32.55,35.176) -- (axis cs:32.901,35.179) -- (axis cs:32.92,35.405) -- (axis cs:33.365,35.336) -- (axis cs:33.647,35.359) -- (axis cs:34.594,35.697) -- (axis cs:33.906,35.258) -- (axis cs:33.914,35.162) -- (axis cs:34.073,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9,41.475) -- (axis cs:8.786,41.556) -- (axis cs:8.789,41.628) -- (axis cs:8.913,41.69) -- (axis cs:8.659,41.741) -- (axis cs:8.803,41.894) -- (axis cs:8.608,41.893) -- (axis cs:8.59,41.962) -- (axis cs:8.747,42.048) -- (axis cs:8.558,42.146) -- (axis cs:8.539,42.237) -- (axis cs:8.693,42.266) -- (axis cs:8.541,42.368) -- (axis cs:8.657,42.417) -- (axis cs:8.722,42.584) -- (axis cs:9.015,42.64) -- (axis cs:9.123,42.732) -- (axis cs:9.299,42.676) -- (axis cs:9.342,42.996) -- (axis cs:9.43,43.02) -- (axis cs:9.554,42.12) -- (axis cs:9.4,41.958) -- (axis cs:9.402,41.695) -- (axis cs:9.281,41.604) -- (axis cs:9.368,41.592) -- (axis cs:9.211,41.438) -- (axis cs:9.264,41.427) -- (axis cs:9.219,41.365) -- (axis cs:9.092,41.392) -- (axis cs:9.078,41.481) -- (axis cs:9,41.475);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.745,35) -- (axis cs:24.728,35.09) -- (axis cs:24.385,35.194) -- (axis cs:23.586,35.232) -- (axis cs:23.514,35.306) -- (axis cs:23.595,35.627) -- (axis cs:23.613,35.522) -- (axis cs:23.723,35.513) -- (axis cs:23.738,35.696) -- (axis cs:23.802,35.538) -- (axis cs:23.997,35.511) -- (axis cs:24.081,35.595) -- (axis cs:24.176,35.589) -- (axis cs:24.182,35.504) -- (axis cs:24.063,35.492) -- (axis cs:24.244,35.477) -- (axis cs:24.298,35.354) -- (axis cs:24.972,35.432) -- (axis cs:25.054,35.343) -- (axis cs:25.432,35.295) -- (axis cs:25.771,35.34) -- (axis cs:25.709,35.175) -- (axis cs:25.807,35.11) -- (axis cs:26.022,35.229) -- (axis cs:26.159,35.199) -- (axis cs:26.313,35.317) -- (axis cs:26.263,35.266) -- (axis cs:26.318,35.197) -- (axis cs:26.272,35.087) -- (axis cs:26.136,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.093,35) -- (axis cs:25.807,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.777,35) -- (axis cs:25.605,35);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.117,54.991) -- (axis cs:11.92,54.999) -- (axis cs:11.871,54.948) -- (axis cs:12.167,54.833) -- (axis cs:11.977,54.698) -- (axis cs:11.972,54.557) -- (axis cs:11.917,54.574) -- (axis cs:11.869,54.648) -- (axis cs:11.909,54.717) -- (axis cs:11.706,54.93) -- (axis cs:11.888,54.998) -- (axis cs:11.614,55.082) -- (axis cs:11.823,55.043) -- (axis cs:11.716,55.115) -- (axis cs:11.811,55.148) -- (axis cs:11.686,55.174) -- (axis cs:11.72,55.208) -- (axis cs:11.259,55.202) -- (axis cs:11.232,55.244) -- (axis cs:11.289,55.252) -- (axis cs:11.091,55.348) -- (axis cs:11.216,55.398) -- (axis cs:11.162,55.504) -- (axis cs:11.077,55.516) -- (axis cs:11.146,55.597) -- (axis cs:10.929,55.668) -- (axis cs:11.102,55.675) -- (axis cs:10.866,55.746) -- (axis cs:11.265,55.731) -- (axis cs:11.382,55.78) -- (axis cs:11.354,55.843) -- (axis cs:11.504,55.853) -- (axis cs:11.521,55.932) -- (axis cs:11.277,56.012) -- (axis cs:11.638,55.94) -- (axis cs:11.78,55.979) -- (axis cs:11.754,55.904) -- (axis cs:11.673,55.912) -- (axis cs:11.732,55.815) -- (axis cs:11.614,55.784) -- (axis cs:11.733,55.796) -- (axis cs:11.772,55.745) -- (axis cs:11.652,55.721) -- (axis cs:11.836,55.683) -- (axis cs:11.862,55.797) -- (axis cs:11.961,55.845) -- (axis cs:11.943,55.935) -- (axis cs:12.027,55.907) -- (axis cs:12.069,55.763) -- (axis cs:11.929,55.653) -- (axis cs:11.993,55.706) -- (axis cs:12.083,55.651) -- (axis cs:12.119,55.728) -- (axis cs:12.019,55.961) -- (axis cs:11.842,55.968) -- (axis cs:12.31,56.13) -- (axis cs:12.624,56.039) -- (axis cs:12.519,55.923) -- (axis cs:12.604,55.763) -- (axis cs:12.551,55.643) -- (axis cs:12.617,55.697) -- (axis cs:12.683,55.588) -- (axis cs:12.533,55.571) -- (axis cs:12.545,55.641) -- (axis cs:12.249,55.545) -- (axis cs:12.199,55.444) -- (axis cs:12.439,55.357) -- (axis cs:12.457,55.282) -- (axis cs:12.167,55.212) -- (axis cs:12.103,55.132) -- (axis cs:12.026,55.157) -- (axis cs:12.187,55.111) -- (axis cs:12.116,55.083) -- (axis cs:12.17,54.993) -- (axis cs:12.117,54.991);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.393,37.999) -- (axis cs:24.203,38.086) -- (axis cs:24.187,38.213) -- (axis cs:24.118,38.218) -- (axis cs:24.154,38.277) -- (axis cs:24.113,38.249) -- (axis cs:24.11,38.315) -- (axis cs:24.025,38.328) -- (axis cs:24.052,38.393) -- (axis cs:23.647,38.4) -- (axis cs:23.588,38.45) -- (axis cs:23.624,38.543) -- (axis cs:23.321,38.763) -- (axis cs:23.028,38.882) -- (axis cs:22.829,38.823) -- (axis cs:22.848,38.867) -- (axis cs:23.317,39.039) -- (axis cs:23.59,38.765) -- (axis cs:24.156,38.653) -- (axis cs:24.125,38.597) -- (axis cs:24.232,38.523) -- (axis cs:24.184,38.393) -- (axis cs:24.26,38.211) -- (axis cs:24.348,38.155) -- (axis cs:24.594,38.153) -- (axis cs:24.558,37.98) -- (axis cs:24.393,37.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:3,39.318) -- (axis cs:2.789,39.363) -- (axis cs:2.751,39.507) -- (axis cs:2.67,39.563) -- (axis cs:2.542,39.524) -- (axis cs:2.522,39.456) -- (axis cs:2.348,39.595) -- (axis cs:2.777,39.857) -- (axis cs:3.215,39.964) -- (axis cs:3.08,39.902) -- (axis cs:3.106,39.859) -- (axis cs:3.205,39.891) -- (axis cs:3.123,39.836) -- (axis cs:3.138,39.78) -- (axis cs:3.253,39.731) -- (axis cs:3.348,39.79) -- (axis cs:3.479,39.717) -- (axis cs:3.232,39.361) -- (axis cs:3.066,39.265) -- (axis cs:3,39.318);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:18.196,56.997) -- (axis cs:18.302,57.102) -- (axis cs:18.191,57.071) -- (axis cs:18.222,57.143) -- (axis cs:18.092,57.26) -- (axis cs:18.196,57.389) -- (axis cs:18.117,57.441) -- (axis cs:18.107,57.537) -- (axis cs:18.461,57.818) -- (axis cs:18.702,57.922) -- (axis cs:18.8,57.828) -- (axis cs:18.855,57.924) -- (axis cs:19.015,57.923) -- (axis cs:19.104,57.817) -- (axis cs:19.021,57.827) -- (axis cs:18.912,57.714) -- (axis cs:18.808,57.742) -- (axis cs:18.767,57.621) -- (axis cs:18.819,57.56) -- (axis cs:18.766,57.469) -- (axis cs:18.922,57.403) -- (axis cs:18.667,57.306) -- (axis cs:18.721,57.267) -- (axis cs:18.691,57.221) -- (axis cs:18.406,57.14) -- (axis cs:18.456,57.119) -- (axis cs:18.339,57.026) -- (axis cs:18.401,56.995) -- (axis cs:18.295,56.93) -- (axis cs:18.128,56.909) -- (axis cs:18.196,56.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10,55.539) -- (axis cs:10.318,55.622) -- (axis cs:10.495,55.547) -- (axis cs:10.427,55.44) -- (axis cs:10.472,55.439) -- (axis cs:10.624,55.49) -- (axis cs:10.566,55.52) -- (axis cs:10.629,55.519) -- (axis cs:10.621,55.623) -- (axis cs:10.751,55.481) -- (axis cs:10.541,55.443) -- (axis cs:10.685,55.441) -- (axis cs:10.857,55.294) -- (axis cs:10.747,55.298) -- (axis cs:10.816,55.202) -- (axis cs:10.746,55.068) -- (axis cs:10.512,55.025) -- (axis cs:10.228,55.099) -- (axis cs:10.075,55.075) -- (axis cs:10.174,55.128) -- (axis cs:10,55.2) -- (axis cs:10.044,55.13) -- (axis cs:9.977,55.132) -- (axis cs:9.982,55.21) -- (axis cs:9.887,55.242) -- (axis cs:9.896,55.34) -- (axis cs:9.786,55.363) -- (axis cs:9.827,55.421) -- (axis cs:9.717,55.472) -- (axis cs:9.816,55.454) -- (axis cs:9.677,55.517) -- (axis cs:10,55.539);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22,57.944) -- (axis cs:22.072,58.069) -- (axis cs:22.16,58.065) -- (axis cs:22.223,58.138) -- (axis cs:21.831,58.281) -- (axis cs:21.907,58.307) -- (axis cs:21.873,58.344) -- (axis cs:21.933,58.31) -- (axis cs:22.022,58.364) -- (axis cs:21.837,58.498) -- (axis cs:22.01,58.507) -- (axis cs:22.1,58.416) -- (axis cs:22.2,58.548) -- (axis cs:22.29,58.486) -- (axis cs:22.284,58.571) -- (axis cs:22.565,58.638) -- (axis cs:22.67,58.575) -- (axis cs:22.943,58.617) -- (axis cs:23.326,58.454) -- (axis cs:23.157,58.475) -- (axis cs:23.161,58.432) -- (axis cs:23.062,58.422) -- (axis cs:23.089,58.378) -- (axis cs:22.927,58.374) -- (axis cs:22.968,58.353) -- (axis cs:22.927,58.302) -- (axis cs:22.855,58.34) -- (axis cs:22.835,58.267) -- (axis cs:22.703,58.274) -- (axis cs:22.73,58.212) -- (axis cs:22.54,58.253) -- (axis cs:22.288,58.199) -- (axis cs:22.204,57.982) -- (axis cs:22.05,57.901) -- (axis cs:22,57.944);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.99,68.305) -- (axis cs:15.22,68.469) -- (axis cs:15.401,68.467) -- (axis cs:15.221,68.498) -- (axis cs:15.368,68.501) -- (axis cs:15.182,68.533) -- (axis cs:15.207,68.576) -- (axis cs:15.631,68.619) -- (axis cs:15.462,68.664) -- (axis cs:15.456,68.728) -- (axis cs:15.716,68.695) -- (axis cs:15.461,68.764) -- (axis cs:15.473,68.817) -- (axis cs:15.676,68.815) -- (axis cs:15.554,68.857) -- (axis cs:15.627,68.887) -- (axis cs:15.618,68.954) -- (axis cs:15.916,68.957) -- (axis cs:15.959,68.889) -- (axis cs:15.775,68.735) -- (axis cs:16.014,68.782) -- (axis cs:15.732,68.534) -- (axis cs:15.993,68.675) -- (axis cs:16.091,68.638) -- (axis cs:16.029,68.686) -- (axis cs:16.072,68.748) -- (axis cs:16.277,68.742) -- (axis cs:16.092,68.822) -- (axis cs:16.203,68.868) -- (axis cs:16.349,68.835) -- (axis cs:16.263,68.921) -- (axis cs:16.598,68.84) -- (axis cs:16.547,68.719) -- (axis cs:16.606,68.733) -- (axis cs:16.551,68.684) -- (axis cs:16.613,68.67) -- (axis cs:16.518,68.565) -- (axis cs:16.097,68.556) -- (axis cs:16.136,68.516) -- (axis cs:16.009,68.411) -- (axis cs:15.872,68.381) -- (axis cs:15.896,68.464) -- (axis cs:15.78,68.459) -- (axis cs:15.837,68.407) -- (axis cs:15.773,68.435) -- (axis cs:15.676,68.378) -- (axis cs:15.764,68.373) -- (axis cs:15.627,68.305) -- (axis cs:15.326,68.358) -- (axis cs:15.576,68.507) -- (axis cs:15.177,68.369) -- (axis cs:15.258,68.36) -- (axis cs:15.183,68.315) -- (axis cs:14.99,68.305);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.902,57.95) -- (axis cs:-7.114,57.989) -- (axis cs:-6.938,58.051) -- (axis cs:-7.05,58.036) -- (axis cs:-7.029,58.081) -- (axis cs:-7.136,58.124) -- (axis cs:-7.097,58.189) -- (axis cs:-7.009,58.185) -- (axis cs:-7.049,58.233) -- (axis cs:-6.913,58.217) -- (axis cs:-6.953,58.202) -- (axis cs:-6.867,58.122) -- (axis cs:-6.833,58.205) -- (axis cs:-6.888,58.26) -- (axis cs:-6.709,58.186) -- (axis cs:-6.806,58.304) -- (axis cs:-6.253,58.515) -- (axis cs:-6.181,58.467) -- (axis cs:-6.216,58.368) -- (axis cs:-6.163,58.343) -- (axis cs:-6.376,58.225) -- (axis cs:-6.163,58.265) -- (axis cs:-6.159,58.216) -- (axis cs:-6.39,58.213) -- (axis cs:-6.366,58.153) -- (axis cs:-6.421,58.139) -- (axis cs:-6.369,58.132) -- (axis cs:-6.581,58.09) -- (axis cs:-6.376,58.09) -- (axis cs:-6.438,58.049) -- (axis cs:-6.356,58.038) -- (axis cs:-6.388,58) -- (axis cs:-6.581,58.004) -- (axis cs:-6.454,57.994) -- (axis cs:-6.468,57.938) -- (axis cs:-6.659,57.922) -- (axis cs:-6.713,57.984) -- (axis cs:-6.668,58.05) -- (axis cs:-6.756,58.005) -- (axis cs:-6.664,57.882) -- (axis cs:-6.799,57.897) -- (axis cs:-6.736,57.827) -- (axis cs:-6.85,57.829) -- (axis cs:-6.968,57.727) -- (axis cs:-7.133,57.837) -- (axis cs:-6.816,57.902) -- (axis cs:-6.902,57.95);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6,57.278) -- (axis cs:-5.648,57.251) -- (axis cs:-6.017,57.02) -- (axis cs:-5.998,57.125) -- (axis cs:-5.839,57.188) -- (axis cs:-5.988,57.169) -- (axis cs:-6.035,57.227) -- (axis cs:-6.083,57.127) -- (axis cs:-6.117,57.193) -- (axis cs:-6.322,57.161) -- (axis cs:-6.284,57.202) -- (axis cs:-6.386,57.216) -- (axis cs:-6.342,57.252) -- (axis cs:-6.481,57.292) -- (axis cs:-6.428,57.341) -- (axis cs:-6.309,57.301) -- (axis cs:-6.399,57.36) -- (axis cs:-6.46,57.34) -- (axis cs:-6.489,57.403) -- (axis cs:-6.573,57.388) -- (axis cs:-6.577,57.333) -- (axis cs:-6.789,57.422) -- (axis cs:-6.72,57.514) -- (axis cs:-6.582,57.424) -- (axis cs:-6.638,57.504) -- (axis cs:-6.561,57.508) -- (axis cs:-6.654,57.544) -- (axis cs:-6.638,57.607) -- (axis cs:-6.313,57.457) -- (axis cs:-6.427,57.646) -- (axis cs:-6.298,57.708) -- (axis cs:-6.136,57.589) -- (axis cs:-6.143,57.43) -- (axis cs:-6.199,57.393) -- (axis cs:-6.138,57.407) -- (axis cs:-6.118,57.315) -- (axis cs:-6.039,57.292) -- (axis cs:-6.083,57.272) -- (axis cs:-6,57.278);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.287,39) -- (axis cs:26.084,39.076) -- (axis cs:26.283,39.194) -- (axis cs:26.17,39.195) -- (axis cs:26.066,39.086) -- (axis cs:25.843,39.174) -- (axis cs:25.856,39.255) -- (axis cs:26.129,39.308) -- (axis cs:26.187,39.379) -- (axis cs:26.368,39.378) -- (axis cs:26.427,39.328) -- (axis cs:26.382,39.271) -- (axis cs:26.542,39.167) -- (axis cs:26.616,39.018) -- (axis cs:26.54,39.011) -- (axis cs:26.477,39.118) -- (axis cs:26.527,38.975) -- (axis cs:26.287,39);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:18,69.45) -- (axis cs:17.901,69.423) -- (axis cs:18.063,69.44) -- (axis cs:18.092,69.359) -- (axis cs:17.876,69.316) -- (axis cs:17.962,69.249) -- (axis cs:17.852,69.229) -- (axis cs:17.987,69.183) -- (axis cs:17.478,69.148) -- (axis cs:17.537,69.194) -- (axis cs:17.468,69.203) -- (axis cs:17.174,69.084) -- (axis cs:17.229,69.028) -- (axis cs:17.145,69.012) -- (axis cs:17.026,69.038) -- (axis cs:17.158,69.083) -- (axis cs:16.783,69.056) -- (axis cs:16.812,69.124) -- (axis cs:17.207,69.197) -- (axis cs:16.887,69.2) -- (axis cs:17.176,69.287) -- (axis cs:16.896,69.313) -- (axis cs:17.184,69.351) -- (axis cs:16.867,69.378) -- (axis cs:17.212,69.418) -- (axis cs:17.395,69.362) -- (axis cs:17.289,69.422) -- (axis cs:17.491,69.427) -- (axis cs:17.197,69.497) -- (axis cs:17.342,69.455) -- (axis cs:17.399,69.484) -- (axis cs:17.307,69.541) -- (axis cs:17.677,69.467) -- (axis cs:17.477,69.6) -- (axis cs:17.67,69.482) -- (axis cs:17.709,69.516) -- (axis cs:17.62,69.599) -- (axis cs:17.78,69.532) -- (axis cs:17.88,69.579) -- (axis cs:17.917,69.518) -- (axis cs:17.814,69.456) -- (axis cs:17.962,69.521) -- (axis cs:18.067,69.49) -- (axis cs:18,69.45);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.915,35.998) -- (axis cs:27.751,35.877) -- (axis cs:27.76,36.097) -- (axis cs:27.685,36.157) -- (axis cs:27.898,36.334) -- (axis cs:28.223,36.46) -- (axis cs:28.249,36.387) -- (axis cs:28.076,36.14) -- (axis cs:28.088,36.053) -- (axis cs:28.017,36.075) -- (axis cs:27.915,35.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.791,56.999) -- (axis cs:16.957,57.289) -- (axis cs:17.068,57.366) -- (axis cs:17.154,57.308) -- (axis cs:17.061,57.28) -- (axis cs:17.076,57.178) -- (axis cs:16.909,57.04) -- (axis cs:16.944,57.003) -- (axis cs:16.877,56.973) -- (axis cs:16.869,56.846) -- (axis cs:16.776,56.787) -- (axis cs:16.483,56.241) -- (axis cs:16.397,56.195) -- (axis cs:16.396,56.603) -- (axis cs:16.791,56.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.007,54.761) -- (axis cs:10.998,54.822) -- (axis cs:11.127,54.832) -- (axis cs:11.016,54.892) -- (axis cs:11.175,54.96) -- (axis cs:11.618,54.811) -- (axis cs:11.561,54.849) -- (axis cs:11.652,54.856) -- (axis cs:11.634,54.902) -- (axis cs:11.746,54.874) -- (axis cs:11.867,54.737) -- (axis cs:11.817,54.732) -- (axis cs:11.861,54.684) -- (axis cs:11.808,54.64) -- (axis cs:11.007,54.761);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.489,58.999) -- (axis cs:22.58,59.093) -- (axis cs:22.662,59.086) -- (axis cs:22.708,59.009) -- (axis cs:22.944,58.984) -- (axis cs:23.071,58.838) -- (axis cs:22.772,58.822) -- (axis cs:22.878,58.826) -- (axis cs:22.889,58.778) -- (axis cs:22.788,58.755) -- (axis cs:22.737,58.806) -- (axis cs:22.667,58.697) -- (axis cs:22.485,58.701) -- (axis cs:22.404,58.884) -- (axis cs:22.037,58.929) -- (axis cs:22.388,58.935) -- (axis cs:22.489,58.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-1.346,59.997) -- (axis cs:-1.269,60.136) -- (axis cs:-1.287,60.197) -- (axis cs:-1.331,60.166) -- (axis cs:-1.308,60.235) -- (axis cs:-1.433,60.256) -- (axis cs:-1.359,60.195) -- (axis cs:-1.463,60.147) -- (axis cs:-1.549,60.188) -- (axis cs:-1.473,60.222) -- (axis cs:-1.625,60.206) -- (axis cs:-1.704,60.291) -- (axis cs:-1.478,60.285) -- (axis cs:-1.475,60.343) -- (axis cs:-1.372,60.287) -- (axis cs:-1.339,60.361) -- (axis cs:-1.264,60.352) -- (axis cs:-1.353,60.395) -- (axis cs:-1.464,60.357) -- (axis cs:-1.398,60.382) -- (axis cs:-1.455,60.491) -- (axis cs:-1.637,60.486) -- (axis cs:-1.53,60.558) -- (axis cs:-1.457,60.512) -- (axis cs:-1.499,60.543) -- (axis cs:-1.419,60.617) -- (axis cs:-1.31,60.642) -- (axis cs:-1.314,60.54) -- (axis cs:-1.366,60.528) -- (axis cs:-1.311,60.483) -- (axis cs:-1.381,60.398) -- (axis cs:-1.238,60.495) -- (axis cs:-1.166,60.422) -- (axis cs:-1.258,60.4) -- (axis cs:-1.048,60.441) -- (axis cs:-1.139,60.385) -- (axis cs:-1.074,60.357) -- (axis cs:-1.184,60.352) -- (axis cs:-1.078,60.324) -- (axis cs:-1.159,60.282) -- (axis cs:-1.098,60.262) -- (axis cs:-1.231,60.231) -- (axis cs:-1.131,60.15) -- (axis cs:-1.224,60.101) -- (axis cs:-1.171,60.034) -- (axis cs:-1.233,60.032) -- (axis cs:-1.202,59.971) -- (axis cs:-1.276,59.992) -- (axis cs:-1.273,59.851) -- (axis cs:-1.388,59.89) -- (axis cs:-1.346,59.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.114,54.332) -- (axis cs:13.264,54.382) -- (axis cs:13.149,54.423) -- (axis cs:13.269,54.478) -- (axis cs:13.143,54.547) -- (axis cs:13.303,54.515) -- (axis cs:13.37,54.579) -- (axis cs:13.499,54.482) -- (axis cs:13.479,54.425) -- (axis cs:13.558,54.438) -- (axis cs:13.512,54.565) -- (axis cs:13.37,54.613) -- (axis cs:13.242,54.557) -- (axis cs:13.282,54.645) -- (axis cs:13.161,54.557) -- (axis cs:13.26,54.664) -- (axis cs:13.432,54.685) -- (axis cs:13.381,54.637) -- (axis cs:13.428,54.576) -- (axis cs:13.676,54.568) -- (axis cs:13.572,54.465) -- (axis cs:13.769,54.342) -- (axis cs:13.725,54.272) -- (axis cs:13.649,54.294) -- (axis cs:13.703,54.324) -- (axis cs:13.609,54.315) -- (axis cs:13.648,54.358) -- (axis cs:13.456,54.333) -- (axis cs:13.353,54.268) -- (axis cs:13.421,54.254) -- (axis cs:13.393,54.22) -- (axis cs:13.114,54.332);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.002,56.583) -- (axis cs:-5.952,56.52) -- (axis cs:-5.652,56.456) -- (axis cs:-5.666,56.39) -- (axis cs:-5.748,56.411) -- (axis cs:-5.793,56.366) -- (axis cs:-5.698,56.368) -- (axis cs:-5.832,56.31) -- (axis cs:-5.89,56.354) -- (axis cs:-6.268,56.264) -- (axis cs:-6.378,56.308) -- (axis cs:-6.022,56.365) -- (axis cs:-6.208,56.386) -- (axis cs:-5.996,56.49) -- (axis cs:-6.337,56.533) -- (axis cs:-6.283,56.577) -- (axis cs:-6.326,56.605) -- (axis cs:-6.127,56.656) -- (axis cs:-6.002,56.583);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.997,68.583) -- (axis cs:14.787,68.64) -- (axis cs:15.172,68.695) -- (axis cs:15.138,68.755) -- (axis cs:14.992,68.767) -- (axis cs:15.079,68.731) -- (axis cs:14.815,68.664) -- (axis cs:14.817,68.719) -- (axis cs:14.777,68.66) -- (axis cs:14.683,68.71) -- (axis cs:14.656,68.633) -- (axis cs:14.53,68.599) -- (axis cs:14.432,68.607) -- (axis cs:14.464,68.684) -- (axis cs:14.371,68.687) -- (axis cs:14.581,68.737) -- (axis cs:14.438,68.761) -- (axis cs:14.548,68.816) -- (axis cs:14.638,68.736) -- (axis cs:14.642,68.832) -- (axis cs:14.706,68.832) -- (axis cs:14.708,68.751) -- (axis cs:14.878,68.793) -- (axis cs:14.89,68.74) -- (axis cs:14.972,68.814) -- (axis cs:14.908,68.853) -- (axis cs:15.155,68.814) -- (axis cs:15.004,68.946) -- (axis cs:15.022,69.003) -- (axis cs:15.158,69.021) -- (axis cs:15.226,68.934) -- (axis cs:15.177,68.93) -- (axis cs:15.306,68.896) -- (axis cs:15.253,68.824) -- (axis cs:15.394,68.853) -- (axis cs:15.277,68.754) -- (axis cs:15.422,68.689) -- (axis cs:14.997,68.583);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.115,60) -- (axis cs:19.974,60.07) -- (axis cs:19.992,60.11) -- (axis cs:19.947,60.046) -- (axis cs:19.923,60.117) -- (axis cs:19.913,60.068) -- (axis cs:19.747,60.093) -- (axis cs:19.634,60.292) -- (axis cs:19.697,60.261) -- (axis cs:19.771,60.298) -- (axis cs:19.741,60.334) -- (axis cs:19.806,60.323) -- (axis cs:19.767,60.258) -- (axis cs:19.817,60.2) -- (axis cs:19.809,60.263) -- (axis cs:19.86,60.238) -- (axis cs:19.894,60.3) -- (axis cs:19.843,60.316) -- (axis cs:19.903,60.362) -- (axis cs:19.781,60.338) -- (axis cs:19.814,60.376) -- (axis cs:19.753,60.429) -- (axis cs:20.216,60.327) -- (axis cs:20.179,60.287) -- (axis cs:20.276,60.285) -- (axis cs:20.214,60.244) -- (axis cs:20.274,60.207) -- (axis cs:19.959,60.199) -- (axis cs:20.046,60.191) -- (axis cs:20.019,60.099) -- (axis cs:20.067,60.068) -- (axis cs:20.082,60.113) -- (axis cs:20.196,60.081) -- (axis cs:20.232,60.169) -- (axis cs:20.297,60.147) -- (axis cs:20.207,59.982) -- (axis cs:20.115,60);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.997,38.155) -- (axis cs:25.864,38.243) -- (axis cs:25.965,38.296) -- (axis cs:25.992,38.389) -- (axis cs:25.831,38.547) -- (axis cs:26.008,38.604) -- (axis cs:26.162,38.551) -- (axis cs:26.162,38.327) -- (axis cs:25.997,38.155);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.336,38.19) -- (axis cs:20.4,38.358) -- (axis cs:20.536,38.344) -- (axis cs:20.563,38.476) -- (axis cs:20.626,38.259) -- (axis cs:20.677,38.28) -- (axis cs:20.817,38.107) -- (axis cs:20.788,38.056) -- (axis cs:20.514,38.1) -- (axis cs:20.444,38.28) -- (axis cs:20.44,38.162) -- (axis cs:20.336,38.19);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19,69.736) -- (axis cs:18.743,69.675) -- (axis cs:18.724,69.63) -- (axis cs:18.836,69.603) -- (axis cs:18.732,69.556) -- (axis cs:18.203,69.518) -- (axis cs:18.004,69.563) -- (axis cs:18.053,69.621) -- (axis cs:18.28,69.585) -- (axis cs:18.397,69.632) -- (axis cs:18.275,69.623) -- (axis cs:18.19,69.709) -- (axis cs:18.613,69.693) -- (axis cs:18.325,69.711) -- (axis cs:18.299,69.769) -- (axis cs:18.365,69.792) -- (axis cs:18.49,69.74) -- (axis cs:18.64,69.804) -- (axis cs:18.633,69.696) -- (axis cs:18.729,69.683) -- (axis cs:18.676,69.703) -- (axis cs:18.774,69.8) -- (axis cs:18.658,69.827) -- (axis cs:18.683,69.883) -- (axis cs:18.973,69.827) -- (axis cs:19.051,69.773) -- (axis cs:19,69.736);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4,39.925) -- (axis cs:3.823,39.923) -- (axis cs:3.791,40.015) -- (axis cs:4.094,40.09) -- (axis cs:4.27,40) -- (axis cs:4.329,39.877) -- (axis cs:4.26,39.896) -- (axis cs:4.305,39.833) -- (axis cs:4.238,39.815) -- (axis cs:4,39.925);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-4.591,53.28) -- (axis cs:-4.547,53.304) -- (axis cs:-4.579,53.403) -- (axis cs:-4.43,53.43) -- (axis cs:-4.291,53.417) -- (axis cs:-4.212,53.296) -- (axis cs:-4.041,53.312) -- (axis cs:-4.332,53.125) -- (axis cs:-4.591,53.28);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.667,69.999) -- (axis cs:19.47,69.948) -- (axis cs:19.35,69.824) -- (axis cs:19.073,69.788) -- (axis cs:18.702,69.919) -- (axis cs:18.906,69.963) -- (axis cs:18.82,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.34,70) -- (axis cs:19.391,70);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9,63.64) -- (axis cs:8.968,63.58) -- (axis cs:9.197,63.567) -- (axis cs:9.077,63.515) -- (axis cs:8.525,63.426) -- (axis cs:8.293,63.443) -- (axis cs:8.364,63.454) -- (axis cs:8.312,63.454) -- (axis cs:8.318,63.512) -- (axis cs:8.238,63.487) -- (axis cs:8.578,63.559) -- (axis cs:8.497,63.568) -- (axis cs:8.73,63.658) -- (axis cs:9,63.64);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.526,55.692) -- (axis cs:-6.456,55.853) -- (axis cs:-6.328,55.892) -- (axis cs:-6.322,55.823) -- (axis cs:-6.316,55.873) -- (axis cs:-6.124,55.937) -- (axis cs:-6.021,55.687) -- (axis cs:-6.268,55.579) -- (axis cs:-6.338,55.592) -- (axis cs:-6.261,55.66) -- (axis cs:-6.341,55.717) -- (axis cs:-6.263,55.785) -- (axis cs:-6.526,55.692);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20,39.4) -- (axis cs:19.87,39.455) -- (axis cs:19.83,39.572) -- (axis cs:19.672,39.681) -- (axis cs:19.628,39.752) -- (axis cs:19.673,39.799) -- (axis cs:19.956,39.777) -- (axis cs:19.844,39.657) -- (axis cs:19.933,39.625) -- (axis cs:19.936,39.475) -- (axis cs:20.073,39.461) -- (axis cs:20.114,39.362) -- (axis cs:20,39.4);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15,54.999) -- (axis cs:14.681,55.093) -- (axis cs:14.775,55.3) -- (axis cs:15.157,55.132) -- (axis cs:15.123,55.012) -- (axis cs:15,54.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.053,58.997) -- (axis cs:-2.8,58.994) -- (axis cs:-2.846,58.955) -- (axis cs:-2.788,58.917) -- (axis cs:-2.706,58.973) -- (axis cs:-2.711,58.922) -- (axis cs:-2.894,58.896) -- (axis cs:-2.859,58.853) -- (axis cs:-2.963,58.732) -- (axis cs:-3.021,58.811) -- (axis cs:-2.976,58.818) -- (axis cs:-3.038,58.821) -- (axis cs:-2.903,58.842) -- (axis cs:-2.966,58.852) -- (axis cs:-2.899,58.895) -- (axis cs:-2.971,58.961) -- (axis cs:-3.18,58.912) -- (axis cs:-3.25,58.982) -- (axis cs:-3.356,58.965) -- (axis cs:-3.361,59.104) -- (axis cs:-3.197,59.155) -- (axis cs:-3.004,59.068) -- (axis cs:-3.114,59.008) -- (axis cs:-3.053,58.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-4.798,54.06) -- (axis cs:-4.543,54.362) -- (axis cs:-4.363,54.416) -- (axis cs:-4.381,54.327) -- (axis cs:-4.308,54.295) -- (axis cs:-4.388,54.191) -- (axis cs:-4.622,54.052) -- (axis cs:-4.798,54.06);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:1.58,38.998) -- (axis cs:1.421,38.903) -- (axis cs:1.405,38.832) -- (axis cs:1.214,38.904) -- (axis cs:1.23,38.975) -- (axis cs:1.305,38.973) -- (axis cs:1.29,39.029) -- (axis cs:1.487,39.111) -- (axis cs:1.61,39.08) -- (axis cs:1.58,38.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.364,60.057) -- (axis cs:22.417,60.11) -- (axis cs:22.487,60.079) -- (axis cs:22.443,60.139) -- (axis cs:22.617,60.151) -- (axis cs:22.418,60.16) -- (axis cs:22.472,60.24) -- (axis cs:22.54,60.201) -- (axis cs:22.984,60.303) -- (axis cs:22.836,60.213) -- (axis cs:22.881,60.136) -- (axis cs:22.753,60.064) -- (axis cs:22.76,60.007) -- (axis cs:22.577,60.02) -- (axis cs:22.61,60.061) -- (axis cs:22.397,60.001) -- (axis cs:22.364,60.057);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.995,68.367) -- (axis cs:14.737,68.265) -- (axis cs:14.799,68.33) -- (axis cs:14.717,68.357) -- (axis cs:14.665,68.237) -- (axis cs:14.211,68.172) -- (axis cs:14.212,68.232) -- (axis cs:14.386,68.261) -- (axis cs:14.271,68.257) -- (axis cs:14.354,68.279) -- (axis cs:14.331,68.34) -- (axis cs:14.499,68.323) -- (axis cs:14.413,68.394) -- (axis cs:14.562,68.37) -- (axis cs:14.558,68.425) -- (axis cs:14.755,68.441) -- (axis cs:14.847,68.417) -- (axis cs:14.777,68.367) -- (axis cs:14.896,68.391) -- (axis cs:14.885,68.447) -- (axis cs:15.195,68.475) -- (axis cs:14.995,68.367);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4,51.617) -- (axis cs:3.677,51.689) -- (axis cs:3.885,51.825) -- (axis cs:4.01,51.845) -- (axis cs:4.397,51.71) -- (axis cs:4.105,51.671) -- (axis cs:4.157,51.695) -- (axis cs:3.911,51.795) -- (axis cs:3.827,51.741) -- (axis cs:4.106,51.66) -- (axis cs:4,51.617);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.457,68.998) -- (axis cs:15.568,69.106) -- (axis cs:15.814,69.166) -- (axis cs:15.858,69.254) -- (axis cs:16.133,69.325) -- (axis cs:16.181,69.262) -- (axis cs:15.875,69.025) -- (axis cs:15.557,68.996) -- (axis cs:15.579,68.932) -- (axis cs:15.487,68.871) -- (axis cs:15.417,68.897) -- (axis cs:15.457,68.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.441,39.999) -- (axis cs:25.341,39.878) -- (axis cs:25.356,39.783) -- (axis cs:25.235,39.852) -- (axis cs:25.254,39.916) -- (axis cs:25.18,39.85) -- (axis cs:25.238,39.797) -- (axis cs:25.137,39.805) -- (axis cs:25.17,39.856) -- (axis cs:25.045,39.835) -- (axis cs:25.037,39.99) -- (axis cs:25.233,40.006) -- (axis cs:25.291,39.94) -- (axis cs:25.369,40.02) -- (axis cs:25.448,40.039) -- (axis cs:25.441,39.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27,37.707) -- (axis cs:26.815,37.637) -- (axis cs:26.719,37.71) -- (axis cs:26.592,37.675) -- (axis cs:26.566,37.732) -- (axis cs:26.787,37.812) -- (axis cs:26.966,37.75) -- (axis cs:26.952,37.789) -- (axis cs:27.067,37.78) -- (axis cs:27.026,37.753) -- (axis cs:27.069,37.712) -- (axis cs:27,37.707);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.998,68.264) -- (axis cs:14.174,68.26) -- (axis cs:13.888,68.205) -- (axis cs:13.792,68.16) -- (axis cs:13.856,68.122) -- (axis cs:13.638,68.084) -- (axis cs:13.582,68.139) -- (axis cs:13.586,68.092) -- (axis cs:13.461,68.087) -- (axis cs:13.618,68.173) -- (axis cs:13.478,68.15) -- (axis cs:13.547,68.172) -- (axis cs:13.484,68.208) -- (axis cs:13.649,68.236) -- (axis cs:13.514,68.247) -- (axis cs:13.57,68.288) -- (axis cs:13.983,68.348) -- (axis cs:13.998,68.264);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.565,36.992) -- (axis cs:25.437,36.917) -- (axis cs:25.334,37.076) -- (axis cs:25.532,37.204) -- (axis cs:25.608,37.085) -- (axis cs:25.565,36.992);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.399,55.613) -- (axis cs:-5.322,55.705) -- (axis cs:-5.198,55.698) -- (axis cs:-5.159,55.583) -- (axis cs:-5.084,55.552) -- (axis cs:-5.129,55.526) -- (axis cs:-5.084,55.452) -- (axis cs:-5.321,55.466) -- (axis cs:-5.399,55.613);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14,53.855) -- (axis cs:13.826,53.85) -- (axis cs:13.931,53.897) -- (axis cs:13.908,53.989) -- (axis cs:13.966,53.988) -- (axis cs:13.958,53.935) -- (axis cs:14.042,53.942) -- (axis cs:14.047,53.996) -- (axis cs:13.973,54.063) -- (axis cs:13.769,54.019) -- (axis cs:13.814,54.092) -- (axis cs:13.777,54.173) -- (axis cs:14.282,53.923) -- (axis cs:14.337,53.808) -- (axis cs:14.195,53.872) -- (axis cs:14,53.855);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.618,37.863) -- (axis cs:20.7,37.935) -- (axis cs:20.993,37.7) -- (axis cs:20.887,37.734) -- (axis cs:20.813,37.648) -- (axis cs:20.618,37.863);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.8,44.998) -- (axis cs:14.735,44.935) -- (axis cs:14.617,44.98) -- (axis cs:14.624,45.04) -- (axis cs:14.489,45.025) -- (axis cs:14.43,45.087) -- (axis cs:14.525,45.125) -- (axis cs:14.553,45.245) -- (axis cs:14.8,44.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.412,45) -- (axis cs:14.486,44.953) -- (axis cs:14.446,44.787) -- (axis cs:14.544,44.632) -- (axis cs:14.497,44.605) -- (axis cs:14.296,44.906) -- (axis cs:14.415,44.948) -- (axis cs:14.277,45.103) -- (axis cs:14.321,45.175) -- (axis cs:14.412,45);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.406,43.318) -- (axis cs:16.44,43.394) -- (axis cs:16.9,43.315) -- (axis cs:16.634,43.255) -- (axis cs:16.406,43.318);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.511,40.657) -- (axis cs:24.651,40.802) -- (axis cs:24.787,40.737) -- (axis cs:24.777,40.608) -- (axis cs:24.647,40.569) -- (axis cs:24.511,40.657);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25,37.771) -- (axis cs:24.952,37.683) -- (axis cs:24.71,37.873) -- (axis cs:24.689,37.963) -- (axis cs:24.792,37.999) -- (axis cs:24.84,37.91) -- (axis cs:24.957,37.9) -- (axis cs:24.952,37.772) -- (axis cs:25,37.771);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-1.588,50.662) -- (axis cs:-1.313,50.767) -- (axis cs:-1.073,50.687) -- (axis cs:-1.297,50.573) -- (axis cs:-1.588,50.662);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.773,62) -- (axis cs:-6.745,61.938) -- (axis cs:-7.261,62.175) -- (axis cs:-7.186,62.248) -- (axis cs:-7.239,62.253) -- (axis cs:-7.22,62.307) -- (axis cs:-7.089,62.282) -- (axis cs:-7.027,62.188) -- (axis cs:-6.874,62.131) -- (axis cs:-6.942,62.101) -- (axis cs:-6.799,62.068) -- (axis cs:-6.911,62.064) -- (axis cs:-6.767,62.049) -- (axis cs:-6.773,62);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6,55.99) -- (axis cs:-5.701,56.147) -- (axis cs:-5.965,55.791) -- (axis cs:-6.074,55.812) -- (axis cs:-6.091,55.9) -- (axis cs:-5.853,55.978) -- (axis cs:-6,55.99);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.381,39.999) -- (axis cs:23.301,40.1) -- (axis cs:23.321,40.198) -- (axis cs:23.493,40.035) -- (axis cs:23.754,39.919) -- (axis cs:23.357,39.959) -- (axis cs:23.381,39.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.337,60.539) -- (axis cs:5.488,60.525) -- (axis cs:5.436,60.568) -- (axis cs:5.591,60.622) -- (axis cs:5.611,60.692) -- (axis cs:5.729,60.688) -- (axis cs:5.707,60.47) -- (axis cs:5.532,60.427) -- (axis cs:5.337,60.539);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.998,62.302) -- (axis cs:5.822,62.278) -- (axis cs:5.767,62.204) -- (axis cs:5.529,62.226) -- (axis cs:5.649,62.217) -- (axis cs:5.529,62.247) -- (axis cs:5.567,62.295) -- (axis cs:5.847,62.292) -- (axis cs:5.766,62.324) -- (axis cs:5.864,62.323) -- (axis cs:5.814,62.377) -- (axis cs:5.898,62.423) -- (axis cs:6.118,62.355) -- (axis cs:5.998,62.302);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9.995,54.855) -- (axis cs:9.79,54.906) -- (axis cs:9.76,54.983) -- (axis cs:9.828,54.935) -- (axis cs:9.856,54.972) -- (axis cs:9.641,55.04) -- (axis cs:9.767,55.082) -- (axis cs:10.002,54.986) -- (axis cs:10.074,54.875) -- (axis cs:9.995,54.855);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.458,57.241) -- (axis cs:-7.396,57.303) -- (axis cs:-7.431,57.387) -- (axis cs:-7.271,57.381) -- (axis cs:-7.221,57.349) -- (axis cs:-7.291,57.336) -- (axis cs:-7.192,57.3) -- (axis cs:-7.267,57.225) -- (axis cs:-7.363,57.244) -- (axis cs:-7.244,57.164) -- (axis cs:-7.353,57.155) -- (axis cs:-7.211,57.117) -- (axis cs:-7.398,57.113) -- (axis cs:-7.458,57.241);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.551,57.602) -- (axis cs:-7.315,57.695) -- (axis cs:-7.287,57.643) -- (axis cs:-7.195,57.698) -- (axis cs:-7.185,57.648) -- (axis cs:-7.062,57.642) -- (axis cs:-7.216,57.64) -- (axis cs:-7.103,57.595) -- (axis cs:-7.223,57.563) -- (axis cs:-7.136,57.555) -- (axis cs:-7.163,57.509) -- (axis cs:-7.551,57.602);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.054,35.597) -- (axis cs:27.23,35.831) -- (axis cs:27.151,35.612) -- (axis cs:27.231,35.473) -- (axis cs:27.141,35.397) -- (axis cs:27.054,35.597);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17,43.114) -- (axis cs:16.367,43.197) -- (axis cs:16.567,43.18) -- (axis cs:16.519,43.226) -- (axis cs:16.561,43.237) -- (axis cs:16.723,43.159) -- (axis cs:17.197,43.127) -- (axis cs:17,43.114);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.54,38.561) -- (axis cs:20.6,38.781) -- (axis cs:20.721,38.849) -- (axis cs:20.723,38.626) -- (axis cs:20.639,38.578) -- (axis cs:20.596,38.632) -- (axis cs:20.54,38.561);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.002,62.338) -- (axis cs:-6.901,62.315) -- (axis cs:-6.964,62.289) -- (axis cs:-6.935,62.237) -- (axis cs:-6.941,62.283) -- (axis cs:-6.852,62.295) -- (axis cs:-6.591,62.131) -- (axis cs:-6.703,62.143) -- (axis cs:-6.626,62.112) -- (axis cs:-6.692,62.057) -- (axis cs:-6.769,62.172) -- (axis cs:-6.849,62.197) -- (axis cs:-6.763,62.091) -- (axis cs:-6.994,62.192) -- (axis cs:-7.118,62.302) -- (axis cs:-7.002,62.338);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27,36.754) -- (axis cs:26.955,36.674) -- (axis cs:26.922,36.762) -- (axis cs:27.161,36.888) -- (axis cs:27.279,36.918) -- (axis cs:27.358,36.859) -- (axis cs:27,36.754);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15,44.531) -- (axis cs:14.915,44.547) -- (axis cs:15.253,44.324) -- (axis cs:15.167,44.365) -- (axis cs:15.222,44.303) -- (axis cs:15.112,44.317) -- (axis cs:15.112,44.382) -- (axis cs:14.907,44.482) -- (axis cs:14.732,44.705) -- (axis cs:15,44.531);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.897,54.999) -- (axis cs:10.739,54.743) -- (axis cs:10.667,54.74) -- (axis cs:10.596,54.838) -- (axis cs:10.728,54.877) -- (axis cs:10.676,54.911) -- (axis cs:10.942,55.164) -- (axis cs:10.897,54.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26,40.152) -- (axis cs:25.741,40.089) -- (axis cs:25.665,40.123) -- (axis cs:25.927,40.241) -- (axis cs:26,40.152);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.998,36.145) -- (axis cs:22.9,36.231) -- (axis cs:22.948,36.386) -- (axis cs:23.105,36.243) -- (axis cs:23.048,36.13) -- (axis cs:22.998,36.145);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.996,42.976) -- (axis cs:17.202,42.917) -- (axis cs:16.869,42.893) -- (axis cs:16.663,42.916) -- (axis cs:16.715,42.964) -- (axis cs:16.627,42.986) -- (axis cs:16.996,42.976);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.715,53.999) -- (axis cs:14.59,53.804) -- (axis cs:14.259,53.897) -- (axis cs:14.715,53.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26,37.514) -- (axis cs:26.078,37.635) -- (axis cs:26.367,37.689) -- (axis cs:26.223,37.57) -- (axis cs:26,37.514);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.319,35.971) -- (axis cs:14.491,35.931) -- (axis cs:14.562,35.82) -- (axis cs:14.396,35.839) -- (axis cs:14.319,35.971);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8,63.304) -- (axis cs:7.762,63.408) -- (axis cs:8.127,63.474) -- (axis cs:8.213,63.372) -- (axis cs:8,63.304);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:39.996,64.663) -- (axis cs:39.81,64.68) -- (axis cs:40,64.721);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.272,59.882) -- (axis cs:5.327,59.928) -- (axis cs:5.286,59.957) -- (axis cs:5.365,59.967) -- (axis cs:5.529,59.868) -- (axis cs:5.541,59.785) -- (axis cs:5.403,59.748) -- (axis cs:5.272,59.882);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.708,64.997) -- (axis cs:35.502,65.122) -- (axis cs:35.684,65.175) -- (axis cs:35.855,65.143) -- (axis cs:35.874,65.045) -- (axis cs:35.814,65.094) -- (axis cs:35.755,65.042) -- (axis cs:35.88,64.99) -- (axis cs:35.744,64.955) -- (axis cs:35.708,64.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.102,42.769) -- (axis cs:10.444,42.851) -- (axis cs:10.387,42.761) -- (axis cs:10.423,42.71) -- (axis cs:10.348,42.765) -- (axis cs:10.157,42.728) -- (axis cs:10.102,42.769);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4.998,60.217) -- (axis cs:4.939,60.287) -- (axis cs:5.041,60.302) -- (axis cs:4.921,60.342) -- (axis cs:4.982,60.347) -- (axis cs:4.978,60.46) -- (axis cs:5.076,60.363) -- (axis cs:5.162,60.364) -- (axis cs:5.102,60.348) -- (axis cs:5.139,60.278) -- (axis cs:5.071,60.284) -- (axis cs:5.154,60.184) -- (axis cs:5.03,60.163) -- (axis cs:5.064,60.243) -- (axis cs:4.998,60.217);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.532,55) -- (axis cs:12.538,54.943) -- (axis cs:12.106,54.902) -- (axis cs:12.172,54.985) -- (axis cs:12.352,54.984) -- (axis cs:12.282,54.981) -- (axis cs:12.262,55.058) -- (axis cs:12.532,55);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-1.003,60.702) -- (axis cs:-0.981,60.638) -- (axis cs:-1.067,60.67) -- (axis cs:-1.018,60.617) -- (axis cs:-1.081,60.607) -- (axis cs:-1.001,60.583) -- (axis cs:-1.029,60.497) -- (axis cs:-1.147,60.485) -- (axis cs:-1.208,60.608) -- (axis cs:-1.139,60.624) -- (axis cs:-1.125,60.729) -- (axis cs:-1.003,60.702);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.431,38.879) -- (axis cs:24.487,38.981) -- (axis cs:24.684,38.771) -- (axis cs:24.564,38.76) -- (axis cs:24.562,38.842) -- (axis cs:24.431,38.879);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.582,64.999) -- (axis cs:24.551,65.04) -- (axis cs:24.648,65.083) -- (axis cs:25.057,65.047) -- (axis cs:24.831,65.048) -- (axis cs:24.889,64.998) -- (axis cs:24.803,64.932) -- (axis cs:24.582,64.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.224,36.996) -- (axis cs:25.119,36.99) -- (axis cs:25.106,37.063) -- (axis cs:25.282,37.153) -- (axis cs:25.224,36.996);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.067,58.6) -- (axis cs:23.192,58.687) -- (axis cs:23.352,58.646) -- (axis cs:23.404,58.546) -- (axis cs:23.232,58.522) -- (axis cs:23.067,58.6);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25,37.638) -- (axis cs:24.982,37.68) -- (axis cs:25.05,37.678) -- (axis cs:25.256,37.592) -- (axis cs:25.189,37.525) -- (axis cs:25,37.638);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.104,59.771) -- (axis cs:5.202,59.817) -- (axis cs:5.178,59.875) -- (axis cs:5.396,59.708) -- (axis cs:5.298,59.67) -- (axis cs:5.337,59.725) -- (axis cs:5.241,59.743) -- (axis cs:5.199,59.647) -- (axis cs:5.253,59.662) -- (axis cs:5.253,59.607) -- (axis cs:5.2,59.572) -- (axis cs:5.149,59.673) -- (axis cs:5.244,59.754) -- (axis cs:5.104,59.771);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13,67.946) -- (axis cs:13.097,67.935) -- (axis cs:13.046,67.887) -- (axis cs:12.801,67.838) -- (axis cs:12.961,68.031) -- (axis cs:13.08,68.115) -- (axis cs:13.194,68.099) -- (axis cs:13.056,68.034) -- (axis cs:13.165,68.046) -- (axis cs:13.191,67.975) -- (axis cs:13.02,67.992) -- (axis cs:13,67.946);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.081,68.413) -- (axis cs:16.237,68.545) -- (axis cs:16.403,68.551) -- (axis cs:16.522,68.471) -- (axis cs:16.081,68.413);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.262,63.672) -- (axis cs:8.572,63.707) -- (axis cs:8.748,63.806) -- (axis cs:8.901,63.773) -- (axis cs:8.783,63.685) -- (axis cs:8.262,63.672);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.007,54.444) -- (axis cs:11.063,54.538) -- (axis cs:11.173,54.524) -- (axis cs:11.314,54.404) -- (axis cs:11.007,54.444);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.444,40.476) -- (axis cs:25.616,40.504) -- (axis cs:25.697,40.422) -- (axis cs:25.56,40.395) -- (axis cs:25.444,40.476);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5.166,59.203) -- (axis cs:5.186,59.283) -- (axis cs:5.254,59.283) -- (axis cs:5.186,59.337) -- (axis cs:5.238,59.411) -- (axis cs:5.324,59.312) -- (axis cs:5.292,59.14) -- (axis cs:5.166,59.203);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.466,62.135) -- (axis cs:-7.242,62.16) -- (axis cs:-7.074,62.094) -- (axis cs:-7.235,62.021) -- (axis cs:-7.466,62.135);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-1.39,45.999) -- (axis cs:-1.412,46.05) -- (axis cs:-1.242,45.989) -- (axis cs:-1.198,45.83) -- (axis cs:-1.253,45.81) -- (axis cs:-1.39,45.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7,61.63) -- (axis cs:-6.92,61.653) -- (axis cs:-6.879,61.627) -- (axis cs:-6.94,61.594) -- (axis cs:-6.751,61.574) -- (axis cs:-6.838,61.56) -- (axis cs:-6.704,61.487) -- (axis cs:-6.819,61.473) -- (axis cs:-6.691,61.447) -- (axis cs:-6.677,61.392) -- (axis cs:-6.876,61.476) -- (axis cs:-7,61.63);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:7.38,62.995) -- (axis cs:7.449,63.018) -- (axis cs:7.385,63.058) -- (axis cs:7.572,63.009) -- (axis cs:7.641,63.072) -- (axis cs:7.599,63.113) -- (axis cs:7.667,63.116) -- (axis cs:7.636,63.056) -- (axis cs:7.727,63.007) -- (axis cs:7.503,62.935) -- (axis cs:7.38,62.995);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.317,36.66) -- (axis cs:24.352,36.751) -- (axis cs:24.433,36.69) -- (axis cs:24.41,36.771) -- (axis cs:24.547,36.757) -- (axis cs:24.527,36.669) -- (axis cs:24.317,36.66);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4.771,52.999) -- (axis cs:4.714,52.997) -- (axis cs:4.721,53.068) -- (axis cs:4.858,53.184) -- (axis cs:4.901,53.081) -- (axis cs:4.771,52.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5,61.838) -- (axis cs:4.819,61.86) -- (axis cs:4.952,61.91) -- (axis cs:5.263,61.862) -- (axis cs:4.93,61.762) -- (axis cs:4.904,61.819) -- (axis cs:5,61.838);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.535,65.997) -- (axis cs:12.929,66.004) -- (axis cs:12.392,65.879) -- (axis cs:12.535,65.997);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.833,70) -- (axis cs:19.882,69.975) -- (axis cs:19.72,69.853) -- (axis cs:19.413,69.835) -- (axis cs:19.757,69.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:5,61.177) -- (axis cs:5.016,61.099) -- (axis cs:4.742,61.039) -- (axis cs:4.728,61.083) -- (axis cs:4.803,61.108) -- (axis cs:4.823,61.05) -- (axis cs:4.807,61.157) -- (axis cs:4.912,61.116) -- (axis cs:4.884,61.213) -- (axis cs:4.953,61.128) -- (axis cs:4.958,61.208) -- (axis cs:5,61.177);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.022,64.62) -- (axis cs:11.097,64.656) -- (axis cs:11.253,64.607) -- (axis cs:11.275,64.543) -- (axis cs:11.451,64.529) -- (axis cs:11.307,64.481) -- (axis cs:11.178,64.511) -- (axis cs:11.131,64.567) -- (axis cs:11.187,64.589) -- (axis cs:11.022,64.62);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-3.436,58.873) -- (axis cs:-3.327,58.93) -- (axis cs:-3.171,58.823) -- (axis cs:-3.256,58.788) -- (axis cs:-3.133,58.787) -- (axis cs:-3.292,58.777) -- (axis cs:-3.436,58.873);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.087,63.286) -- (axis cs:21.24,63.324) -- (axis cs:21.276,63.297) -- (axis cs:21.199,63.236) -- (axis cs:21.393,63.282) -- (axis cs:21.454,63.204) -- (axis cs:21.267,63.16) -- (axis cs:21.087,63.286);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.241,63.265) -- (axis cs:8.452,63.285) -- (axis cs:8.577,63.181) -- (axis cs:8.347,63.165) -- (axis cs:8.241,63.265);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.308,66.018) -- (axis cs:12.471,66.088) -- (axis cs:12.335,66.085) -- (axis cs:12.591,66.165) -- (axis cs:12.432,66.154) -- (axis cs:12.551,66.222) -- (axis cs:12.636,66.156) -- (axis cs:12.556,66.13) -- (axis cs:12.657,66.124) -- (axis cs:12.308,66.018);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-10,54.009) -- (axis cs:-9.916,53.963) -- (axis cs:-9.948,53.875) -- (axis cs:-10,53.903);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.104,68.907) -- (axis cs:17.496,68.876) -- (axis cs:17.221,68.795) -- (axis cs:17.104,68.907);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.263,37.583) -- (axis cs:24.327,37.682) -- (axis cs:24.403,37.665) -- (axis cs:24.289,37.522) -- (axis cs:24.263,37.583);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30,69.795) -- (axis cs:29.701,69.755) -- (axis cs:29.797,69.816) -- (axis cs:29.805,69.907) -- (axis cs:29.982,69.887) -- (axis cs:30.022,69.845) -- (axis cs:29.967,69.822) -- (axis cs:30.082,69.835) -- (axis cs:30,69.795);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.999,36.884) -- (axis cs:25.865,36.785) -- (axis cs:25.743,36.787) -- (axis cs:25.999,36.936) -- (axis cs:26.089,36.897) -- (axis cs:25.999,36.884);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.224,55.9) -- (axis cs:-5.026,55.843) -- (axis cs:-5.008,55.725) -- (axis cs:-5.224,55.9);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-0.984,60.719) -- (axis cs:-0.898,60.845) -- (axis cs:-0.757,60.822) -- (axis cs:-0.861,60.757) -- (axis cs:-0.811,60.751) -- (axis cs:-0.869,60.702) -- (axis cs:-0.833,60.683) -- (axis cs:-0.984,60.719);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.998,60.358) -- (axis cs:21.827,60.358) -- (axis cs:21.926,60.36) -- (axis cs:21.794,60.396) -- (axis cs:21.787,60.447) -- (axis cs:21.897,60.478) -- (axis cs:21.998,60.358);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.036,43.999) -- (axis cs:14.823,44.163) -- (axis cs:15.01,44.084) -- (axis cs:15.226,43.902) -- (axis cs:15.13,43.921) -- (axis cs:15.201,43.865) -- (axis cs:15.036,43.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-2.253,49.247) -- (axis cs:-2.043,49.242) -- (axis cs:-2.027,49.168) -- (axis cs:-2.248,49.18) -- (axis cs:-2.253,49.247);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.042,57.905) -- (axis cs:19.188,57.999) -- (axis cs:19.357,57.963) -- (axis cs:19.152,57.924) -- (axis cs:19.128,57.84) -- (axis cs:19.042,57.905);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.52,40.627) -- (axis cs:27.74,40.632) -- (axis cs:27.604,40.574) -- (axis cs:27.52,40.627);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.563,55.991) -- (axis cs:10.633,55.881) -- (axis cs:10.684,55.893) -- (axis cs:10.617,55.765) -- (axis cs:10.528,55.793) -- (axis cs:10.596,55.904) -- (axis cs:10.527,55.946) -- (axis cs:10.563,55.991);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12,65.646) -- (axis cs:11.9,65.586) -- (axis cs:11.746,65.613) -- (axis cs:11.865,65.715) -- (axis cs:12.072,65.679) -- (axis cs:12,65.646);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.954,61.911) -- (axis cs:-6.634,61.832) -- (axis cs:-6.657,61.758) -- (axis cs:-6.881,61.821) -- (axis cs:-6.954,61.911);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11,57.305) -- (axis cs:11.201,57.322) -- (axis cs:10.982,57.215) -- (axis cs:10.867,57.263) -- (axis cs:11,57.305);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27,36.952) -- (axis cs:26.911,36.95) -- (axis cs:26.968,37.016) -- (axis cs:26.882,37.076) -- (axis cs:27.054,36.998) -- (axis cs:27.055,36.946) -- (axis cs:27,36.952);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.176,68.047) -- (axis cs:13.238,68.107) -- (axis cs:13.342,68.077) -- (axis cs:13.323,68.171) -- (axis cs:13.452,68.15) -- (axis cs:13.387,68.029) -- (axis cs:13.268,68.002) -- (axis cs:13.238,68.061) -- (axis cs:13.215,68.002) -- (axis cs:13.176,68.047);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4.995,60.725) -- (axis cs:5.227,60.565) -- (axis cs:4.882,60.698) -- (axis cs:4.929,60.691) -- (axis cs:4.877,60.744) -- (axis cs:4.995,60.725);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.246,36.722) -- (axis cs:25.307,36.792) -- (axis cs:25.403,36.713) -- (axis cs:25.356,36.641) -- (axis cs:25.246,36.722);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.259,68.958) -- (axis cs:16.654,68.934) -- (axis cs:16.575,68.875) -- (axis cs:16.259,68.958);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.238,56.999) -- (axis cs:-6.33,56.935) -- (axis cs:-6.456,57.008) -- (axis cs:-6.327,57.06) -- (axis cs:-6.238,56.999);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.997,68.742) -- (axis cs:16.827,68.729) -- (axis cs:17.038,68.868) -- (axis cs:17.187,68.793) -- (axis cs:16.997,68.742);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.011,67.092) -- (axis cs:14.065,67.165) -- (axis cs:14.157,67.123) -- (axis cs:14.287,67.2) -- (axis cs:14.195,67.004) -- (axis cs:14.011,67.092);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.999,68.535) -- (axis cs:14.725,68.492) -- (axis cs:14.612,68.565) -- (axis cs:14.999,68.535);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.361,37.312) -- (axis cs:24.365,37.429) -- (axis cs:24.438,37.483) -- (axis cs:24.486,37.399) -- (axis cs:24.361,37.312);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.318,42.784) -- (axis cs:17.754,42.688) -- (axis cs:17.318,42.784);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.26,36.592) -- (axis cs:26.402,36.583) -- (axis cs:26.382,36.646) -- (axis cs:26.475,36.578) -- (axis cs:26.367,36.577) -- (axis cs:26.323,36.505) -- (axis cs:26.26,36.592);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.614,38.466) -- (axis cs:20.676,38.493) -- (axis cs:20.675,38.366) -- (axis cs:20.736,38.388) -- (axis cs:20.766,38.318) -- (axis cs:20.697,38.311) -- (axis cs:20.614,38.466);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.479,37.998) -- (axis cs:23.581,37.947) -- (axis cs:23.401,37.894) -- (axis cs:23.479,37.998);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.942,61.729) -- (axis cs:31.059,61.701) -- (axis cs:31.111,61.609) -- (axis cs:31.247,61.661) -- (axis cs:31.307,61.592) -- (axis cs:31.372,61.624) -- (axis cs:31.646,61.394) -- (axis cs:31.597,61.481) -- (axis cs:31.9,61.312) -- (axis cs:32.511,61.127) -- (axis cs:32.577,60.989) -- (axis cs:32.807,60.851) -- (axis cs:32.811,60.719) -- (axis cs:32.956,60.651) -- (axis cs:32.786,60.456) -- (axis cs:32.657,60.544) -- (axis cs:32.585,60.523) -- (axis cs:32.686,60.404) -- (axis cs:32.574,60.357) -- (axis cs:32.626,60.269) -- (axis cs:32.551,60.182) -- (axis cs:32.265,60.129) -- (axis cs:32.165,60.211) -- (axis cs:31.731,60.257) -- (axis cs:31.571,60.149) -- (axis cs:31.567,59.947) -- (axis cs:31.505,59.914) -- (axis cs:31.046,59.939) -- (axis cs:31.162,60.016) -- (axis cs:31.084,60.067) -- (axis cs:31.119,60.126) -- (axis cs:30.974,60.208) -- (axis cs:30.705,60.577) -- (axis cs:30.522,60.635) -- (axis cs:30.52,60.834) -- (axis cs:30.256,61.028) -- (axis cs:29.796,61.216) -- (axis cs:30.022,61.148) -- (axis cs:29.837,61.257) -- (axis cs:29.907,61.304) -- (axis cs:30.068,61.225) -- (axis cs:30.093,61.307) -- (axis cs:30.261,61.308) -- (axis cs:30.143,61.36) -- (axis cs:30.257,61.456) -- (axis cs:30.353,61.445) -- (axis cs:30.226,61.52) -- (axis cs:30.481,61.483) -- (axis cs:30.461,61.531) -- (axis cs:30.643,61.542) -- (axis cs:30.554,61.598) -- (axis cs:30.758,61.743) -- (axis cs:30.942,61.729);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.833,61.147) -- (axis cs:27.958,61.204) -- (axis cs:28.165,61.124) -- (axis cs:28.258,61.155) -- (axis cs:28.023,61.273) -- (axis cs:27.662,61.259) -- (axis cs:27.667,61.196) -- (axis cs:27.38,61.245) -- (axis cs:27.487,61.276) -- (axis cs:27.327,61.351) -- (axis cs:27.246,61.314) -- (axis cs:27.249,61.391) -- (axis cs:27.362,61.441) -- (axis cs:27.225,61.459) -- (axis cs:27.248,61.496) -- (axis cs:27.486,61.459) -- (axis cs:27.277,61.529) -- (axis cs:27.271,61.667) -- (axis cs:27.351,61.684) -- (axis cs:27.309,61.621) -- (axis cs:27.381,61.621) -- (axis cs:27.303,61.528) -- (axis cs:27.524,61.51) -- (axis cs:27.425,61.551) -- (axis cs:27.478,61.562) -- (axis cs:27.468,61.643) -- (axis cs:27.562,61.562) -- (axis cs:27.73,61.617) -- (axis cs:27.6,61.636) -- (axis cs:27.802,61.686) -- (axis cs:27.603,61.763) -- (axis cs:27.634,61.809) -- (axis cs:27.714,61.737) -- (axis cs:27.824,61.754) -- (axis cs:28.073,61.48) -- (axis cs:28.228,61.568) -- (axis cs:28.238,61.737) -- (axis cs:28.535,61.753) -- (axis cs:28.483,61.857) -- (axis cs:28.873,61.821) -- (axis cs:28.835,61.878) -- (axis cs:28.603,61.917) -- (axis cs:28.747,61.94) -- (axis cs:28.31,62.071) -- (axis cs:28.477,62.016) -- (axis cs:28.432,62.062) -- (axis cs:27.867,62.148) -- (axis cs:27.988,62.166) -- (axis cs:27.819,62.324) -- (axis cs:27.933,62.331) -- (axis cs:27.819,62.341) -- (axis cs:27.866,62.375) -- (axis cs:27.764,62.469) -- (axis cs:27.748,62.376) -- (axis cs:27.579,62.46) -- (axis cs:27.629,62.408) -- (axis cs:27.559,62.387) -- (axis cs:27.443,62.449) -- (axis cs:27.505,62.465) -- (axis cs:27.375,62.513) -- (axis cs:27.419,62.469) -- (axis cs:27.285,62.45) -- (axis cs:27.175,62.535) -- (axis cs:27.124,62.625) -- (axis cs:27.32,62.49) -- (axis cs:27.367,62.528) -- (axis cs:27.333,62.577) -- (axis cs:27.424,62.579) -- (axis cs:27.449,62.509) -- (axis cs:27.551,62.553) -- (axis cs:27.74,62.407) -- (axis cs:27.596,62.531) -- (axis cs:27.736,62.507) -- (axis cs:27.504,62.614) -- (axis cs:27.644,62.574) -- (axis cs:27.581,62.665) -- (axis cs:27.684,62.752) -- (axis cs:27.603,62.787) -- (axis cs:27.691,62.819) -- (axis cs:27.632,62.865) -- (axis cs:27.704,62.897) -- (axis cs:27.569,62.902) -- (axis cs:27.535,62.826) -- (axis cs:27.392,62.888) -- (axis cs:27.396,62.973) -- (axis cs:27.243,63.031) -- (axis cs:27.298,63.044) -- (axis cs:27.169,63.062) -- (axis cs:27.162,63.103) -- (axis cs:27.265,63.093) -- (axis cs:27.128,63.183) -- (axis cs:27.249,63.211) -- (axis cs:27.168,63.308) -- (axis cs:27.263,63.294) -- (axis cs:27.157,63.424) -- (axis cs:27.177,63.506) -- (axis cs:27.021,63.536) -- (axis cs:27,63.484) -- (axis cs:26.896,63.592) -- (axis cs:27.15,63.557) -- (axis cs:27.285,63.386) -- (axis cs:27.18,63.417) -- (axis cs:27.284,63.337) -- (axis cs:27.369,63.364) -- (axis cs:27.392,63.291) -- (axis cs:27.311,63.232) -- (axis cs:27.376,63.171) -- (axis cs:27.218,63.174) -- (axis cs:27.447,62.988) -- (axis cs:27.616,62.966) -- (axis cs:27.577,63.028) -- (axis cs:27.786,62.926) -- (axis cs:27.821,62.964) -- (axis cs:27.708,63.067) -- (axis cs:27.836,63.115) -- (axis cs:27.82,63.028) -- (axis cs:27.88,63.001) -- (axis cs:28.013,63.041) -- (axis cs:28.156,62.986) -- (axis cs:28.371,63.046);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.371,63.046) -- (axis cs:28.269,63.012) -- (axis cs:28.353,62.985) -- (axis cs:28.124,62.945) -- (axis cs:28.182,62.938) -- (axis cs:28.12,62.888) -- (axis cs:28.249,62.848) -- (axis cs:28.132,62.838) -- (axis cs:28.202,62.692) -- (axis cs:28.279,62.688) -- (axis cs:28.235,62.64) -- (axis cs:28.641,62.553) -- (axis cs:28.721,62.467) -- (axis cs:28.969,62.385) -- (axis cs:28.837,62.395) -- (axis cs:28.891,62.35) -- (axis cs:28.589,62.423) -- (axis cs:28.459,62.503) -- (axis cs:28.609,62.503) -- (axis cs:28.354,62.599) -- (axis cs:28.217,62.536) -- (axis cs:28.169,62.445) -- (axis cs:28.221,62.417) -- (axis cs:28.068,62.438) -- (axis cs:28.158,62.524) -- (axis cs:28.027,62.662) -- (axis cs:28.125,62.661) -- (axis cs:27.95,62.765) -- (axis cs:27.722,62.649) -- (axis cs:27.863,62.625) -- (axis cs:27.711,62.616) -- (axis cs:27.891,62.502) -- (axis cs:27.889,62.427) -- (axis cs:28.054,62.421) -- (axis cs:27.932,62.259) -- (axis cs:28.294,62.237) -- (axis cs:28.23,62.268) -- (axis cs:28.325,62.295) -- (axis cs:28.368,62.231) -- (axis cs:28.548,62.2) -- (axis cs:28.614,62.311) -- (axis cs:28.735,62.317) -- (axis cs:28.653,62.397) -- (axis cs:28.809,62.337) -- (axis cs:28.795,62.289) -- (axis cs:28.974,62.17) -- (axis cs:28.794,62.24) -- (axis cs:28.934,62.153) -- (axis cs:28.693,62.203) -- (axis cs:28.829,62.154) -- (axis cs:28.768,62.12) -- (axis cs:29.228,62.156) -- (axis cs:29.097,62.204) -- (axis cs:29.319,62.152) -- (axis cs:29.412,62.219) -- (axis cs:29.275,62.244) -- (axis cs:29.304,62.329) -- (axis cs:29.223,62.407) -- (axis cs:29.338,62.458) -- (axis cs:29.205,62.552) -- (axis cs:29.282,62.608) -- (axis cs:29.666,62.38) -- (axis cs:29.685,62.421) -- (axis cs:29.571,62.466) -- (axis cs:29.632,62.466) -- (axis cs:29.567,62.507) -- (axis cs:29.649,62.551) -- (axis cs:29.59,62.602) -- (axis cs:29.644,62.619) -- (axis cs:29.95,62.442) -- (axis cs:29.738,62.35) -- (axis cs:29.855,62.303) -- (axis cs:29.542,62.293) -- (axis cs:29.637,62.207) -- (axis cs:29.989,62.162) -- (axis cs:29.993,62.111) -- (axis cs:29.508,62.174) -- (axis cs:29.52,62.075) -- (axis cs:29.416,62.092) -- (axis cs:29.664,61.944) -- (axis cs:29.601,62.012) -- (axis cs:29.677,62.027) -- (axis cs:29.802,61.925) -- (axis cs:29.705,61.883) -- (axis cs:29.731,61.825) -- (axis cs:29.412,61.746) -- (axis cs:29.431,61.696) -- (axis cs:29.294,61.687) -- (axis cs:29.254,61.592) -- (axis cs:29.05,61.613) -- (axis cs:29.12,61.558) -- (axis cs:28.713,61.685) -- (axis cs:28.717,61.634) -- (axis cs:28.596,61.636) -- (axis cs:28.616,61.595) -- (axis cs:28.881,61.616) -- (axis cs:28.806,61.601) -- (axis cs:28.855,61.569) -- (axis cs:28.706,61.592) -- (axis cs:28.656,61.513) -- (axis cs:28.707,61.473) -- (axis cs:28.549,61.501) -- (axis cs:28.579,61.412) -- (axis cs:28.343,61.395) -- (axis cs:28.473,61.367) -- (axis cs:28.418,61.338) -- (axis cs:28.297,61.356) -- (axis cs:28.466,61.311) -- (axis cs:28.664,61.371) -- (axis cs:28.878,61.276) -- (axis cs:28.868,61.222) -- (axis cs:28.155,61.057) -- (axis cs:28.001,61.107) -- (axis cs:27.923,61.061) -- (axis cs:27.833,61.147);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:34.641,62.861) -- (axis cs:35.397,62.664) -- (axis cs:35.504,62.57) -- (axis cs:35.475,62.615) -- (axis cs:35.522,62.632) -- (axis cs:35.553,62.555) -- (axis cs:35.707,62.547) -- (axis cs:35.836,62.44) -- (axis cs:35.783,62.198) -- (axis cs:35.651,62.05) -- (axis cs:35.857,61.955) -- (axis cs:35.827,61.838) -- (axis cs:35.955,61.805) -- (axis cs:36.04,61.714) -- (axis cs:36.018,61.655) -- (axis cs:36.175,61.583) -- (axis cs:36.226,61.476) -- (axis cs:36.434,61.398) -- (axis cs:36.428,61.304) -- (axis cs:36.334,61.256) -- (axis cs:36.458,61.18) -- (axis cs:36.222,61.071) -- (axis cs:36.09,61.085) -- (axis cs:35.952,60.946) -- (axis cs:35.802,60.937) -- (axis cs:35.947,60.919) -- (axis cs:35.869,60.853) -- (axis cs:35.746,60.873) -- (axis cs:35.768,60.917) -- (axis cs:35.556,60.907) -- (axis cs:35.379,61.053) -- (axis cs:35.107,60.991) -- (axis cs:35.119,61.056) -- (axis cs:34.877,61.095) -- (axis cs:34.916,61.046) -- (axis cs:34.833,61.013) -- (axis cs:34.773,61.113) -- (axis cs:34.824,61.229) -- (axis cs:35.103,61.223) -- (axis cs:35.253,61.164) -- (axis cs:35.042,61.162) -- (axis cs:35.172,61.048) -- (axis cs:35.319,61.081) -- (axis cs:35.533,61.003) -- (axis cs:35.69,61.137) -- (axis cs:35.483,61.367) -- (axis cs:35.255,61.476) -- (axis cs:34.713,61.581) -- (axis cs:34.318,61.821) -- (axis cs:34.309,61.896) -- (axis cs:34.561,61.773) -- (axis cs:34.622,61.904) -- (axis cs:34.507,62.034) -- (axis cs:34.289,62.116) -- (axis cs:34.268,62.266) -- (axis cs:34.104,62.396) -- (axis cs:33.985,62.37) -- (axis cs:33.927,62.473) -- (axis cs:33.966,62.541) -- (axis cs:34.371,62.254) -- (axis cs:34.309,62.18) -- (axis cs:34.73,62.021) -- (axis cs:34.559,62.226) -- (axis cs:34.62,62.245) -- (axis cs:34.721,62.159) -- (axis cs:34.693,62.239) -- (axis cs:34.442,62.451) -- (axis cs:34.783,62.242) -- (axis cs:34.779,62.316) -- (axis cs:34.463,62.593) -- (axis cs:34.701,62.453) -- (axis cs:34.843,62.275) -- (axis cs:34.855,62.317) -- (axis cs:34.875,62.182) -- (axis cs:35.058,62.044) -- (axis cs:35.158,62.028) -- (axis cs:35.194,62.097) -- (axis cs:35.012,62.254) -- (axis cs:35.358,62.118) -- (axis cs:35.589,62.241) -- (axis cs:35.538,62.376) -- (axis cs:35.334,62.572) -- (axis cs:35.291,62.518) -- (axis cs:35.087,62.558) -- (axis cs:34.966,62.654) -- (axis cs:34.856,62.634) -- (axis cs:35.032,62.421) -- (axis cs:34.923,62.559) -- (axis cs:34.727,62.666) -- (axis cs:34.733,62.608) -- (axis cs:34.453,62.904) -- (axis cs:34.641,62.861);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.073,59.312) -- (axis cs:14.064,59.223) -- (axis cs:13.924,59.091) -- (axis cs:14.038,59.061) -- (axis cs:14.069,59.116) -- (axis cs:14.116,59.059) -- (axis cs:13.966,58.993) -- (axis cs:14.015,58.953) -- (axis cs:13.965,58.824) -- (axis cs:13.825,58.718) -- (axis cs:13.363,58.623) -- (axis cs:13.253,58.507) -- (axis cs:13.122,58.519) -- (axis cs:13.183,58.609) -- (axis cs:12.985,58.61) -- (axis cs:12.877,58.573) -- (axis cs:12.938,58.545) -- (axis cs:12.901,58.491) -- (axis cs:12.677,58.441) -- (axis cs:12.574,58.353) -- (axis cs:12.514,58.372) -- (axis cs:12.629,58.475) -- (axis cs:12.517,58.391) -- (axis cs:12.317,58.374) -- (axis cs:12.304,58.417) -- (axis cs:12.633,58.637) -- (axis cs:12.5,58.68) -- (axis cs:12.519,58.786) -- (axis cs:12.41,58.802) -- (axis cs:12.511,58.803) -- (axis cs:12.434,58.959) -- (axis cs:12.523,58.904) -- (axis cs:12.511,58.827) -- (axis cs:12.587,58.813) -- (axis cs:12.696,59.064) -- (axis cs:12.877,59.087) -- (axis cs:13.068,59.011) -- (axis cs:13.041,58.968) -- (axis cs:13.122,58.909) -- (axis cs:13.254,58.906) -- (axis cs:13.071,59.276) -- (axis cs:13.132,59.271) -- (axis cs:13.169,59.367) -- (axis cs:13.189,59.303) -- (axis cs:13.267,59.3) -- (axis cs:13.23,59.338) -- (axis cs:13.279,59.361) -- (axis cs:13.666,59.407) -- (axis cs:13.766,59.393) -- (axis cs:13.744,59.319) -- (axis cs:13.8,59.36) -- (axis cs:14.073,59.312);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.458,49.826) -- (axis cs:31.509,49.734) -- (axis cs:31.85,49.555) -- (axis cs:31.991,49.6) -- (axis cs:32.665,49.346) -- (axis cs:32.747,49.367) -- (axis cs:32.615,49.461) -- (axis cs:32.724,49.569) -- (axis cs:32.703,49.477) -- (axis cs:32.864,49.432) -- (axis cs:32.836,49.396) -- (axis cs:32.904,49.395) -- (axis cs:33.221,49.084) -- (axis cs:33.994,48.873) -- (axis cs:34.118,48.916) -- (axis cs:34.065,48.841) -- (axis cs:34.173,48.834) -- (axis cs:34.136,48.809) -- (axis cs:34.759,48.503) -- (axis cs:35.113,48.46) -- (axis cs:35.146,48.565) -- (axis cs:35.265,48.632) -- (axis cs:35.253,48.533) -- (axis cs:35.102,48.425) -- (axis cs:35.191,48.271) -- (axis cs:35.192,48.128) -- (axis cs:35.063,48.103) -- (axis cs:35.166,48.008) -- (axis cs:35.112,47.845) -- (axis cs:35.318,47.558) -- (axis cs:35.293,47.431) -- (axis cs:35.088,47.446) -- (axis cs:34.937,47.387) -- (axis cs:34.624,47.539) -- (axis cs:34.273,47.412) -- (axis cs:34.044,47.412) -- (axis cs:34.03,47.344) -- (axis cs:34.189,47.377) -- (axis cs:34.213,47.305) -- (axis cs:34.037,47.32) -- (axis cs:33.701,46.976) -- (axis cs:33.699,46.92) -- (axis cs:33.79,46.914) -- (axis cs:33.662,46.893) -- (axis cs:33.707,46.848) -- (axis cs:32.637,46.646) -- (axis cs:33.147,46.794) -- (axis cs:33.324,46.778) -- (axis cs:33.466,46.87) -- (axis cs:33.574,46.851) -- (axis cs:33.645,46.984) -- (axis cs:33.578,47.012) -- (axis cs:33.691,47.037) -- (axis cs:33.79,47.141) -- (axis cs:33.752,47.181) -- (axis cs:33.973,47.316) -- (axis cs:33.929,47.556) -- (axis cs:34.206,47.518) -- (axis cs:34.226,47.606) -- (axis cs:34.397,47.534) -- (axis cs:34.596,47.607) -- (axis cs:34.999,47.556) -- (axis cs:35.132,47.721) -- (axis cs:35.067,47.827) -- (axis cs:35.128,47.992) -- (axis cs:35.036,48.113) -- (axis cs:35.174,48.134) -- (axis cs:35.184,48.236) -- (axis cs:35.066,48.447) -- (axis cs:34.475,48.549) -- (axis cs:34.152,48.747) -- (axis cs:33.953,48.758) -- (axis cs:33.923,48.834) -- (axis cs:33.709,48.909) -- (axis cs:33.667,48.868) -- (axis cs:33.381,49.058) -- (axis cs:33.194,49.069) -- (axis cs:33.184,48.967) -- (axis cs:32.979,48.973) -- (axis cs:33.096,49.018) -- (axis cs:33.088,49.075) -- (axis cs:32.78,49.078) -- (axis cs:32.648,49.2) -- (axis cs:31.636,49.636) -- (axis cs:31.458,49.826);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.136,58.937) -- (axis cs:38.723,58.546) -- (axis cs:39.073,58.502) -- (axis cs:38.956,58.429) -- (axis cs:39.08,58.327) -- (axis cs:38.855,58.336) -- (axis cs:38.801,58.192) -- (axis cs:38.842,58.099) -- (axis cs:38.585,58.247) -- (axis cs:38.703,58.111) -- (axis cs:38.386,58.144) -- (axis cs:38.321,58.091) -- (axis cs:38.428,58.009) -- (axis cs:38.251,58.033) -- (axis cs:38.229,58.25) -- (axis cs:37.92,58.313) -- (axis cs:37.892,58.271) -- (axis cs:37.497,58.516) -- (axis cs:37.487,58.579) -- (axis cs:37.255,58.696) -- (axis cs:37.088,58.689) -- (axis cs:37.211,58.71) -- (axis cs:37.119,58.876) -- (axis cs:37.351,58.72) -- (axis cs:37.477,58.739) -- (axis cs:37.363,58.673) -- (axis cs:37.572,58.61) -- (axis cs:37.561,58.543) -- (axis cs:37.695,58.569) -- (axis cs:37.622,58.649) -- (axis cs:38.084,58.524) -- (axis cs:38.044,58.604) -- (axis cs:38.122,58.621) -- (axis cs:37.912,58.714) -- (axis cs:37.929,58.759) -- (axis cs:38.055,58.716) -- (axis cs:38.006,58.877) -- (axis cs:37.917,58.838) -- (axis cs:37.737,58.943) -- (axis cs:37.539,58.91) -- (axis cs:37.539,58.825) -- (axis cs:37.438,58.867) -- (axis cs:37.478,58.952) -- (axis cs:37.727,59.01) -- (axis cs:37.694,59.117) -- (axis cs:37.539,59.186) -- (axis cs:37.877,59.131) -- (axis cs:38.049,59.209) -- (axis cs:37.946,59.132) -- (axis cs:38.154,59.08) -- (axis cs:38.184,59.152) -- (axis cs:38.109,59.214) -- (axis cs:38.336,59.134) -- (axis cs:38.476,59.212) -- (axis cs:38.314,59.059) -- (axis cs:37.77,59.081) -- (axis cs:38.136,58.937);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.929,63.097) -- (axis cs:25.955,63.018) -- (axis cs:26.15,62.962) -- (axis cs:25.973,62.965) -- (axis cs:26.428,62.717) -- (axis cs:26.322,62.699) -- (axis cs:26.048,62.844) -- (axis cs:26.074,62.791) -- (axis cs:25.984,62.759) -- (axis cs:26.04,62.674) -- (axis cs:25.961,62.693) -- (axis cs:26.107,62.617) -- (axis cs:25.897,62.668) -- (axis cs:25.785,62.622) -- (axis cs:25.848,62.561) -- (axis cs:25.739,62.579) -- (axis cs:26.011,62.401) -- (axis cs:26.09,62.545) -- (axis cs:26.14,62.466) -- (axis cs:26.051,62.419) -- (axis cs:26.209,62.371) -- (axis cs:26.15,62.542) -- (axis cs:26.373,62.615) -- (axis cs:26.363,62.656) -- (axis cs:26.559,62.61) -- (axis cs:26.315,62.888) -- (axis cs:26.628,62.647) -- (axis cs:26.822,62.603) -- (axis cs:26.795,62.646) -- (axis cs:26.864,62.697) -- (axis cs:26.731,62.732) -- (axis cs:26.661,62.798) -- (axis cs:26.703,62.809) -- (axis cs:26.453,62.958) -- (axis cs:26.781,62.783) -- (axis cs:26.676,62.985) -- (axis cs:26.84,62.917) -- (axis cs:26.689,63.007) -- (axis cs:26.841,62.964) -- (axis cs:27.032,63.027) -- (axis cs:26.95,63.005) -- (axis cs:27.058,62.918) -- (axis cs:26.913,62.977) -- (axis cs:26.975,62.905) -- (axis cs:26.853,62.901) -- (axis cs:27.184,62.815) -- (axis cs:26.994,62.853) -- (axis cs:27.004,62.77) -- (axis cs:26.813,62.828) -- (axis cs:27.054,62.654) -- (axis cs:26.931,62.681) -- (axis cs:27.037,62.581) -- (axis cs:26.835,62.653) -- (axis cs:26.888,62.6) -- (axis cs:26.797,62.517) -- (axis cs:26.911,62.514) -- (axis cs:26.953,62.433) -- (axis cs:26.802,62.498) -- (axis cs:26.691,62.446) -- (axis cs:26.766,62.57) -- (axis cs:26.671,62.609) -- (axis cs:26.634,62.576) -- (axis cs:26.701,62.544) -- (axis cs:26.63,62.51) -- (axis cs:26.624,62.43) -- (axis cs:26.561,62.373) -- (axis cs:26.459,62.402) -- (axis cs:26.437,62.299) -- (axis cs:26.357,62.341) -- (axis cs:26.429,62.402) -- (axis cs:26.387,62.434) -- (axis cs:26.516,62.402) -- (axis cs:26.469,62.459) -- (axis cs:26.586,62.473) -- (axis cs:26.595,62.537) -- (axis cs:26.341,62.596) -- (axis cs:26.213,62.524) -- (axis cs:26.324,62.378) -- (axis cs:26.307,62.303) -- (axis cs:26.049,62.392) -- (axis cs:26.212,62.274) -- (axis cs:26.103,62.268) -- (axis cs:25.973,62.389) -- (axis cs:25.961,62.313) -- (axis cs:26.055,62.254) -- (axis cs:25.949,62.277) -- (axis cs:25.926,62.149) -- (axis cs:26.003,62.091) -- (axis cs:25.884,62.139) -- (axis cs:25.878,62.222) -- (axis cs:25.783,62.053) -- (axis cs:25.928,61.983) -- (axis cs:25.8,62.015) -- (axis cs:25.751,61.932) -- (axis cs:25.618,61.974) -- (axis cs:25.677,61.917) -- (axis cs:25.62,61.897) -- (axis cs:25.748,61.893) -- (axis cs:25.602,61.856) -- (axis cs:25.575,61.756) -- (axis cs:25.744,61.825) -- (axis cs:25.729,61.724) -- (axis cs:25.623,61.666) -- (axis cs:25.789,61.579) -- (axis cs:25.553,61.599) -- (axis cs:25.635,61.584) -- (axis cs:25.539,61.488) -- (axis cs:25.724,61.439) -- (axis cs:25.506,61.45) -- (axis cs:25.596,61.388) -- (axis cs:25.525,61.29) -- (axis cs:25.861,61.282) -- (axis cs:26.096,61.178) -- (axis cs:26.149,61.21) -- (axis cs:26.082,61.259) -- (axis cs:26.358,61.423) -- (axis cs:26.196,61.307) -- (axis cs:26.286,61.296) -- (axis cs:26.262,61.227) -- (axis cs:26.176,61.285);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.176,61.285) -- (axis cs:26.109,61.247) -- (axis cs:26.192,61.224) -- (axis cs:26.175,61.118) -- (axis cs:26.272,61.085) -- (axis cs:26.195,61.079) -- (axis cs:26.088,60.929) -- (axis cs:26.018,60.967) -- (axis cs:26.163,61.097) -- (axis cs:25.923,61.208) -- (axis cs:25.842,61.133) -- (axis cs:25.873,61.187) -- (axis cs:25.654,61.283) -- (axis cs:25.609,61.242) -- (axis cs:25.724,61.211) -- (axis cs:25.497,61.114) -- (axis cs:25.607,61.083) -- (axis cs:25.622,60.986) -- (axis cs:25.475,61.093) -- (axis cs:25.455,61.04) -- (axis cs:25.317,61.059) -- (axis cs:25.536,61.169) -- (axis cs:25.489,61.191) -- (axis cs:25.522,61.256) -- (axis cs:25.399,61.237) -- (axis cs:25.404,61.328) -- (axis cs:25.31,61.307) -- (axis cs:25.235,61.389) -- (axis cs:25.311,61.396) -- (axis cs:25.151,61.456) -- (axis cs:25.228,61.471) -- (axis cs:25.153,61.545) -- (axis cs:25.381,61.547) -- (axis cs:25.415,61.582) -- (axis cs:25.366,61.592) -- (axis cs:25.463,61.636) -- (axis cs:25.169,61.799) -- (axis cs:25.348,61.759) -- (axis cs:25.461,61.873) -- (axis cs:25.214,61.863) -- (axis cs:25.386,61.907) -- (axis cs:25.296,61.931) -- (axis cs:25.486,61.903) -- (axis cs:25.573,61.979) -- (axis cs:25.521,62.011) -- (axis cs:25.731,62.021) -- (axis cs:25.632,62.056) -- (axis cs:25.674,62.092) -- (axis cs:25.635,62.109) -- (axis cs:25.467,62.102) -- (axis cs:25.435,62.165) -- (axis cs:25.712,62.132) -- (axis cs:25.685,62.199) -- (axis cs:25.764,62.213) -- (axis cs:25.723,62.235) -- (axis cs:25.835,62.236) -- (axis cs:25.917,62.282) -- (axis cs:25.844,62.325) -- (axis cs:25.934,62.32) -- (axis cs:25.908,62.441) -- (axis cs:25.789,62.441) -- (axis cs:25.86,62.47) -- (axis cs:25.836,62.506) -- (axis cs:25.581,62.59) -- (axis cs:25.803,62.652) -- (axis cs:25.788,62.748) -- (axis cs:25.905,62.697) -- (axis cs:25.927,62.768) -- (axis cs:25.791,62.788) -- (axis cs:25.916,62.856) -- (axis cs:25.806,62.907) -- (axis cs:25.994,62.897) -- (axis cs:25.721,63.065) -- (axis cs:25.542,63.099) -- (axis cs:25.538,62.964) -- (axis cs:25.483,62.941) -- (axis cs:25.344,63.036) -- (axis cs:25.497,63.016) -- (axis cs:25.417,63.122) -- (axis cs:25.53,63.122) -- (axis cs:25.525,63.19) -- (axis cs:25.619,63.247) -- (axis cs:25.603,63.181) -- (axis cs:25.69,63.124) -- (axis cs:25.846,63.066) -- (axis cs:25.782,63.122) -- (axis cs:25.824,63.148) -- (axis cs:25.929,63.097);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.8,58.852) -- (axis cs:27.763,58.671) -- (axis cs:27.843,58.478) -- (axis cs:27.632,58.354) -- (axis cs:27.654,58.306) -- (axis cs:27.539,58.318) -- (axis cs:27.509,58.231) -- (axis cs:27.59,58.226) -- (axis cs:27.612,58.131) -- (axis cs:27.943,58.172) -- (axis cs:28.155,58) -- (axis cs:28.132,57.848) -- (axis cs:27.947,57.852) -- (axis cs:27.731,58.033) -- (axis cs:27.608,57.964) -- (axis cs:27.415,58.371) -- (axis cs:27.229,58.424) -- (axis cs:27.204,58.609) -- (axis cs:26.949,58.806) -- (axis cs:27.035,58.936) -- (axis cs:27.423,59.011) -- (axis cs:27.719,58.944) -- (axis cs:27.8,58.852);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.935,58.821) -- (axis cs:14.919,58.626) -- (axis cs:14.845,58.58) -- (axis cs:14.983,58.516) -- (axis cs:14.668,58.386) -- (axis cs:14.522,58.109) -- (axis cs:14.314,57.928) -- (axis cs:14.265,57.802) -- (axis cs:14.169,57.784) -- (axis cs:14.086,57.936) -- (axis cs:14.273,58.288) -- (axis cs:14.506,58.51) -- (axis cs:14.523,58.614) -- (axis cs:14.898,58.817) -- (axis cs:14.912,58.877) -- (axis cs:14.993,58.838) -- (axis cs:14.935,58.821);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.56,56.582) -- (axis cs:8.58,56.668) -- (axis cs:8.436,56.67) -- (axis cs:8.523,56.681) -- (axis cs:8.487,56.787) -- (axis cs:8.795,56.994) -- (axis cs:9.118,57.022) -- (axis cs:9.029,57.112) -- (axis cs:9.227,56.981) -- (axis cs:9.784,57.094) -- (axis cs:9.929,57.042) -- (axis cs:9.698,57.029) -- (axis cs:9.567,56.92) -- (axis cs:9.577,56.979) -- (axis cs:9.417,56.998) -- (axis cs:9.184,56.908) -- (axis cs:9.174,56.796) -- (axis cs:9.246,56.747) -- (axis cs:9.17,56.659) -- (axis cs:9.292,56.684) -- (axis cs:9.291,56.549) -- (axis cs:9.383,56.531) -- (axis cs:9.294,56.518) -- (axis cs:9.284,56.608) -- (axis cs:9.156,56.634) -- (axis cs:9.071,56.551) -- (axis cs:9.057,56.611) -- (axis cs:9.154,56.712) -- (axis cs:9.076,56.796) -- (axis cs:8.928,56.783) -- (axis cs:8.844,56.711) -- (axis cs:8.908,56.685) -- (axis cs:8.677,56.607) -- (axis cs:8.754,56.549) -- (axis cs:8.734,56.478) -- (axis cs:8.608,56.484) -- (axis cs:8.56,56.582);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.066,68.912) -- (axis cs:27.489,68.995) -- (axis cs:27.557,69.073) -- (axis cs:27.895,69.182) -- (axis cs:28.031,69.137) -- (axis cs:28.278,69.192) -- (axis cs:28.064,69.171) -- (axis cs:27.98,69.219) -- (axis cs:27.993,69.277) -- (axis cs:28.151,69.314) -- (axis cs:28.117,69.209) -- (axis cs:28.329,69.28) -- (axis cs:28.15,69.258) -- (axis cs:28.226,69.312) -- (axis cs:28.59,69.37) -- (axis cs:28.355,69.263) -- (axis cs:28.832,69.435) -- (axis cs:28.404,69.243) -- (axis cs:28.649,69.238) -- (axis cs:28.413,69.158) -- (axis cs:28.394,69.097) -- (axis cs:28.506,69.118) -- (axis cs:28.469,69.04) -- (axis cs:28.27,69.098) -- (axis cs:28.241,69.026) -- (axis cs:28.101,69.026) -- (axis cs:28.12,68.959) -- (axis cs:28.331,68.927) -- (axis cs:28.26,68.88) -- (axis cs:28.414,68.894) -- (axis cs:28.313,68.865) -- (axis cs:28.376,68.853) -- (axis cs:27.887,68.888) -- (axis cs:27.882,68.824) -- (axis cs:28.103,68.806) -- (axis cs:27.805,68.712) -- (axis cs:27.747,68.72) -- (axis cs:27.91,68.787) -- (axis cs:27.806,68.826) -- (axis cs:27.629,68.697) -- (axis cs:27.674,68.738) -- (axis cs:27.438,68.772) -- (axis cs:27.319,68.701) -- (axis cs:27.208,68.726) -- (axis cs:27.315,68.776) -- (axis cs:27.565,68.791) -- (axis cs:27.483,68.858) -- (axis cs:27.417,68.842) -- (axis cs:27.486,68.806) -- (axis cs:27.387,68.834) -- (axis cs:27.345,68.906) -- (axis cs:27.236,68.899) -- (axis cs:27.261,68.862) -- (axis cs:27.066,68.912);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.527,38.482) -- (axis cs:33.134,38.723) -- (axis cs:33.193,38.894) -- (axis cs:33.338,38.961) -- (axis cs:33.284,39.122) -- (axis cs:33.33,39.146) -- (axis cs:33.474,38.987) -- (axis cs:33.416,38.857) -- (axis cs:33.554,38.744) -- (axis cs:33.576,38.891) -- (axis cs:33.743,38.634) -- (axis cs:33.606,38.6) -- (axis cs:33.527,38.482);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.015,59.503) -- (axis cs:16.219,59.463) -- (axis cs:16.261,59.508) -- (axis cs:16.319,59.454) -- (axis cs:16.549,59.509) -- (axis cs:16.548,59.603) -- (axis cs:16.754,59.517) -- (axis cs:16.811,59.578) -- (axis cs:17.092,59.535) -- (axis cs:17.015,59.58) -- (axis cs:17.06,59.6) -- (axis cs:17.388,59.44) -- (axis cs:17.357,59.492) -- (axis cs:17.428,59.459) -- (axis cs:17.436,59.524) -- (axis cs:17.351,59.611) -- (axis cs:17.405,59.65) -- (axis cs:17.449,59.547) -- (axis cs:17.554,59.552) -- (axis cs:17.542,59.474) -- (axis cs:17.635,59.497) -- (axis cs:17.724,59.432) -- (axis cs:17.814,59.526) -- (axis cs:17.566,59.657) -- (axis cs:17.646,59.727) -- (axis cs:17.555,59.73) -- (axis cs:17.5,59.63) -- (axis cs:17.466,59.664) -- (axis cs:17.529,59.727) -- (axis cs:17.391,59.734) -- (axis cs:17.57,59.742) -- (axis cs:17.61,59.794) -- (axis cs:17.682,59.727) -- (axis cs:17.583,59.656) -- (axis cs:17.719,59.614) -- (axis cs:17.73,59.663) -- (axis cs:17.851,59.571) -- (axis cs:17.763,59.403) -- (axis cs:18.012,59.341) -- (axis cs:17.877,59.282) -- (axis cs:17.883,59.232) -- (axis cs:17.611,59.284) -- (axis cs:17.607,59.231) -- (axis cs:17.383,59.321) -- (axis cs:17.387,59.249) -- (axis cs:17.203,59.249) -- (axis cs:17.317,59.277) -- (axis cs:17.253,59.302) -- (axis cs:17.305,59.341) -- (axis cs:17.051,59.358) -- (axis cs:16.841,59.488) -- (axis cs:16.097,59.431) -- (axis cs:16.015,59.503);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:34.447,63.851) -- (axis cs:34.527,63.789) -- (axis cs:34.666,63.832) -- (axis cs:34.619,63.737) -- (axis cs:34.84,63.743) -- (axis cs:34.857,63.645) -- (axis cs:35.013,63.568) -- (axis cs:34.927,63.557) -- (axis cs:34.977,63.486) -- (axis cs:35.376,63.499) -- (axis cs:35.496,63.403) -- (axis cs:35.196,63.414) -- (axis cs:35.099,63.354) -- (axis cs:35.019,63.432) -- (axis cs:34.802,63.479) -- (axis cs:34.816,63.362) -- (axis cs:34.987,63.165) -- (axis cs:34.939,63.138) -- (axis cs:34.934,62.948) -- (axis cs:34.825,62.885) -- (axis cs:34.881,62.947) -- (axis cs:34.85,63.055) -- (axis cs:34.93,63.08) -- (axis cs:34.854,63.135) -- (axis cs:34.789,63.402) -- (axis cs:34.439,63.466) -- (axis cs:34.546,63.479) -- (axis cs:34.474,63.526) -- (axis cs:34.538,63.556) -- (axis cs:34.459,63.56) -- (axis cs:34.464,63.655) -- (axis cs:34.334,63.716) -- (axis cs:34.185,63.59) -- (axis cs:34.194,63.682) -- (axis cs:34.33,63.741) -- (axis cs:34.258,63.844) -- (axis cs:34.447,63.851);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.953,64.229) -- (axis cs:26.891,64.334) -- (axis cs:26.784,64.338) -- (axis cs:26.8,64.389) -- (axis cs:26.739,64.406) -- (axis cs:26.912,64.408) -- (axis cs:26.794,64.449) -- (axis cs:26.854,64.488) -- (axis cs:26.799,64.561) -- (axis cs:26.997,64.495) -- (axis cs:27.166,64.537) -- (axis cs:27.247,64.522) -- (axis cs:27.187,64.479) -- (axis cs:27.253,64.444) -- (axis cs:27.161,64.408) -- (axis cs:27.378,64.298) -- (axis cs:27.578,64.345) -- (axis cs:27.582,64.406) -- (axis cs:27.996,64.373) -- (axis cs:27.834,64.354) -- (axis cs:27.965,64.291) -- (axis cs:27.751,64.315) -- (axis cs:27.642,64.277) -- (axis cs:27.664,64.241) -- (axis cs:27.879,64.258) -- (axis cs:27.907,64.184) -- (axis cs:28.211,64.12) -- (axis cs:27.739,64.167) -- (axis cs:27.84,64.193) -- (axis cs:27.595,64.223) -- (axis cs:27.564,64.283) -- (axis cs:27.46,64.264) -- (axis cs:27.462,64.21) -- (axis cs:27.233,64.183) -- (axis cs:27.283,64.101) -- (axis cs:27.158,64.151) -- (axis cs:27.198,64.209) -- (axis cs:27.034,64.172) -- (axis cs:26.953,64.229);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.181,62.896) -- (axis cs:29.789,63.099) -- (axis cs:29.837,63.149) -- (axis cs:29.798,63.179) -- (axis cs:29.628,63.118) -- (axis cs:29.586,63.195) -- (axis cs:29.434,63.167) -- (axis cs:29.307,63.218) -- (axis cs:29.242,63.343) -- (axis cs:28.944,63.512) -- (axis cs:29.165,63.454) -- (axis cs:29.044,63.596) -- (axis cs:29.585,63.324) -- (axis cs:29.766,63.334) -- (axis cs:29.807,63.272) -- (axis cs:29.887,63.328) -- (axis cs:29.982,63.304) -- (axis cs:30.074,63.247) -- (axis cs:29.917,63.252) -- (axis cs:29.995,63.201) -- (axis cs:30.002,63.065) -- (axis cs:30.222,62.924) -- (axis cs:30.288,62.862) -- (axis cs:30.246,62.846) -- (axis cs:30.411,62.784) -- (axis cs:30.239,62.834) -- (axis cs:30.143,62.72) -- (axis cs:30.059,62.712) -- (axis cs:30.216,62.809) -- (axis cs:30.248,62.868) -- (axis cs:30.181,62.896);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:37.893,60.31) -- (axis cs:38.015,60.218) -- (axis cs:37.976,60.107) -- (axis cs:38.032,60.073) -- (axis cs:37.603,60.052) -- (axis cs:37.378,60.081) -- (axis cs:37.219,60.176) -- (axis cs:37.441,60.322) -- (axis cs:37.893,60.31);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.919,65.896) -- (axis cs:32.202,65.878) -- (axis cs:31.864,65.849) -- (axis cs:32.259,65.831) -- (axis cs:32.085,65.803) -- (axis cs:32.34,65.717) -- (axis cs:32.413,65.622) -- (axis cs:32.273,65.564) -- (axis cs:32.663,65.486) -- (axis cs:32.719,65.387) -- (axis cs:31.978,65.545) -- (axis cs:31.945,65.632) -- (axis cs:31.599,65.692) -- (axis cs:31.479,65.814) -- (axis cs:31.919,65.896);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.693,62.216) -- (axis cs:23.685,62.152) -- (axis cs:23.894,62.131) -- (axis cs:23.904,62.221) -- (axis cs:23.974,62.241) -- (axis cs:24.016,62.226) -- (axis cs:23.943,62.189) -- (axis cs:23.96,62.138) -- (axis cs:24.203,62.17) -- (axis cs:24.082,62.128) -- (axis cs:24.162,62.118) -- (axis cs:24.106,62.053) -- (axis cs:24.215,62.03) -- (axis cs:24.285,62.123) -- (axis cs:24.362,62.099) -- (axis cs:24.283,62.038) -- (axis cs:24.35,62.013) -- (axis cs:24.589,62.017) -- (axis cs:24.284,62.178) -- (axis cs:24.599,62.064) -- (axis cs:24.594,62.253) -- (axis cs:24.7,62.275) -- (axis cs:24.682,62.18) -- (axis cs:24.78,62.213) -- (axis cs:24.685,62.159) -- (axis cs:24.731,62.101) -- (axis cs:24.582,62.003) -- (axis cs:24.736,61.886) -- (axis cs:24.54,62.005) -- (axis cs:24.072,62.035) -- (axis cs:24.193,61.948) -- (axis cs:24.028,61.943) -- (axis cs:24.073,61.906) -- (axis cs:23.942,61.899) -- (axis cs:23.734,61.772) -- (axis cs:23.823,61.721) -- (axis cs:23.727,61.651) -- (axis cs:23.936,61.65) -- (axis cs:23.757,61.623) -- (axis cs:23.828,61.614) -- (axis cs:23.808,61.526) -- (axis cs:23.493,61.396) -- (axis cs:23.723,61.321) -- (axis cs:23.736,61.259) -- (axis cs:23.507,61.289) -- (axis cs:23.474,61.366) -- (axis cs:23.324,61.372) -- (axis cs:23.711,61.496) -- (axis cs:23.553,61.637) -- (axis cs:23.646,61.666) -- (axis cs:23.538,61.699) -- (axis cs:23.688,61.704) -- (axis cs:23.652,61.748) -- (axis cs:23.712,61.797) -- (axis cs:23.667,61.816) -- (axis cs:23.762,61.833) -- (axis cs:23.638,61.898) -- (axis cs:23.833,61.849) -- (axis cs:23.877,61.882) -- (axis cs:23.827,61.916) -- (axis cs:24.07,61.967) -- (axis cs:24.001,61.989) -- (axis cs:23.973,62.106) -- (axis cs:23.65,62.106) -- (axis cs:23.702,62.126) -- (axis cs:23.623,62.205) -- (axis cs:23.693,62.216);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.314,58.468) -- (axis cs:31.557,58.35) -- (axis cs:31.661,58.376) -- (axis cs:31.611,58.348) -- (axis cs:31.724,58.146) -- (axis cs:31.522,58.237) -- (axis cs:31.386,58.172) -- (axis cs:31.416,58.112) -- (axis cs:30.818,58.215) -- (axis cs:31.198,58.352) -- (axis cs:31.303,58.516) -- (axis cs:31.314,58.468);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:18.065,65.726) -- (axis cs:17.94,65.846) -- (axis cs:17.978,65.871) -- (axis cs:17.87,65.905) -- (axis cs:17.743,65.841) -- (axis cs:17.66,65.932) -- (axis cs:17.751,65.963) -- (axis cs:17.517,66.013) -- (axis cs:17.483,66.073) -- (axis cs:17.374,66.052) -- (axis cs:17.388,66.005) -- (axis cs:17.304,66.104) -- (axis cs:17.494,66.104) -- (axis cs:17.561,66.041) -- (axis cs:17.607,66.061) -- (axis cs:17.536,66.113) -- (axis cs:17.658,66.046) -- (axis cs:17.857,66.074) -- (axis cs:17.353,66.232) -- (axis cs:17.485,66.239) -- (axis cs:17.265,66.343) -- (axis cs:16.926,66.425) -- (axis cs:17.351,66.358) -- (axis cs:17.624,66.21) -- (axis cs:17.845,66.177) -- (axis cs:17.784,66.168) -- (axis cs:17.856,66.111) -- (axis cs:18.094,66.077) -- (axis cs:17.913,66.051) -- (axis cs:17.977,65.954) -- (axis cs:17.918,65.911) -- (axis cs:18.135,65.766) -- (axis cs:18.332,65.773) -- (axis cs:18.527,65.652) -- (axis cs:18.192,65.685) -- (axis cs:18.226,65.651) -- (axis cs:18.125,65.646) -- (axis cs:18.19,65.611) -- (axis cs:18.153,65.591) -- (axis cs:18.078,65.624) -- (axis cs:18.119,65.681) -- (axis cs:18.065,65.726);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.646,63.485) -- (axis cs:33.669,63.402) -- (axis cs:33.987,63.414) -- (axis cs:33.928,63.317) -- (axis cs:34.19,63.189) -- (axis cs:33.81,63.163) -- (axis cs:33.343,63.242) -- (axis cs:33.239,63.373) -- (axis cs:33.427,63.269) -- (axis cs:33.408,63.378) -- (axis cs:33.2,63.433) -- (axis cs:33.45,63.42) -- (axis cs:33.5,63.489) -- (axis cs:33.596,63.446) -- (axis cs:33.578,63.523) -- (axis cs:33.646,63.485);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.569,67.833) -- (axis cs:27.209,67.895) -- (axis cs:27.34,67.924) -- (axis cs:27.385,67.968) -- (axis cs:27.31,68.014) -- (axis cs:27.356,68.026) -- (axis cs:27.069,68.107) -- (axis cs:26.836,68.053) -- (axis cs:26.97,67.968) -- (axis cs:26.767,67.969) -- (axis cs:26.428,68.106) -- (axis cs:26.134,68.084) -- (axis cs:26.34,68.112) -- (axis cs:26.199,68.158) -- (axis cs:26.406,68.181) -- (axis cs:26.748,68.137) -- (axis cs:26.827,68.075) -- (axis cs:27.014,68.11) -- (axis cs:27.011,68.161) -- (axis cs:27.286,68.068) -- (axis cs:27.498,68.118) -- (axis cs:27.405,68.022) -- (axis cs:27.491,67.993) -- (axis cs:27.733,68.003) -- (axis cs:27.598,68.06) -- (axis cs:27.673,68.085) -- (axis cs:27.837,68.09) -- (axis cs:27.81,68) -- (axis cs:28.063,68.025) -- (axis cs:27.983,68.076) -- (axis cs:28.06,68.069) -- (axis cs:28.126,68.026) -- (axis cs:28.056,68.001) -- (axis cs:28.156,67.977) -- (axis cs:27.892,67.982) -- (axis cs:27.747,67.889) -- (axis cs:27.796,67.832) -- (axis cs:27.569,67.833);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.103,66.271) -- (axis cs:31.083,66.207) -- (axis cs:31.185,66.166) -- (axis cs:31.15,66.136) -- (axis cs:31.201,66.095) -- (axis cs:31.127,66.081) -- (axis cs:31.295,66.038) -- (axis cs:31.187,65.98) -- (axis cs:31.333,65.931) -- (axis cs:31.325,65.887) -- (axis cs:30.624,66.059) -- (axis cs:30.766,66.118) -- (axis cs:30.649,66.195) -- (axis cs:30.844,66.225) -- (axis cs:30.842,66.278) -- (axis cs:31.103,66.271);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.254,68.341) -- (axis cs:33.271,68.253) -- (axis cs:33.4,68.222) -- (axis cs:33.384,68.147) -- (axis cs:33.289,68.111) -- (axis cs:33.349,68) -- (axis cs:33.155,67.755) -- (axis cs:33.223,67.654) -- (axis cs:33.064,67.616) -- (axis cs:33.343,67.549) -- (axis cs:33.161,67.554) -- (axis cs:33.115,67.463) -- (axis cs:32.796,67.558) -- (axis cs:32.609,67.517) -- (axis cs:32.735,67.466) -- (axis cs:32.553,67.404) -- (axis cs:32.448,67.494) -- (axis cs:32.335,67.491) -- (axis cs:32.363,67.531) -- (axis cs:32.311,67.547) -- (axis cs:32.746,67.564) -- (axis cs:32.749,67.632) -- (axis cs:33.008,67.602) -- (axis cs:33.033,67.651) -- (axis cs:32.901,67.681) -- (axis cs:33.076,67.698) -- (axis cs:33.05,67.804) -- (axis cs:32.807,67.814) -- (axis cs:33.147,67.838) -- (axis cs:33.129,67.894) -- (axis cs:32.922,67.953) -- (axis cs:33.146,67.912) -- (axis cs:33.28,67.993) -- (axis cs:33.269,68.107) -- (axis cs:33.358,68.22) -- (axis cs:33.106,68.225) -- (axis cs:33.116,68.28) -- (axis cs:33.231,68.268) -- (axis cs:33.156,68.347) -- (axis cs:33.254,68.341);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.342,61.931) -- (axis cs:26.439,61.989) -- (axis cs:26.462,61.948) -- (axis cs:26.358,61.856) -- (axis cs:26.481,61.853) -- (axis cs:26.457,61.895) -- (axis cs:26.519,61.883) -- (axis cs:26.568,61.93) -- (axis cs:26.493,61.93) -- (axis cs:26.552,61.956) -- (axis cs:26.631,61.863) -- (axis cs:26.718,61.896) -- (axis cs:26.783,61.843) -- (axis cs:26.814,61.912) -- (axis cs:26.679,61.93) -- (axis cs:26.562,62.051) -- (axis cs:26.736,61.925) -- (axis cs:26.752,61.97) -- (axis cs:26.829,61.938) -- (axis cs:26.912,61.86) -- (axis cs:26.85,61.864) -- (axis cs:26.906,61.833) -- (axis cs:26.88,61.749) -- (axis cs:27.052,61.674) -- (axis cs:26.676,61.711) -- (axis cs:26.841,61.624) -- (axis cs:26.866,61.664) -- (axis cs:26.908,61.568) -- (axis cs:26.772,61.559) -- (axis cs:26.782,61.614) -- (axis cs:26.561,61.773) -- (axis cs:26.269,61.854) -- (axis cs:26.342,61.931);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.43,37.966) -- (axis cs:31.598,37.765) -- (axis cs:31.682,37.75) -- (axis cs:31.697,37.658) -- (axis cs:31.451,37.587) -- (axis cs:31.455,37.713) -- (axis cs:31.306,37.927) -- (axis cs:31.43,37.966);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.848,66.882) -- (axis cs:31.932,66.835) -- (axis cs:32.247,66.853) -- (axis cs:32.184,66.824) -- (axis cs:32.3,66.793) -- (axis cs:32.137,66.731) -- (axis cs:32.262,66.745) -- (axis cs:32.226,66.717) -- (axis cs:32.401,66.674) -- (axis cs:32.144,66.597) -- (axis cs:32.315,66.537) -- (axis cs:32.33,66.485) -- (axis cs:32.257,66.471) -- (axis cs:32.398,66.425) -- (axis cs:31.803,66.488) -- (axis cs:32.189,66.511) -- (axis cs:31.963,66.651) -- (axis cs:31.929,66.738) -- (axis cs:31.531,66.756) -- (axis cs:31.635,66.807) -- (axis cs:31.582,66.827) -- (axis cs:31.869,66.823) -- (axis cs:31.767,66.88) -- (axis cs:31.591,66.86) -- (axis cs:31.848,66.882);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.524,51.216) -- (axis cs:30.592,51.213) -- (axis cs:30.596,51.075) -- (axis cs:30.526,50.595) -- (axis cs:30.377,50.733) -- (axis cs:30.451,50.908) -- (axis cs:30.42,51.003) -- (axis cs:30.249,51.033) -- (axis cs:30.414,51.07) -- (axis cs:30.524,51.216);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.957,65.194) -- (axis cs:31.565,65.14) -- (axis cs:31.663,65.009) -- (axis cs:31.998,64.902) -- (axis cs:31.96,64.862) -- (axis cs:31.624,64.951) -- (axis cs:31.498,65.023) -- (axis cs:31.48,65.101) -- (axis cs:31.303,65.133) -- (axis cs:31.139,65.111) -- (axis cs:31.215,65.051) -- (axis cs:30.842,65.074) -- (axis cs:30.806,64.955) -- (axis cs:30.51,64.915) -- (axis cs:30.729,65.012) -- (axis cs:30.43,65.08) -- (axis cs:30.338,65.189) -- (axis cs:30.691,65.058) -- (axis cs:30.709,65.101) -- (axis cs:31.085,65.108) -- (axis cs:30.773,65.156) -- (axis cs:30.957,65.194);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.768,61.734) -- (axis cs:24.661,61.693) -- (axis cs:24.699,61.64) -- (axis cs:24.591,61.664) -- (axis cs:24.426,61.577) -- (axis cs:24.602,61.511) -- (axis cs:24.279,61.514) -- (axis cs:24.161,61.439) -- (axis cs:24.199,61.411) -- (axis cs:24.098,61.312) -- (axis cs:24.21,61.335) -- (axis cs:24.324,61.264) -- (axis cs:24.183,61.304) -- (axis cs:23.996,61.23) -- (axis cs:24.135,61.16) -- (axis cs:24.236,61.211) -- (axis cs:24.369,61.162) -- (axis cs:24.388,61.123) -- (axis cs:24.317,61.122) -- (axis cs:24.48,61.019) -- (axis cs:24.303,61.117) -- (axis cs:24.254,61.062) -- (axis cs:23.772,61.208) -- (axis cs:23.751,61.332) -- (axis cs:23.821,61.215) -- (axis cs:23.971,61.189) -- (axis cs:23.941,61.245) -- (axis cs:24.052,61.318) -- (axis cs:23.982,61.429) -- (axis cs:24.074,61.415) -- (axis cs:24.342,61.557) -- (axis cs:24.29,61.614) -- (axis cs:24.339,61.652) -- (axis cs:24.409,61.604) -- (axis cs:24.515,61.67) -- (axis cs:24.454,61.687) -- (axis cs:24.768,61.734);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.248,46.73) -- (axis cs:17.897,46.896) -- (axis cs:17.866,46.939) -- (axis cs:18.042,47.062) -- (axis cs:18.168,47.01) -- (axis cs:18.121,46.941) -- (axis cs:17.499,46.725) -- (axis cs:17.248,46.73);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:6.151,46.23) -- (axis cs:6.338,46.463) -- (axis cs:6.507,46.516) -- (axis cs:6.934,46.422) -- (axis cs:6.32,46.375) -- (axis cs:6.151,46.23);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.196,63.311) -- (axis cs:14.442,63.234) -- (axis cs:14.498,63.287) -- (axis cs:14.794,63.086) -- (axis cs:14.557,63.164) -- (axis cs:14.419,63.145) -- (axis cs:14.486,62.82) -- (axis cs:14.425,62.783) -- (axis cs:14.439,62.849) -- (axis cs:14.338,62.901) -- (axis cs:14.332,62.995) -- (axis cs:14.408,62.887) -- (axis cs:14.436,62.974) -- (axis cs:14.362,63.111) -- (axis cs:13.923,63.269) -- (axis cs:14.131,63.201) -- (axis cs:13.994,63.33) -- (axis cs:14.196,63.311);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.579,59.321) -- (axis cs:15.812,59.261) -- (axis cs:15.842,59.316) -- (axis cs:16.098,59.262) -- (axis cs:16.429,59.317) -- (axis cs:15.701,59.141) -- (axis cs:15.573,59.178) -- (axis cs:15.657,59.208) -- (axis cs:15.555,59.269) -- (axis cs:15.227,59.28) -- (axis cs:15.579,59.321);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.773,67.015) -- (axis cs:19.485,67.118) -- (axis cs:19.292,67.113) -- (axis cs:19.094,67.261) -- (axis cs:18.761,67.383) -- (axis cs:18.472,67.392) -- (axis cs:18.044,67.561) -- (axis cs:17.271,67.657) -- (axis cs:17.181,67.696) -- (axis cs:17.371,67.682) -- (axis cs:17.062,67.796) -- (axis cs:18.17,67.55) -- (axis cs:18.507,67.407) -- (axis cs:18.818,67.389) -- (axis cs:19.312,67.164) -- (axis cs:19.746,67.081) -- (axis cs:19.816,67.019) -- (axis cs:19.773,67.015);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.728,62.971) -- (axis cs:28.644,62.968) -- (axis cs:28.682,62.931) -- (axis cs:28.622,62.874) -- (axis cs:28.733,62.84) -- (axis cs:28.684,62.905) -- (axis cs:28.829,62.906) -- (axis cs:28.889,62.862) -- (axis cs:28.772,62.871) -- (axis cs:28.845,62.79) -- (axis cs:28.674,62.716) -- (axis cs:28.911,62.631) -- (axis cs:29.033,62.513) -- (axis cs:28.712,62.553) -- (axis cs:28.557,62.652) -- (axis cs:28.624,62.68) -- (axis cs:28.493,62.685) -- (axis cs:28.393,62.776) -- (axis cs:28.458,62.816) -- (axis cs:28.719,62.764) -- (axis cs:28.432,62.925) -- (axis cs:28.586,62.894) -- (axis cs:28.595,62.995) -- (axis cs:28.728,62.971);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.766,67.797) -- (axis cs:20.481,67.857) -- (axis cs:19.963,68.183) -- (axis cs:19.064,68.347) -- (axis cs:18.778,68.334) -- (axis cs:18.574,68.478) -- (axis cs:19.218,68.333) -- (axis cs:19.846,68.307) -- (axis cs:19.561,68.262) -- (axis cs:20.079,68.21) -- (axis cs:20.012,68.194) -- (axis cs:20.226,68.011) -- (axis cs:20.311,68.037) -- (axis cs:20.315,67.979) -- (axis cs:20.409,67.95) -- (axis cs:20.42,68.002) -- (axis cs:20.545,67.847) -- (axis cs:20.772,67.879) -- (axis cs:20.798,67.829) -- (axis cs:20.656,67.833) -- (axis cs:20.766,67.797);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.901,38.253) -- (axis cs:30.844,38.143) -- (axis cs:30.929,38.129) -- (axis cs:30.961,37.98) -- (axis cs:30.869,37.843) -- (axis cs:30.764,37.95) -- (axis cs:30.835,38.119) -- (axis cs:30.729,38.148) -- (axis cs:30.785,38.255) -- (axis cs:30.901,38.253);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.012,61.566) -- (axis cs:25.85,61.665) -- (axis cs:25.952,61.681) -- (axis cs:25.986,61.757) -- (axis cs:25.931,61.803) -- (axis cs:26.157,61.737) -- (axis cs:26.216,61.852) -- (axis cs:26.273,61.714) -- (axis cs:26.374,61.674) -- (axis cs:26.344,61.727) -- (axis cs:26.451,61.688) -- (axis cs:26.412,61.732) -- (axis cs:26.472,61.747) -- (axis cs:26.575,61.664) -- (axis cs:26.581,61.617) -- (axis cs:26.454,61.594) -- (axis cs:26.205,61.753) -- (axis cs:26.173,61.701) -- (axis cs:26.08,61.73) -- (axis cs:26.051,61.661) -- (axis cs:26.174,61.67) -- (axis cs:26.171,61.529) -- (axis cs:26.012,61.566);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.837,64.646) -- (axis cs:14.162,64.538) -- (axis cs:14.162,64.479) -- (axis cs:14.354,64.405) -- (axis cs:14.97,64.338) -- (axis cs:15.232,64.198) -- (axis cs:15.195,64.302) -- (axis cs:15.039,64.344) -- (axis cs:15.258,64.326) -- (axis cs:15.312,64.134) -- (axis cs:15.432,64.081) -- (axis cs:15.372,64.015) -- (axis cs:15.482,63.997) -- (axis cs:15.562,63.854) -- (axis cs:15.755,63.819) -- (axis cs:15.83,63.738) -- (axis cs:15.657,63.826) -- (axis cs:15.521,63.739) -- (axis cs:15.535,63.866) -- (axis cs:15.249,63.929) -- (axis cs:15.274,63.976) -- (axis cs:15.417,63.902) -- (axis cs:15.386,63.965) -- (axis cs:15.466,63.96) -- (axis cs:15.314,64.021) -- (axis cs:15.331,64.11) -- (axis cs:15.089,64.275) -- (axis cs:14.336,64.382) -- (axis cs:14.129,64.521) -- (axis cs:13.705,64.639) -- (axis cs:13.837,64.646);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9.474,47.496) -- (axis cs:9.032,47.816) -- (axis cs:9.71,47.549) -- (axis cs:9.744,47.522) -- (axis cs:9.676,47.496) -- (axis cs:9.474,47.496);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.92,66.144) -- (axis cs:28.103,66.143) -- (axis cs:28.181,66.057) -- (axis cs:28.614,66.143) -- (axis cs:28.545,66.189) -- (axis cs:28.846,66.216) -- (axis cs:28.715,66.333) -- (axis cs:29.175,66.296) -- (axis cs:28.978,66.279) -- (axis cs:29.088,66.236) -- (axis cs:28.935,66.236) -- (axis cs:28.701,66.107) -- (axis cs:28.363,66.082) -- (axis cs:28.708,66.09) -- (axis cs:28.474,66.024) -- (axis cs:28.043,66.031) -- (axis cs:28.057,66.119) -- (axis cs:27.92,66.144);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:39.036,60.725) -- (axis cs:39.196,60.637) -- (axis cs:39.194,60.48) -- (axis cs:39.101,60.384) -- (axis cs:38.972,60.408) -- (axis cs:39.06,60.436) -- (axis cs:39.07,60.526) -- (axis cs:38.925,60.609) -- (axis cs:38.873,60.548) -- (axis cs:38.931,60.639) -- (axis cs:38.82,60.728) -- (axis cs:38.949,60.803) -- (axis cs:39.036,60.725);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:39.143,59.853) -- (axis cs:39.254,59.744) -- (axis cs:39.363,59.774) -- (axis cs:39.562,59.693) -- (axis cs:39.635,59.599) -- (axis cs:39.823,59.639) -- (axis cs:39.672,59.59) -- (axis cs:39.808,59.517) -- (axis cs:39.676,59.467) -- (axis cs:39.102,59.789) -- (axis cs:39.055,59.868) -- (axis cs:39.143,59.853);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.453,61.08) -- (axis cs:10.738,60.875) -- (axis cs:10.747,60.786) -- (axis cs:10.956,60.766) -- (axis cs:10.86,60.885) -- (axis cs:11.093,60.788) -- (axis cs:11.139,60.633) -- (axis cs:11.279,60.594) -- (axis cs:11.219,60.398) -- (axis cs:11.175,60.557) -- (axis cs:10.704,60.777) -- (axis cs:10.642,60.919) -- (axis cs:10.426,61.029) -- (axis cs:10.427,61.118) -- (axis cs:10.453,61.08);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.581,62.957) -- (axis cs:26.465,63.001) -- (axis cs:26.429,63.13) -- (axis cs:26.2,63.272) -- (axis cs:26.49,63.152) -- (axis cs:26.639,63.181) -- (axis cs:26.387,63.338) -- (axis cs:26.419,63.37) -- (axis cs:26.566,63.299) -- (axis cs:26.729,63.321) -- (axis cs:26.633,63.295) -- (axis cs:26.754,63.264) -- (axis cs:26.768,63.193) -- (axis cs:26.532,63.073) -- (axis cs:26.665,62.961) -- (axis cs:26.581,62.957);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-6.24,54.704) -- (axis cs:-6.37,54.484) -- (axis cs:-6.599,54.518) -- (axis cs:-6.516,54.614) -- (axis cs:-6.519,54.733) -- (axis cs:-6.24,54.704);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.089,42.311) -- (axis cs:19.333,42.246) -- (axis cs:19.432,42.336) -- (axis cs:19.364,42.234) -- (axis cs:19.478,42.062) -- (axis cs:19.248,42.139) -- (axis cs:19.089,42.311);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:20.722,41.169) -- (axis cs:20.818,41.108) -- (axis cs:20.812,41.012) -- (axis cs:20.785,40.928) -- (axis cs:20.683,40.902) -- (axis cs:20.633,41.077) -- (axis cs:20.652,41.167) -- (axis cs:20.722,41.169);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.658,62.688) -- (axis cs:29.407,62.871) -- (axis cs:29.436,62.904) -- (axis cs:29.557,62.802) -- (axis cs:29.527,62.848) -- (axis cs:29.63,62.833) -- (axis cs:29.537,62.947) -- (axis cs:29.637,62.913) -- (axis cs:29.499,62.981) -- (axis cs:29.508,63.044) -- (axis cs:29.841,62.779) -- (axis cs:29.822,62.71) -- (axis cs:29.658,62.688);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.528,45.511) -- (axis cs:10.575,45.589) -- (axis cs:10.524,45.605) -- (axis cs:10.862,45.886) -- (axis cs:10.684,45.581) -- (axis cs:10.701,45.448) -- (axis cs:10.528,45.511);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.908,61.421) -- (axis cs:38.85,61.316) -- (axis cs:38.901,61.207) -- (axis cs:38.706,61.177) -- (axis cs:38.635,61.224) -- (axis cs:38.669,61.402) -- (axis cs:38.964,61.483) -- (axis cs:38.908,61.421);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.8,62.083) -- (axis cs:30.149,61.879) -- (axis cs:30.188,61.781) -- (axis cs:30.114,61.736) -- (axis cs:30.137,61.696) -- (axis cs:30.014,61.704) -- (axis cs:30.038,61.798) -- (axis cs:29.918,61.731) -- (axis cs:29.841,61.782) -- (axis cs:29.944,61.906) -- (axis cs:30.029,61.907) -- (axis cs:29.849,62.034) -- (axis cs:29.716,62.046) -- (axis cs:29.673,62.096) -- (axis cs:29.8,62.083);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:36.939,62.464) -- (axis cs:37.076,62.411) -- (axis cs:36.981,62.306) -- (axis cs:37.089,62.249) -- (axis cs:36.887,62.164) -- (axis cs:36.868,62.254) -- (axis cs:36.771,62.2) -- (axis cs:36.832,62.353) -- (axis cs:36.77,62.396) -- (axis cs:36.939,62.464);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.557,38.601) -- (axis cs:31.427,38.416) -- (axis cs:31.274,38.577) -- (axis cs:31.557,38.601);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.86,66.014) -- (axis cs:32.956,65.977) -- (axis cs:32.922,65.939) -- (axis cs:33.12,65.939) -- (axis cs:33.057,65.856) -- (axis cs:33.104,65.822) -- (axis cs:32.732,65.756) -- (axis cs:32.784,65.795) -- (axis cs:32.69,65.857) -- (axis cs:32.931,65.864) -- (axis cs:32.728,65.925) -- (axis cs:32.748,65.992) -- (axis cs:32.861,66.027) -- (axis cs:32.783,66.027) -- (axis cs:32.909,66.048) -- (axis cs:32.86,66.014);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.635,60.949) -- (axis cs:14.915,60.852) -- (axis cs:15.096,60.882) -- (axis cs:14.976,60.824) -- (axis cs:14.978,60.721) -- (axis cs:14.877,60.747) -- (axis cs:14.923,60.817) -- (axis cs:14.725,60.769) -- (axis cs:14.507,60.897) -- (axis cs:14.471,60.938) -- (axis cs:14.543,60.995) -- (axis cs:14.635,60.949);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.364,63.994) -- (axis cs:28.284,64.027) -- (axis cs:28.343,64.079) -- (axis cs:28.26,64.131) -- (axis cs:28.368,64.173) -- (axis cs:28.908,64.087) -- (axis cs:29.147,64.173) -- (axis cs:29.436,64.077) -- (axis cs:29.291,64.11) -- (axis cs:29.109,64.063) -- (axis cs:29.152,64.029) -- (axis cs:29.052,64.084) -- (axis cs:28.476,64.083) -- (axis cs:28.54,64.103) -- (axis cs:28.395,64.154) -- (axis cs:28.362,64.105) -- (axis cs:28.507,64.046) -- (axis cs:28.395,64.075) -- (axis cs:28.364,63.994);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.711,61.094) -- (axis cs:26.572,61.244) -- (axis cs:26.73,61.232) -- (axis cs:26.797,61.296) -- (axis cs:26.583,61.409) -- (axis cs:26.709,61.564) -- (axis cs:26.614,61.691) -- (axis cs:26.724,61.617) -- (axis cs:26.659,61.614) -- (axis cs:26.733,61.565) -- (axis cs:26.684,61.43) -- (axis cs:26.986,61.4) -- (axis cs:26.624,61.416) -- (axis cs:26.824,61.303) -- (axis cs:26.77,61.202) -- (axis cs:26.819,61.236) -- (axis cs:26.84,61.152) -- (axis cs:26.961,61.129) -- (axis cs:26.859,61.104) -- (axis cs:26.774,61.178) -- (axis cs:26.797,61.092) -- (axis cs:26.711,61.094);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.147,55.981) -- (axis cs:8.136,56.103) -- (axis cs:8.289,56.042) -- (axis cs:8.398,55.897) -- (axis cs:8.194,55.808) -- (axis cs:8.147,55.981);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:34.342,67.876) -- (axis cs:34.359,67.771) -- (axis cs:34.604,67.587) -- (axis cs:34.472,67.522) -- (axis cs:34.295,67.546) -- (axis cs:34.33,67.687) -- (axis cs:34.194,67.756) -- (axis cs:34.271,67.764) -- (axis cs:34.168,67.885) -- (axis cs:34.342,67.876);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.709,40.44) -- (axis cs:29.571,40.385) -- (axis cs:29.325,40.459) -- (axis cs:29.4,40.506) -- (axis cs:29.709,40.44);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.551,67.319) -- (axis cs:16.302,67.389) -- (axis cs:16.499,67.405) -- (axis cs:16.402,67.418) -- (axis cs:16.371,67.486) -- (axis cs:16.902,67.525) -- (axis cs:16.64,67.568) -- (axis cs:17.176,67.565) -- (axis cs:16.845,67.463) -- (axis cs:16.484,67.44) -- (axis cs:16.781,67.372) -- (axis cs:16.63,67.365) -- (axis cs:16.698,67.307) -- (axis cs:16.551,67.319);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.12,58.384) -- (axis cs:26.143,58.234) -- (axis cs:26.068,58.095) -- (axis cs:25.91,58.319) -- (axis cs:25.981,58.41) -- (axis cs:26.12,58.384);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.044,41) -- (axis cs:21.119,40.847) -- (axis cs:20.924,40.762) -- (axis cs:20.927,40.891) -- (axis cs:20.99,40.911) -- (axis cs:20.899,40.964) -- (axis cs:21.044,41);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.857,59.469) -- (axis cs:11.908,59.387) -- (axis cs:11.904,59.433) -- (axis cs:12.007,59.403) -- (axis cs:11.94,59.402) -- (axis cs:11.904,59.273) -- (axis cs:12.21,59.092) -- (axis cs:12.189,58.988) -- (axis cs:12.151,59.119) -- (axis cs:11.84,59.326) -- (axis cs:11.923,58.902) -- (axis cs:11.827,58.997) -- (axis cs:11.851,59.126) -- (axis cs:11.707,59.361) -- (axis cs:11.804,59.307) -- (axis cs:11.813,59.465) -- (axis cs:11.857,59.469);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.531,62.809) -- (axis cs:30.685,62.868) -- (axis cs:30.519,62.949) -- (axis cs:30.691,62.958) -- (axis cs:30.686,63.039) -- (axis cs:30.87,63.054) -- (axis cs:30.822,62.878) -- (axis cs:30.628,62.832) -- (axis cs:30.683,62.75) -- (axis cs:30.612,62.804) -- (axis cs:30.414,62.78) -- (axis cs:30.531,62.809);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.148,62.88) -- (axis cs:25.085,62.914) -- (axis cs:25.214,62.942) -- (axis cs:25.015,63.124) -- (axis cs:25.124,63.111) -- (axis cs:25.022,63.362) -- (axis cs:25.242,63.187) -- (axis cs:25.188,63.165) -- (axis cs:25.244,63.107) -- (axis cs:25.199,63.109) -- (axis cs:25.294,63.045) -- (axis cs:25.189,63.051) -- (axis cs:25.183,62.999) -- (axis cs:25.353,62.957) -- (axis cs:25.237,62.917) -- (axis cs:25.247,62.857) -- (axis cs:25.148,62.88);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.759,64.048) -- (axis cs:29.397,64.135) -- (axis cs:29.539,64.181) -- (axis cs:29.404,64.247) -- (axis cs:29.573,64.228) -- (axis cs:29.44,64.276) -- (axis cs:29.545,64.272) -- (axis cs:29.516,64.371) -- (axis cs:29.668,64.385) -- (axis cs:29.575,64.338) -- (axis cs:29.753,64.303) -- (axis cs:29.739,64.259) -- (axis cs:29.588,64.315) -- (axis cs:29.548,64.26) -- (axis cs:29.828,64.237) -- (axis cs:29.657,64.192) -- (axis cs:29.723,64.142) -- (axis cs:29.526,64.132) -- (axis cs:29.759,64.048);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.824,63.918) -- (axis cs:30.897,63.9) -- (axis cs:30.855,63.855) -- (axis cs:31.223,63.78) -- (axis cs:30.985,63.788) -- (axis cs:31.168,63.71) -- (axis cs:31.061,63.675) -- (axis cs:31.161,63.596) -- (axis cs:30.874,63.689) -- (axis cs:30.944,63.723) -- (axis cs:30.871,63.799) -- (axis cs:30.663,63.816) -- (axis cs:30.807,63.822) -- (axis cs:30.779,63.914) -- (axis cs:30.824,63.918);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.703,61.406) -- (axis cs:24.827,61.359) -- (axis cs:24.772,61.319) -- (axis cs:24.918,61.233) -- (axis cs:24.914,61.162) -- (axis cs:24.738,61.316) -- (axis cs:24.591,61.204) -- (axis cs:24.741,61.152) -- (axis cs:24.567,61.183) -- (axis cs:24.523,61.118) -- (axis cs:24.346,61.247) -- (axis cs:24.555,61.227) -- (axis cs:24.554,61.299) -- (axis cs:24.672,61.29) -- (axis cs:24.584,61.362) -- (axis cs:24.694,61.353) -- (axis cs:24.656,61.387) -- (axis cs:24.703,61.406);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.908,64.867) -- (axis cs:28.855,64.934) -- (axis cs:28.974,64.876) -- (axis cs:29.054,64.939) -- (axis cs:29.031,65.094) -- (axis cs:29.131,65.181) -- (axis cs:29.184,65.196) -- (axis cs:29.143,65.081) -- (axis cs:29.255,65.067) -- (axis cs:29.432,65.211) -- (axis cs:29.539,65.198) -- (axis cs:29.357,65.135) -- (axis cs:29.347,65.061) -- (axis cs:29.126,65.008) -- (axis cs:29.144,64.931) -- (axis cs:29.091,64.921) -- (axis cs:29.144,64.902) -- (axis cs:29.059,64.874) -- (axis cs:29.225,64.81) -- (axis cs:28.908,64.867);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.049,62.043) -- (axis cs:33.417,61.94) -- (axis cs:33.158,61.853) -- (axis cs:32.947,61.98) -- (axis cs:33.049,62.043);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.264,66.506) -- (axis cs:27.201,66.542) -- (axis cs:27.321,66.517) -- (axis cs:27.435,66.671) -- (axis cs:27.53,66.629) -- (axis cs:27.376,66.763) -- (axis cs:27.584,66.668) -- (axis cs:27.679,66.686) -- (axis cs:27.61,66.613) -- (axis cs:27.761,66.566) -- (axis cs:27.969,66.638) -- (axis cs:27.973,66.586) -- (axis cs:27.834,66.567) -- (axis cs:27.845,66.527) -- (axis cs:27.526,66.602) -- (axis cs:27.383,66.562) -- (axis cs:27.438,66.536) -- (axis cs:27.36,66.46) -- (axis cs:27.264,66.506);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.417,60.502) -- (axis cs:17.394,60.429) -- (axis cs:17.209,60.326) -- (axis cs:17.114,60.353) -- (axis cs:16.992,60.266) -- (axis cs:16.857,60.266) -- (axis cs:16.815,60.135) -- (axis cs:16.497,60.157) -- (axis cs:16.767,60.193) -- (axis cs:16.786,60.273) -- (axis cs:17.417,60.502);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:19.321,66.669) -- (axis cs:18.551,66.888) -- (axis cs:18.037,66.848) -- (axis cs:17.725,66.934) -- (axis cs:18.997,66.844) -- (axis cs:19.155,66.808) -- (axis cs:19.072,66.798) -- (axis cs:19.126,66.756) -- (axis cs:19.309,66.763) -- (axis cs:19.474,66.689) -- (axis cs:19.439,66.633) -- (axis cs:19.321,66.669);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.064,66.352) -- (axis cs:32.021,66.204) -- (axis cs:31.968,66.2) -- (axis cs:31.6,66.261) -- (axis cs:31.697,66.289) -- (axis cs:31.587,66.324) -- (axis cs:31.696,66.373) -- (axis cs:31.927,66.303) -- (axis cs:32.064,66.352);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.036,65.652) -- (axis cs:13.779,65.686) -- (axis cs:13.949,65.711) -- (axis cs:13.816,65.832) -- (axis cs:13.961,65.787) -- (axis cs:14.218,65.895) -- (axis cs:14.43,65.906) -- (axis cs:14.197,65.849) -- (axis cs:14.159,65.802) -- (axis cs:14.203,65.78) -- (axis cs:14.061,65.736) -- (axis cs:14.17,65.684) -- (axis cs:14.036,65.652);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.83,57.028) -- (axis cs:13.639,56.762) -- (axis cs:13.643,56.891) -- (axis cs:13.583,56.89) -- (axis cs:13.659,57.009) -- (axis cs:13.757,57.073) -- (axis cs:13.83,57.028);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.243,59.321) -- (axis cs:28.494,59.298) -- (axis cs:28.299,59.254) -- (axis cs:28.222,59.294) -- (axis cs:28.073,59.141) -- (axis cs:28.115,59.257) -- (axis cs:27.947,59.274) -- (axis cs:27.849,59.157) -- (axis cs:27.881,59.276) -- (axis cs:28.099,59.308) -- (axis cs:28.008,59.336) -- (axis cs:28.243,59.321);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.059,65.082) -- (axis cs:16.879,65.199) -- (axis cs:16.51,65.262) -- (axis cs:16.516,65.339) -- (axis cs:16.261,65.43) -- (axis cs:16.504,65.382) -- (axis cs:16.614,65.274) -- (axis cs:16.689,65.272) -- (axis cs:16.629,65.327) -- (axis cs:16.959,65.216) -- (axis cs:17.093,65.131) -- (axis cs:17.046,65.101) -- (axis cs:17.243,65.059) -- (axis cs:17.059,65.082);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.104,57.334) -- (axis cs:33.186,57.303) -- (axis cs:33.106,57.25) -- (axis cs:33.216,57.172) -- (axis cs:33.014,57.108) -- (axis cs:32.969,57.13) -- (axis cs:33.049,57.184) -- (axis cs:33.001,57.255) -- (axis cs:32.741,57.278) -- (axis cs:33.104,57.334);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.849,64.552) -- (axis cs:31.931,64.479) -- (axis cs:32.063,64.473) -- (axis cs:31.965,64.46) -- (axis cs:32.006,64.397) -- (axis cs:31.333,64.455) -- (axis cs:31.377,64.473) -- (axis cs:31.307,64.524) -- (axis cs:31.777,64.457) -- (axis cs:31.849,64.48) -- (axis cs:31.743,64.568) -- (axis cs:31.849,64.552);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.603,45.671) -- (axis cs:28.665,45.339) -- (axis cs:28.741,45.302) -- (axis cs:28.7,45.256) -- (axis cs:28.583,45.278) -- (axis cs:28.647,45.328) -- (axis cs:28.59,45.359) -- (axis cs:28.603,45.671);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.632,67.628) -- (axis cs:32.133,67.698) -- (axis cs:32.178,67.585) -- (axis cs:31.878,67.676) -- (axis cs:31.796,67.635) -- (axis cs:32.085,67.569) -- (axis cs:31.552,67.68) -- (axis cs:32.281,67.712) -- (axis cs:32.632,67.628);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.299,68.06) -- (axis cs:35.298,67.988) -- (axis cs:35.211,67.973) -- (axis cs:35.291,67.861) -- (axis cs:35.049,67.708) -- (axis cs:34.986,67.801) -- (axis cs:35.182,67.913) -- (axis cs:35.069,67.974) -- (axis cs:35.225,68.008) -- (axis cs:35.223,68.096) -- (axis cs:35.299,68.06);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.032,63.218) -- (axis cs:27.839,63.41) -- (axis cs:28.306,63.156) -- (axis cs:28.361,63.164) -- (axis cs:28.314,63.214) -- (axis cs:28.436,63.148) -- (axis cs:28.281,63.062) -- (axis cs:28.193,63.087) -- (axis cs:28.297,63.127) -- (axis cs:28.168,63.213) -- (axis cs:28.032,63.218);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:7.053,46.992) -- (axis cs:6.647,46.787) -- (axis cs:6.885,46.972) -- (axis cs:7.053,46.992);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.582,45.738) -- (axis cs:8.581,45.861) -- (axis cs:8.488,45.937) -- (axis cs:8.616,45.953) -- (axis cs:8.717,46.03) -- (axis cs:8.743,46.144) -- (axis cs:8.839,46.176) -- (axis cs:8.736,46.086) -- (axis cs:8.759,46.007) -- (axis cs:8.606,45.906) -- (axis cs:8.57,45.779) -- (axis cs:8.621,45.724) -- (axis cs:8.582,45.738);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.95,62.408) -- (axis cs:11.941,62.185) -- (axis cs:11.872,62.071) -- (axis cs:11.913,61.918) -- (axis cs:11.843,62.046) -- (axis cs:11.712,62.115) -- (axis cs:11.857,62.182) -- (axis cs:11.914,62.314) -- (axis cs:11.865,62.4) -- (axis cs:11.95,62.408);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.086,62.111) -- (axis cs:27.181,62.062) -- (axis cs:27.152,61.942) -- (axis cs:27.244,61.85) -- (axis cs:26.919,61.965) -- (axis cs:27.052,61.99) -- (axis cs:26.87,62.141) -- (axis cs:26.96,62.079) -- (axis cs:27.002,62.122) -- (axis cs:27.007,62.051) -- (axis cs:27.118,61.997) -- (axis cs:27.086,62.111);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.272,63.722) -- (axis cs:13.311,63.671) -- (axis cs:12.987,63.691) -- (axis cs:13.175,63.608) -- (axis cs:13.015,63.57) -- (axis cs:13.362,63.404) -- (axis cs:12.981,63.538) -- (axis cs:12.857,63.667) -- (axis cs:13.272,63.722);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.195,65.974) -- (axis cs:29.444,65.903) -- (axis cs:29.564,66.003) -- (axis cs:29.762,66.01) -- (axis cs:29.659,65.983) -- (axis cs:29.754,65.964) -- (axis cs:29.603,65.974) -- (axis cs:29.986,65.882) -- (axis cs:29.342,65.884) -- (axis cs:29.136,65.936) -- (axis cs:29.195,65.974);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.325,63.888) -- (axis cs:33.434,63.772) -- (axis cs:33.618,63.73) -- (axis cs:33.462,63.664) -- (axis cs:33.306,63.79) -- (axis cs:33.17,63.795) -- (axis cs:33.231,63.817) -- (axis cs:33.122,63.9) -- (axis cs:33.325,63.888);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-9.204,53.472) -- (axis cs:-9.029,53.412) -- (axis cs:-9.083,53.297) -- (axis cs:-9.144,53.409) -- (axis cs:-9.467,53.484) -- (axis cs:-9.292,53.527) -- (axis cs:-9.204,53.472);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.389,37.847) -- (axis cs:30.053,37.657) -- (axis cs:30.149,37.776) -- (axis cs:30.389,37.847);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.969,39.85) -- (axis cs:-5.653,39.786) -- (axis cs:-5.38,39.899) -- (axis cs:-5.301,39.798) -- (axis cs:-5.206,39.813) -- (axis cs:-5.831,39.772) -- (axis cs:-5.969,39.85);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.408,67.442) -- (axis cs:32.139,67.407) -- (axis cs:31.892,67.549) -- (axis cs:32.269,67.53) -- (axis cs:32.408,67.442);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.325,62.781) -- (axis cs:29.373,62.666) -- (axis cs:29.457,62.728) -- (axis cs:29.567,62.66) -- (axis cs:29.179,62.663) -- (axis cs:29.261,62.684) -- (axis cs:29.216,62.782) -- (axis cs:29.325,62.781);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.511,62.741) -- (axis cs:25.536,62.594) -- (axis cs:25.275,62.664) -- (axis cs:25.498,62.629) -- (axis cs:25.435,62.706) -- (axis cs:25.047,62.635) -- (axis cs:25.028,62.701) -- (axis cs:25.373,62.71) -- (axis cs:25.395,62.792) -- (axis cs:25.511,62.741);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.04,58.114) -- (axis cs:15.063,58.038) -- (axis cs:15.178,58.076) -- (axis cs:15.353,58.022) -- (axis cs:15.369,57.947) -- (axis cs:15.287,57.996) -- (axis cs:15.354,57.885) -- (axis cs:15.239,57.996) -- (axis cs:15.194,57.911) -- (axis cs:15.072,57.989) -- (axis cs:14.998,58.062) -- (axis cs:15.04,58.114);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.924,64.926) -- (axis cs:15.992,64.847) -- (axis cs:16.623,64.641) -- (axis cs:16.771,64.476) -- (axis cs:16.578,64.62) -- (axis cs:16.336,64.693) -- (axis cs:16.406,64.632) -- (axis cs:16.358,64.641) -- (axis cs:15.992,64.816) -- (axis cs:15.892,64.887) -- (axis cs:15.924,64.926);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.63,63.237) -- (axis cs:23.745,63.188) -- (axis cs:23.768,63.113) -- (axis cs:23.635,63.026) -- (axis cs:23.523,63.142) -- (axis cs:23.63,63.237);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.806,62.088) -- (axis cs:30.947,62.091) -- (axis cs:30.983,62.054) -- (axis cs:30.93,62.051) -- (axis cs:31.077,61.969) -- (axis cs:30.956,61.899) -- (axis cs:30.867,61.931) -- (axis cs:30.827,61.994) -- (axis cs:30.884,61.991) -- (axis cs:30.878,62.046) -- (axis cs:30.806,62.088);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.368,66.515) -- (axis cs:24.316,66.613) -- (axis cs:24.38,66.741) -- (axis cs:24.444,66.646) -- (axis cs:24.676,66.643) -- (axis cs:24.623,66.714) -- (axis cs:24.696,66.728) -- (axis cs:24.805,66.668) -- (axis cs:24.645,66.579) -- (axis cs:24.429,66.627) -- (axis cs:24.462,66.549) -- (axis cs:24.368,66.515);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.874,66.257) -- (axis cs:28.039,66.29) -- (axis cs:27.744,66.349) -- (axis cs:27.799,66.387) -- (axis cs:28.044,66.318) -- (axis cs:27.977,66.372) -- (axis cs:28.079,66.403) -- (axis cs:28.218,66.307) -- (axis cs:28.07,66.303) -- (axis cs:28.147,66.274) -- (axis cs:28.059,66.241) -- (axis cs:28.189,66.226) -- (axis cs:28.115,66.196) -- (axis cs:27.874,66.257);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.059,40.228) -- (axis cs:28.053,40.139) -- (axis cs:27.844,40.163) -- (axis cs:27.924,40.243) -- (axis cs:28.059,40.228);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.177,45.907) -- (axis cs:38.263,45.778) -- (axis cs:38.179,45.719) -- (axis cs:38.069,45.783) -- (axis cs:38.177,45.907);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.336,46.666) -- (axis cs:35.384,46.48) -- (axis cs:35.487,46.488) -- (axis cs:35.369,46.387) -- (axis cs:35.28,46.622) -- (axis cs:35.336,46.666);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.313,60.991) -- (axis cs:27.373,61.045) -- (axis cs:27.425,60.971) -- (axis cs:27.673,60.973) -- (axis cs:27.75,61.028) -- (axis cs:27.65,61.076) -- (axis cs:27.721,61.079) -- (axis cs:27.873,60.992) -- (axis cs:27.537,60.925) -- (axis cs:27.313,60.991);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.61,56.749) -- (axis cs:14.658,56.634) -- (axis cs:14.713,56.724) -- (axis cs:14.848,56.585) -- (axis cs:14.694,56.54) -- (axis cs:14.61,56.749);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:22.203,61.082) -- (axis cs:22.4,60.919) -- (axis cs:22.309,60.887) -- (axis cs:22.136,61.019) -- (axis cs:22.203,61.082);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.557,63.799) -- (axis cs:14.291,63.954) -- (axis cs:14.091,63.96) -- (axis cs:14.227,64.004) -- (axis cs:13.83,64.173) -- (axis cs:14.714,63.802) -- (axis cs:14.557,63.799);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:37.086,45.185) -- (axis cs:37.186,45.158) -- (axis cs:37.153,45.072) -- (axis cs:36.904,45.119) -- (axis cs:37.086,45.185);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.692,47.716) -- (axis cs:16.747,47.907) -- (axis cs:16.844,47.93) -- (axis cs:16.738,47.75) -- (axis cs:16.811,47.673) -- (axis cs:16.692,47.716);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.722,40.169) -- (axis cs:28.564,40.111) -- (axis cs:28.458,40.216) -- (axis cs:28.722,40.169);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.346,67.19) -- (axis cs:33.635,67.045) -- (axis cs:33.21,67.083) -- (axis cs:33.381,67.14) -- (axis cs:33.239,67.216) -- (axis cs:33.346,67.19);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.458,65.792) -- (axis cs:33.915,65.787) -- (axis cs:33.197,65.672) -- (axis cs:33.13,65.702) -- (axis cs:33.458,65.792);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.054,60.306) -- (axis cs:24.071,60.256) -- (axis cs:23.967,60.178) -- (axis cs:23.727,60.185) -- (axis cs:23.798,60.266) -- (axis cs:24.031,60.257) -- (axis cs:23.968,60.3) -- (axis cs:24.054,60.306);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.257,62.501) -- (axis cs:15.448,62.43) -- (axis cs:15.106,62.379) -- (axis cs:15.16,62.215) -- (axis cs:14.994,62.327) -- (axis cs:15.075,62.298) -- (axis cs:15.087,62.344) -- (axis cs:14.947,62.41) -- (axis cs:14.969,62.459) -- (axis cs:15.053,62.391) -- (axis cs:15.273,62.432) -- (axis cs:15.221,62.471) -- (axis cs:15.345,62.438) -- (axis cs:15.257,62.501);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.097,62.944) -- (axis cs:15.238,62.908) -- (axis cs:15.429,62.732) -- (axis cs:15.042,62.859) -- (axis cs:15.088,62.904) -- (axis cs:15.029,62.962) -- (axis cs:15.097,62.944);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.109,65.976) -- (axis cs:27.137,66.037) -- (axis cs:26.976,66.094) -- (axis cs:26.874,66.051) -- (axis cs:26.959,66.111) -- (axis cs:26.807,66.166) -- (axis cs:26.847,66.206) -- (axis cs:27.216,66.093) -- (axis cs:27.245,65.965) -- (axis cs:27.109,65.976);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.883,39.042) -- (axis cs:33.629,39.168) -- (axis cs:33.508,39.154) -- (axis cs:33.515,39.267) -- (axis cs:33.883,39.042);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.954,37.887) -- (axis cs:29.98,37.851) -- (axis cs:29.846,37.783) -- (axis cs:29.69,37.813) -- (axis cs:29.954,37.887);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.613,64.231) -- (axis cs:15.922,64.134) -- (axis cs:15.902,64.024) -- (axis cs:15.846,63.972) -- (axis cs:15.8,64.13) -- (axis cs:15.455,64.244) -- (axis cs:15.613,64.231);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-4.943,39.419) -- (axis cs:-4.848,39.389) -- (axis cs:-4.961,39.403) -- (axis cs:-4.768,39.248) -- (axis cs:-4.996,39.379) -- (axis cs:-5.186,39.16) -- (axis cs:-5.166,39.274) -- (axis cs:-5.031,39.336) -- (axis cs:-5.049,39.414) -- (axis cs:-4.943,39.419);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:24.003,62.804) -- (axis cs:24.032,62.666) -- (axis cs:24.208,62.502) -- (axis cs:24.016,62.499) -- (axis cs:23.995,62.422) -- (axis cs:23.856,62.387) -- (axis cs:23.935,62.45) -- (axis cs:23.864,62.499) -- (axis cs:24.126,62.508) -- (axis cs:24.092,62.603) -- (axis cs:23.988,62.649) -- (axis cs:24.003,62.804);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:9.081,45.84) -- (axis cs:9.239,45.987) -- (axis cs:9.291,46.137) -- (axis cs:9.386,46.174) -- (axis cs:9.283,46.02) -- (axis cs:9.389,45.848) -- (axis cs:9.267,45.984) -- (axis cs:9.081,45.84);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-8.165,53.063) -- (axis cs:-8.287,53) -- (axis cs:-8.286,52.896) -- (axis cs:-8.38,52.898) -- (axis cs:-8.443,52.817) -- (axis cs:-8.428,52.89) -- (axis cs:-8.499,52.903) -- (axis cs:-8.346,52.928) -- (axis cs:-8.289,53.066) -- (axis cs:-8.165,53.063);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.666,68.631) -- (axis cs:31.246,68.603) -- (axis cs:31.083,68.436) -- (axis cs:30.731,68.348) -- (axis cs:31.025,68.464) -- (axis cs:31.153,68.555) -- (axis cs:31.131,68.62) -- (axis cs:31.666,68.631);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.854,63.555) -- (axis cs:25.776,63.62) -- (axis cs:25.862,63.65) -- (axis cs:25.918,63.601) -- (axis cs:25.969,63.705) -- (axis cs:26.011,63.607) -- (axis cs:25.932,63.57) -- (axis cs:26.026,63.505) -- (axis cs:25.762,63.531) -- (axis cs:25.854,63.555);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.706,64.702) -- (axis cs:13.408,64.853) -- (axis cs:13.532,64.885) -- (axis cs:13.47,64.929) -- (axis cs:13.622,64.911) -- (axis cs:13.564,64.849) -- (axis cs:13.747,64.743) -- (axis cs:13.706,64.702);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.206,60.789) -- (axis cs:10.351,60.665) -- (axis cs:10.326,60.526) -- (axis cs:10.469,60.424) -- (axis cs:10.379,60.332) -- (axis cs:10.397,60.249) -- (axis cs:10.338,60.312) -- (axis cs:10.37,60.498) -- (axis cs:10.29,60.56) -- (axis cs:10.338,60.64) -- (axis cs:10.141,60.791) -- (axis cs:10.206,60.789);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:10.333,60.1) -- (axis cs:10.247,60.013) -- (axis cs:10.29,59.893) -- (axis cs:10.159,60.005) -- (axis cs:9.992,59.975) -- (axis cs:10.152,60.116) -- (axis cs:10.195,60.042) -- (axis cs:10.333,60.1);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.572,64.04) -- (axis cs:11.588,64.116) -- (axis cs:12.355,64.252) -- (axis cs:11.662,64.114) -- (axis cs:11.572,64.04);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:21.558,53.674) -- (axis cs:21.571,53.801) -- (axis cs:21.868,53.796) -- (axis cs:21.734,53.739) -- (axis cs:21.777,53.675) -- (axis cs:21.618,53.694) -- (axis cs:21.616,53.762) -- (axis cs:21.558,53.674);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.261,38.666) -- (axis cs:31.227,38.618) -- (axis cs:31.063,38.635) -- (axis cs:31.201,38.712) -- (axis cs:31.261,38.666);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:17.861,66.455) -- (axis cs:17.337,66.741) -- (axis cs:17.71,66.6) -- (axis cs:17.918,66.468) -- (axis cs:17.861,66.455);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.841,63.208) -- (axis cs:25.583,63.315) -- (axis cs:25.594,63.363) -- (axis cs:25.717,63.361) -- (axis cs:26.019,63.189) -- (axis cs:25.843,63.25) -- (axis cs:25.841,63.208);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.208,62.08) -- (axis cs:38.515,62.111) -- (axis cs:38.245,61.973) -- (axis cs:38.167,62.009) -- (axis cs:38.206,62.054) -- (axis cs:38.11,62.04) -- (axis cs:38.244,62.135) -- (axis cs:38.114,62.105) -- (axis cs:38.149,62.149) -- (axis cs:38.273,62.163) -- (axis cs:38.208,62.08);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.3,64.559) -- (axis cs:30.235,64.515) -- (axis cs:30.321,64.514) -- (axis cs:30.22,64.441) -- (axis cs:30.37,64.457) -- (axis cs:30.271,64.414) -- (axis cs:30.365,64.382) -- (axis cs:30.125,64.408) -- (axis cs:30.182,64.5) -- (axis cs:30.113,64.522) -- (axis cs:30.3,64.559);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-7.744,54.516) -- (axis cs:-7.655,54.359) -- (axis cs:-7.832,54.464) -- (axis cs:-7.968,54.468) -- (axis cs:-7.744,54.516);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:32.209,63.064) -- (axis cs:32.469,62.904) -- (axis cs:32.126,63.001) -- (axis cs:32.094,63.076) -- (axis cs:32.172,63.022) -- (axis cs:32.163,63.089) -- (axis cs:32.209,63.064);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:23.324,61.45) -- (axis cs:23.071,61.366) -- (axis cs:23.023,61.4) -- (axis cs:22.579,61.208) -- (axis cs:22.748,61.321) -- (axis cs:23.147,61.439) -- (axis cs:23.113,61.484) -- (axis cs:23.324,61.45);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:30.525,63.524) -- (axis cs:30.353,63.653) -- (axis cs:30.67,63.566) -- (axis cs:30.71,63.478) -- (axis cs:30.525,63.524);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:13.182,64.66) -- (axis cs:13.389,64.794) -- (axis cs:13.645,64.681) -- (axis cs:13.182,64.66);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.479,59.664) -- (axis cs:12.698,59.558) -- (axis cs:12.848,59.378) -- (axis cs:12.427,59.646) -- (axis cs:12.479,59.664);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.166,62.247) -- (axis cs:25.234,62.205) -- (axis cs:25.149,62.048) -- (axis cs:24.998,62.032) -- (axis cs:25.154,61.975) -- (axis cs:25.136,61.906) -- (axis cs:25.094,61.977) -- (axis cs:24.918,62.007) -- (axis cs:25.138,62.106) -- (axis cs:25.126,62.182) -- (axis cs:25.179,62.199) -- (axis cs:25.116,62.267) -- (axis cs:25.166,62.247);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:38.17,68.127) -- (axis cs:38.181,68.073) -- (axis cs:38.029,68.137) -- (axis cs:37.942,68.06) -- (axis cs:37.837,68.111) -- (axis cs:37.708,68.082) -- (axis cs:38.098,68.181) -- (axis cs:38.17,68.127);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:0.245,41.42) -- (axis cs:0.305,41.369) -- (axis cs:0.171,41.397) -- (axis cs:0.003,41.257) -- (axis cs:-0.327,41.303) -- (axis cs:0.004,41.272) -- (axis cs:0.004,41.324) -- (axis cs:0.245,41.42);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.341,59.059) -- (axis cs:14.374,58.966) -- (axis cs:14.319,58.925) -- (axis cs:14.099,58.967) -- (axis cs:14.249,58.989) -- (axis cs:14.169,59.048) -- (axis cs:14.341,59.059);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:11.941,42.649) -- (axis cs:11.996,42.615) -- (axis cs:11.968,42.534) -- (axis cs:11.855,42.586) -- (axis cs:11.941,42.649);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.016,66.924) -- (axis cs:35.177,66.902) -- (axis cs:35.253,66.75) -- (axis cs:35.014,66.889) -- (axis cs:34.834,66.854) -- (axis cs:35.016,66.924);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:16.54,64.883) -- (axis cs:16.347,65.039) -- (axis cs:16.207,65.069) -- (axis cs:16.357,65.082) -- (axis cs:16.079,65.203) -- (axis cs:16.384,65.1) -- (axis cs:16.576,64.889) -- (axis cs:16.78,64.857) -- (axis cs:16.54,64.883);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.972,63.947) -- (axis cs:13.12,63.813) -- (axis cs:13.052,63.763) -- (axis cs:12.944,63.886) -- (axis cs:12.741,63.971) -- (axis cs:12.972,63.947);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:33.828,62.665) -- (axis cs:33.88,62.525) -- (axis cs:33.716,62.496) -- (axis cs:33.726,62.637) -- (axis cs:33.828,62.665);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.116,43.086) -- (axis cs:12.026,43.183) -- (axis cs:12.177,43.172) -- (axis cs:12.184,43.101) -- (axis cs:12.116,43.086);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-8.002,53.659) -- (axis cs:-7.962,53.543) -- (axis cs:-7.841,53.548) -- (axis cs:-7.906,53.524) -- (axis cs:-7.9,53.458) -- (axis cs:-7.983,53.456) -- (axis cs:-7.994,53.554) -- (axis cs:-8.062,53.575) -- (axis cs:-8.002,53.659);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.137,59.365) -- (axis cs:12.204,59.194) -- (axis cs:12.372,59.266) -- (axis cs:12.334,59.111) -- (axis cs:12.294,59.186) -- (axis cs:12.214,59.153) -- (axis cs:12.121,59.209) -- (axis cs:12.094,59.342) -- (axis cs:12.137,59.365);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:14.528,58.846) -- (axis cs:14.469,58.689) -- (axis cs:14.336,58.814) -- (axis cs:14.528,58.846);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.68,53.475) -- (axis cs:12.79,53.403) -- (axis cs:12.706,53.327) -- (axis cs:12.682,53.402) -- (axis cs:12.583,53.427) -- (axis cs:12.663,53.514) -- (axis cs:12.68,53.475);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:-5.793,41.808) -- (axis cs:-5.796,41.72) -- (axis cs:-5.9,41.639) -- (axis cs:-5.865,41.607) -- (axis cs:-5.965,41.552) -- (axis cs:-6.106,41.709) -- (axis cs:-5.926,41.62) -- (axis cs:-5.816,41.727) -- (axis cs:-5.84,41.812) -- (axis cs:-5.793,41.808);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:26.514,61.035) -- (axis cs:26.592,60.965) -- (axis cs:26.455,60.993) -- (axis cs:26.461,60.893) -- (axis cs:26.272,60.914) -- (axis cs:26.411,60.962) -- (axis cs:26.321,61.036) -- (axis cs:26.514,61.035);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:34.081,62.667) -- (axis cs:34.188,62.632) -- (axis cs:34.164,62.538) -- (axis cs:34.008,62.583) -- (axis cs:33.99,62.671) -- (axis cs:34.081,62.667);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:39.807,38.154) -- (axis cs:40,38.073);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,38.051) -- (axis cs:39.923,37.978) -- (axis cs:39.944,38.044) -- (axis cs:39.83,38.059) -- (axis cs:39.807,38.154);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:36.97,66.797) -- (axis cs:36.876,66.74) -- (axis cs:36.596,66.751) -- (axis cs:36.743,66.82) -- (axis cs:36.97,66.797);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.623,58.543) -- (axis cs:15.955,58.511) -- (axis cs:15.586,58.443) -- (axis cs:15.517,58.493) -- (axis cs:15.623,58.543);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:15.46,65.472) -- (axis cs:15.198,65.56) -- (axis cs:15.127,65.651) -- (axis cs:15.498,65.485) -- (axis cs:15.8,65.473) -- (axis cs:15.46,65.472);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.595,46.906) -- (axis cs:8.593,46.985) -- (axis cs:8.323,46.98) -- (axis cs:8.312,47.052) -- (axis cs:8.432,47.084) -- (axis cs:8.4,47.032) -- (axis cs:8.604,46.994) -- (axis cs:8.595,46.906);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:36.302,36.397) -- (axis cs:36.393,36.315) -- (axis cs:36.247,36.321) -- (axis cs:36.247,36.396) -- (axis cs:36.302,36.397);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:25.061,61.502) -- (axis cs:25.108,61.463) -- (axis cs:24.864,61.466) -- (axis cs:25.166,61.381) -- (axis cs:25.002,61.348) -- (axis cs:24.779,61.47) -- (axis cs:25.061,61.502);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:31.006,47.04) -- (axis cs:31.049,46.919) -- (axis cs:31.182,46.835) -- (axis cs:31.181,46.663) -- (axis cs:31.006,47.04);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:12.126,44.569) -- (axis cs:12.113,44.649) -- (axis cs:12.243,44.636) -- (axis cs:12.248,44.582) -- (axis cs:12.126,44.569);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:40,47.21) -- (axis cs:39.386,47.103) -- (axis cs:40,47.244);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:4.648,51.713) -- (axis cs:4.788,51.796) -- (axis cs:4.719,51.741) -- (axis cs:4.828,51.712) -- (axis cs:4.648,51.713);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:29.365,62.119) -- (axis cs:29.514,61.935) -- (axis cs:29.353,61.982) -- (axis cs:29.291,61.871) -- (axis cs:29.326,61.841) -- (axis cs:29.185,61.749) -- (axis cs:29.007,61.779) -- (axis cs:28.669,62.053) -- (axis cs:29.189,62.14) -- (axis cs:29.25,62.073) -- (axis cs:29.163,62.069) -- (axis cs:29.286,61.98) -- (axis cs:29.267,62.143) -- (axis cs:29.365,62.119);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:8.911,56.917) -- (axis cs:8.848,56.875) -- (axis cs:8.88,56.781) -- (axis cs:8.76,56.678) -- (axis cs:8.519,56.716) -- (axis cs:8.663,56.798) -- (axis cs:8.642,56.868) -- (axis cs:8.914,56.961) -- (axis cs:8.911,56.917);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.043,62.736) -- (axis cs:27.869,62.816) -- (axis cs:27.821,62.92) -- (axis cs:27.904,62.911) -- (axis cs:27.848,62.951) -- (axis cs:28.06,62.971) -- (axis cs:28.092,62.918) -- (axis cs:28.031,62.88) -- (axis cs:28.131,62.874) -- (axis cs:28.052,62.864) -- (axis cs:28.124,62.821) -- (axis cs:28.044,62.779) -- (axis cs:28.162,62.746) -- (axis cs:28.043,62.736);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.636,61.379) -- (axis cs:27.716,61.271) -- (axis cs:27.607,61.254) -- (axis cs:27.439,61.336) -- (axis cs:27.58,61.331) -- (axis cs:27.303,61.392) -- (axis cs:27.403,61.428) -- (axis cs:27.636,61.379);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:35.316,62.074) -- (axis cs:35.319,61.897) -- (axis cs:35.162,61.848) -- (axis cs:35.211,62.038) -- (axis cs:35.316,62.074);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:27.557,61.481) -- (axis cs:27.782,61.445) -- (axis cs:27.713,61.493) -- (axis cs:27.744,61.541) -- (axis cs:27.973,61.478) -- (axis cs:27.734,61.4) -- (axis cs:27.796,61.428) -- (axis cs:27.557,61.481);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.503,61.713) -- (axis cs:28.453,61.691) -- (axis cs:28.541,61.618) -- (axis cs:28.283,61.608) -- (axis cs:28.29,61.728) -- (axis cs:28.381,61.714) -- (axis cs:28.395,61.651) -- (axis cs:28.503,61.713);
\draw[black, line width=0.4pt, line join=round, line cap=round] (axis cs:28.458,61.501) -- (axis cs:28.527,61.428) -- (axis cs:28.272,61.387) -- (axis cs:28.19,61.454) -- (axis cs:28.352,61.439) -- (axis cs:28.359,61.493) -- (axis cs:28.458,61.501);
% country borders
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:12.094,50.323) -- (axis cs:12.256,50.266) -- (axis cs:12.327,50.168) -- (axis cs:12.326,50.236) -- (axis cs:12.519,50.394) -- (axis cs:12.819,50.454) -- (axis cs:12.986,50.418) -- (axis cs:13.027,50.5) -- (axis cs:13.191,50.504) -- (axis cs:13.38,50.641) -- (axis cs:13.467,50.602) -- (axis cs:13.556,50.708) -- (axis cs:13.859,50.724) -- (axis cs:13.908,50.791) -- (axis cs:14.391,50.893) -- (axis cs:14.256,50.988) -- (axis cs:14.306,51.053) -- (axis cs:14.506,51.048) -- (axis cs:14.597,50.982) -- (axis cs:14.567,50.918) -- (axis cs:14.65,50.927) -- (axis cs:14.619,50.857) -- (axis cs:14.767,50.818) -- (axis cs:15.005,50.867) -- (axis cs:14.974,50.993) -- (axis cs:15.022,51.028) -- (axis cs:15.173,51.019) -- (axis cs:15.295,50.954) -- (axis cs:15.38,50.779) -- (axis cs:15.816,50.749) -- (axis cs:15.871,50.67) -- (axis cs:15.993,50.684) -- (axis cs:16.01,50.602) -- (axis cs:16.109,50.661) -- (axis cs:16.37,50.644) -- (axis cs:16.448,50.573) -- (axis cs:16.204,50.426) -- (axis cs:16.362,50.377) -- (axis cs:16.642,50.108) -- (axis cs:17.03,50.229) -- (axis cs:16.89,50.439) -- (axis cs:17.202,50.387) -- (axis cs:17.442,50.248) -- (axis cs:17.726,50.318) -- (axis cs:17.764,50.209) -- (axis cs:17.605,50.169) -- (axis cs:17.655,50.11) -- (axis cs:17.75,50.102) -- (axis cs:17.875,49.979) -- (axis cs:18.05,50.006) -- (axis cs:18.042,50.059) -- (axis cs:18.32,49.912) -- (axis cs:18.577,49.914) -- (axis cs:18.634,49.719) -- (axis cs:18.81,49.674) -- (axis cs:18.85,49.519) -- (axis cs:18.979,49.5) -- (axis cs:18.978,49.397) -- (axis cs:19.201,49.409) -- (axis cs:19.244,49.509) -- (axis cs:19.466,49.61) -- (axis cs:19.579,49.457) -- (axis cs:19.652,49.451) -- (axis cs:19.638,49.403) -- (axis cs:19.79,49.407) -- (axis cs:19.827,49.278) -- (axis cs:19.771,49.206) -- (axis cs:19.946,49.231) -- (axis cs:20.081,49.175) -- (axis cs:20.144,49.315) -- (axis cs:20.308,49.342) -- (axis cs:20.327,49.398) -- (axis cs:20.701,49.418) -- (axis cs:20.916,49.296) -- (axis cs:21.098,49.366) -- (axis cs:21.081,49.425) -- (axis cs:21.613,49.437) -- (axis cs:21.957,49.341) -- (axis cs:22.038,49.211) -- (axis cs:22.558,49.078);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:13.721,46.527) -- (axis cs:14.57,46.386) -- (axis cs:14.812,46.51) -- (axis cs:14.871,46.616) -- (axis cs:15.105,46.657) -- (axis cs:15.496,46.617) -- (axis cs:15.649,46.71) -- (axis cs:15.85,46.723) -- (axis cs:16.036,46.66) -- (axis cs:15.986,46.831) -- (axis cs:16.293,46.871) -- (axis cs:16.351,46.841) -- (axis cs:16.324,46.757) -- (axis cs:16.426,46.692) -- (axis cs:16.387,46.642) -- (axis cs:16.533,46.508) -- (axis cs:16.838,46.38) -- (axis cs:16.939,46.246) -- (axis cs:17.158,46.178) -- (axis cs:17.311,45.975) -- (axis cs:17.577,45.941) -- (axis cs:17.66,45.838) -- (axis cs:17.863,45.768) -- (axis cs:18.443,45.753) -- (axis cs:18.663,45.917) -- (axis cs:19.006,45.929) -- (axis cs:19.102,46.025) -- (axis cs:19.286,45.989) -- (axis cs:19.56,46.172) -- (axis cs:20.201,46.151) -- (axis cs:20.378,45.978) -- (axis cs:20.592,45.894) -- (axis cs:20.713,45.744) -- (axis cs:20.801,45.764) -- (axis cs:20.783,45.485) -- (axis cs:21.049,45.316) -- (axis cs:21.514,45.151) -- (axis cs:21.367,45.008) -- (axis cs:21.559,44.896) -- (axis cs:21.369,44.867) -- (axis cs:21.397,44.783) -- (axis cs:21.588,44.763) -- (axis cs:21.649,44.658) -- (axis cs:21.994,44.636) -- (axis cs:22.134,44.48) -- (axis cs:22.436,44.714) -- (axis cs:22.717,44.602) -- (axis cs:22.754,44.54) -- (axis cs:22.59,44.549) -- (axis cs:22.459,44.46) -- (axis cs:22.693,44.214) -- (axis cs:23.042,44.079) -- (axis cs:22.843,43.905) -- (axis cs:22.967,43.817) -- (axis cs:23.424,43.856) -- (axis cs:24.18,43.685) -- (axis cs:24.517,43.762) -- (axis cs:25.416,43.625) -- (axis cs:25.772,43.705) -- (axis cs:26.144,43.986) -- (axis cs:27.03,44.148) -- (axis cs:27.276,44.133) -- (axis cs:27.4,44.022) -- (axis cs:27.656,44.042) -- (axis cs:27.736,43.96) -- (axis cs:27.919,44.006) -- (axis cs:28.043,43.833) -- (axis cs:28.583,43.748);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:7.589,47.585) -- (axis cs:7.511,47.703) -- (axis cs:7.624,47.973) -- (axis cs:7.579,48.12) -- (axis cs:7.751,48.337) -- (axis cs:7.831,48.642) -- (axis cs:8.228,48.964) -- (axis cs:7.939,49.049) -- (axis cs:7.652,49.045) -- (axis cs:7.428,49.177) -- (axis cs:7.288,49.111) -- (axis cs:7.044,49.112) -- (axis cs:7.027,49.189) -- (axis cs:6.931,49.221) -- (axis cs:6.731,49.166) -- (axis cs:6.541,49.426) -- (axis cs:6.362,49.46) -- (axis cs:6.359,49.574) -- (axis cs:6.511,49.706) -- (axis cs:6.524,49.809) -- (axis cs:6.253,49.882) -- (axis cs:6.113,50.059) -- (axis cs:6.173,50.232) -- (axis cs:6.398,50.323) -- (axis cs:6.345,50.379) -- (axis cs:6.374,50.441) -- (axis cs:6.185,50.526) -- (axis cs:6.271,50.621) -- (axis cs:6.029,50.716) -- (axis cs:5.978,50.798) -- (axis cs:6.08,50.916) -- (axis cs:6.022,50.979) -- (axis cs:5.892,50.973) -- (axis cs:5.864,51.044) -- (axis cs:6.17,51.158) -- (axis cs:6.084,51.172) -- (axis cs:6.076,51.24) -- (axis cs:6.223,51.364) -- (axis cs:6.207,51.51) -- (axis cs:6.094,51.604) -- (axis cs:6.116,51.652) -- (axis cs:5.955,51.739) -- (axis cs:5.948,51.825) -- (axis cs:6.167,51.837) -- (axis cs:6.11,51.893) -- (axis cs:6.155,51.906) -- (axis cs:6.404,51.828) -- (axis cs:6.746,51.906) -- (axis cs:6.83,51.978) -- (axis cs:6.692,52.067) -- (axis cs:7.053,52.238) -- (axis cs:7.066,52.386) -- (axis cs:6.991,52.46) -- (axis cs:6.761,52.46) -- (axis cs:6.689,52.549) -- (axis cs:6.759,52.565) -- (axis cs:6.719,52.627) -- (axis cs:6.764,52.651) -- (axis cs:7.052,52.644) -- (axis cs:7.07,52.815) -- (axis cs:7.216,53.009) -- (axis cs:7.193,53.316) -- (axis cs:6.996,53.325) -- (axis cs:6.896,53.452) -- (axis cs:6.409,53.607);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:20.262,46.118) -- (axis cs:20.491,46.181) -- (axis cs:20.629,46.131) -- (axis cs:20.82,46.275) -- (axis cs:21.059,46.239) -- (axis cs:21.177,46.296) -- (axis cs:21.197,46.391) -- (axis cs:21.292,46.42) -- (axis cs:21.261,46.495) -- (axis cs:21.327,46.62) -- (axis cs:21.525,46.716) -- (axis cs:21.52,46.815) -- (axis cs:21.696,47.001) -- (axis cs:21.651,47.03) -- (axis cs:21.791,47.12) -- (axis cs:21.923,47.354) -- (axis cs:22.01,47.381) -- (axis cs:22.024,47.522) -- (axis cs:22.181,47.593) -- (axis cs:22.277,47.729) -- (axis cs:22.454,47.796) -- (axis cs:22.658,47.778) -- (axis cs:22.938,48.011) -- (axis cs:23.088,48.013) -- (axis cs:23.157,48.107) -- (axis cs:23.384,47.999) -- (axis cs:23.777,47.982) -- (axis cs:23.861,47.929) -- (axis cs:24.578,47.948) -- (axis cs:24.919,47.712) -- (axis cs:25.11,47.755) -- (axis cs:25.336,47.917) -- (axis cs:26.159,47.985) -- (axis cs:26.316,48.186) -- (axis cs:26.704,48.264) -- (axis cs:27.042,48.122) -- (axis cs:27.089,48.009) -- (axis cs:27.167,47.982) -- (axis cs:27.299,47.659) -- (axis cs:27.579,47.455) -- (axis cs:27.572,47.371) -- (axis cs:27.725,47.283) -- (axis cs:27.8,47.139) -- (axis cs:28.082,46.981) -- (axis cs:28.247,46.604) -- (axis cs:28.209,46.498) -- (axis cs:28.253,46.436) -- (axis cs:28.11,46.232) -- (axis cs:28.084,46.012) -- (axis cs:28.167,45.666) -- (axis cs:28.065,45.585) -- (axis cs:28.177,45.469) -- (axis cs:28.279,45.431) -- (axis cs:28.343,45.316) -- (axis cs:28.695,45.22) -- (axis cs:28.8,45.241) -- (axis cs:28.788,45.323) -- (axis cs:28.941,45.277) -- (axis cs:29.221,45.426) -- (axis cs:29.423,45.435) -- (axis cs:29.603,45.377) -- (axis cs:29.66,45.212);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:7.532,43.789) -- (axis cs:7.495,43.882) -- (axis cs:7.708,44.079) -- (axis cs:7.673,44.183) -- (axis cs:7.348,44.132) -- (axis cs:6.991,44.252) -- (axis cs:6.877,44.377) -- (axis cs:6.935,44.443) -- (axis cs:6.853,44.541) -- (axis cs:6.977,44.689) -- (axis cs:7.072,44.692) -- (axis cs:7.032,44.831) -- (axis cs:6.747,44.919) -- (axis cs:6.745,45.023) -- (axis cs:6.62,45.11) -- (axis cs:7.076,45.222) -- (axis cs:7.182,45.416) -- (axis cs:6.999,45.518) -- (axis cs:6.989,45.643) -- (axis cs:6.814,45.722) -- (axis cs:6.809,45.831) -- (axis cs:7.039,45.932) -- (axis cs:7.189,45.879) -- (axis cs:7.55,45.991) -- (axis cs:7.863,45.921) -- (axis cs:8.149,46.149) -- (axis cs:8.108,46.281) -- (axis cs:8.43,46.463) -- (axis cs:8.446,46.246) -- (axis cs:8.618,46.12) -- (axis cs:8.826,46.097) -- (axis cs:8.785,45.99) -- (axis cs:8.898,45.953) -- (axis cs:8.917,45.833) -- (axis cs:9.006,45.821) -- (axis cs:9.086,45.899) -- (axis cs:8.997,45.973) -- (axis cs:9.009,46.039) -- (axis cs:9.244,46.237) -- (axis cs:9.297,46.504) -- (axis cs:9.459,46.508) -- (axis cs:9.457,46.388) -- (axis cs:9.542,46.307) -- (axis cs:9.944,46.38) -- (axis cs:10.063,46.223) -- (axis cs:10.137,46.231) -- (axis cs:10.177,46.272) -- (axis cs:10.106,46.346) -- (axis cs:10.162,46.415) -- (axis cs:10.047,46.446) -- (axis cs:10.05,46.54) -- (axis cs:10.233,46.64) -- (axis cs:10.306,46.554) -- (axis cs:10.471,46.552) -- (axis cs:10.486,46.619) -- (axis cs:10.385,46.685) -- (axis cs:10.488,46.938) -- (axis cs:10.357,46.997) -- (axis cs:10.109,46.85) -- (axis cs:9.879,46.939) -- (axis cs:9.876,47.022) -- (axis cs:9.476,47.058) -- (axis cs:9.491,47.215) -- (axis cs:9.673,47.395) -- (axis cs:9.567,47.541);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-2.149,35) -- (axis cs:-2.209,35.086);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.151,48.412) -- (axis cs:22.159,48.58) -- (axis cs:22.329,48.687) -- (axis cs:22.377,48.852) -- (axis cs:22.563,49.085) -- (axis cs:22.884,49.006) -- (axis cs:22.876,49.09) -- (axis cs:22.7,49.166) -- (axis cs:22.761,49.291) -- (axis cs:22.681,49.572) -- (axis cs:23.704,50.378) -- (axis cs:23.992,50.407) -- (axis cs:24.133,50.544) -- (axis cs:24.08,50.705) -- (axis cs:23.952,50.795) -- (axis cs:24.145,50.858) -- (axis cs:23.966,50.949) -- (axis cs:23.867,51.149) -- (axis cs:23.636,51.301) -- (axis cs:23.692,51.408) -- (axis cs:23.539,51.593) -- (axis cs:23.673,51.991) -- (axis cs:23.639,52.079) -- (axis cs:23.169,52.282) -- (axis cs:23.401,52.517) -- (axis cs:23.931,52.709) -- (axis cs:23.911,53.167) -- (axis cs:23.64,53.559) -- (axis cs:23.459,54.173) -- (axis cs:23.066,54.308) -- (axis cs:22.993,54.388) -- (axis cs:21.412,54.326) -- (axis cs:19.602,54.477);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-8.751,41.964) -- (axis cs:-8.621,42.055) -- (axis cs:-8.206,42.154) -- (axis cs:-8.107,42.076) -- (axis cs:-8.243,41.919) -- (axis cs:-8.144,41.826) -- (axis cs:-7.921,41.943) -- (axis cs:-7.886,41.872) -- (axis cs:-7.712,41.919) -- (axis cs:-7.605,41.893) -- (axis cs:-7.635,41.841) -- (axis cs:-7.517,41.89) -- (axis cs:-7.414,41.831) -- (axis cs:-7.175,41.919) -- (axis cs:-7.194,41.99) -- (axis cs:-6.903,41.951) -- (axis cs:-6.777,41.999) -- (axis cs:-6.742,41.949) -- (axis cs:-6.548,41.949) -- (axis cs:-6.54,41.689) -- (axis cs:-6.35,41.682) -- (axis cs:-6.185,41.589) -- (axis cs:-6.322,41.397) -- (axis cs:-6.646,41.249) -- (axis cs:-6.806,41.043) -- (axis cs:-6.931,41.037) -- (axis cs:-6.798,40.867) -- (axis cs:-6.837,40.586) -- (axis cs:-6.789,40.528) -- (axis cs:-6.843,40.457) -- (axis cs:-6.776,40.367) -- (axis cs:-7.015,40.22) -- (axis cs:-7.014,40.131) -- (axis cs:-6.873,40.021) -- (axis cs:-7.006,39.69) -- (axis cs:-7.546,39.679) -- (axis cs:-7.312,39.473) -- (axis cs:-7.353,39.397) -- (axis cs:-7.247,39.191) -- (axis cs:-6.985,39.049) -- (axis cs:-7.071,38.905) -- (axis cs:-7.039,38.861) -- (axis cs:-7.284,38.72) -- (axis cs:-7.271,38.618) -- (axis cs:-7.361,38.439) -- (axis cs:-7.125,38.189) -- (axis cs:-6.952,38.215) -- (axis cs:-7.029,38.03) -- (axis cs:-7.269,37.976) -- (axis cs:-7.295,37.854) -- (axis cs:-7.522,37.56) -- (axis cs:-7.413,37.188);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.731,47.537) -- (axis cs:9.788,47.595) -- (axis cs:9.963,47.548) -- (axis cs:10.088,47.458) -- (axis cs:10.098,47.36) -- (axis cs:10.231,47.381) -- (axis cs:10.173,47.275) -- (axis cs:10.428,47.384) -- (axis cs:10.474,47.44) -- (axis cs:10.427,47.577) -- (axis cs:10.473,47.591) -- (axis cs:10.499,47.54) -- (axis cs:10.882,47.54) -- (axis cs:10.868,47.49) -- (axis cs:10.978,47.399) -- (axis cs:11.269,47.402) -- (axis cs:11.638,47.597) -- (axis cs:12.196,47.609) -- (axis cs:12.177,47.702) -- (axis cs:12.257,47.743) -- (axis cs:12.253,47.687) -- (axis cs:12.442,47.699) -- (axis cs:12.518,47.632) -- (axis cs:12.779,47.674) -- (axis cs:12.81,47.552) -- (axis cs:12.963,47.476) -- (axis cs:13.053,47.496) -- (axis cs:13.08,47.684) -- (axis cs:12.911,47.724) -- (axis cs:13.009,47.854) -- (axis cs:12.758,48.124) -- (axis cs:13.395,48.366) -- (axis cs:13.448,48.569) -- (axis cs:13.727,48.518) -- (axis cs:13.823,48.617) -- (axis cs:13.835,48.772) -- (axis cs:13.626,48.953) -- (axis cs:13.491,48.946) -- (axis cs:13.32,49.1) -- (axis cs:13.184,49.13) -- (axis cs:13.027,49.298) -- (axis cs:12.665,49.429) -- (axis cs:12.516,49.679) -- (axis cs:12.403,49.743) -- (axis cs:12.544,49.918) -- (axis cs:12.261,50.054) -- (axis cs:12.093,50.323);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:16.111,46.869) -- (axis cs:16.296,47.018) -- (axis cs:16.511,47.007) -- (axis cs:16.442,47.031) -- (axis cs:16.528,47.134) -- (axis cs:16.421,47.209) -- (axis cs:16.492,47.28) -- (axis cs:16.452,47.415) -- (axis cs:16.623,47.436) -- (axis cs:16.714,47.544) -- (axis cs:16.645,47.632) -- (axis cs:16.451,47.698) -- (axis cs:16.636,47.76) -- (axis cs:16.762,47.685) -- (axis cs:17.093,47.713) -- (axis cs:17.016,47.868) -- (axis cs:17.191,48.023) -- (axis cs:17.784,47.747) -- (axis cs:18.655,47.758) -- (axis cs:18.854,47.822) -- (axis cs:18.767,47.878) -- (axis cs:18.756,47.978) -- (axis cs:18.849,48.051) -- (axis cs:19.472,48.087) -- (axis cs:19.524,48.206) -- (axis cs:19.631,48.234) -- (axis cs:19.938,48.135) -- (axis cs:20.15,48.26) -- (axis cs:20.341,48.286) -- (axis cs:20.51,48.538) -- (axis cs:20.819,48.576) -- (axis cs:21.12,48.492) -- (axis cs:21.431,48.576) -- (axis cs:21.777,48.341) -- (axis cs:22.269,48.407) -- (axis cs:22.379,48.246) -- (axis cs:22.504,48.247) -- (axis cs:22.621,48.102) -- (axis cs:22.848,48.083) -- (axis cs:22.895,47.954);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:20.983,40.856) -- (axis cs:21.42,40.919) -- (axis cs:21.6,40.872) -- (axis cs:21.792,40.933) -- (axis cs:21.916,41.095) -- (axis cs:22.067,41.158) -- (axis cs:22.586,41.119) -- (axis cs:22.673,41.188) -- (axis cs:22.725,41.144) -- (axis cs:22.804,41.347) -- (axis cs:23.181,41.323) -- (axis cs:23.295,41.406) -- (axis cs:23.636,41.378) -- (axis cs:23.913,41.48) -- (axis cs:24.054,41.456) -- (axis cs:24.093,41.55) -- (axis cs:24.185,41.517) -- (axis cs:24.254,41.57) -- (axis cs:24.318,41.519) -- (axis cs:24.531,41.571) -- (axis cs:24.613,41.43) -- (axis cs:24.809,41.352) -- (axis cs:24.819,41.405) -- (axis cs:24.909,41.411) -- (axis cs:25.28,41.243) -- (axis cs:25.568,41.322) -- (axis cs:25.984,41.32) -- (axis cs:26.14,41.355) -- (axis cs:26.198,41.439) -- (axis cs:26.066,41.693) -- (axis cs:26.231,41.75) -- (axis cs:26.598,41.607) -- (axis cs:26.636,41.363) -- (axis cs:26.33,41.254) -- (axis cs:26.359,40.952) -- (axis cs:26.047,40.735);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:7.04,45.932) -- (axis cs:6.929,46.065) -- (axis cs:6.867,46.054) -- (axis cs:6.884,46.126) -- (axis cs:6.786,46.145) -- (axis cs:6.844,46.271) -- (axis cs:6.768,46.352) -- (axis cs:6.809,46.415) -- (axis cs:6.703,46.455) -- (axis cs:6.311,46.401) -- (axis cs:6.226,46.322) -- (axis cs:6.303,46.246) -- (axis cs:6.152,46.154) -- (axis cs:5.966,46.14) -- (axis cs:5.968,46.213) -- (axis cs:6.114,46.258) -- (axis cs:6.159,46.37) -- (axis cs:6.071,46.426) -- (axis cs:6.162,46.558) -- (axis cs:6.13,46.593) -- (axis cs:6.457,46.781) -- (axis cs:6.436,46.931) -- (axis cs:6.703,47.039) -- (axis cs:7.062,47.345) -- (axis cs:6.881,47.357) -- (axis cs:7.006,47.451) -- (axis cs:6.991,47.497) -- (axis cs:7.198,47.495) -- (axis cs:7.178,47.446) -- (axis cs:7.247,47.421) -- (axis cs:7.411,47.443) -- (axis cs:7.641,47.604) -- (axis cs:7.617,47.561) -- (axis cs:7.672,47.542) -- (axis cs:8.092,47.561) -- (axis cs:8.199,47.622) -- (axis cs:8.576,47.599) -- (axis cs:8.622,47.66) -- (axis cs:8.474,47.644) -- (axis cs:8.407,47.704) -- (axis cs:8.566,47.807) -- (axis cs:8.735,47.761) -- (axis cs:8.725,47.698) -- (axis cs:8.798,47.683) -- (axis cs:8.809,47.736) -- (axis cs:8.893,47.651) -- (axis cs:9.262,47.663) -- (axis cs:9.728,47.535);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:40,36.812) -- (axis cs:39.179,36.668) -- (axis cs:38.726,36.702) -- (axis cs:38.526,36.853) -- (axis cs:38.244,36.914) -- (axis cs:37.48,36.644) -- (axis cs:37.072,36.622) -- (axis cs:36.988,36.758) -- (axis cs:36.66,36.834) -- (axis cs:36.549,36.483) -- (axis cs:36.69,36.236) -- (axis cs:36.381,36.224) -- (axis cs:36.38,36.023) -- (axis cs:36.219,35.96) -- (axis cs:36.168,35.818) -- (axis cs:35.923,35.927);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:19.927,39.845) -- (axis cs:19.968,39.664) -- (axis cs:20.264,39.669) -- (axis cs:20.321,39.734) -- (axis cs:20.291,39.807) -- (axis cs:20.414,39.824) -- (axis cs:20.316,39.993) -- (axis cs:20.672,40.098) -- (axis cs:20.789,40.428) -- (axis cs:20.952,40.471) -- (axis cs:21.053,40.673) -- (axis cs:20.962,40.772) -- (axis cs:20.972,40.906) -- (axis cs:20.735,40.911) -- (axis cs:20.67,41.088) -- (axis cs:20.594,41.096) -- (axis cs:20.518,41.234) -- (axis cs:20.493,41.331) -- (axis cs:20.562,41.408) -- (axis cs:20.456,41.526) -- (axis cs:20.558,41.588) -- (axis cs:20.514,41.732) -- (axis cs:20.623,41.967) -- (axis cs:20.524,42.214) -- (axis cs:20.245,42.329) -- (axis cs:20.172,42.497) -- (axis cs:20.058,42.564) -- (axis cs:19.825,42.47) -- (axis cs:19.747,42.543) -- (axis cs:19.753,42.642) -- (axis cs:19.654,42.626) -- (axis cs:19.283,42.186) -- (axis cs:19.4,42.105) -- (axis cs:19.368,41.851);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:20.586,69.058) -- (axis cs:20.097,69.042) -- (axis cs:20.315,68.928) -- (axis cs:20.35,68.787) -- (axis cs:19.956,68.544) -- (axis cs:20.211,68.482) -- (axis cs:19.938,68.338) -- (axis cs:18.952,68.488) -- (axis cs:18.097,68.509) -- (axis cs:18.046,68.409) -- (axis cs:18.155,68.166) -- (axis cs:17.884,67.946) -- (axis cs:17.274,68.091) -- (axis cs:16.727,67.899) -- (axis cs:16.508,67.609) -- (axis cs:16.086,67.412) -- (axis cs:16.361,67.238) -- (axis cs:16.406,67.163) -- (axis cs:16.354,67.018) -- (axis cs:16.01,66.891) -- (axis cs:15.363,66.48) -- (axis cs:15.468,66.284) -- (axis cs:15.025,66.15) -- (axis cs:14.505,66.132) -- (axis cs:14.635,65.827) -- (axis cs:14.501,65.586) -- (axis cs:14.493,65.314) -- (axis cs:13.662,64.583) -- (axis cs:14.116,64.471) -- (axis cs:14.147,64.174) -- (axis cs:13.982,64.013) -- (axis cs:13.23,64.093) -- (axis cs:12.668,63.963) -- (axis cs:12.139,63.584) -- (axis cs:12.195,63.485) -- (axis cs:11.936,63.272) -- (axis cs:12.169,63.016) -- (axis cs:12.029,62.893) -- (axis cs:12.089,62.749) -- (axis cs:12.012,62.601) -- (axis cs:12.296,62.262) -- (axis cs:12.124,61.729) -- (axis cs:12.856,61.363) -- (axis cs:12.655,61.062) -- (axis cs:12.21,61.003) -- (axis cs:12.606,60.48) -- (axis cs:12.488,60.295) -- (axis cs:12.489,60.098) -- (axis cs:12.148,59.891) -- (axis cs:11.815,59.846) -- (axis cs:11.903,59.708) -- (axis cs:11.666,59.595) -- (axis cs:11.798,59.245) -- (axis cs:11.621,58.905) -- (axis cs:11.432,58.889) -- (axis cs:11.427,58.992) -- (axis cs:11.3,59.106) -- (axis cs:11.126,59.067) -- (axis cs:11.032,58.965) -- (axis cs:10.757,58.914);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.351,70) -- (axis cs:27.069,69.909) -- (axis cs:26.471,69.936) -- (axis cs:25.989,69.707) -- (axis cs:25.714,69.256) -- (axis cs:25.809,69.011) -- (axis cs:25.623,68.884) -- (axis cs:25.214,68.817) -- (axis cs:25.103,68.635) -- (axis cs:24.909,68.558) -- (axis cs:24.754,68.66) -- (axis cs:23.976,68.832) -- (axis cs:23.83,68.83) -- (axis cs:23.693,68.712) -- (axis cs:23.225,68.63) -- (axis cs:23.064,68.696) -- (axis cs:22.398,68.711) -- (axis cs:22.347,68.845) -- (axis cs:21.682,69.285) -- (axis cs:21.321,69.326) -- (axis cs:21.033,69.213) -- (axis cs:21.113,69.108) -- (axis cs:21.059,69.034) -- (axis cs:20.738,69.096) -- (axis cs:20.582,69.059) -- (axis cs:20.867,69.005) -- (axis cs:20.939,68.958) -- (axis cs:20.895,68.894) -- (axis cs:22.051,68.479) -- (axis cs:22.824,68.388) -- (axis cs:23.142,68.23) -- (axis cs:23.151,68.123) -- (axis cs:23.307,68.139) -- (axis cs:23.394,68.043) -- (axis cs:23.666,67.942) -- (axis cs:23.483,67.863) -- (axis cs:23.554,67.588) -- (axis cs:23.431,67.466) -- (axis cs:23.768,67.416) -- (axis cs:23.773,67.314) -- (axis cs:23.606,67.259) -- (axis cs:23.572,67.157) -- (axis cs:24.008,66.801) -- (axis cs:23.89,66.743) -- (axis cs:23.879,66.557) -- (axis cs:23.647,66.448) -- (axis cs:23.728,66.196) -- (axis cs:23.931,66.136) -- (axis cs:24.167,65.831) -- (axis cs:24.121,65.78) -- (axis cs:24.195,65.656) -- (axis cs:24.136,65.513);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:18.851,49.518) -- (axis cs:18.554,49.503) -- (axis cs:18.381,49.331) -- (axis cs:18.186,49.287) -- (axis cs:18.098,49.06) -- (axis cs:17.926,49.02) -- (axis cs:17.887,48.928) -- (axis cs:17.53,48.813) -- (axis cs:17.12,48.842) -- (axis cs:16.942,48.617);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:6.362,49.46) -- (axis cs:6.23,49.508) -- (axis cs:5.978,49.449) -- (axis cs:5.768,49.557) -- (axis cs:5.473,49.506) -- (axis cs:5.438,49.6) -- (axis cs:5.315,49.618) -- (axis cs:5.276,49.699) -- (axis cs:4.86,49.793) -- (axis cs:4.881,49.915) -- (axis cs:4.801,49.978) -- (axis cs:4.895,50.14) -- (axis cs:4.832,50.167) -- (axis cs:4.697,50.091) -- (axis cs:4.674,49.996) -- (axis cs:4.511,49.947) -- (axis cs:4.151,49.98) -- (axis cs:4.23,50.071) -- (axis cs:4.138,50.138) -- (axis cs:4.216,50.265) -- (axis cs:4.033,50.356) -- (axis cs:3.706,50.306) -- (axis cs:3.616,50.492) -- (axis cs:3.28,50.538) -- (axis cs:3.25,50.705) -- (axis cs:3.15,50.79) -- (axis cs:2.902,50.696) -- (axis cs:2.8,50.728) -- (axis cs:2.603,50.853) -- (axis cs:2.631,50.955) -- (axis cs:2.542,51.091);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:13.717,45.598) -- (axis cs:13.919,45.637) -- (axis cs:13.789,45.754) -- (axis cs:13.598,45.811) -- (axis cs:13.632,45.991) -- (axis cs:13.48,46.011) -- (axis cs:13.669,46.178) -- (axis cs:13.416,46.213) -- (axis cs:13.383,46.297) -- (axis cs:13.689,46.447) -- (axis cs:13.719,46.527) -- (axis cs:12.441,46.691) -- (axis cs:12.285,46.788) -- (axis cs:12.281,46.879) -- (axis cs:12.146,46.912) -- (axis cs:12.129,47.013) -- (axis cs:12.231,47.072) -- (axis cs:12.189,47.095) -- (axis cs:11.756,46.978) -- (axis cs:11.484,47.014) -- (axis cs:11.171,46.967) -- (axis cs:11.015,46.772) -- (axis cs:10.742,46.794) -- (axis cs:10.764,46.834) -- (axis cs:10.679,46.875) -- (axis cs:10.472,46.868);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.959,69.051) -- (axis cs:28.432,68.897) -- (axis cs:28.821,68.844) -- (axis cs:28.458,68.532) -- (axis cs:28.697,68.193) -- (axis cs:29.357,68.082) -- (axis cs:29.692,67.815) -- (axis cs:30.029,67.695) -- (axis cs:29.933,67.514) -- (axis cs:29.157,67.031) -- (axis cs:29.075,66.88) -- (axis cs:29.906,66.132) -- (axis cs:30.134,65.719) -- (axis cs:30.124,65.665) -- (axis cs:29.722,65.638) -- (axis cs:29.86,65.566) -- (axis cs:29.746,65.514) -- (axis cs:29.747,65.342) -- (axis cs:29.596,65.249) -- (axis cs:29.854,65.216) -- (axis cs:29.823,65.149) -- (axis cs:29.874,65.121) -- (axis cs:29.629,65.063) -- (axis cs:29.637,64.928) -- (axis cs:29.805,64.794) -- (axis cs:30.141,64.774) -- (axis cs:30.199,64.65) -- (axis cs:29.975,64.581) -- (axis cs:30.087,64.483) -- (axis cs:30.052,64.405) -- (axis cs:30.561,64.244) -- (axis cs:30.611,64.102) -- (axis cs:30.264,63.822) -- (axis cs:29.993,63.744) -- (axis cs:30.482,63.479) -- (axis cs:31.22,63.223) -- (axis cs:31.282,63.109) -- (axis cs:31.582,62.914);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.935,41.341) -- (axis cs:22.952,41.634) -- (axis cs:23.033,41.728) -- (axis cs:22.896,41.885) -- (axis cs:22.864,42.027) -- (axis cs:22.521,42.149) -- (axis cs:22.364,42.32) -- (axis cs:22.456,42.34) -- (axis cs:22.558,42.479) -- (axis cs:22.439,42.575) -- (axis cs:22.501,42.739) -- (axis cs:22.442,42.822) -- (axis cs:22.746,42.894) -- (axis cs:23.007,43.196) -- (axis cs:22.543,43.473) -- (axis cs:22.359,43.817) -- (axis cs:22.417,44.007) -- (axis cs:22.622,44.071) -- (axis cs:22.617,44.173) -- (axis cs:22.681,44.226);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:14.828,50.866) -- (axis cs:15.039,51.272) -- (axis cs:14.954,51.47) -- (axis cs:14.736,51.528) -- (axis cs:14.755,51.67) -- (axis cs:14.599,51.819) -- (axis cs:14.764,52.07) -- (axis cs:14.687,52.114) -- (axis cs:14.712,52.242) -- (axis cs:14.582,52.286) -- (axis cs:14.535,52.392) -- (axis cs:14.641,52.57) -- (axis cs:14.127,52.842) -- (axis cs:14.149,52.963) -- (axis cs:14.353,53.053) -- (axis cs:14.45,53.259) -- (axis cs:14.308,53.546) -- (axis cs:14.226,53.929);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:21.054,56.078) -- (axis cs:21.218,56.09) -- (axis cs:21.354,56.24) -- (axis cs:22.067,56.419) -- (axis cs:22.691,56.357) -- (axis cs:22.941,56.424) -- (axis cs:23.096,56.306) -- (axis cs:23.32,56.38) -- (axis cs:23.949,56.332) -- (axis cs:24.163,56.261) -- (axis cs:24.558,56.288) -- (axis cs:24.9,56.451) -- (axis cs:25.097,56.201) -- (axis cs:25.691,56.15) -- (axis cs:26.33,55.731) -- (axis cs:26.614,55.675);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:21.054,56.078) -- (axis cs:21.218,56.09) -- (axis cs:21.354,56.24) -- (axis cs:22.067,56.419) -- (axis cs:22.691,56.357) -- (axis cs:22.941,56.424) -- (axis cs:23.096,56.306) -- (axis cs:23.32,56.38) -- (axis cs:23.949,56.332) -- (axis cs:24.163,56.261) -- (axis cs:24.558,56.288) -- (axis cs:24.9,56.451) -- (axis cs:25.097,56.201) -- (axis cs:25.691,56.15) -- (axis cs:26.33,55.731) -- (axis cs:26.614,55.675);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:8.291,35) -- (axis cs:8.452,35.24) -- (axis cs:8.308,35.339) -- (axis cs:8.363,35.528) -- (axis cs:8.262,35.822) -- (axis cs:8.374,36.445) -- (axis cs:8.184,36.524) -- (axis cs:8.456,36.665) -- (axis cs:8.428,36.794) -- (axis cs:8.655,36.838) -- (axis cs:8.629,36.944);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:13.834,48.773) -- (axis cs:14.007,48.71) -- (axis cs:14.068,48.601) -- (axis cs:14.341,48.556) -- (axis cs:14.469,48.65) -- (axis cs:14.7,48.581) -- (axis cs:14.816,48.784) -- (axis cs:14.971,48.774) -- (axis cs:15.026,49.019) -- (axis cs:15.157,49) -- (axis cs:15.16,48.945) -- (axis cs:15.291,48.994) -- (axis cs:15.689,48.863) -- (axis cs:15.84,48.879) -- (axis cs:16.103,48.75) -- (axis cs:16.376,48.734) -- (axis cs:16.544,48.812) -- (axis cs:16.919,48.703) -- (axis cs:16.955,48.551) -- (axis cs:16.841,48.368) -- (axis cs:16.977,48.174) -- (axis cs:17.068,48.144);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-7.253,55.071) -- (axis cs:-7.401,55.009) -- (axis cs:-7.537,54.741) -- (axis cs:-7.925,54.702) -- (axis cs:-7.706,54.606) -- (axis cs:-8.003,54.546) -- (axis cs:-8.157,54.439) -- (axis cs:-7.878,54.289) -- (axis cs:-7.857,54.215) -- (axis cs:-7.559,54.127) -- (axis cs:-7.314,54.112) -- (axis cs:-7.295,54.169) -- (axis cs:-7.281,54.125) -- (axis cs:-7.254,54.197) -- (axis cs:-7.146,54.225) -- (axis cs:-7.189,54.339) -- (axis cs:-7.031,54.418) -- (axis cs:-6.876,54.345) -- (axis cs:-6.796,54.212) -- (axis cs:-6.636,54.173) -- (axis cs:-6.67,54.071) -- (axis cs:-6.62,54.037) -- (axis cs:-6.267,54.099);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:6.012,50.757) -- (axis cs:5.699,50.758) -- (axis cs:5.639,50.843) -- (axis cs:5.759,50.949) -- (axis cs:5.849,51.156) -- (axis cs:5.563,51.222) -- (axis cs:5.511,51.294) -- (axis cs:5.228,51.265) -- (axis cs:5.041,51.487) -- (axis cs:4.93,51.399) -- (axis cs:4.783,51.415) -- (axis cs:4.84,51.421) -- (axis cs:4.801,51.501) -- (axis cs:4.651,51.423) -- (axis cs:4.487,51.481) -- (axis cs:4.394,51.45) -- (axis cs:4.428,51.362) -- (axis cs:4.239,51.374) -- (axis cs:3.897,51.205) -- (axis cs:3.608,51.304) -- (axis cs:3.439,51.244) -- (axis cs:3.371,51.372);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.161,54.977) -- (axis cs:25.882,54.944) -- (axis cs:25.737,54.789) -- (axis cs:25.764,54.579) -- (axis cs:25.649,54.518) -- (axis cs:25.548,54.329) -- (axis cs:25.77,54.288) -- (axis cs:25.772,54.155) -- (axis cs:25.534,54.147) -- (axis cs:25.518,54.226) -- (axis cs:25.577,54.24) -- (axis cs:25.478,54.307) -- (axis cs:25.213,54.263) -- (axis cs:25.072,54.135) -- (axis cs:24.84,54.142) -- (axis cs:24.821,53.977) -- (axis cs:24.612,53.992) -- (axis cs:24.387,53.889) -- (axis cs:24.176,53.967) -- (axis cs:23.644,53.905) -- (axis cs:23.504,53.948);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.161,54.977) -- (axis cs:25.882,54.944) -- (axis cs:25.737,54.789) -- (axis cs:25.764,54.579) -- (axis cs:25.649,54.518) -- (axis cs:25.548,54.329) -- (axis cs:25.77,54.288) -- (axis cs:25.772,54.155) -- (axis cs:25.534,54.147) -- (axis cs:25.518,54.226) -- (axis cs:25.577,54.24) -- (axis cs:25.478,54.307) -- (axis cs:25.213,54.263) -- (axis cs:25.072,54.135) -- (axis cs:24.84,54.142) -- (axis cs:24.821,53.977) -- (axis cs:24.612,53.992) -- (axis cs:24.387,53.889) -- (axis cs:24.176,53.967) -- (axis cs:23.644,53.905) -- (axis cs:23.504,53.948);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:35.306,50.959) -- (axis cs:35.489,50.676) -- (axis cs:35.394,50.638) -- (axis cs:35.441,50.512) -- (axis cs:35.635,50.358) -- (axis cs:35.866,50.431) -- (axis cs:36.139,50.425) -- (axis cs:36.298,50.284) -- (axis cs:36.413,50.322) -- (axis cs:36.64,50.213) -- (axis cs:36.884,50.336) -- (axis cs:37.459,50.44) -- (axis cs:37.494,50.351) -- (axis cs:37.624,50.305) -- (axis cs:37.605,50.217) -- (axis cs:37.733,50.088) -- (axis cs:37.925,50.025) -- (axis cs:38.024,49.903);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:29.896,46.551) -- (axis cs:29.969,46.575) -- (axis cs:29.95,46.814) -- (axis cs:29.576,46.943) -- (axis cs:29.614,47.084) -- (axis cs:29.498,47.115) -- (axis cs:29.573,47.145) -- (axis cs:29.579,47.329) -- (axis cs:29.416,47.288) -- (axis cs:29.143,47.51) -- (axis cs:29.258,47.764) -- (axis cs:29.194,47.809) -- (axis cs:29.257,47.875) -- (axis cs:29.142,47.986) -- (axis cs:29.004,47.933) -- (axis cs:28.878,48.01);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.784,52.108) -- (axis cs:31.898,52.096) -- (axis cs:31.926,52.037) -- (axis cs:32.225,52.079) -- (axis cs:32.336,52.157) -- (axis cs:32.394,52.335) -- (axis cs:32.924,52.247) -- (axis cs:33.205,52.38) -- (axis cs:33.498,52.367) -- (axis cs:33.535,52.293) -- (axis cs:33.818,52.367) -- (axis cs:34.098,52.152) -- (axis cs:34.109,51.96) -- (axis cs:34.383,51.844);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.371,57.536) -- (axis cs:26.891,57.634) -- (axis cs:26.517,57.524) -- (axis cs:26.037,57.785) -- (axis cs:26.036,57.848) -- (axis cs:25.623,57.916) -- (axis cs:25.295,58.084) -- (axis cs:25.247,57.993) -- (axis cs:25.104,58.074) -- (axis cs:24.312,57.871);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:30.926,55.603) -- (axis cs:30.757,55.597) -- (axis cs:30.49,55.8) -- (axis cs:30.226,55.866) -- (axis cs:29.928,55.852) -- (axis cs:29.494,55.689) -- (axis cs:29.359,55.789) -- (axis cs:29.464,55.911) -- (axis cs:29.412,55.958) -- (axis cs:29.059,56.033) -- (axis cs:28.754,55.954) -- (axis cs:28.646,56.094) -- (axis cs:28.312,56.05) -- (axis cs:28.168,56.149);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:30.926,55.603) -- (axis cs:30.757,55.597) -- (axis cs:30.49,55.8) -- (axis cs:30.226,55.866) -- (axis cs:29.928,55.852) -- (axis cs:29.494,55.689) -- (axis cs:29.359,55.789) -- (axis cs:29.464,55.911) -- (axis cs:29.412,55.958) -- (axis cs:29.059,56.033) -- (axis cs:28.754,55.954) -- (axis cs:28.646,56.094) -- (axis cs:28.312,56.05) -- (axis cs:28.168,56.149);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.512,51.63) -- (axis cs:27.72,51.592) -- (axis cs:27.671,51.507) -- (axis cs:27.747,51.466) -- (axis cs:27.851,51.62) -- (axis cs:28.088,51.565) -- (axis cs:28.259,51.661) -- (axis cs:28.359,51.531) -- (axis cs:28.627,51.566) -- (axis cs:28.661,51.452) -- (axis cs:28.753,51.411) -- (axis cs:28.821,51.542) -- (axis cs:29.124,51.636) -- (axis cs:29.354,51.375);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-0,42.71) -- (axis cs:-0.278,42.863) -- (axis cs:-0.533,42.802) -- (axis cs:-0.729,42.986) -- (axis cs:-0.91,42.969) -- (axis cs:-1.244,43.063) -- (axis cs:-1.26,43.13) -- (axis cs:-1.416,43.069) -- (axis cs:-1.371,43.286) -- (axis cs:-1.696,43.319) -- (axis cs:-1.769,43.397);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:38.024,49.904) -- (axis cs:38.185,49.951) -- (axis cs:38.184,50.066) -- (axis cs:38.314,50.073) -- (axis cs:38.499,49.952) -- (axis cs:38.687,49.979) -- (axis cs:38.945,49.807) -- (axis cs:39.193,49.878) -- (axis cs:39.274,49.752) -- (axis cs:39.581,49.731) -- (axis cs:39.64,49.616) -- (axis cs:39.797,49.553) -- (axis cs:40,49.611);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.587,62.912) -- (axis cs:31.26,62.508) -- (axis cs:30.948,62.311) -- (axis cs:30.65,62.195) -- (axis cs:29.214,61.253) -- (axis cs:28.813,61.103) -- (axis cs:27.811,60.548);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.166,56.151) -- (axis cs:28.238,56.271) -- (axis cs:28.113,56.506) -- (axis cs:28.152,56.554) -- (axis cs:27.886,56.747) -- (axis cs:27.935,56.827) -- (axis cs:27.807,56.879) -- (axis cs:27.64,56.848) -- (axis cs:27.777,57.066) -- (axis cs:27.701,57.119) -- (axis cs:27.846,57.17) -- (axis cs:27.861,57.302) -- (axis cs:27.527,57.439) -- (axis cs:27.547,57.536) -- (axis cs:27.371,57.536);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.013,41.982) -- (axis cs:27.83,42.001) -- (axis cs:27.835,41.948) -- (axis cs:27.706,41.978) -- (axis cs:27.567,41.908) -- (axis cs:27.288,42.101) -- (axis cs:27.056,42.088) -- (axis cs:26.843,41.972) -- (axis cs:26.625,41.983) -- (axis cs:26.542,41.828) -- (axis cs:26.375,41.819) -- (axis cs:26.358,41.713);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.993,70) -- (axis cs:28.38,69.827) -- (axis cs:29.128,69.686) -- (axis cs:29.3,69.48) -- (axis cs:28.827,69.238) -- (axis cs:28.782,69.15) -- (axis cs:29.034,69.029) -- (axis cs:29.254,69.12) -- (axis cs:29.31,69.315) -- (axis cs:30.098,69.503) -- (axis cs:30.185,69.583) -- (axis cs:30.073,69.631) -- (axis cs:30.103,69.663) -- (axis cs:30.529,69.546) -- (axis cs:30.91,69.549) -- (axis cs:30.955,69.681) -- (axis cs:30.857,69.794);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.199,54.461) -- (axis cs:31.083,54.506) -- (axis cs:31.185,54.642) -- (axis cs:31.025,54.652) -- (axis cs:31.005,54.712) -- (axis cs:30.78,54.797) -- (axis cs:30.834,54.944) -- (axis cs:31.03,55.043) -- (axis cs:31.005,55.143) -- (axis cs:30.814,55.293) -- (axis cs:30.939,55.399) -- (axis cs:30.926,55.603);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:25.547,51.923) -- (axis cs:25.179,51.96) -- (axis cs:24.397,51.887) -- (axis cs:24.279,51.738) -- (axis cs:24.043,51.61) -- (axis cs:23.667,51.641) -- (axis cs:23.609,51.608) -- (axis cs:23.646,51.521) -- (axis cs:23.603,51.531);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:1.486,42.602) -- (axis cs:1.371,42.737) -- (axis cs:1.216,42.726) -- (axis cs:0.762,42.876) -- (axis cs:0.698,42.847) -- (axis cs:0.713,42.709) -- (axis cs:0.408,42.746) -- (axis cs:0.332,42.701) -- (axis cs:0.223,42.754) -- (axis cs:0.005,42.709);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:6.133,50.127) -- (axis cs:5.97,50.169) -- (axis cs:5.731,49.894) -- (axis cs:5.776,49.872) -- (axis cs:5.748,49.793) -- (axis cs:5.899,49.663) -- (axis cs:5.809,49.545);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:25.548,51.921) -- (axis cs:26.092,51.917) -- (axis cs:26.457,51.813) -- (axis cs:27.18,51.763) -- (axis cs:27.2,51.67) -- (axis cs:27.299,51.654) -- (axis cs:27.279,51.598) -- (axis cs:27.512,51.63);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.376,53.121) -- (axis cs:31.266,53.022) -- (axis cs:31.581,52.803) -- (axis cs:31.595,52.738) -- (axis cs:31.5,52.69) -- (axis cs:31.653,52.553) -- (axis cs:31.565,52.516) -- (axis cs:31.63,52.371) -- (axis cs:31.587,52.319) -- (axis cs:31.717,52.262) -- (axis cs:31.784,52.108);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:3.208,42.435) -- (axis cs:2.971,42.487) -- (axis cs:2.712,42.415) -- (axis cs:2.698,42.34) -- (axis cs:2.29,42.439) -- (axis cs:2.065,42.367) -- (axis cs:1.961,42.462) -- (axis cs:1.756,42.507);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:39.039,47.867) -- (axis cs:39.768,47.831) -- (axis cs:39.82,47.97) -- (axis cs:39.776,48.026) -- (axis cs:39.869,48.041) -- (axis cs:39.848,48.113) -- (axis cs:40,48.245);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:40,48.294) -- (axis cs:39.838,48.312) -- (axis cs:39.921,48.368);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:32.737,53.439) -- (axis cs:32.737,53.342) -- (axis cs:32.463,53.308) -- (axis cs:32.498,53.278) -- (axis cs:32.437,53.206) -- (axis cs:32.223,53.106) -- (axis cs:31.931,53.096) -- (axis cs:31.616,53.218) -- (axis cs:31.423,53.209) -- (axis cs:31.376,53.121);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:39.039,47.868) -- (axis cs:38.838,47.853) -- (axis cs:38.751,47.684) -- (axis cs:38.339,47.601) -- (axis cs:38.208,47.319) -- (axis cs:38.319,47.278) -- (axis cs:38.216,47.195) -- (axis cs:38.236,47.109);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.613,55.675) -- (axis cs:26.569,55.468) -- (axis cs:26.456,55.341) -- (axis cs:26.82,55.281) -- (axis cs:26.669,55.218) -- (axis cs:26.616,55.125) -- (axis cs:26.284,55.148) -- (axis cs:26.161,54.977);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.613,55.675) -- (axis cs:26.569,55.468) -- (axis cs:26.456,55.341) -- (axis cs:26.82,55.281) -- (axis cs:26.669,55.218) -- (axis cs:26.616,55.125) -- (axis cs:26.284,55.148) -- (axis cs:26.161,54.977);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:39.669,48.588) -- (axis cs:39.804,48.818) -- (axis cs:40,48.801);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:40,48.875) -- (axis cs:39.767,48.904) -- (axis cs:39.694,48.973) -- (axis cs:39.703,49.035) -- (axis cs:39.939,49.055) -- (axis cs:40,49.141);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.521,48.465) -- (axis cs:27.771,48.448) -- (axis cs:28.086,48.307) -- (axis cs:28.094,48.229) -- (axis cs:28.357,48.241) -- (axis cs:28.313,48.139) -- (axis cs:28.419,48.169) -- (axis cs:28.461,48.071);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:34.21,51.259) -- (axis cs:34.634,51.242) -- (axis cs:34.735,51.173) -- (axis cs:35.074,51.221) -- (axis cs:35.171,51.055) -- (axis cs:35.375,51.039) -- (axis cs:35.306,50.959);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:29.354,51.375) -- (axis cs:29.67,51.499) -- (axis cs:29.851,51.436) -- (axis cs:30.176,51.492) -- (axis cs:30.348,51.405) -- (axis cs:30.384,51.307) -- (axis cs:30.549,51.253);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:32.736,53.439) -- (axis cs:32.444,53.572) -- (axis cs:32.415,53.646) -- (axis cs:32.511,53.684) -- (axis cs:32.462,53.723) -- (axis cs:32.12,53.82) -- (axis cs:31.763,53.804);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:30.801,51.944) -- (axis cs:30.518,51.598) -- (axis cs:30.644,51.371) -- (axis cs:30.55,51.253);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.602,55.072) -- (axis cs:22.062,55.027) -- (axis cs:22.01,55.088) -- (axis cs:21.504,55.193) -- (axis cs:21.381,55.287) -- (axis cs:21.267,55.249);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.521,48.465) -- (axis cs:27.234,48.368) -- (axis cs:26.854,48.405) -- (axis cs:26.791,48.382) -- (axis cs:26.803,48.297) -- (axis cs:26.703,48.345) -- (axis cs:26.635,48.259);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:1.756,42.507) -- (axis cs:1.58,42.445) -- (axis cs:1.453,42.486) -- (axis cs:1.529,42.659) -- (axis cs:1.605,42.666) -- (axis cs:1.779,42.624) -- (axis cs:1.754,42.507);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.785,54.365) -- (axis cs:22.694,54.473) -- (axis cs:22.698,54.589) -- (axis cs:22.741,54.728) -- (axis cs:22.868,54.831) -- (axis cs:22.835,54.902) -- (axis cs:22.641,54.966) -- (axis cs:22.602,55.072);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.844,59.16) -- (axis cs:27.725,58.988) -- (axis cs:27.423,58.801) -- (axis cs:27.542,58.414) -- (axis cs:27.474,58.214) -- (axis cs:27.673,58.079) -- (axis cs:27.669,58.01);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.784,52.108) -- (axis cs:31.362,52.117) -- (axis cs:31.252,52.046) -- (axis cs:30.963,52.081) -- (axis cs:30.972,52.006) -- (axis cs:30.801,51.944);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:34.382,51.843) -- (axis cs:34.433,51.733) -- (axis cs:34.099,51.666) -- (axis cs:34.234,51.547) -- (axis cs:34.204,51.407) -- (axis cs:34.299,51.369);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.371,57.536) -- (axis cs:27.348,57.596) -- (axis cs:27.527,57.723) -- (axis cs:27.546,57.818) -- (axis cs:27.821,57.866) -- (axis cs:27.684,57.926) -- (axis cs:27.67,58.01);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.866,54.002) -- (axis cs:31.762,54.103) -- (axis cs:31.332,54.238) -- (axis cs:31.312,54.351) -- (axis cs:31.195,54.46);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.35,55.826) -- (axis cs:27.282,55.787) -- (axis cs:26.99,55.835) -- (axis cs:26.85,55.711) -- (axis cs:26.614,55.675);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.35,55.826) -- (axis cs:27.282,55.787) -- (axis cs:26.99,55.835) -- (axis cs:26.85,55.711) -- (axis cs:26.614,55.675);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.168,56.149) -- (axis cs:27.929,56.113) -- (axis cs:27.647,55.924) -- (axis cs:27.601,55.792);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.168,56.149) -- (axis cs:27.929,56.113) -- (axis cs:27.647,55.924) -- (axis cs:27.601,55.792);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:29.258,36.205) -- (axis cs:29.6,36.165) -- (axis cs:29.661,36.096) -- (axis cs:29.596,36.03);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.878,48.01) -- (axis cs:28.816,48.121) -- (axis cs:28.643,48.154) -- (axis cs:28.551,48.161) -- (axis cs:28.461,48.071);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:8.41,55.086) -- (axis cs:8.572,54.922) -- (axis cs:8.699,54.893) -- (axis cs:8.941,54.906) -- (axis cs:9.254,54.809) -- (axis cs:9.579,54.879) -- (axis cs:10.031,54.766);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:39.67,48.588) -- (axis cs:39.851,48.557) -- (axis cs:39.921,48.368);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.031,37.839) -- (axis cs:27.149,37.756) -- (axis cs:26.973,37.649);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.122,36.491) -- (axis cs:28.337,36.544) -- (axis cs:28.495,36.469);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.677,42.953) -- (axis cs:9.452,43.182);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:36.694,45.432) -- (axis cs:36.531,45.137);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:19.296,39.87) -- (axis cs:19.663,39.931);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:29.896,46.551) -- (axis cs:30.134,46.416);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.306,36.766) -- (axis cs:27.281,36.649) -- (axis cs:27.434,36.563);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:12.407,43.916) -- (axis cs:12.51,43.987) -- (axis cs:12.488,43.906) -- (axis cs:12.408,43.914);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.052,37.505) -- (axis cs:27.179,37.252);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.599,47.064) -- (axis cs:9.634,47.131) -- (axis cs:9.534,47.274);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.219,38.324) -- (axis cs:26.2,38.176) -- (axis cs:26.298,38.112);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.119,39.387) -- (axis cs:26.445,39.399);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.151,37.064) -- (axis cs:27.204,36.951) -- (axis cs:27.355,36.93);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:25.589,40.036) -- (axis cs:25.676,39.814);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.73,36.641) -- (axis cs:27.844,36.703) -- (axis cs:27.913,36.63);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.353,38.701) -- (axis cs:26.306,38.484);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:31.866,54.002) -- (axis cs:31.764,53.803);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:17.166,48.012) -- (axis cs:17.083,48.04) -- (axis cs:17.065,48.144);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:25.85,40.404) -- (axis cs:25.625,40.254);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.844,59.16) -- (axis cs:27.897,59.286) -- (axis cs:28.189,59.353);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:1.994,42.462) -- (axis cs:2.028,42.509) -- (axis cs:2.051,42.458) -- (axis cs:1.994,42.462);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:26.69,39.076) -- (axis cs:26.69,38.979) -- (axis cs:26.585,38.881);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.829,42.486) -- (axis cs:9.794,42.663);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.601,55.792) -- (axis cs:27.351,55.826);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.601,55.792) -- (axis cs:27.351,55.826);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:34.299,51.369) -- (axis cs:34.21,51.259);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:28.016,59.479) -- (axis cs:28.189,59.353);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:9.036,41.341) -- (axis cs:9.268,41.292) -- (axis cs:9.4,41.411);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-2.915,35.274) -- (axis cs:-2.963,35.275) -- (axis cs:-2.947,35.329);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:-5.346,35.842) -- (axis cs:-5.396,35.916);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:27.796,60.546) -- (axis cs:27.685,60.433) -- (axis cs:27.725,60.391) -- (axis cs:27.499,60.255);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:18.461,42.546) -- (axis cs:18.554,42.606) -- (axis cs:18.573,42.72) -- (axis cs:18.473,42.787) -- (axis cs:18.489,42.955) -- (axis cs:18.652,43.077) -- (axis cs:18.697,43.266) -- (axis cs:18.889,43.366) -- (axis cs:19.003,43.269) -- (axis cs:19.101,43.31) -- (axis cs:18.954,43.53) -- (axis cs:19.524,43.602) -- (axis cs:19.212,43.998) -- (axis cs:19.516,43.964) -- (axis cs:19.621,44.038) -- (axis cs:19.308,44.264) -- (axis cs:19.146,44.301) -- (axis cs:19.094,44.388) -- (axis cs:19.369,44.879) -- (axis cs:19.182,44.918) -- (axis cs:18.868,44.856) -- (axis cs:18.761,44.915) -- (axis cs:18.787,44.994) -- (axis cs:18.691,45.088) -- (axis cs:18.501,45.057) -- (axis cs:18.254,45.145) -- (axis cs:18.172,45.082) -- (axis cs:18.015,45.142) -- (axis cs:17.84,45.044) -- (axis cs:17.451,45.158) -- (axis cs:17.18,45.146) -- (axis cs:16.975,45.237) -- (axis cs:16.539,45.227) -- (axis cs:16.313,44.995) -- (axis cs:15.947,45.215) -- (axis cs:15.771,45.186) -- (axis cs:15.719,44.93) -- (axis cs:15.761,44.774) -- (axis cs:15.932,44.713) -- (axis cs:16.025,44.541) -- (axis cs:16.103,44.545) -- (axis cs:16.251,44.185) -- (axis cs:17.039,43.578) -- (axis cs:17.244,43.484) -- (axis cs:17.303,43.311) -- (axis cs:17.69,43.004) -- (axis cs:17.588,42.932) -- (axis cs:17.627,42.912) -- (axis cs:17.564,42.926) -- (axis cs:17.844,42.901) -- (axis cs:18.181,42.676) -- (axis cs:18.409,42.635) -- (axis cs:18.461,42.546);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:22.374,42.327) -- (axis cs:22.286,42.362) -- (axis cs:22.184,42.268) -- (axis cs:21.452,42.256) -- (axis cs:21.25,42.155) -- (axis cs:21.143,42.238) -- (axis cs:20.739,42.059) -- (axis cs:20.627,41.942);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:19.229,43.535) -- (axis cs:19.709,43.181) -- (axis cs:20.359,42.932) -- (axis cs:20.21,42.764) -- (axis cs:20.012,42.767) -- (axis cs:20.085,42.563);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:18.839,45.907) -- (axis cs:18.969,45.753) -- (axis cs:18.909,45.57) -- (axis cs:19.107,45.513) -- (axis cs:19.017,45.488) -- (axis cs:18.999,45.375) -- (axis cs:19.427,45.213) -- (axis cs:19.142,45.21) -- (axis cs:19.162,45.158) -- (axis cs:19.081,45.156) -- (axis cs:19.113,45.037) -- (axis cs:19.034,44.985) -- (axis cs:19.129,44.95) -- (axis cs:18.955,44.853);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:16.606,46.477) -- (axis cs:16.313,46.531) -- (axis cs:16.303,46.4) -- (axis cs:16.123,46.4) -- (axis cs:16.011,46.307) -- (axis cs:15.62,46.191) -- (axis cs:15.625,46.102) -- (axis cs:15.723,46.053) -- (axis cs:15.694,45.866) -- (axis cs:15.311,45.716) -- (axis cs:15.41,45.67) -- (axis cs:15.314,45.609) -- (axis cs:15.395,45.522) -- (axis cs:15.34,45.459) -- (axis cs:15.155,45.413) -- (axis cs:14.946,45.533) -- (axis cs:14.822,45.464) -- (axis cs:14.612,45.639) -- (axis cs:14.535,45.496) -- (axis cs:14.374,45.463) -- (axis cs:14.051,45.495) -- (axis cs:13.668,45.429) -- (axis cs:13.59,45.486);
\draw[dimgray105, line width=0.3pt, line join=round, line cap=round] (axis cs:30.134,46.417) -- (axis cs:29.86,46.347) -- (axis cs:29.732,46.479) -- (axis cs:29.627,46.369) -- (axis cs:29.479,46.492) -- (axis cs:29.393,46.416) -- (axis cs:29.324,46.477) -- (axis cs:29.224,46.365) -- (axis cs:29.203,46.545) -- (axis cs:28.994,46.478) -- (axis cs:28.932,46.428) -- (axis cs:28.947,46.282) -- (axis cs:29.041,46.194) -- (axis cs:28.957,46.106) -- (axis cs:28.972,46.007) -- (axis cs:28.756,45.96) -- (axis cs:28.755,45.838) -- (axis cs:28.527,45.714) -- (axis cs:28.524,45.519) -- (axis cs:28.282,45.525) -- (axis cs:28.205,45.452);
\end{axis}

\end{tikzpicture}


==> tex_figures_review/tto_comparison.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
clip=false,
legend cell align={left},
legend style={
font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%xlabel={Satellite Type},
xlabel style={at={(axis description cs:0.5,-0.25)},font=\footnotesize},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
xmin=-0.59, xmax=3.59,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={Low-LEO,LEO,MEO, \shortstack{LEO \\ Starlink}},
y grid style={white!50.1960784313725!black},
ylabel={Visibility period [min]},
ymajorgrids,
ymin=0, ymax=378.525,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,6);
\addlegendimage{ybar,area legend,draw=black,fill=color0}
\addlegendentry{IRIS$^2$}

\draw[draw=black,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,14);
\draw[draw=black,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,360.5);
\draw[draw=black,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,8.5);
\addlegendimage{ybar,area legend,draw=black,fill=color1}
\addlegendentry{Starlink}

% coordinate dei tick
\coordinate (L) at (axis cs:0,0); % Low LEO
\coordinate (R) at (axis cs:2,0); % MEO
\coordinate (C) at (axis cs:1,0); % centro

% parentesi quadra
\draw[black]
    ([yshift=-16pt]L) -- ([yshift=-20pt]L)
    -- ([yshift=-20pt]C) -- ([yshift=-16pt]C)
    -- ([yshift=-20pt]C)
    -- ([yshift=-20pt]R)
    ([yshift=-20pt]R)
    --([yshift=-16pt]R);

% testo
\node[font=\footnotesize] at ([yshift=-30pt]C) {IRIS$^2$};

\end{axis}

\end{tikzpicture}


==> tex_figures_review/ue_aggr_v2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  clip=false,
  %tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  tick label style={font=\footnotesize},
  ylabel style={font=\footnotesize},
  xlabel style={font=\footnotesize},
  xmin=-0.5, xmax=3.5,
  xtick style={color=black},
  xtick={0,1,2,3},
  xticklabels={2\,500,5\,000,10\,000,30\,000},
  y grid style={darkgray176},
  ytick style={color=black},
  legend cell align={left},
  legend columns=2,
  % legenda sopra l'asse: con 4 voci (2 metriche x 2 sistemi) una legenda
  % interna si sovrapporrebbe alle barre aggregate di Starlink (61.6 su 80)
  legend style={font=\footnotesize,fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,
                at={(0.5,1.03)}, anchor=south},
  xlabel={Number of UEs ($n$)},
  ylabel=\textcolor{steelblue31119180}{Aggregate cell capacity [Gbps]},
  ymajorgrids,
  ymin=0, ymax=80
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.2,12.5078873936263);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.8,12.5078873936263);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.8,12.5078873936263);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:2.8,12.5078873936263);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:-0.2,0) rectangle (axis cs:0,61.577553655258);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:0.8,0) rectangle (axis cs:1,61.577553655258);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:1.8,0) rectangle (axis cs:2,61.577553655258);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north west lines}] (axis cs:2.8,0) rectangle (axis cs:3,61.577553655258);
\addlegendimage{ybar,area legend,draw=black,fill=steelblue31119180}
\addlegendentry{Aggregate cell capacity}
\addlegendimage{ybar,area legend,draw=black,fill=darkorange25512714}
\addlegendentry{Per-UE capacity}
\addlegendimage{ybar,area legend,draw=black,fill=white}
\addlegendentry{IRIS$^2$}
\addlegendimage{ybar,area legend,draw=black,fill=white,postaction={pattern=north west lines}}
\addlegendentry{Starlink}
\end{axis}

\begin{axis}[
  axis y line=right,
  tick align=outside,
  x grid style={darkgray176},
  xmin=-0.5, xmax=3.5,
  xtick pos=left,
  xtick style={color=black},
  xtick=\empty,
  xticklabels=\empty,
  y grid style={darkgray176},
  tick label style={font=\footnotesize},
  ylabel=\textcolor{darkorange25512714}{Per-UE capacity [Mbps]},
  ylabel style={at={(axis description cs:1.1,0.5)},font=\footnotesize},
  ymin=0, ymax=120,
  ytick pos=right,
  ytick style={color=black},
  yticklabel style={anchor=west}
]
\draw[draw=black,fill=darkorange25512714] (axis cs:0,0) rectangle (axis cs:0.2,80.4124627412398);
\draw[draw=black,fill=darkorange25512714] (axis cs:1,0) rectangle (axis cs:1.2,40.2062313706199);
\draw[draw=black,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.2,20.10311568531);
\draw[draw=black,fill=darkorange25512714] (axis cs:3,0) rectangle (axis cs:3.2,6.70103856176999);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:0.2,0) rectangle (axis cs:0.4,110.819709380875);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:1.2,0) rectangle (axis cs:1.4,55.4098546904374);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:2.2,0) rectangle (axis cs:2.4,27.7049273452187);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines}] (axis cs:3.2,0) rectangle (axis cs:3.4,9.23497578173957);
\end{axis}

\end{tikzpicture}

